An Upper Bound of the Bias of Nadaraya-Watson Kernel Regression under Lipschitz Assumptions

The Nadaraya-Watson kernel estimator is among the most popular nonparameteric regression technique thanks to its simplicity. Its asymptotic bias has been studied by Rosenblatt in 1969 and has been reported in a number of related literature. However, Rosenblatt's analysis is only valid for infinitesimal bandwidth. In contrast, we propose in this paper an upper bound of the bias which holds for finite bandwidths. Moreover, contrarily to the classic analysis we allow for discontinuous first order derivative of the regression function, we extend our bounds for multidimensional domains and we include the knowledge of the bound of the regression function when it exists and if it is known, to obtain a tighter bound. We believe that this work has potential applications in those fields where some hard guarantees on the error are needed

==> BIOMETRIKA 2020 Arvix/plots/bandwidth_experiment_lncosh.tikz <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 4}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.01},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.207602322552879, ymax=4.34566461798322,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.13869793886794)
--(axis cs:-3.14159265358979,4.13038484866072)
--(axis cs:-3.11001885807633,4.09007942483384)
--(axis cs:-3.07844506256286,4.05992947899695)
--(axis cs:-3.0468712670494,4.03242406720194)
--(axis cs:-3.01529747153593,4.00018187055504)
--(axis cs:-2.98372367602247,3.95954938241777)
--(axis cs:-2.952149880509,3.93124116481443)
--(axis cs:-2.92057608499554,3.8973435160705)
--(axis cs:-2.88900228948207,3.86968494873405)
--(axis cs:-2.85742849396861,3.84046970174262)
--(axis cs:-2.82585469845514,3.81055007343655)
--(axis cs:-2.79428090294168,3.77049168884514)
--(axis cs:-2.76270710742821,3.73812712293908)
--(axis cs:-2.73113331191474,3.71443748229129)
--(axis cs:-2.69955951640128,3.68205647844711)
--(axis cs:-2.66798572088781,3.65355517549782)
--(axis cs:-2.63641192537435,3.61970903797575)
--(axis cs:-2.60483812986088,3.5860016783545)
--(axis cs:-2.57326433434742,3.55397432113062)
--(axis cs:-2.54169053883395,3.52332443337056)
--(axis cs:-2.51011674332049,3.48520705794117)
--(axis cs:-2.47854294780702,3.45732543843637)
--(axis cs:-2.44696915229356,3.43206220594682)
--(axis cs:-2.41539535678009,3.39967530991164)
--(axis cs:-2.38382156126663,3.36794302414581)
--(axis cs:-2.35224776575316,3.33166704481068)
--(axis cs:-2.3206739702397,3.3011860303246)
--(axis cs:-2.28910017472623,3.27565769357649)
--(axis cs:-2.25752637921277,3.23975339352844)
--(axis cs:-2.2259525836993,3.20885061961963)
--(axis cs:-2.19437878818584,3.17475222641731)
--(axis cs:-2.16280499267237,3.1429933369199)
--(axis cs:-2.1312311971589,3.11413293060722)
--(axis cs:-2.09965740164544,3.08335581698929)
--(axis cs:-2.06808360613197,3.05097423724186)
--(axis cs:-2.03650981061851,3.01354477273411)
--(axis cs:-2.00493601510504,2.99052149860238)
--(axis cs:-1.97336221959158,2.957765786252)
--(axis cs:-1.94178842407811,2.92230208756615)
--(axis cs:-1.91021462856465,2.89143524805579)
--(axis cs:-1.87864083305118,2.86186476135244)
--(axis cs:-1.84706703753772,2.8287912670845)
--(axis cs:-1.81549324202425,2.79543790000077)
--(axis cs:-1.78391944651079,2.76501109270171)
--(axis cs:-1.75234565099732,2.7338501116844)
--(axis cs:-1.72077185548386,2.70411203149828)
--(axis cs:-1.68919805997039,2.67082452183713)
--(axis cs:-1.65762426445693,2.64139342097555)
--(axis cs:-1.62605046894346,2.60962014734836)
--(axis cs:-1.59447667343,2.57826295282385)
--(axis cs:-1.56290287791653,2.54733938492379)
--(axis cs:-1.53132908240306,2.51173173024)
--(axis cs:-1.4997552868896,2.48191552755886)
--(axis cs:-1.46818149137613,2.45063752143632)
--(axis cs:-1.43660769586267,2.41884422548764)
--(axis cs:-1.4050339003492,2.38885924485025)
--(axis cs:-1.37346010483574,2.35704374493794)
--(axis cs:-1.34188630932227,2.32305657908867)
--(axis cs:-1.31031251380881,2.29150610865959)
--(axis cs:-1.27873871829534,2.25879013285803)
--(axis cs:-1.24716492278188,2.22848407389417)
--(axis cs:-1.21559112726841,2.19588448970813)
--(axis cs:-1.18401733175495,2.16622843956721)
--(axis cs:-1.15244353624148,2.13282523662185)
--(axis cs:-1.12086974072802,2.10275582910844)
--(axis cs:-1.08929594521455,2.07086501251258)
--(axis cs:-1.05772214970109,2.03933729172081)
--(axis cs:-1.02614835418762,2.00802020154139)
--(axis cs:-0.994574558674155,1.97577258714082)
--(axis cs:-0.96300076316069,1.94473439522295)
--(axis cs:-0.931426967647225,1.91248348667289)
--(axis cs:-0.89985317213376,1.88196852591935)
--(axis cs:-0.868279376620294,1.85032210020389)
--(axis cs:-0.836705581106829,1.81885170305728)
--(axis cs:-0.805131785593364,1.78704276070693)
--(axis cs:-0.773557990079899,1.75565758390687)
--(axis cs:-0.741984194566434,1.72404383557242)
--(axis cs:-0.710410399052968,1.69285767772504)
--(axis cs:-0.678836603539503,1.66164483276755)
--(axis cs:-0.647262808026038,1.62833201966492)
--(axis cs:-0.615689012512572,1.59728281181471)
--(axis cs:-0.584115216999107,1.56595209806001)
--(axis cs:-0.552541421485642,1.53399486210084)
--(axis cs:-0.520967625972176,1.50201840204408)
--(axis cs:-0.489393830458711,1.47108530701552)
--(axis cs:-0.457820034945246,1.43989287255937)
--(axis cs:-0.426246239431781,1.40718180233804)
--(axis cs:-0.394672443918316,1.37688152246165)
--(axis cs:-0.363098648404851,1.34502720335695)
--(axis cs:-0.331524852891385,1.31289027129337)
--(axis cs:-0.29995105737792,1.28195741495597)
--(axis cs:-0.268377261864455,1.25012310063149)
--(axis cs:-0.236803466350989,1.21831992654112)
--(axis cs:-0.205229670837524,1.18678135733151)
--(axis cs:-0.173655875324059,1.15527263891674)
--(axis cs:-0.142082079810594,1.12338521587855)
--(axis cs:-0.110508284297128,1.09176910278826)
--(axis cs:-0.0789344887836632,1.06083475395743)
--(axis cs:-0.047360693270198,1.02904256991755)
--(axis cs:-0.0157868977567324,0.997594339680257)
--(axis cs:0.0157868977567328,0.96609433102511)
--(axis cs:0.047360693270198,0.934845001073868)
--(axis cs:0.0789344887836632,0.903122124374845)
--(axis cs:0.110508284297128,0.871464374590328)
--(axis cs:0.142082079810594,0.840068661311209)
--(axis cs:0.173655875324059,0.808650072299597)
--(axis cs:0.205229670837524,0.776626605324282)
--(axis cs:0.236803466350989,0.745666389426135)
--(axis cs:0.268377261864455,0.713724629517078)
--(axis cs:0.29995105737792,0.682390036728472)
--(axis cs:0.331524852891385,0.650409748877387)
--(axis cs:0.363098648404851,0.619109192069261)
--(axis cs:0.394672443918316,0.587263757224246)
--(axis cs:0.426246239431781,0.556839148553609)
--(axis cs:0.457820034945246,0.52473077572155)
--(axis cs:0.489393830458712,0.492124781550183)
--(axis cs:0.520967625972177,0.461242728256272)
--(axis cs:0.552541421485642,0.428909179471787)
--(axis cs:0.584115216999107,0.397602955888652)
--(axis cs:0.615689012512572,0.366865009005834)
--(axis cs:0.647262808026038,0.335840529026147)
--(axis cs:0.678836603539503,0.302809377963915)
--(axis cs:0.710410399052968,0.271969809467328)
--(axis cs:0.741984194566434,0.240085900971804)
--(axis cs:0.773557990079899,0.20908464559958)
--(axis cs:0.805131785593364,0.177998243623442)
--(axis cs:0.83670558110683,0.146345560602195)
--(axis cs:0.868279376620294,0.11250766373168)
--(axis cs:0.89985317213376,0.0821253801035806)
--(axis cs:0.931426967647226,0.0504115100108806)
--(axis cs:0.96300076316069,0.0203639128024019)
--(axis cs:0.994574558674156,-0.000635643437601831)
--(axis cs:1.02614835418762,0.0106001746649631)
--(axis cs:1.05772214970109,0.0396302426917784)
--(axis cs:1.08929594521455,0.0704117153526605)
--(axis cs:1.12086974072802,0.103280385483669)
--(axis cs:1.15244353624148,0.134194515739231)
--(axis cs:1.18401733175495,0.165953330437078)
--(axis cs:1.21559112726841,0.197729129157549)
--(axis cs:1.24716492278188,0.227632005652689)
--(axis cs:1.27873871829534,0.260555795452547)
--(axis cs:1.31031251380881,0.292127440305872)
--(axis cs:1.34188630932227,0.325633160923557)
--(axis cs:1.37346010483574,0.357210634778038)
--(axis cs:1.4050339003492,0.387054641687353)
--(axis cs:1.43660769586267,0.419380774380351)
--(axis cs:1.46818149137613,0.44782165504675)
--(axis cs:1.4997552868896,0.482561926890294)
--(axis cs:1.53132908240307,0.514549108089417)
--(axis cs:1.56290287791653,0.542977769876917)
--(axis cs:1.59447667343,0.574218021710901)
--(axis cs:1.62605046894346,0.609018277439643)
--(axis cs:1.65762426445693,0.640653185669956)
--(axis cs:1.68919805997039,0.669389873642796)
--(axis cs:1.72077185548386,0.704123208460452)
--(axis cs:1.75234565099732,0.733818527314537)
--(axis cs:1.78391944651079,0.765205847252933)
--(axis cs:1.81549324202425,0.797719780772569)
--(axis cs:1.84706703753772,0.82839512470105)
--(axis cs:1.87864083305118,0.86108971118484)
--(axis cs:1.91021462856465,0.894413596068148)
--(axis cs:1.94178842407811,0.923475793593349)
--(axis cs:1.97336221959158,0.957657192846236)
--(axis cs:2.00493601510504,0.982536122665919)
--(axis cs:2.03650981061851,1.01699706175087)
--(axis cs:2.06808360613197,1.04777151384187)
--(axis cs:2.09965740164544,1.08040300268825)
--(axis cs:2.1312311971589,1.11097704927282)
--(axis cs:2.16280499267237,1.14620426881894)
--(axis cs:2.19437878818584,1.17751061051872)
--(axis cs:2.2259525836993,1.20931612624154)
--(axis cs:2.25752637921277,1.24337514995521)
--(axis cs:2.28910017472623,1.27290171062212)
--(axis cs:2.3206739702397,1.30320117105182)
--(axis cs:2.35224776575316,1.33195635138321)
--(axis cs:2.38382156126663,1.36773638640892)
--(axis cs:2.41539535678009,1.39743526500921)
--(axis cs:2.44696915229356,1.43140397928411)
--(axis cs:2.47854294780702,1.45712114712807)
--(axis cs:2.51011674332049,1.49892420345885)
--(axis cs:2.54169053883395,1.52790897532878)
--(axis cs:2.57326433434742,1.55188206611242)
--(axis cs:2.60483812986088,1.59279537922665)
--(axis cs:2.63641192537435,1.61723009343815)
--(axis cs:2.66798572088781,1.64641978969293)
--(axis cs:2.69955951640128,1.68496818646926)
--(axis cs:2.73113331191474,1.71527245567244)
--(axis cs:2.76270710742821,1.74225976003403)
--(axis cs:2.79428090294168,1.77518152404699)
--(axis cs:2.82585469845514,1.80722678632066)
--(axis cs:2.85742849396861,1.84520229260101)
--(axis cs:2.88900228948207,1.87502643220313)
--(axis cs:2.92057608499554,1.89821795528447)
--(axis cs:2.952149880509,1.93429363649414)
--(axis cs:2.98372367602247,1.95843389124268)
--(axis cs:3.01529747153593,1.99401931294473)
--(axis cs:3.0468712670494,2.03157460862132)
--(axis cs:3.07844506256286,2.06578176453189)
--(axis cs:3.11001885807633,2.09581179330718)
--(axis cs:3.14159265358979,2.12304221904792)
--(axis cs:3.14159265358979,2.13135530925514)
--(axis cs:3.14159265358979,2.13135530925514)
--(axis cs:3.11001885807633,2.1041248835144)
--(axis cs:3.07844506256286,2.07409485473911)
--(axis cs:3.0468712670494,2.03988769882854)
--(axis cs:3.01529747153593,2.00233240315195)
--(axis cs:2.98372367602247,1.9667469814499)
--(axis cs:2.952149880509,1.94260672670136)
--(axis cs:2.92057608499554,1.90653104549169)
--(axis cs:2.88900228948207,1.88333952241035)
--(axis cs:2.85742849396861,1.85351538280823)
--(axis cs:2.82585469845514,1.81553987652788)
--(axis cs:2.79428090294168,1.78349461425421)
--(axis cs:2.76270710742821,1.75057285024125)
--(axis cs:2.73113331191474,1.72358554587966)
--(axis cs:2.69955951640128,1.69328127667648)
--(axis cs:2.66798572088781,1.65473287990015)
--(axis cs:2.63641192537435,1.62554318364537)
--(axis cs:2.60483812986088,1.60110846943387)
--(axis cs:2.57326433434742,1.56019515631964)
--(axis cs:2.54169053883395,1.536222065536)
--(axis cs:2.51011674332049,1.50723729366607)
--(axis cs:2.47854294780702,1.46543423733529)
--(axis cs:2.44696915229356,1.43971706949133)
--(axis cs:2.41539535678009,1.40574835521643)
--(axis cs:2.38382156126663,1.37604947661614)
--(axis cs:2.35224776575316,1.34026944159043)
--(axis cs:2.3206739702397,1.31151426125904)
--(axis cs:2.28910017472623,1.28121480082934)
--(axis cs:2.25752637921277,1.25168824016243)
--(axis cs:2.2259525836993,1.21762921644876)
--(axis cs:2.19437878818584,1.18582370072594)
--(axis cs:2.16280499267237,1.15451735902616)
--(axis cs:2.1312311971589,1.11929013948004)
--(axis cs:2.09965740164544,1.08871609289547)
--(axis cs:2.06808360613197,1.05608460404909)
--(axis cs:2.03650981061851,1.02531015195809)
--(axis cs:2.00493601510504,0.990849212873139)
--(axis cs:1.97336221959158,0.965970283053456)
--(axis cs:1.94178842407811,0.93178888380057)
--(axis cs:1.91021462856465,0.902726686275368)
--(axis cs:1.87864083305118,0.86940280139206)
--(axis cs:1.84706703753772,0.836708214908271)
--(axis cs:1.81549324202425,0.806032870979789)
--(axis cs:1.78391944651079,0.773518937460153)
--(axis cs:1.75234565099732,0.742131617521757)
--(axis cs:1.72077185548386,0.712436298667672)
--(axis cs:1.68919805997039,0.677702963850017)
--(axis cs:1.65762426445693,0.648966275877177)
--(axis cs:1.62605046894346,0.617331367646863)
--(axis cs:1.59447667343,0.582531111918121)
--(axis cs:1.56290287791653,0.551290860084138)
--(axis cs:1.53132908240307,0.522862198296638)
--(axis cs:1.4997552868896,0.490875017097514)
--(axis cs:1.46818149137613,0.45613474525397)
--(axis cs:1.43660769586267,0.427693864587572)
--(axis cs:1.4050339003492,0.395367731894573)
--(axis cs:1.37346010483574,0.365523724985259)
--(axis cs:1.34188630932227,0.333946251130777)
--(axis cs:1.31031251380881,0.300440530513092)
--(axis cs:1.27873871829534,0.268868885659767)
--(axis cs:1.24716492278188,0.23594509585991)
--(axis cs:1.21559112726841,0.206042219364769)
--(axis cs:1.18401733175495,0.174266420644299)
--(axis cs:1.15244353624148,0.142507605946452)
--(axis cs:1.12086974072802,0.111593475690889)
--(axis cs:1.08929594521455,0.0787248055598808)
--(axis cs:1.05772214970109,0.0479433328989987)
--(axis cs:1.02614835418762,0.0189132648721834)
--(axis cs:0.994574558674156,0.00767744676961847)
--(axis cs:0.96300076316069,0.0286770030096222)
--(axis cs:0.931426967647226,0.0587246002181009)
--(axis cs:0.89985317213376,0.0904384703108009)
--(axis cs:0.868279376620294,0.1208207539389)
--(axis cs:0.83670558110683,0.154658650809415)
--(axis cs:0.805131785593364,0.186311333830662)
--(axis cs:0.773557990079899,0.2173977358068)
--(axis cs:0.741984194566434,0.248398991179024)
--(axis cs:0.710410399052968,0.280282899674548)
--(axis cs:0.678836603539503,0.311122468171136)
--(axis cs:0.647262808026038,0.344153619233367)
--(axis cs:0.615689012512572,0.375178099213054)
--(axis cs:0.584115216999107,0.405916046095872)
--(axis cs:0.552541421485642,0.437222269679007)
--(axis cs:0.520967625972177,0.469555818463492)
--(axis cs:0.489393830458712,0.500437871757403)
--(axis cs:0.457820034945246,0.533043865928771)
--(axis cs:0.426246239431781,0.56515223876083)
--(axis cs:0.394672443918316,0.595576847431466)
--(axis cs:0.363098648404851,0.627422282276481)
--(axis cs:0.331524852891385,0.658722839084608)
--(axis cs:0.29995105737792,0.690703126935692)
--(axis cs:0.268377261864455,0.722037719724299)
--(axis cs:0.236803466350989,0.753979479633355)
--(axis cs:0.205229670837524,0.784939695531502)
--(axis cs:0.173655875324059,0.816963162506817)
--(axis cs:0.142082079810594,0.84838175151843)
--(axis cs:0.110508284297128,0.879777464797549)
--(axis cs:0.0789344887836632,0.911435214582065)
--(axis cs:0.047360693270198,0.943158091281088)
--(axis cs:0.0157868977567328,0.97440742123233)
--(axis cs:-0.0157868977567324,1.00590742988748)
--(axis cs:-0.047360693270198,1.03735566012477)
--(axis cs:-0.0789344887836632,1.06914784416465)
--(axis cs:-0.110508284297128,1.10008219299548)
--(axis cs:-0.142082079810594,1.13169830608577)
--(axis cs:-0.173655875324059,1.16358572912396)
--(axis cs:-0.205229670837524,1.19509444753873)
--(axis cs:-0.236803466350989,1.22663301674834)
--(axis cs:-0.268377261864455,1.25843619083871)
--(axis cs:-0.29995105737792,1.29027050516319)
--(axis cs:-0.331524852891385,1.32120336150059)
--(axis cs:-0.363098648404851,1.35334029356417)
--(axis cs:-0.394672443918316,1.38519461266887)
--(axis cs:-0.426246239431781,1.41549489254526)
--(axis cs:-0.457820034945246,1.44820596276659)
--(axis cs:-0.489393830458711,1.47939839722275)
--(axis cs:-0.520967625972176,1.5103314922513)
--(axis cs:-0.552541421485642,1.54230795230806)
--(axis cs:-0.584115216999107,1.57426518826723)
--(axis cs:-0.615689012512572,1.60559590202193)
--(axis cs:-0.647262808026038,1.63664510987214)
--(axis cs:-0.678836603539503,1.66995792297477)
--(axis cs:-0.710410399052968,1.70117076793226)
--(axis cs:-0.741984194566434,1.73235692577964)
--(axis cs:-0.773557990079899,1.76397067411409)
--(axis cs:-0.805131785593364,1.79535585091415)
--(axis cs:-0.836705581106829,1.8271647932645)
--(axis cs:-0.868279376620294,1.85863519041111)
--(axis cs:-0.89985317213376,1.89028161612657)
--(axis cs:-0.931426967647225,1.92079657688011)
--(axis cs:-0.96300076316069,1.95304748543017)
--(axis cs:-0.994574558674155,1.98408567734804)
--(axis cs:-1.02614835418762,2.01633329174861)
--(axis cs:-1.05772214970109,2.04765038192803)
--(axis cs:-1.08929594521455,2.0791781027198)
--(axis cs:-1.12086974072802,2.11106891931566)
--(axis cs:-1.15244353624148,2.14113832682907)
--(axis cs:-1.18401733175495,2.17454152977443)
--(axis cs:-1.21559112726841,2.20419757991535)
--(axis cs:-1.24716492278188,2.23679716410139)
--(axis cs:-1.27873871829534,2.26710322306525)
--(axis cs:-1.31031251380881,2.29981919886681)
--(axis cs:-1.34188630932227,2.33136966929589)
--(axis cs:-1.37346010483574,2.36535683514516)
--(axis cs:-1.4050339003492,2.39717233505747)
--(axis cs:-1.43660769586267,2.42715731569486)
--(axis cs:-1.46818149137613,2.45895061164354)
--(axis cs:-1.4997552868896,2.49022861776608)
--(axis cs:-1.53132908240306,2.52004482044722)
--(axis cs:-1.56290287791653,2.55565247513101)
--(axis cs:-1.59447667343,2.58657604303108)
--(axis cs:-1.62605046894346,2.61793323755558)
--(axis cs:-1.65762426445693,2.64970651118277)
--(axis cs:-1.68919805997039,2.67913761204435)
--(axis cs:-1.72077185548386,2.7124251217055)
--(axis cs:-1.75234565099732,2.74216320189162)
--(axis cs:-1.78391944651079,2.77332418290893)
--(axis cs:-1.81549324202425,2.80375099020799)
--(axis cs:-1.84706703753772,2.83710435729172)
--(axis cs:-1.87864083305118,2.87017785155966)
--(axis cs:-1.91021462856465,2.89974833826301)
--(axis cs:-1.94178842407811,2.93061517777338)
--(axis cs:-1.97336221959158,2.96607887645922)
--(axis cs:-2.00493601510504,2.9988345888096)
--(axis cs:-2.03650981061851,3.02185786294133)
--(axis cs:-2.06808360613197,3.05928732744908)
--(axis cs:-2.09965740164544,3.09166890719651)
--(axis cs:-2.1312311971589,3.12244602081444)
--(axis cs:-2.16280499267237,3.15130642712712)
--(axis cs:-2.19437878818584,3.18306531662454)
--(axis cs:-2.2259525836993,3.21716370982685)
--(axis cs:-2.25752637921277,3.24806648373566)
--(axis cs:-2.28910017472623,3.28397078378371)
--(axis cs:-2.3206739702397,3.30949912053182)
--(axis cs:-2.35224776575316,3.3399801350179)
--(axis cs:-2.38382156126663,3.37625611435303)
--(axis cs:-2.41539535678009,3.40798840011886)
--(axis cs:-2.44696915229356,3.44037529615404)
--(axis cs:-2.47854294780702,3.46563852864359)
--(axis cs:-2.51011674332049,3.49352014814839)
--(axis cs:-2.54169053883395,3.53163752357778)
--(axis cs:-2.57326433434742,3.56228741133784)
--(axis cs:-2.60483812986088,3.59431476856173)
--(axis cs:-2.63641192537435,3.62802212818297)
--(axis cs:-2.66798572088781,3.66186826570504)
--(axis cs:-2.69955951640128,3.69036956865433)
--(axis cs:-2.73113331191474,3.72275057249851)
--(axis cs:-2.76270710742821,3.7464402131463)
--(axis cs:-2.79428090294168,3.77880477905236)
--(axis cs:-2.82585469845514,3.81886316364377)
--(axis cs:-2.85742849396861,3.84878279194984)
--(axis cs:-2.88900228948207,3.87799803894127)
--(axis cs:-2.92057608499554,3.90565660627772)
--(axis cs:-2.952149880509,3.93955425502165)
--(axis cs:-2.98372367602247,3.96786247262499)
--(axis cs:-3.01529747153593,4.00849496076226)
--(axis cs:-3.0468712670494,4.04073715740916)
--(axis cs:-3.07844506256286,4.06824256920417)
--(axis cs:-3.11001885807633,4.09839251504106)
--(axis cs:-3.14159265358979,4.13869793886794)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.13434139376433)
--(axis cs:-3.14159265358979,4.13474139376433)
--(axis cs:-3.11001885807633,4.09443596993745)
--(axis cs:-3.07844506256286,4.06428602410056)
--(axis cs:-3.0468712670494,4.03678061230555)
--(axis cs:-3.01529747153593,4.00453841565865)
--(axis cs:-2.98372367602247,3.96390592752138)
--(axis cs:-2.952149880509,3.93559770991804)
--(axis cs:-2.92057608499554,3.90170006117411)
--(axis cs:-2.88900228948207,3.87404149383766)
--(axis cs:-2.85742849396861,3.84482624684623)
--(axis cs:-2.82585469845514,3.81490661854016)
--(axis cs:-2.79428090294168,3.77484823394875)
--(axis cs:-2.76270710742821,3.74248366804269)
--(axis cs:-2.73113331191474,3.7187940273949)
--(axis cs:-2.69955951640128,3.68641302355072)
--(axis cs:-2.66798572088781,3.65791172060143)
--(axis cs:-2.63641192537435,3.62406558307936)
--(axis cs:-2.60483812986088,3.59035822345811)
--(axis cs:-2.57326433434742,3.55833086623423)
--(axis cs:-2.54169053883395,3.52768097847417)
--(axis cs:-2.51011674332049,3.48956360304478)
--(axis cs:-2.47854294780702,3.46168198353998)
--(axis cs:-2.44696915229356,3.43641875105043)
--(axis cs:-2.41539535678009,3.40403185501525)
--(axis cs:-2.38382156126663,3.37229956924942)
--(axis cs:-2.35224776575316,3.33602358991429)
--(axis cs:-2.3206739702397,3.30554257542821)
--(axis cs:-2.28910017472623,3.2800142386801)
--(axis cs:-2.25752637921277,3.24410993863205)
--(axis cs:-2.2259525836993,3.21320716472324)
--(axis cs:-2.19437878818584,3.17910877152093)
--(axis cs:-2.16280499267237,3.14734988202351)
--(axis cs:-2.1312311971589,3.11848947571083)
--(axis cs:-2.09965740164544,3.0877123620929)
--(axis cs:-2.06808360613197,3.05533078234547)
--(axis cs:-2.03650981061851,3.01790131783772)
--(axis cs:-2.00493601510504,2.99487804370599)
--(axis cs:-1.97336221959158,2.96212233135561)
--(axis cs:-1.94178842407811,2.92665863266977)
--(axis cs:-1.91021462856465,2.8957917931594)
--(axis cs:-1.87864083305118,2.86622130645605)
--(axis cs:-1.84706703753772,2.83314781218811)
--(axis cs:-1.81549324202425,2.79979444510438)
--(axis cs:-1.78391944651079,2.76936763780532)
--(axis cs:-1.75234565099732,2.73820665678801)
--(axis cs:-1.72077185548386,2.70846857660189)
--(axis cs:-1.68919805997039,2.67518106694074)
--(axis cs:-1.65762426445693,2.64574996607916)
--(axis cs:-1.62605046894346,2.61397669245197)
--(axis cs:-1.59447667343,2.58261949792746)
--(axis cs:-1.56290287791653,2.5516959300274)
--(axis cs:-1.53132908240306,2.51608827534361)
--(axis cs:-1.4997552868896,2.48627207266247)
--(axis cs:-1.46818149137613,2.45499406653993)
--(axis cs:-1.43660769586267,2.42320077059125)
--(axis cs:-1.4050339003492,2.39321578995386)
--(axis cs:-1.37346010483574,2.36140029004155)
--(axis cs:-1.34188630932227,2.32741312419228)
--(axis cs:-1.31031251380881,2.2958626537632)
--(axis cs:-1.27873871829534,2.26314667796164)
--(axis cs:-1.24716492278188,2.23284061899778)
--(axis cs:-1.21559112726841,2.20024103481174)
--(axis cs:-1.18401733175495,2.17058498467082)
--(axis cs:-1.15244353624148,2.13718178172546)
--(axis cs:-1.12086974072802,2.10711237421205)
--(axis cs:-1.08929594521455,2.07522155761619)
--(axis cs:-1.05772214970109,2.04369383682442)
--(axis cs:-1.02614835418762,2.012376746645)
--(axis cs:-0.994574558674155,1.98012913224443)
--(axis cs:-0.96300076316069,1.94909094032656)
--(axis cs:-0.931426967647225,1.9168400317765)
--(axis cs:-0.89985317213376,1.88632507102296)
--(axis cs:-0.868279376620294,1.8546786453075)
--(axis cs:-0.836705581106829,1.82320824816089)
--(axis cs:-0.805131785593364,1.79139930581054)
--(axis cs:-0.773557990079899,1.76001412901048)
--(axis cs:-0.741984194566434,1.72840038067603)
--(axis cs:-0.710410399052968,1.69721422282865)
--(axis cs:-0.678836603539503,1.66600137787116)
--(axis cs:-0.647262808026038,1.63268856476853)
--(axis cs:-0.615689012512572,1.60163935691832)
--(axis cs:-0.584115216999107,1.57030864316362)
--(axis cs:-0.552541421485642,1.53835140720445)
--(axis cs:-0.520967625972176,1.50637494714769)
--(axis cs:-0.489393830458711,1.47544185211914)
--(axis cs:-0.457820034945246,1.44424941766298)
--(axis cs:-0.426246239431781,1.41153834744165)
--(axis cs:-0.394672443918316,1.38123806756526)
--(axis cs:-0.363098648404851,1.34938374846056)
--(axis cs:-0.331524852891385,1.31724681639698)
--(axis cs:-0.29995105737792,1.28631396005958)
--(axis cs:-0.268377261864455,1.2544796457351)
--(axis cs:-0.236803466350989,1.22267647164473)
--(axis cs:-0.205229670837524,1.19113790243512)
--(axis cs:-0.173655875324059,1.15962918402035)
--(axis cs:-0.142082079810594,1.12774176098216)
--(axis cs:-0.110508284297128,1.09612564789187)
--(axis cs:-0.0789344887836632,1.06519129906104)
--(axis cs:-0.047360693270198,1.03339911502116)
--(axis cs:-0.0157868977567324,1.00195088478387)
--(axis cs:0.0157868977567328,0.97005087612872)
--(axis cs:0.047360693270198,0.938801546177478)
--(axis cs:0.0789344887836632,0.907078669478455)
--(axis cs:0.110508284297128,0.875420919693939)
--(axis cs:0.142082079810594,0.844025206414819)
--(axis cs:0.173655875324059,0.812606617403207)
--(axis cs:0.205229670837524,0.780583150427892)
--(axis cs:0.236803466350989,0.749622934529745)
--(axis cs:0.268377261864455,0.717681174620688)
--(axis cs:0.29995105737792,0.686346581832082)
--(axis cs:0.331524852891385,0.654366293980998)
--(axis cs:0.363098648404851,0.623065737172871)
--(axis cs:0.394672443918316,0.591220302327856)
--(axis cs:0.426246239431781,0.56079569365722)
--(axis cs:0.457820034945246,0.52868732082516)
--(axis cs:0.489393830458712,0.496081326653793)
--(axis cs:0.520967625972177,0.465199273359882)
--(axis cs:0.552541421485642,0.432865724575397)
--(axis cs:0.584115216999107,0.401559500992262)
--(axis cs:0.615689012512572,0.370821554109444)
--(axis cs:0.647262808026038,0.339797074129757)
--(axis cs:0.678836603539503,0.306765923067525)
--(axis cs:0.710410399052968,0.275926354570935)
--(axis cs:0.741984194566434,0.244042446075354)
--(axis cs:0.773557990079899,0.213041190701784)
--(axis cs:0.805131785593364,0.181954788693996)
--(axis cs:0.83670558110683,0.150302104928691)
--(axis cs:0.868279376620294,0.116464190566257)
--(axis cs:0.89985317213376,0.0860814957596768)
--(axis cs:0.931426967647226,0.0543579799953716)
--(axis cs:0.96300076316069,0.0240946432487132)
--(axis cs:0.994574558674156,0.00114324836853711)
--(axis cs:1.02614835418762,0.0142940450639473)
--(axis cs:1.05772214970109,0.0439546108635634)
--(axis cs:1.08929594521455,0.0747668837321514)
--(axis cs:1.12086974072802,0.107636872010917)
--(axis cs:1.15244353624148,0.138551058351149)
--(axis cs:1.18401733175495,0.170309875434699)
--(axis cs:1.21559112726841,0.20208567425665)
--(axis cs:1.24716492278188,0.231988550756108)
--(axis cs:1.27873871829534,0.264912340556149)
--(axis cs:1.31031251380881,0.296483985409481)
--(axis cs:1.34188630932227,0.329989706027167)
--(axis cs:1.37346010483574,0.361567179881648)
--(axis cs:1.4050339003492,0.391411186790963)
--(axis cs:1.43660769586267,0.423737319483961)
--(axis cs:1.46818149137613,0.45217820015036)
--(axis cs:1.4997552868896,0.486918471993904)
--(axis cs:1.53132908240307,0.518905653193028)
--(axis cs:1.56290287791653,0.547334314980528)
--(axis cs:1.59447667343,0.578574566814511)
--(axis cs:1.62605046894346,0.613374822543253)
--(axis cs:1.65762426445693,0.645009730773566)
--(axis cs:1.68919805997039,0.673746418746407)
--(axis cs:1.72077185548386,0.708479753564062)
--(axis cs:1.75234565099732,0.738175072418147)
--(axis cs:1.78391944651079,0.769562392356543)
--(axis cs:1.81549324202425,0.802076325876179)
--(axis cs:1.84706703753772,0.832751669804661)
--(axis cs:1.87864083305118,0.86544625628845)
--(axis cs:1.91021462856465,0.898770141171758)
--(axis cs:1.94178842407811,0.927832338696959)
--(axis cs:1.97336221959158,0.962013737949846)
--(axis cs:2.00493601510504,0.986892667769529)
--(axis cs:2.03650981061851,1.02135360685448)
--(axis cs:2.06808360613197,1.05212805894548)
--(axis cs:2.09965740164544,1.08475954779186)
--(axis cs:2.1312311971589,1.11533359437643)
--(axis cs:2.16280499267237,1.15056081392255)
--(axis cs:2.19437878818584,1.18186715562233)
--(axis cs:2.2259525836993,1.21367267134515)
--(axis cs:2.25752637921277,1.24773169505882)
--(axis cs:2.28910017472623,1.27725825572573)
--(axis cs:2.3206739702397,1.30755771615543)
--(axis cs:2.35224776575316,1.33631289648682)
--(axis cs:2.38382156126663,1.37209293151253)
--(axis cs:2.41539535678009,1.40179181011282)
--(axis cs:2.44696915229356,1.43576052438772)
--(axis cs:2.47854294780702,1.46147769223168)
--(axis cs:2.51011674332049,1.50328074856246)
--(axis cs:2.54169053883395,1.53226552043239)
--(axis cs:2.57326433434742,1.55623861121603)
--(axis cs:2.60483812986088,1.59715192433026)
--(axis cs:2.63641192537435,1.62158663854176)
--(axis cs:2.66798572088781,1.65077633479654)
--(axis cs:2.69955951640128,1.68932473157287)
--(axis cs:2.73113331191474,1.71962900077605)
--(axis cs:2.76270710742821,1.74661630513764)
--(axis cs:2.79428090294168,1.7795380691506)
--(axis cs:2.82585469845514,1.81158333142427)
--(axis cs:2.85742849396861,1.84955883770462)
--(axis cs:2.88900228948207,1.87938297730674)
--(axis cs:2.92057608499554,1.90257450038808)
--(axis cs:2.952149880509,1.93865018159775)
--(axis cs:2.98372367602247,1.96279043634629)
--(axis cs:3.01529747153593,1.99837585804834)
--(axis cs:3.0468712670494,2.03593115372493)
--(axis cs:3.07844506256286,2.0701383096355)
--(axis cs:3.11001885807633,2.10016833841079)
--(axis cs:3.14159265358979,2.12739876415153)
--(axis cs:3.14159265358979,2.12699876415153)
--(axis cs:3.14159265358979,2.12699876415153)
--(axis cs:3.11001885807633,2.09976833841079)
--(axis cs:3.07844506256286,2.0697383096355)
--(axis cs:3.0468712670494,2.03553115372493)
--(axis cs:3.01529747153593,1.99797585804834)
--(axis cs:2.98372367602247,1.96239043634629)
--(axis cs:2.952149880509,1.93825018159775)
--(axis cs:2.92057608499554,1.90217450038808)
--(axis cs:2.88900228948207,1.87898297730674)
--(axis cs:2.85742849396861,1.84915883770462)
--(axis cs:2.82585469845514,1.81118333142427)
--(axis cs:2.79428090294168,1.7791380691506)
--(axis cs:2.76270710742821,1.74621630513764)
--(axis cs:2.73113331191474,1.71922900077605)
--(axis cs:2.69955951640128,1.68892473157287)
--(axis cs:2.66798572088781,1.65037633479654)
--(axis cs:2.63641192537435,1.62118663854176)
--(axis cs:2.60483812986088,1.59675192433026)
--(axis cs:2.57326433434742,1.55583861121603)
--(axis cs:2.54169053883395,1.53186552043239)
--(axis cs:2.51011674332049,1.50288074856246)
--(axis cs:2.47854294780702,1.46107769223168)
--(axis cs:2.44696915229356,1.43536052438772)
--(axis cs:2.41539535678009,1.40139181011282)
--(axis cs:2.38382156126663,1.37169293151253)
--(axis cs:2.35224776575316,1.33591289648682)
--(axis cs:2.3206739702397,1.30715771615543)
--(axis cs:2.28910017472623,1.27685825572573)
--(axis cs:2.25752637921277,1.24733169505882)
--(axis cs:2.2259525836993,1.21327267134515)
--(axis cs:2.19437878818584,1.18146715562233)
--(axis cs:2.16280499267237,1.15016081392255)
--(axis cs:2.1312311971589,1.11493359437643)
--(axis cs:2.09965740164544,1.08435954779186)
--(axis cs:2.06808360613197,1.05172805894548)
--(axis cs:2.03650981061851,1.02095360685448)
--(axis cs:2.00493601510504,0.986492667769529)
--(axis cs:1.97336221959158,0.961613737949846)
--(axis cs:1.94178842407811,0.927432338696959)
--(axis cs:1.91021462856465,0.898370141171758)
--(axis cs:1.87864083305118,0.86504625628845)
--(axis cs:1.84706703753772,0.832351669804661)
--(axis cs:1.81549324202425,0.801676325876179)
--(axis cs:1.78391944651079,0.769162392356543)
--(axis cs:1.75234565099732,0.737775072418147)
--(axis cs:1.72077185548386,0.708079753564062)
--(axis cs:1.68919805997039,0.673346418746407)
--(axis cs:1.65762426445693,0.644609730773567)
--(axis cs:1.62605046894346,0.612974822543253)
--(axis cs:1.59447667343,0.578174566814511)
--(axis cs:1.56290287791653,0.546934314980528)
--(axis cs:1.53132908240307,0.518505653193028)
--(axis cs:1.4997552868896,0.486518471993904)
--(axis cs:1.46818149137613,0.45177820015036)
--(axis cs:1.43660769586267,0.423337319483961)
--(axis cs:1.4050339003492,0.391011186790963)
--(axis cs:1.37346010483574,0.361167179881648)
--(axis cs:1.34188630932227,0.329589706027167)
--(axis cs:1.31031251380881,0.296083985409482)
--(axis cs:1.27873871829534,0.264512340556165)
--(axis cs:1.24716492278188,0.231588550756491)
--(axis cs:1.21559112726841,0.201685674265667)
--(axis cs:1.18401733175495,0.169909875646678)
--(axis cs:1.15244353624148,0.138151063334534)
--(axis cs:1.12086974072802,0.107236989163641)
--(axis cs:1.08929594521455,0.0743696371803899)
--(axis cs:1.05772214970109,0.0436189647272138)
--(axis cs:1.02614835418762,0.0152193944731991)
--(axis cs:0.994574558674156,0.00589855496347952)
--(axis cs:0.96300076316069,0.0249462725633109)
--(axis cs:0.931426967647226,0.0547781302336098)
--(axis cs:0.89985317213376,0.0864823546547047)
--(axis cs:0.868279376620294,0.116864227104323)
--(axis cs:0.83670558110683,0.150702106482919)
--(axis cs:0.805131785593364,0.182354788760108)
--(axis cs:0.773557990079899,0.213441190704596)
--(axis cs:0.741984194566434,0.244442446075474)
--(axis cs:0.710410399052968,0.27632635457094)
--(axis cs:0.678836603539503,0.307165923067526)
--(axis cs:0.647262808026038,0.340197074129757)
--(axis cs:0.615689012512572,0.371221554109444)
--(axis cs:0.584115216999107,0.401959500992262)
--(axis cs:0.552541421485642,0.433265724575397)
--(axis cs:0.520967625972177,0.465599273359882)
--(axis cs:0.489393830458712,0.496481326653793)
--(axis cs:0.457820034945246,0.52908732082516)
--(axis cs:0.426246239431781,0.56119569365722)
--(axis cs:0.394672443918316,0.591620302327856)
--(axis cs:0.363098648404851,0.623465737172871)
--(axis cs:0.331524852891385,0.654766293980998)
--(axis cs:0.29995105737792,0.686746581832082)
--(axis cs:0.268377261864455,0.718081174620688)
--(axis cs:0.236803466350989,0.750022934529745)
--(axis cs:0.205229670837524,0.780983150427892)
--(axis cs:0.173655875324059,0.813006617403207)
--(axis cs:0.142082079810594,0.844425206414819)
--(axis cs:0.110508284297128,0.875820919693939)
--(axis cs:0.0789344887836632,0.907478669478455)
--(axis cs:0.047360693270198,0.939201546177478)
--(axis cs:0.0157868977567328,0.97045087612872)
--(axis cs:-0.0157868977567324,1.00155088478387)
--(axis cs:-0.047360693270198,1.03299911502116)
--(axis cs:-0.0789344887836632,1.06479129906104)
--(axis cs:-0.110508284297128,1.09572564789187)
--(axis cs:-0.142082079810594,1.12734176098216)
--(axis cs:-0.173655875324059,1.15922918402035)
--(axis cs:-0.205229670837524,1.19073790243512)
--(axis cs:-0.236803466350989,1.22227647164473)
--(axis cs:-0.268377261864455,1.2540796457351)
--(axis cs:-0.29995105737792,1.28591396005958)
--(axis cs:-0.331524852891385,1.31684681639698)
--(axis cs:-0.363098648404851,1.34898374846056)
--(axis cs:-0.394672443918316,1.38083806756526)
--(axis cs:-0.426246239431781,1.41113834744165)
--(axis cs:-0.457820034945246,1.44384941766298)
--(axis cs:-0.489393830458711,1.47504185211914)
--(axis cs:-0.520967625972176,1.50597494714769)
--(axis cs:-0.552541421485642,1.53795140720445)
--(axis cs:-0.584115216999107,1.56990864316362)
--(axis cs:-0.615689012512572,1.60123935691832)
--(axis cs:-0.647262808026038,1.63228856476853)
--(axis cs:-0.678836603539503,1.66560137787116)
--(axis cs:-0.710410399052968,1.69681422282865)
--(axis cs:-0.741984194566434,1.72800038067603)
--(axis cs:-0.773557990079899,1.75961412901048)
--(axis cs:-0.805131785593364,1.79099930581054)
--(axis cs:-0.836705581106829,1.82280824816089)
--(axis cs:-0.868279376620294,1.8542786453075)
--(axis cs:-0.89985317213376,1.88592507102296)
--(axis cs:-0.931426967647225,1.9164400317765)
--(axis cs:-0.96300076316069,1.94869094032656)
--(axis cs:-0.994574558674155,1.97972913224443)
--(axis cs:-1.02614835418762,2.011976746645)
--(axis cs:-1.05772214970109,2.04329383682442)
--(axis cs:-1.08929594521455,2.07482155761619)
--(axis cs:-1.12086974072802,2.10671237421205)
--(axis cs:-1.15244353624148,2.13678178172546)
--(axis cs:-1.18401733175495,2.17018498467082)
--(axis cs:-1.21559112726841,2.19984103481174)
--(axis cs:-1.24716492278188,2.23244061899778)
--(axis cs:-1.27873871829534,2.26274667796164)
--(axis cs:-1.31031251380881,2.2954626537632)
--(axis cs:-1.34188630932227,2.32701312419228)
--(axis cs:-1.37346010483574,2.36100029004155)
--(axis cs:-1.4050339003492,2.39281578995386)
--(axis cs:-1.43660769586267,2.42280077059125)
--(axis cs:-1.46818149137613,2.45459406653993)
--(axis cs:-1.4997552868896,2.48587207266247)
--(axis cs:-1.53132908240306,2.51568827534361)
--(axis cs:-1.56290287791653,2.5512959300274)
--(axis cs:-1.59447667343,2.58221949792746)
--(axis cs:-1.62605046894346,2.61357669245197)
--(axis cs:-1.65762426445693,2.64534996607916)
--(axis cs:-1.68919805997039,2.67478106694074)
--(axis cs:-1.72077185548386,2.70806857660189)
--(axis cs:-1.75234565099732,2.73780665678801)
--(axis cs:-1.78391944651079,2.76896763780532)
--(axis cs:-1.81549324202425,2.79939444510438)
--(axis cs:-1.84706703753772,2.83274781218811)
--(axis cs:-1.87864083305118,2.86582130645605)
--(axis cs:-1.91021462856465,2.8953917931594)
--(axis cs:-1.94178842407811,2.92625863266977)
--(axis cs:-1.97336221959158,2.96172233135561)
--(axis cs:-2.00493601510504,2.99447804370599)
--(axis cs:-2.03650981061851,3.01750131783772)
--(axis cs:-2.06808360613197,3.05493078234547)
--(axis cs:-2.09965740164544,3.0873123620929)
--(axis cs:-2.1312311971589,3.11808947571083)
--(axis cs:-2.16280499267237,3.14694988202351)
--(axis cs:-2.19437878818584,3.17870877152093)
--(axis cs:-2.2259525836993,3.21280716472324)
--(axis cs:-2.25752637921277,3.24370993863205)
--(axis cs:-2.28910017472623,3.2796142386801)
--(axis cs:-2.3206739702397,3.30514257542821)
--(axis cs:-2.35224776575316,3.33562358991429)
--(axis cs:-2.38382156126663,3.37189956924942)
--(axis cs:-2.41539535678009,3.40363185501525)
--(axis cs:-2.44696915229356,3.43601875105043)
--(axis cs:-2.47854294780702,3.46128198353998)
--(axis cs:-2.51011674332049,3.48916360304478)
--(axis cs:-2.54169053883395,3.52728097847417)
--(axis cs:-2.57326433434742,3.55793086623423)
--(axis cs:-2.60483812986088,3.58995822345811)
--(axis cs:-2.63641192537435,3.62366558307936)
--(axis cs:-2.66798572088781,3.65751172060143)
--(axis cs:-2.69955951640128,3.68601302355072)
--(axis cs:-2.73113331191474,3.7183940273949)
--(axis cs:-2.76270710742821,3.74208366804269)
--(axis cs:-2.79428090294168,3.77444823394875)
--(axis cs:-2.82585469845514,3.81450661854016)
--(axis cs:-2.85742849396861,3.84442624684623)
--(axis cs:-2.88900228948207,3.87364149383766)
--(axis cs:-2.92057608499554,3.90130006117411)
--(axis cs:-2.952149880509,3.93519770991804)
--(axis cs:-2.98372367602247,3.96350592752138)
--(axis cs:-3.01529747153593,4.00413841565865)
--(axis cs:-3.0468712670494,4.03638061230555)
--(axis cs:-3.07844506256286,4.06388602410056)
--(axis cs:-3.11001885807633,4.09403596993745)
--(axis cs:-3.14159265358979,4.13434139376433)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 4.13454139376433
-3.11001885807633 4.09423596993745
-3.07844506256286 4.06408602410056
-3.0468712670494 4.03658061230555
-3.01529747153593 4.00433841565865
-2.98372367602247 3.96370592752138
-2.952149880509 3.93539770991804
-2.92057608499554 3.90150006117411
-2.88900228948207 3.87384149383766
-2.85742849396861 3.84462624684623
-2.82585469845514 3.81470661854016
-2.79428090294168 3.77464823394875
-2.76270710742821 3.74228366804269
-2.73113331191474 3.7185940273949
-2.69955951640128 3.68621302355072
-2.66798572088781 3.65771172060143
-2.63641192537435 3.62386558307936
-2.60483812986088 3.59015822345811
-2.57326433434742 3.55813086623423
-2.54169053883395 3.52748097847417
-2.51011674332049 3.48936360304478
-2.47854294780702 3.46148198353998
-2.44696915229356 3.43621875105043
-2.41539535678009 3.40383185501525
-2.38382156126663 3.37209956924942
-2.35224776575316 3.33582358991429
-2.3206739702397 3.30534257542821
-2.28910017472623 3.2798142386801
-2.25752637921277 3.24390993863205
-2.2259525836993 3.21300716472324
-2.19437878818584 3.17890877152093
-2.16280499267237 3.14714988202351
-2.1312311971589 3.11828947571083
-2.09965740164544 3.0875123620929
-2.06808360613197 3.05513078234547
-2.03650981061851 3.01770131783772
-2.00493601510504 2.99467804370599
-1.97336221959158 2.96192233135561
-1.94178842407811 2.92645863266977
-1.91021462856465 2.8955917931594
-1.87864083305118 2.86602130645605
-1.84706703753772 2.83294781218811
-1.81549324202425 2.79959444510438
-1.78391944651079 2.76916763780532
-1.75234565099732 2.73800665678801
-1.72077185548386 2.70826857660189
-1.68919805997039 2.67498106694074
-1.65762426445693 2.64554996607916
-1.62605046894346 2.61377669245197
-1.59447667343 2.58241949792746
-1.56290287791653 2.5514959300274
-1.53132908240306 2.51588827534361
-1.4997552868896 2.48607207266247
-1.46818149137613 2.45479406653993
-1.43660769586267 2.42300077059125
-1.4050339003492 2.39301578995386
-1.37346010483574 2.36120029004155
-1.34188630932227 2.32721312419228
-1.31031251380881 2.2956626537632
-1.27873871829534 2.26294667796164
-1.24716492278188 2.23264061899778
-1.21559112726841 2.20004103481174
-1.18401733175495 2.17038498467082
-1.15244353624148 2.13698178172546
-1.12086974072802 2.10691237421205
-1.08929594521455 2.07502155761619
-1.05772214970109 2.04349383682442
-1.02614835418762 2.012176746645
-0.994574558674155 1.97992913224443
-0.96300076316069 1.94889094032656
-0.931426967647225 1.9166400317765
-0.89985317213376 1.88612507102296
-0.868279376620294 1.8544786453075
-0.836705581106829 1.82300824816089
-0.805131785593364 1.79119930581054
-0.773557990079899 1.75981412901048
-0.741984194566434 1.72820038067603
-0.710410399052968 1.69701422282865
-0.678836603539503 1.66580137787116
-0.647262808026038 1.63248856476853
-0.615689012512572 1.60143935691832
-0.584115216999107 1.57010864316362
-0.552541421485642 1.53815140720445
-0.520967625972176 1.50617494714769
-0.489393830458711 1.47524185211914
-0.457820034945246 1.44404941766298
-0.426246239431781 1.41133834744165
-0.394672443918316 1.38103806756526
-0.363098648404851 1.34918374846056
-0.331524852891385 1.31704681639698
-0.29995105737792 1.28611396005958
-0.268377261864455 1.2542796457351
-0.236803466350989 1.22247647164473
-0.205229670837524 1.19093790243512
-0.173655875324059 1.15942918402035
-0.142082079810594 1.12754176098216
-0.110508284297128 1.09592564789187
-0.0789344887836632 1.06499129906104
-0.047360693270198 1.03319911502116
-0.0157868977567324 1.00175088478387
0.0157868977567328 0.97025087612872
0.047360693270198 0.939001546177478
0.0789344887836632 0.907278669478455
0.110508284297128 0.875620919693939
0.142082079810594 0.844225206414819
0.173655875324059 0.812806617403207
0.205229670837524 0.780783150427892
0.236803466350989 0.749822934529745
0.268377261864455 0.717881174620688
0.29995105737792 0.686546581832082
0.331524852891385 0.654566293980998
0.363098648404851 0.623265737172871
0.394672443918316 0.591420302327856
0.426246239431781 0.56099569365722
0.457820034945246 0.52888732082516
0.489393830458712 0.496281326653793
0.520967625972177 0.465399273359882
0.552541421485642 0.433065724575397
0.584115216999107 0.401759500992262
0.615689012512572 0.371021554109444
0.647262808026038 0.339997074129757
0.678836603539503 0.306965923067526
0.710410399052968 0.276126354570938
0.741984194566434 0.244242446075414
0.773557990079899 0.21324119070319
0.805131785593364 0.182154788727052
0.83670558110683 0.150502105705805
0.868279376620294 0.11666420883529
0.89985317213376 0.0862819252071907
0.931426967647226 0.0545680551144907
0.96300076316069 0.0245204579060121
0.994574558674156 0.00352090166600832
1.02614835418762 0.0147567197685732
1.05772214970109 0.0437867877953886
1.08929594521455 0.0745682604562707
1.12086974072802 0.107436930587279
1.15244353624148 0.138351060842842
1.18401733175495 0.170109875540689
1.21559112726841 0.201885674261159
1.24716492278188 0.2317885507563
1.27873871829534 0.264712340556157
1.31031251380881 0.296283985409482
1.34188630932227 0.329789706027167
1.37346010483574 0.361367179881648
1.4050339003492 0.391211186790963
1.43660769586267 0.423537319483961
1.46818149137613 0.45197820015036
1.4997552868896 0.486718471993904
1.53132908240307 0.518705653193028
1.56290287791653 0.547134314980528
1.59447667343 0.578374566814511
1.62605046894346 0.613174822543253
1.65762426445693 0.644809730773567
1.68919805997039 0.673546418746407
1.72077185548386 0.708279753564062
1.75234565099732 0.737975072418147
1.78391944651079 0.769362392356543
1.81549324202425 0.801876325876179
1.84706703753772 0.832551669804661
1.87864083305118 0.86524625628845
1.91021462856465 0.898570141171758
1.94178842407811 0.927632338696959
1.97336221959158 0.961813737949846
2.00493601510504 0.986692667769529
2.03650981061851 1.02115360685448
2.06808360613197 1.05192805894548
2.09965740164544 1.08455954779186
2.1312311971589 1.11513359437643
2.16280499267237 1.15036081392255
2.19437878818584 1.18166715562233
2.2259525836993 1.21347267134515
2.25752637921277 1.24753169505882
2.28910017472623 1.27705825572573
2.3206739702397 1.30735771615543
2.35224776575316 1.33611289648682
2.38382156126663 1.37189293151253
2.41539535678009 1.40159181011282
2.44696915229356 1.43556052438772
2.47854294780702 1.46127769223168
2.51011674332049 1.50308074856246
2.54169053883395 1.53206552043239
2.57326433434742 1.55603861121603
2.60483812986088 1.59695192433026
2.63641192537435 1.62138663854176
2.66798572088781 1.65057633479654
2.69955951640128 1.68912473157287
2.73113331191474 1.71942900077605
2.76270710742821 1.74641630513764
2.79428090294168 1.7793380691506
2.82585469845514 1.81138333142427
2.85742849396861 1.84935883770462
2.88900228948207 1.87918297730674
2.92057608499554 1.90237450038808
2.952149880509 1.93845018159775
2.98372367602247 1.96259043634629
3.01529747153593 1.99817585804834
3.0468712670494 2.03573115372493
3.07844506256286 2.0699383096355
3.11001885807633 2.09996833841079
3.14159265358979 2.12719876415153
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.05},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.23906853514597, ymax=4.35609461495177,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.1472235626746)
--(axis cs:-3.14159265358979,4.09822719047595)
--(axis cs:-3.11001885807633,4.06347119856945)
--(axis cs:-3.07844506256286,4.03135916104875)
--(axis cs:-3.0468712670494,4.00001799845646)
--(axis cs:-3.01529747153593,3.96539277959439)
--(axis cs:-2.98372367602247,3.93111862555147)
--(axis cs:-2.952149880509,3.90005737115624)
--(axis cs:-2.92057608499554,3.87344457969552)
--(axis cs:-2.88900228948207,3.84608778490521)
--(axis cs:-2.85742849396861,3.81338995805693)
--(axis cs:-2.82585469845514,3.77810198785085)
--(axis cs:-2.79428090294168,3.74539400688825)
--(axis cs:-2.76270710742821,3.71370319373079)
--(axis cs:-2.73113331191474,3.68412251187313)
--(axis cs:-2.69955951640128,3.65753996885769)
--(axis cs:-2.66798572088781,3.62988773970055)
--(axis cs:-2.63641192537435,3.59773783059063)
--(axis cs:-2.60483812986088,3.5630903583928)
--(axis cs:-2.57326433434742,3.52937026422041)
--(axis cs:-2.54169053883395,3.4975490701135)
--(axis cs:-2.51011674332049,3.46676560753595)
--(axis cs:-2.47854294780702,3.43568194090015)
--(axis cs:-2.44696915229356,3.40402834500231)
--(axis cs:-2.41539535678009,3.37243025074581)
--(axis cs:-2.38382156126663,3.34108128616552)
--(axis cs:-2.35224776575316,3.30926019196303)
--(axis cs:-2.3206739702397,3.2770255778792)
--(axis cs:-2.28910017472623,3.24563425904001)
--(axis cs:-2.25752637921277,3.21518028593896)
--(axis cs:-2.2259525836993,3.18462119417167)
--(axis cs:-2.19437878818584,3.15333255533679)
--(axis cs:-2.16280499267237,3.12153496398744)
--(axis cs:-2.1312311971589,3.08950752904843)
--(axis cs:-2.09965740164544,3.05727346613495)
--(axis cs:-2.06808360613197,3.02495519585554)
--(axis cs:-2.03650981061851,2.99273824788657)
--(axis cs:-2.00493601510504,2.96058245363273)
--(axis cs:-1.97336221959158,2.92841611485405)
--(axis cs:-1.94178842407811,2.89674730391522)
--(axis cs:-1.91021462856465,2.86550474793384)
--(axis cs:-1.87864083305118,2.83409149468342)
--(axis cs:-1.84706703753772,2.80252097787284)
--(axis cs:-1.81549324202425,2.77099985489204)
--(axis cs:-1.78391944651079,2.73951457835402)
--(axis cs:-1.75234565099732,2.70809833935683)
--(axis cs:-1.72077185548386,2.67681100094368)
--(axis cs:-1.68919805997039,2.64555160890497)
--(axis cs:-1.65762426445693,2.61435981581718)
--(axis cs:-1.62605046894346,2.58324532879455)
--(axis cs:-1.59447667343,2.55188323131589)
--(axis cs:-1.56290287791653,2.51993617207955)
--(axis cs:-1.53132908240306,2.48773571506689)
--(axis cs:-1.4997552868896,2.45592765175454)
--(axis cs:-1.46818149137613,2.42434777805643)
--(axis cs:-1.43660769586267,2.39259783265013)
--(axis cs:-1.4050339003492,2.36092947616859)
--(axis cs:-1.37346010483574,2.32959573759745)
--(axis cs:-1.34188630932227,2.29840761394417)
--(axis cs:-1.31031251380881,2.26705390012696)
--(axis cs:-1.27873871829534,2.23551758103493)
--(axis cs:-1.24716492278188,2.20413480812907)
--(axis cs:-1.21559112726841,2.17301395833339)
--(axis cs:-1.18401733175495,2.14173152350147)
--(axis cs:-1.15244353624148,2.10999236920928)
--(axis cs:-1.12086974072802,2.07802693798784)
--(axis cs:-1.08929594521455,2.0460464669878)
--(axis cs:-1.05772214970109,2.01405412615519)
--(axis cs:-1.02614835418762,1.98216349105422)
--(axis cs:-0.994574558674155,1.95052267276595)
--(axis cs:-0.96300076316069,1.91910515501755)
--(axis cs:-0.931426967647225,1.88780913409378)
--(axis cs:-0.89985317213376,1.85652651644948)
--(axis cs:-0.868279376620294,1.82506429794044)
--(axis cs:-0.836705581106829,1.79332611089542)
--(axis cs:-0.805131785593364,1.76142829873481)
--(axis cs:-0.773557990079899,1.72961934294197)
--(axis cs:-0.741984194566434,1.69816056184449)
--(axis cs:-0.710410399052968,1.6670085337845)
--(axis cs:-0.678836603539503,1.63574399234577)
--(axis cs:-0.647262808026038,1.60410392345276)
--(axis cs:-0.615689012512572,1.57228753544108)
--(axis cs:-0.584115216999107,1.5406255399312)
--(axis cs:-0.552541421485642,1.50914507048436)
--(axis cs:-0.520967625972176,1.47762095220867)
--(axis cs:-0.489393830458711,1.4459671860806)
--(axis cs:-0.457820034945246,1.41427540002314)
--(axis cs:-0.426246239431781,1.38263262386742)
--(axis cs:-0.394672443918316,1.35110355828158)
--(axis cs:-0.363098648404851,1.31968350583029)
--(axis cs:-0.331524852891385,1.28823838133421)
--(axis cs:-0.29995105737792,1.25669232265275)
--(axis cs:-0.268377261864455,1.22514102589829)
--(axis cs:-0.236803466350989,1.1936377994066)
--(axis cs:-0.205229670837524,1.16209031095807)
--(axis cs:-0.173655875324059,1.13044155056198)
--(axis cs:-0.142082079810594,1.09879047473675)
--(axis cs:-0.110508284297128,1.06729163423371)
--(axis cs:-0.0789344887836632,1.03615184005715)
--(axis cs:-0.047360693270198,1.00571677269917)
--(axis cs:-0.0157868977567324,0.976123821836503)
--(axis cs:0.0157868977567328,0.946915253202957)
--(axis cs:0.047360693270198,0.917311797900526)
--(axis cs:0.0789344887836632,0.886857120919789)
--(axis cs:0.110508284297128,0.855713536870882)
--(axis cs:0.142082079810594,0.824311089902911)
--(axis cs:0.173655875324059,0.792863265156253)
--(axis cs:0.205229670837524,0.761335264446956)
--(axis cs:0.236803466350989,0.729715392304386)
--(axis cs:0.268377261864455,0.698126174529852)
--(axis cs:0.29995105737792,0.666626337484451)
--(axis cs:0.331524852891385,0.635091641792255)
--(axis cs:0.363098648404851,0.603460603390872)
--(axis cs:0.394672443918316,0.571828548324571)
--(axis cs:0.426246239431781,0.540245465759677)
--(axis cs:0.457820034945246,0.508694025066057)
--(axis cs:0.489393830458712,0.477174894010924)
--(axis cs:0.520967625972177,0.445694204053836)
--(axis cs:0.552541421485642,0.414260294487397)
--(axis cs:0.584115216999107,0.382817220997627)
--(axis cs:0.615689012512572,0.351254927716856)
--(axis cs:0.647262808026038,0.319594494509551)
--(axis cs:0.678836603539503,0.288004863276234)
--(axis cs:0.710410399052968,0.256526948240506)
--(axis cs:0.741984194566434,0.22496689350608)
--(axis cs:0.773557990079899,0.193207924618875)
--(axis cs:0.805131785593364,0.161456244452753)
--(axis cs:0.83670558110683,0.129896350473385)
--(axis cs:0.868279376620294,0.0984953635667359)
--(axis cs:0.89985317213376,0.0676467361378966)
--(axis cs:0.931426967647226,0.0390964247887199)
--(axis cs:0.96300076316069,0.0165094319957636)
--(axis cs:0.994574558674156,0.00474566346865206)
--(axis cs:1.02614835418762,0.00718763661433153)
--(axis cs:1.05772214970109,0.0230992918406906)
--(axis cs:1.08929594521455,0.0482043445254756)
--(axis cs:1.12086974072802,0.0778252726062172)
--(axis cs:1.15244353624148,0.109076493083403)
--(axis cs:1.18401733175495,0.140773597543653)
--(axis cs:1.21559112726841,0.172474636150847)
--(axis cs:1.24716492278188,0.203975886358979)
--(axis cs:1.27873871829534,0.23540276469974)
--(axis cs:1.31031251380881,0.266945839455306)
--(axis cs:1.34188630932227,0.298598983907575)
--(axis cs:1.37346010483574,0.33025760032928)
--(axis cs:1.4050339003492,0.361615126544962)
--(axis cs:1.43660769586267,0.392727410604815)
--(axis cs:1.46818149137613,0.424185672561101)
--(axis cs:1.4997552868896,0.456093247000717)
--(axis cs:1.53132908240307,0.487957223699623)
--(axis cs:1.56290287791653,0.519513055687917)
--(axis cs:1.59447667343,0.551095970878115)
--(axis cs:1.62605046894346,0.582931572391925)
--(axis cs:1.65762426445693,0.614675887857985)
--(axis cs:1.68919805997039,0.64622625676955)
--(axis cs:1.72077185548386,0.677989932991432)
--(axis cs:1.75234565099732,0.710041840266307)
--(axis cs:1.78391944651079,0.741827709978886)
--(axis cs:1.81549324202425,0.77277457642334)
--(axis cs:1.84706703753772,0.803067383324276)
--(axis cs:1.87864083305118,0.833588300596522)
--(axis cs:1.91021462856465,0.865095067489793)
--(axis cs:1.94178842407811,0.897568356772269)
--(axis cs:1.97336221959158,0.930136172661623)
--(axis cs:2.00493601510504,0.961771385707222)
--(axis cs:2.03650981061851,0.992551353155151)
--(axis cs:2.06808360613197,1.02335964892157)
--(axis cs:2.09965740164544,1.05481175985822)
--(axis cs:2.1312311971589,1.08620513102573)
--(axis cs:2.16280499267237,1.11715948533922)
--(axis cs:2.19437878818584,1.14926146595289)
--(axis cs:2.2259525836993,1.18301668637019)
--(axis cs:2.25752637921277,1.21666215424359)
--(axis cs:2.28910017472623,1.24897051694704)
--(axis cs:2.3206739702397,1.28034755609535)
--(axis cs:2.35224776575316,1.31191435314391)
--(axis cs:2.38382156126663,1.34373835637607)
--(axis cs:2.41539535678009,1.3750047885944)
--(axis cs:2.44696915229356,1.40553550494899)
--(axis cs:2.47854294780702,1.43574790250423)
--(axis cs:2.51011674332049,1.46619289091225)
--(axis cs:2.54169053883395,1.49703825613755)
--(axis cs:2.57326433434742,1.52799070459017)
--(axis cs:2.60483812986088,1.55899898685213)
--(axis cs:2.63641192537435,1.59138896041536)
--(axis cs:2.66798572088781,1.62505883890583)
--(axis cs:2.69955951640128,1.65829925790084)
--(axis cs:2.73113331191474,1.6906629622686)
--(axis cs:2.76270710742821,1.72302697369667)
--(axis cs:2.79428090294168,1.75381340153412)
--(axis cs:2.82585469845514,1.78340706525751)
--(axis cs:2.85742849396861,1.81341379584552)
--(axis cs:2.88900228948207,1.84504110158455)
--(axis cs:2.92057608499554,1.87974711076307)
--(axis cs:2.952149880509,1.91320729687236)
--(axis cs:2.98372367602247,1.94146264029105)
--(axis cs:3.01529747153593,1.9720877864826)
--(axis cs:3.0468712670494,2.0013609289513)
--(axis cs:3.07844506256286,2.03090317943372)
--(axis cs:3.11001885807633,2.06056661688525)
--(axis cs:3.14159265358979,2.09348681387817)
--(axis cs:3.14159265358979,2.14248318607683)
--(axis cs:3.14159265358979,2.14248318607683)
--(axis cs:3.11001885807633,2.1095629890839)
--(axis cs:3.07844506256286,2.07989955163238)
--(axis cs:3.0468712670494,2.05035730114996)
--(axis cs:3.01529747153593,2.02108415868126)
--(axis cs:2.98372367602247,1.99045901248971)
--(axis cs:2.952149880509,1.96220366907101)
--(axis cs:2.92057608499554,1.92874348296173)
--(axis cs:2.88900228948207,1.8940374737832)
--(axis cs:2.85742849396861,1.86241016804417)
--(axis cs:2.82585469845514,1.83240343745617)
--(axis cs:2.79428090294168,1.80280977373278)
--(axis cs:2.76270710742821,1.77202334589533)
--(axis cs:2.73113331191474,1.73965933446726)
--(axis cs:2.69955951640128,1.7072956300995)
--(axis cs:2.66798572088781,1.67405521110449)
--(axis cs:2.63641192537435,1.64038533261401)
--(axis cs:2.60483812986088,1.60799535905079)
--(axis cs:2.57326433434742,1.57698707678883)
--(axis cs:2.54169053883395,1.54603462833621)
--(axis cs:2.51011674332049,1.51518926311091)
--(axis cs:2.47854294780702,1.48474427470289)
--(axis cs:2.44696915229356,1.45453187714765)
--(axis cs:2.41539535678009,1.42400116079305)
--(axis cs:2.38382156126663,1.39273472857473)
--(axis cs:2.35224776575316,1.36091072534256)
--(axis cs:2.3206739702397,1.329343928294)
--(axis cs:2.28910017472623,1.2979668891457)
--(axis cs:2.25752637921277,1.26565852644225)
--(axis cs:2.2259525836993,1.23201305856885)
--(axis cs:2.19437878818584,1.19825783815155)
--(axis cs:2.16280499267237,1.16615585753787)
--(axis cs:2.1312311971589,1.13520150322439)
--(axis cs:2.09965740164544,1.10380813205688)
--(axis cs:2.06808360613197,1.07235602112022)
--(axis cs:2.03650981061851,1.04154772535381)
--(axis cs:2.00493601510504,1.01076775790588)
--(axis cs:1.97336221959158,0.97913254486028)
--(axis cs:1.94178842407811,0.946564728970926)
--(axis cs:1.91021462856465,0.91409143968845)
--(axis cs:1.87864083305118,0.88258467279518)
--(axis cs:1.84706703753772,0.852063755522934)
--(axis cs:1.81549324202425,0.821770948621997)
--(axis cs:1.78391944651079,0.790824082177543)
--(axis cs:1.75234565099732,0.759038212464964)
--(axis cs:1.72077185548386,0.726986305190089)
--(axis cs:1.68919805997039,0.695222628968208)
--(axis cs:1.65762426445693,0.663672260056642)
--(axis cs:1.62605046894346,0.631927944590583)
--(axis cs:1.59447667343,0.600092343076772)
--(axis cs:1.56290287791653,0.568509427886575)
--(axis cs:1.53132908240307,0.53695359589828)
--(axis cs:1.4997552868896,0.505089619199374)
--(axis cs:1.46818149137613,0.473182044759758)
--(axis cs:1.43660769586267,0.441723782803472)
--(axis cs:1.4050339003492,0.410611498743619)
--(axis cs:1.37346010483574,0.379253972527937)
--(axis cs:1.34188630932227,0.347595356106233)
--(axis cs:1.31031251380881,0.315942211653963)
--(axis cs:1.27873871829534,0.284399136898397)
--(axis cs:1.24716492278188,0.252972258557636)
--(axis cs:1.21559112726841,0.221471008349504)
--(axis cs:1.18401733175495,0.18976996974231)
--(axis cs:1.15244353624148,0.15807286528206)
--(axis cs:1.12086974072802,0.126821644804874)
--(axis cs:1.08929594521455,0.0972007167241329)
--(axis cs:1.05772214970109,0.0720956640393478)
--(axis cs:1.02614835418762,0.0561840088129887)
--(axis cs:0.994574558674156,0.0537420356673093)
--(axis cs:0.96300076316069,0.0655058041944208)
--(axis cs:0.931426967647226,0.0880927969873771)
--(axis cs:0.89985317213376,0.116643108336554)
--(axis cs:0.868279376620294,0.147491735765393)
--(axis cs:0.83670558110683,0.178892722672042)
--(axis cs:0.805131785593364,0.21045261665141)
--(axis cs:0.773557990079899,0.242204296817532)
--(axis cs:0.741984194566434,0.273963265704737)
--(axis cs:0.710410399052968,0.305523320439163)
--(axis cs:0.678836603539503,0.337001235474891)
--(axis cs:0.647262808026038,0.368590866708208)
--(axis cs:0.615689012512572,0.400251299915514)
--(axis cs:0.584115216999107,0.431813593196284)
--(axis cs:0.552541421485642,0.463256666686054)
--(axis cs:0.520967625972177,0.494690576252493)
--(axis cs:0.489393830458712,0.526171266209581)
--(axis cs:0.457820034945246,0.557690397264714)
--(axis cs:0.426246239431781,0.589241837958334)
--(axis cs:0.394672443918316,0.620824920523229)
--(axis cs:0.363098648404851,0.65245697558953)
--(axis cs:0.331524852891385,0.684088013990912)
--(axis cs:0.29995105737792,0.715622709683108)
--(axis cs:0.268377261864455,0.747122546728509)
--(axis cs:0.236803466350989,0.778711764503043)
--(axis cs:0.205229670837524,0.810331636645613)
--(axis cs:0.173655875324059,0.84185963735491)
--(axis cs:0.142082079810594,0.873307462101569)
--(axis cs:0.110508284297128,0.90470990906954)
--(axis cs:0.0789344887836632,0.935853493118446)
--(axis cs:0.047360693270198,0.966308170099183)
--(axis cs:0.0157868977567328,0.995911625401614)
--(axis cs:-0.0157868977567324,1.02512019403516)
--(axis cs:-0.047360693270198,1.05471314489783)
--(axis cs:-0.0789344887836632,1.0851482122558)
--(axis cs:-0.110508284297128,1.11628800643236)
--(axis cs:-0.142082079810594,1.14778684693541)
--(axis cs:-0.173655875324059,1.17943792276063)
--(axis cs:-0.205229670837524,1.21108668315673)
--(axis cs:-0.236803466350989,1.24263417160525)
--(axis cs:-0.268377261864455,1.27413739809695)
--(axis cs:-0.29995105737792,1.3056886948514)
--(axis cs:-0.331524852891385,1.33723475353287)
--(axis cs:-0.363098648404851,1.36867987802895)
--(axis cs:-0.394672443918316,1.40009993048023)
--(axis cs:-0.426246239431781,1.43162899606608)
--(axis cs:-0.457820034945246,1.4632717722218)
--(axis cs:-0.489393830458711,1.49496355827926)
--(axis cs:-0.520967625972176,1.52661732440733)
--(axis cs:-0.552541421485642,1.55814144268301)
--(axis cs:-0.584115216999107,1.58962191212986)
--(axis cs:-0.615689012512572,1.62128390763974)
--(axis cs:-0.647262808026038,1.65310029565142)
--(axis cs:-0.678836603539503,1.68474036454443)
--(axis cs:-0.710410399052968,1.71600490598316)
--(axis cs:-0.741984194566434,1.74715693404314)
--(axis cs:-0.773557990079899,1.77861571514062)
--(axis cs:-0.805131785593364,1.81042467093347)
--(axis cs:-0.836705581106829,1.84232248309408)
--(axis cs:-0.868279376620294,1.87406067013909)
--(axis cs:-0.89985317213376,1.90552288864814)
--(axis cs:-0.931426967647225,1.93680550629244)
--(axis cs:-0.96300076316069,1.9681015272162)
--(axis cs:-0.994574558674155,1.99951904496461)
--(axis cs:-1.02614835418762,2.03115986325287)
--(axis cs:-1.05772214970109,2.06305049835385)
--(axis cs:-1.08929594521455,2.09504283918646)
--(axis cs:-1.12086974072802,2.1270233101865)
--(axis cs:-1.15244353624148,2.15898874140794)
--(axis cs:-1.18401733175495,2.19072789570013)
--(axis cs:-1.21559112726841,2.22201033053205)
--(axis cs:-1.24716492278188,2.25313118032773)
--(axis cs:-1.27873871829534,2.28451395323359)
--(axis cs:-1.31031251380881,2.31605027232562)
--(axis cs:-1.34188630932227,2.34740398614283)
--(axis cs:-1.37346010483574,2.37859210979611)
--(axis cs:-1.4050339003492,2.40992584836725)
--(axis cs:-1.43660769586267,2.44159420484878)
--(axis cs:-1.46818149137613,2.47334415025509)
--(axis cs:-1.4997552868896,2.5049240239532)
--(axis cs:-1.53132908240306,2.53673208726554)
--(axis cs:-1.56290287791653,2.56893254427821)
--(axis cs:-1.59447667343,2.60087960351454)
--(axis cs:-1.62605046894346,2.63224170099321)
--(axis cs:-1.65762426445693,2.66335618801583)
--(axis cs:-1.68919805997039,2.69454798110363)
--(axis cs:-1.72077185548386,2.72580737314234)
--(axis cs:-1.75234565099732,2.75709471155549)
--(axis cs:-1.78391944651079,2.78851095055268)
--(axis cs:-1.81549324202425,2.8199962270907)
--(axis cs:-1.84706703753772,2.8515173500715)
--(axis cs:-1.87864083305118,2.88308786688207)
--(axis cs:-1.91021462856465,2.9145011201325)
--(axis cs:-1.94178842407811,2.94574367611388)
--(axis cs:-1.97336221959158,2.9774124870527)
--(axis cs:-2.00493601510504,3.00957882583139)
--(axis cs:-2.03650981061851,3.04173462008523)
--(axis cs:-2.06808360613197,3.0739515680542)
--(axis cs:-2.09965740164544,3.1062698383336)
--(axis cs:-2.1312311971589,3.13850390124709)
--(axis cs:-2.16280499267237,3.1705313361861)
--(axis cs:-2.19437878818584,3.20232892753545)
--(axis cs:-2.2259525836993,3.23361756637033)
--(axis cs:-2.25752637921277,3.26417665813762)
--(axis cs:-2.28910017472623,3.29463063123867)
--(axis cs:-2.3206739702397,3.32602195007786)
--(axis cs:-2.35224776575316,3.35825656416169)
--(axis cs:-2.38382156126663,3.39007765836418)
--(axis cs:-2.41539535678009,3.42142662294447)
--(axis cs:-2.44696915229356,3.45302471720097)
--(axis cs:-2.47854294780702,3.48467831309881)
--(axis cs:-2.51011674332049,3.5157619797346)
--(axis cs:-2.54169053883395,3.54654544231216)
--(axis cs:-2.57326433434742,3.57836663641906)
--(axis cs:-2.60483812986088,3.61208673059146)
--(axis cs:-2.63641192537435,3.64673420278928)
--(axis cs:-2.66798572088781,3.67888411189921)
--(axis cs:-2.69955951640128,3.70653634105635)
--(axis cs:-2.73113331191474,3.73311888407179)
--(axis cs:-2.76270710742821,3.76269956592945)
--(axis cs:-2.79428090294168,3.7943903790869)
--(axis cs:-2.82585469845514,3.8270983600495)
--(axis cs:-2.85742849396861,3.86238633025559)
--(axis cs:-2.88900228948207,3.89508415710386)
--(axis cs:-2.92057608499554,3.92244095189418)
--(axis cs:-2.952149880509,3.94905374335489)
--(axis cs:-2.98372367602247,3.98011499775013)
--(axis cs:-3.01529747153593,4.01438915179304)
--(axis cs:-3.0468712670494,4.04901437065511)
--(axis cs:-3.07844506256286,4.08035553324741)
--(axis cs:-3.11001885807633,4.11246757076811)
--(axis cs:-3.14159265358979,4.1472235626746)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.11772537657528)
--(axis cs:-3.14159265358979,4.12772537657528)
--(axis cs:-3.11001885807633,4.09296938466878)
--(axis cs:-3.07844506256286,4.06085734714808)
--(axis cs:-3.0468712670494,4.02951618455578)
--(axis cs:-3.01529747153593,3.99489096569372)
--(axis cs:-2.98372367602247,3.9606168116508)
--(axis cs:-2.952149880509,3.92955555725557)
--(axis cs:-2.92057608499554,3.90294276579485)
--(axis cs:-2.88900228948207,3.87558597100454)
--(axis cs:-2.85742849396861,3.84288814415626)
--(axis cs:-2.82585469845514,3.80760017395017)
--(axis cs:-2.79428090294168,3.77489219298758)
--(axis cs:-2.76270710742821,3.74320137983012)
--(axis cs:-2.73113331191474,3.71362069797246)
--(axis cs:-2.69955951640128,3.68703815495702)
--(axis cs:-2.66798572088781,3.65938592579988)
--(axis cs:-2.63641192537435,3.62723601668996)
--(axis cs:-2.60483812986088,3.59258854449213)
--(axis cs:-2.57326433434742,3.55886845031973)
--(axis cs:-2.54169053883395,3.52704725621283)
--(axis cs:-2.51011674332049,3.49626379363528)
--(axis cs:-2.47854294780702,3.46518012699948)
--(axis cs:-2.44696915229356,3.43352653110164)
--(axis cs:-2.41539535678009,3.40192843684514)
--(axis cs:-2.38382156126663,3.37057947226485)
--(axis cs:-2.35224776575316,3.33875837806236)
--(axis cs:-2.3206739702397,3.30652376397853)
--(axis cs:-2.28910017472623,3.27513244513934)
--(axis cs:-2.25752637921277,3.24467847203829)
--(axis cs:-2.2259525836993,3.214119380271)
--(axis cs:-2.19437878818584,3.18283074143612)
--(axis cs:-2.16280499267237,3.15103315008677)
--(axis cs:-2.1312311971589,3.11900571514776)
--(axis cs:-2.09965740164544,3.08677165223427)
--(axis cs:-2.06808360613197,3.05445338195487)
--(axis cs:-2.03650981061851,3.0222364339859)
--(axis cs:-2.00493601510504,2.99008063973206)
--(axis cs:-1.97336221959158,2.95791430095337)
--(axis cs:-1.94178842407811,2.92624549001455)
--(axis cs:-1.91021462856465,2.89500293403317)
--(axis cs:-1.87864083305118,2.86358968078275)
--(axis cs:-1.84706703753772,2.83201916397217)
--(axis cs:-1.81549324202425,2.80049804099137)
--(axis cs:-1.78391944651079,2.76901276445335)
--(axis cs:-1.75234565099732,2.73759652545616)
--(axis cs:-1.72077185548386,2.70630918704301)
--(axis cs:-1.68919805997039,2.6750497950043)
--(axis cs:-1.65762426445693,2.6438580019165)
--(axis cs:-1.62605046894346,2.61274351489388)
--(axis cs:-1.59447667343,2.58138141741521)
--(axis cs:-1.56290287791653,2.54943435817888)
--(axis cs:-1.53132908240306,2.51723390116622)
--(axis cs:-1.4997552868896,2.48542583785387)
--(axis cs:-1.46818149137613,2.45384596415576)
--(axis cs:-1.43660769586267,2.42209601874946)
--(axis cs:-1.4050339003492,2.39042766226792)
--(axis cs:-1.37346010483574,2.35909392369678)
--(axis cs:-1.34188630932227,2.3279058000435)
--(axis cs:-1.31031251380881,2.29655208622629)
--(axis cs:-1.27873871829534,2.26501576713426)
--(axis cs:-1.24716492278188,2.2336329942284)
--(axis cs:-1.21559112726841,2.20251214443272)
--(axis cs:-1.18401733175495,2.1712297096008)
--(axis cs:-1.15244353624148,2.13949055530861)
--(axis cs:-1.12086974072802,2.10752512408717)
--(axis cs:-1.08929594521455,2.07554465308713)
--(axis cs:-1.05772214970109,2.04355231225452)
--(axis cs:-1.02614835418762,2.01166167715355)
--(axis cs:-0.994574558674155,1.98002085886528)
--(axis cs:-0.96300076316069,1.94860334111688)
--(axis cs:-0.931426967647225,1.91730732019311)
--(axis cs:-0.89985317213376,1.88602470254881)
--(axis cs:-0.868279376620294,1.85456248403976)
--(axis cs:-0.836705581106829,1.82282429699475)
--(axis cs:-0.805131785593364,1.79092648483414)
--(axis cs:-0.773557990079899,1.75911752904129)
--(axis cs:-0.741984194566434,1.72765874794381)
--(axis cs:-0.710410399052968,1.69650671988383)
--(axis cs:-0.678836603539503,1.6652421784451)
--(axis cs:-0.647262808026038,1.63360210955209)
--(axis cs:-0.615689012512572,1.60178572154041)
--(axis cs:-0.584115216999107,1.57012372603053)
--(axis cs:-0.552541421485642,1.53864325658369)
--(axis cs:-0.520967625972176,1.507119138308)
--(axis cs:-0.489393830458711,1.47546537217993)
--(axis cs:-0.457820034945246,1.44377358612247)
--(axis cs:-0.426246239431781,1.41213080996675)
--(axis cs:-0.394672443918316,1.3806017443809)
--(axis cs:-0.363098648404851,1.34918169192962)
--(axis cs:-0.331524852891385,1.31773656743354)
--(axis cs:-0.29995105737792,1.28619050875208)
--(axis cs:-0.268377261864455,1.25463921199762)
--(axis cs:-0.236803466350989,1.22313598550592)
--(axis cs:-0.205229670837524,1.1915884970574)
--(axis cs:-0.173655875324059,1.15993973666131)
--(axis cs:-0.142082079810594,1.12828866083608)
--(axis cs:-0.110508284297128,1.09678982033304)
--(axis cs:-0.0789344887836632,1.06565002615648)
--(axis cs:-0.047360693270198,1.0352149587985)
--(axis cs:-0.0157868977567324,1.00562200793583)
--(axis cs:0.0157868977567328,0.966413439302286)
--(axis cs:0.047360693270198,0.936809983999854)
--(axis cs:0.0789344887836632,0.906355307019117)
--(axis cs:0.110508284297128,0.875211722970211)
--(axis cs:0.142082079810594,0.84380927600224)
--(axis cs:0.173655875324059,0.812361451255582)
--(axis cs:0.205229670837524,0.780833450546285)
--(axis cs:0.236803466350989,0.749213578403715)
--(axis cs:0.268377261864455,0.71762436062918)
--(axis cs:0.29995105737792,0.68612452358378)
--(axis cs:0.331524852891385,0.654589827891583)
--(axis cs:0.363098648404851,0.622958789490201)
--(axis cs:0.394672443918316,0.5913267344239)
--(axis cs:0.426246239431781,0.559743651859006)
--(axis cs:0.457820034945246,0.528192211165385)
--(axis cs:0.489393830458712,0.496673080110252)
--(axis cs:0.520967625972177,0.465192390153165)
--(axis cs:0.552541421485642,0.433758480586726)
--(axis cs:0.584115216999107,0.402315407096956)
--(axis cs:0.615689012512572,0.370753113816185)
--(axis cs:0.647262808026038,0.339092680608879)
--(axis cs:0.678836603539503,0.30750304937556)
--(axis cs:0.710410399052968,0.276025134339771)
--(axis cs:0.741984194566434,0.244465079603913)
--(axis cs:0.773557990079899,0.212706110683051)
--(axis cs:0.805131785593364,0.180954429725678)
--(axis cs:0.83670558110683,0.149394517144867)
--(axis cs:0.868279376620294,0.117993092940243)
--(axis cs:0.89985317213376,0.087134186049376)
--(axis cs:0.931426967647226,0.0583427329100713)
--(axis cs:0.96300076316069,0.0303622516626217)
--(axis cs:0.994574558674156,-0.0301974828687995)
--(axis cs:1.02614835418762,0.0201189550980127)
--(axis cs:1.05772214970109,0.0517930546443892)
--(axis cs:1.08929594521455,0.0776681125218231)
--(axis cs:1.12086974072802,0.107321994296486)
--(axis cs:1.15244353624148,0.138574616890415)
--(axis cs:1.18401733175495,0.170271780993248)
--(axis cs:1.21559112726841,0.201972822137464)
--(axis cs:1.24716492278188,0.233474072453513)
--(axis cs:1.27873871829534,0.264900950798865)
--(axis cs:1.31031251380881,0.296444025554626)
--(axis cs:1.34188630932227,0.328097170006904)
--(axis cs:1.37346010483574,0.359755786428608)
--(axis cs:1.4050339003492,0.391113312644291)
--(axis cs:1.43660769586267,0.422225596704144)
--(axis cs:1.46818149137613,0.45368385866043)
--(axis cs:1.4997552868896,0.485591433100045)
--(axis cs:1.53132908240307,0.517455409798952)
--(axis cs:1.56290287791653,0.549011241787246)
--(axis cs:1.59447667343,0.580594156977444)
--(axis cs:1.62605046894346,0.612429758491254)
--(axis cs:1.65762426445693,0.644174073957313)
--(axis cs:1.68919805997039,0.675724442868879)
--(axis cs:1.72077185548386,0.707488119090761)
--(axis cs:1.75234565099732,0.739540026365636)
--(axis cs:1.78391944651079,0.771325896078215)
--(axis cs:1.81549324202425,0.802272762522669)
--(axis cs:1.84706703753772,0.832565569423605)
--(axis cs:1.87864083305118,0.863086486695851)
--(axis cs:1.91021462856465,0.894593253589121)
--(axis cs:1.94178842407811,0.927066542871598)
--(axis cs:1.97336221959158,0.959634358760951)
--(axis cs:2.00493601510504,0.99126957180655)
--(axis cs:2.03650981061851,1.02204953925448)
--(axis cs:2.06808360613197,1.0528578350209)
--(axis cs:2.09965740164544,1.08430994595755)
--(axis cs:2.1312311971589,1.11570331712506)
--(axis cs:2.16280499267237,1.14665767143855)
--(axis cs:2.19437878818584,1.17875965205222)
--(axis cs:2.2259525836993,1.21251487246952)
--(axis cs:2.25752637921277,1.24616034034292)
--(axis cs:2.28910017472623,1.27846870304637)
--(axis cs:2.3206739702397,1.30984574219467)
--(axis cs:2.35224776575316,1.34141253924323)
--(axis cs:2.38382156126663,1.3732365424754)
--(axis cs:2.41539535678009,1.40450297469372)
--(axis cs:2.44696915229356,1.43503369104832)
--(axis cs:2.47854294780702,1.46524608860356)
--(axis cs:2.51011674332049,1.49569107701158)
--(axis cs:2.54169053883395,1.52653644223688)
--(axis cs:2.57326433434742,1.5574888906895)
--(axis cs:2.60483812986088,1.58849717295146)
--(axis cs:2.63641192537435,1.62088714651468)
--(axis cs:2.66798572088781,1.65455702500516)
--(axis cs:2.69955951640128,1.68779744400017)
--(axis cs:2.73113331191474,1.72016114836793)
--(axis cs:2.76270710742821,1.752525159796)
--(axis cs:2.79428090294168,1.78331158763345)
--(axis cs:2.82585469845514,1.81290525135684)
--(axis cs:2.85742849396861,1.84291198194485)
--(axis cs:2.88900228948207,1.87453928768387)
--(axis cs:2.92057608499554,1.9092452968624)
--(axis cs:2.952149880509,1.94270548297169)
--(axis cs:2.98372367602247,1.97096082639038)
--(axis cs:3.01529747153593,2.00158597258193)
--(axis cs:3.0468712670494,2.03085911505063)
--(axis cs:3.07844506256286,2.06040136553305)
--(axis cs:3.11001885807633,2.09006480298457)
--(axis cs:3.14159265358979,2.1229849999775)
--(axis cs:3.14159265358979,2.1129849999775)
--(axis cs:3.14159265358979,2.1129849999775)
--(axis cs:3.11001885807633,2.08006480298457)
--(axis cs:3.07844506256286,2.05040136553305)
--(axis cs:3.0468712670494,2.02085911505063)
--(axis cs:3.01529747153593,1.99158597258193)
--(axis cs:2.98372367602247,1.96096082639038)
--(axis cs:2.952149880509,1.93270548297169)
--(axis cs:2.92057608499554,1.8992452968624)
--(axis cs:2.88900228948207,1.86453928768388)
--(axis cs:2.85742849396861,1.83291198194485)
--(axis cs:2.82585469845514,1.80290525135684)
--(axis cs:2.79428090294168,1.77331158763345)
--(axis cs:2.76270710742821,1.742525159796)
--(axis cs:2.73113331191474,1.71016114836793)
--(axis cs:2.69955951640128,1.67779744400017)
--(axis cs:2.66798572088781,1.64455702500516)
--(axis cs:2.63641192537435,1.61088714651468)
--(axis cs:2.60483812986088,1.57849717295146)
--(axis cs:2.57326433434742,1.5474888906895)
--(axis cs:2.54169053883395,1.51653644223688)
--(axis cs:2.51011674332049,1.48569107701158)
--(axis cs:2.47854294780702,1.45524608860356)
--(axis cs:2.44696915229356,1.42503369104832)
--(axis cs:2.41539535678009,1.39450297469372)
--(axis cs:2.38382156126663,1.3632365424754)
--(axis cs:2.35224776575316,1.33141253924323)
--(axis cs:2.3206739702397,1.29984574219467)
--(axis cs:2.28910017472623,1.26846870304637)
--(axis cs:2.25752637921277,1.23616034034292)
--(axis cs:2.2259525836993,1.20251487246952)
--(axis cs:2.19437878818584,1.16875965205222)
--(axis cs:2.16280499267237,1.13665767143855)
--(axis cs:2.1312311971589,1.10570331712506)
--(axis cs:2.09965740164544,1.07430994595755)
--(axis cs:2.06808360613197,1.0428578350209)
--(axis cs:2.03650981061851,1.01204953925448)
--(axis cs:2.00493601510504,0.98126957180655)
--(axis cs:1.97336221959158,0.949634358760951)
--(axis cs:1.94178842407811,0.917066542871598)
--(axis cs:1.91021462856465,0.884593253589121)
--(axis cs:1.87864083305118,0.853086486695851)
--(axis cs:1.84706703753772,0.822565569423605)
--(axis cs:1.81549324202425,0.792272762522669)
--(axis cs:1.78391944651079,0.761325896078215)
--(axis cs:1.75234565099732,0.729540026365636)
--(axis cs:1.72077185548386,0.697488119090761)
--(axis cs:1.68919805997039,0.665724442868879)
--(axis cs:1.65762426445693,0.634174073957313)
--(axis cs:1.62605046894346,0.602429758491254)
--(axis cs:1.59447667343,0.570594156977444)
--(axis cs:1.56290287791653,0.539011241787246)
--(axis cs:1.53132908240307,0.507455409798952)
--(axis cs:1.4997552868896,0.475591433100045)
--(axis cs:1.46818149137613,0.44368385866043)
--(axis cs:1.43660769586267,0.412225596704144)
--(axis cs:1.4050339003492,0.381113312644291)
--(axis cs:1.37346010483574,0.349755786428608)
--(axis cs:1.34188630932227,0.318097170006904)
--(axis cs:1.31031251380881,0.286444025554643)
--(axis cs:1.27873871829534,0.254900950799273)
--(axis cs:1.24716492278188,0.223474072463102)
--(axis cs:1.21559112726841,0.191972822362887)
--(axis cs:1.18401733175495,0.160271786292714)
--(axis cs:1.15244353624148,0.128574741475049)
--(axis cs:1.12086974072802,0.0973249231146057)
--(axis cs:1.08929594521455,0.0677369487277854)
--(axis cs:1.05772214970109,0.0434019012356492)
--(axis cs:1.02614835418762,0.0432526903293076)
--(axis cs:0.994574558674156,0.0886851820047608)
--(axis cs:0.96300076316069,0.0516529845275628)
--(axis cs:0.931426967647226,0.0688464888660257)
--(axis cs:0.89985317213376,0.0971556584250744)
--(axis cs:0.868279376620294,0.127994006391886)
--(axis cs:0.83670558110683,0.15939455600056)
--(axis cs:0.805131785593364,0.190954431378485)
--(axis cs:0.773557990079899,0.222706110753356)
--(axis cs:0.741984194566434,0.254465079606904)
--(axis cs:0.710410399052968,0.286025134339898)
--(axis cs:0.678836603539503,0.317503049375565)
--(axis cs:0.647262808026038,0.349092680608879)
--(axis cs:0.615689012512572,0.380753113816185)
--(axis cs:0.584115216999107,0.412315407096956)
--(axis cs:0.552541421485642,0.443758480586726)
--(axis cs:0.520967625972177,0.475192390153165)
--(axis cs:0.489393830458712,0.506673080110252)
--(axis cs:0.457820034945246,0.538192211165385)
--(axis cs:0.426246239431781,0.569743651859006)
--(axis cs:0.394672443918316,0.6013267344239)
--(axis cs:0.363098648404851,0.632958789490201)
--(axis cs:0.331524852891385,0.664589827891583)
--(axis cs:0.29995105737792,0.69612452358378)
--(axis cs:0.268377261864455,0.72762436062918)
--(axis cs:0.236803466350989,0.759213578403715)
--(axis cs:0.205229670837524,0.790833450546285)
--(axis cs:0.173655875324059,0.822361451255582)
--(axis cs:0.142082079810594,0.85380927600224)
--(axis cs:0.110508284297128,0.885211722970211)
--(axis cs:0.0789344887836632,0.916355307019117)
--(axis cs:0.047360693270198,0.946809983999854)
--(axis cs:0.0157868977567328,0.976413439302286)
--(axis cs:-0.0157868977567324,0.995622007935832)
--(axis cs:-0.047360693270198,1.0252149587985)
--(axis cs:-0.0789344887836632,1.05565002615648)
--(axis cs:-0.110508284297128,1.08678982033304)
--(axis cs:-0.142082079810594,1.11828866083608)
--(axis cs:-0.173655875324059,1.14993973666131)
--(axis cs:-0.205229670837524,1.1815884970574)
--(axis cs:-0.236803466350989,1.21313598550592)
--(axis cs:-0.268377261864455,1.24463921199762)
--(axis cs:-0.29995105737792,1.27619050875208)
--(axis cs:-0.331524852891385,1.30773656743354)
--(axis cs:-0.363098648404851,1.33918169192962)
--(axis cs:-0.394672443918316,1.3706017443809)
--(axis cs:-0.426246239431781,1.40213080996675)
--(axis cs:-0.457820034945246,1.43377358612247)
--(axis cs:-0.489393830458711,1.46546537217993)
--(axis cs:-0.520967625972176,1.497119138308)
--(axis cs:-0.552541421485642,1.52864325658369)
--(axis cs:-0.584115216999107,1.56012372603053)
--(axis cs:-0.615689012512572,1.59178572154041)
--(axis cs:-0.647262808026038,1.62360210955209)
--(axis cs:-0.678836603539503,1.6552421784451)
--(axis cs:-0.710410399052968,1.68650671988383)
--(axis cs:-0.741984194566434,1.71765874794381)
--(axis cs:-0.773557990079899,1.7491175290413)
--(axis cs:-0.805131785593364,1.78092648483414)
--(axis cs:-0.836705581106829,1.81282429699475)
--(axis cs:-0.868279376620294,1.84456248403976)
--(axis cs:-0.89985317213376,1.87602470254881)
--(axis cs:-0.931426967647225,1.90730732019311)
--(axis cs:-0.96300076316069,1.93860334111688)
--(axis cs:-0.994574558674155,1.97002085886528)
--(axis cs:-1.02614835418762,2.00166167715355)
--(axis cs:-1.05772214970109,2.03355231225452)
--(axis cs:-1.08929594521455,2.06554465308713)
--(axis cs:-1.12086974072802,2.09752512408717)
--(axis cs:-1.15244353624148,2.12949055530861)
--(axis cs:-1.18401733175495,2.1612297096008)
--(axis cs:-1.21559112726841,2.19251214443272)
--(axis cs:-1.24716492278188,2.2236329942284)
--(axis cs:-1.27873871829534,2.25501576713426)
--(axis cs:-1.31031251380881,2.28655208622629)
--(axis cs:-1.34188630932227,2.3179058000435)
--(axis cs:-1.37346010483574,2.34909392369678)
--(axis cs:-1.4050339003492,2.38042766226792)
--(axis cs:-1.43660769586267,2.41209601874946)
--(axis cs:-1.46818149137613,2.44384596415576)
--(axis cs:-1.4997552868896,2.47542583785387)
--(axis cs:-1.53132908240306,2.50723390116622)
--(axis cs:-1.56290287791653,2.53943435817888)
--(axis cs:-1.59447667343,2.57138141741521)
--(axis cs:-1.62605046894346,2.60274351489388)
--(axis cs:-1.65762426445693,2.63385800191651)
--(axis cs:-1.68919805997039,2.6650497950043)
--(axis cs:-1.72077185548386,2.69630918704301)
--(axis cs:-1.75234565099732,2.72759652545616)
--(axis cs:-1.78391944651079,2.75901276445335)
--(axis cs:-1.81549324202425,2.79049804099137)
--(axis cs:-1.84706703753772,2.82201916397217)
--(axis cs:-1.87864083305118,2.85358968078275)
--(axis cs:-1.91021462856465,2.88500293403317)
--(axis cs:-1.94178842407811,2.91624549001455)
--(axis cs:-1.97336221959158,2.94791430095338)
--(axis cs:-2.00493601510504,2.98008063973206)
--(axis cs:-2.03650981061851,3.0122364339859)
--(axis cs:-2.06808360613197,3.04445338195487)
--(axis cs:-2.09965740164544,3.07677165223427)
--(axis cs:-2.1312311971589,3.10900571514776)
--(axis cs:-2.16280499267237,3.14103315008677)
--(axis cs:-2.19437878818584,3.17283074143612)
--(axis cs:-2.2259525836993,3.204119380271)
--(axis cs:-2.25752637921277,3.23467847203829)
--(axis cs:-2.28910017472623,3.26513244513934)
--(axis cs:-2.3206739702397,3.29652376397853)
--(axis cs:-2.35224776575316,3.32875837806236)
--(axis cs:-2.38382156126663,3.36057947226485)
--(axis cs:-2.41539535678009,3.39192843684514)
--(axis cs:-2.44696915229356,3.42352653110164)
--(axis cs:-2.47854294780702,3.45518012699948)
--(axis cs:-2.51011674332049,3.48626379363528)
--(axis cs:-2.54169053883395,3.51704725621283)
--(axis cs:-2.57326433434742,3.54886845031973)
--(axis cs:-2.60483812986088,3.58258854449213)
--(axis cs:-2.63641192537435,3.61723601668996)
--(axis cs:-2.66798572088781,3.64938592579988)
--(axis cs:-2.69955951640128,3.67703815495702)
--(axis cs:-2.73113331191474,3.70362069797246)
--(axis cs:-2.76270710742821,3.73320137983012)
--(axis cs:-2.79428090294168,3.76489219298758)
--(axis cs:-2.82585469845514,3.79760017395017)
--(axis cs:-2.85742849396861,3.83288814415626)
--(axis cs:-2.88900228948207,3.86558597100454)
--(axis cs:-2.92057608499554,3.89294276579485)
--(axis cs:-2.952149880509,3.91955555725557)
--(axis cs:-2.98372367602247,3.9506168116508)
--(axis cs:-3.01529747153593,3.98489096569372)
--(axis cs:-3.0468712670494,4.01951618455579)
--(axis cs:-3.07844506256286,4.05085734714808)
--(axis cs:-3.11001885807633,4.08296938466878)
--(axis cs:-3.14159265358979,4.11772537657528)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 4.12272537657528
-3.11001885807633 4.08796938466878
-3.07844506256286 4.05585734714808
-3.0468712670494 4.02451618455579
-3.01529747153593 3.98989096569372
-2.98372367602247 3.9556168116508
-2.952149880509 3.92455555725557
-2.92057608499554 3.89794276579485
-2.88900228948207 3.87058597100454
-2.85742849396861 3.83788814415626
-2.82585469845514 3.80260017395017
-2.79428090294168 3.76989219298758
-2.76270710742821 3.73820137983012
-2.73113331191474 3.70862069797246
-2.69955951640128 3.68203815495702
-2.66798572088781 3.65438592579988
-2.63641192537435 3.62223601668996
-2.60483812986088 3.58758854449213
-2.57326433434742 3.55386845031973
-2.54169053883395 3.52204725621283
-2.51011674332049 3.49126379363528
-2.47854294780702 3.46018012699948
-2.44696915229356 3.42852653110164
-2.41539535678009 3.39692843684514
-2.38382156126663 3.36557947226485
-2.35224776575316 3.33375837806236
-2.3206739702397 3.30152376397853
-2.28910017472623 3.27013244513934
-2.25752637921277 3.23967847203829
-2.2259525836993 3.209119380271
-2.19437878818584 3.17783074143612
-2.16280499267237 3.14603315008677
-2.1312311971589 3.11400571514776
-2.09965740164544 3.08177165223427
-2.06808360613197 3.04945338195487
-2.03650981061851 3.0172364339859
-2.00493601510504 2.98508063973206
-1.97336221959158 2.95291430095337
-1.94178842407811 2.92124549001455
-1.91021462856465 2.89000293403317
-1.87864083305118 2.85858968078275
-1.84706703753772 2.82701916397217
-1.81549324202425 2.79549804099137
-1.78391944651079 2.76401276445335
-1.75234565099732 2.73259652545616
-1.72077185548386 2.70130918704301
-1.68919805997039 2.6700497950043
-1.65762426445693 2.63885800191651
-1.62605046894346 2.60774351489388
-1.59447667343 2.57638141741521
-1.56290287791653 2.54443435817888
-1.53132908240306 2.51223390116622
-1.4997552868896 2.48042583785387
-1.46818149137613 2.44884596415576
-1.43660769586267 2.41709601874946
-1.4050339003492 2.38542766226792
-1.37346010483574 2.35409392369678
-1.34188630932227 2.3229058000435
-1.31031251380881 2.29155208622629
-1.27873871829534 2.26001576713426
-1.24716492278188 2.2286329942284
-1.21559112726841 2.19751214443272
-1.18401733175495 2.1662297096008
-1.15244353624148 2.13449055530861
-1.12086974072802 2.10252512408717
-1.08929594521455 2.07054465308713
-1.05772214970109 2.03855231225452
-1.02614835418762 2.00666167715355
-0.994574558674155 1.97502085886528
-0.96300076316069 1.94360334111688
-0.931426967647225 1.91230732019311
-0.89985317213376 1.88102470254881
-0.868279376620294 1.84956248403976
-0.836705581106829 1.81782429699475
-0.805131785593364 1.78592648483414
-0.773557990079899 1.75411752904129
-0.741984194566434 1.72265874794381
-0.710410399052968 1.69150671988383
-0.678836603539503 1.6602421784451
-0.647262808026038 1.62860210955209
-0.615689012512572 1.59678572154041
-0.584115216999107 1.56512372603053
-0.552541421485642 1.53364325658369
-0.520967625972176 1.502119138308
-0.489393830458711 1.47046537217993
-0.457820034945246 1.43877358612247
-0.426246239431781 1.40713080996675
-0.394672443918316 1.3756017443809
-0.363098648404851 1.34418169192962
-0.331524852891385 1.31273656743354
-0.29995105737792 1.28119050875208
-0.268377261864455 1.24963921199762
-0.236803466350989 1.21813598550592
-0.205229670837524 1.1865884970574
-0.173655875324059 1.15493973666131
-0.142082079810594 1.12328866083608
-0.110508284297128 1.09178982033304
-0.0789344887836632 1.06065002615648
-0.047360693270198 1.0302149587985
-0.0157868977567324 1.00062200793583
0.0157868977567328 0.971413439302286
0.047360693270198 0.941809983999854
0.0789344887836632 0.911355307019117
0.110508284297128 0.880211722970211
0.142082079810594 0.84880927600224
0.173655875324059 0.817361451255582
0.205229670837524 0.785833450546285
0.236803466350989 0.754213578403715
0.268377261864455 0.72262436062918
0.29995105737792 0.69112452358378
0.331524852891385 0.659589827891583
0.363098648404851 0.627958789490201
0.394672443918316 0.5963267344239
0.426246239431781 0.564743651859006
0.457820034945246 0.533192211165385
0.489393830458712 0.501673080110252
0.520967625972177 0.470192390153165
0.552541421485642 0.438758480586726
0.584115216999107 0.407315407096956
0.615689012512572 0.375753113816185
0.647262808026038 0.344092680608879
0.678836603539503 0.312503049375563
0.710410399052968 0.281025134339834
0.741984194566434 0.249465079605408
0.773557990079899 0.217706110718204
0.805131785593364 0.185954430552082
0.83670558110683 0.154394536572714
0.868279376620294 0.122993549666065
0.89985317213376 0.0921449222372252
0.931426967647226 0.0635946108880485
0.96300076316069 0.0410076180950922
0.994574558674156 0.0292438495679807
1.02614835418762 0.0316858227136601
1.05772214970109 0.0475974779400192
1.08929594521455 0.0727025306248043
1.12086974072802 0.102323458705546
1.15244353624148 0.133574679182732
1.18401733175495 0.165271783642981
1.21559112726841 0.196972822250175
1.24716492278188 0.228474072458307
1.27873871829534 0.259900950799069
1.31031251380881 0.291444025554634
1.34188630932227 0.323097170006904
1.37346010483574 0.354755786428608
1.4050339003492 0.386113312644291
1.43660769586267 0.417225596704144
1.46818149137613 0.44868385866043
1.4997552868896 0.480591433100045
1.53132908240307 0.512455409798952
1.56290287791653 0.544011241787246
1.59447667343 0.575594156977444
1.62605046894346 0.607429758491254
1.65762426445693 0.639174073957313
1.68919805997039 0.670724442868879
1.72077185548386 0.702488119090761
1.75234565099732 0.734540026365636
1.78391944651079 0.766325896078215
1.81549324202425 0.797272762522669
1.84706703753772 0.827565569423605
1.87864083305118 0.858086486695851
1.91021462856465 0.889593253589121
1.94178842407811 0.922066542871598
1.97336221959158 0.954634358760951
2.00493601510504 0.98626957180655
2.03650981061851 1.01704953925448
2.06808360613197 1.0478578350209
2.09965740164544 1.07930994595755
2.1312311971589 1.11070331712506
2.16280499267237 1.14165767143855
2.19437878818584 1.17375965205222
2.2259525836993 1.20751487246952
2.25752637921277 1.24116034034292
2.28910017472623 1.27346870304637
2.3206739702397 1.30484574219467
2.35224776575316 1.33641253924323
2.38382156126663 1.3682365424754
2.41539535678009 1.39950297469372
2.44696915229356 1.43003369104832
2.47854294780702 1.46024608860356
2.51011674332049 1.49069107701158
2.54169053883395 1.52153644223688
2.57326433434742 1.5524888906895
2.60483812986088 1.58349717295146
2.63641192537435 1.61588714651468
2.66798572088781 1.64955702500516
2.69955951640128 1.68279744400017
2.73113331191474 1.71516114836793
2.76270710742821 1.747525159796
2.79428090294168 1.77831158763345
2.82585469845514 1.80790525135684
2.85742849396861 1.83791198194485
2.88900228948207 1.86953928768388
2.92057608499554 1.9042452968624
2.952149880509 1.93770548297169
2.98372367602247 1.96596082639038
3.01529747153593 1.99658597258193
3.0468712670494 2.02585911505063
3.07844506256286 2.05540136553305
3.11001885807633 2.08506480298457
3.14159265358979 2.1179849999775
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.10},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.384458380148799, ymax=4.37086601467716,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.15471490582144)
--(axis cs:-3.14159265358979,4.03423805888398)
--(axis cs:-3.11001885807633,4.00491390072492)
--(axis cs:-3.07844506256286,3.97557280578624)
--(axis cs:-3.0468712670494,3.94648276996808)
--(axis cs:-3.01529747153593,3.91748385006648)
--(axis cs:-2.98372367602247,3.88821701500933)
--(axis cs:-2.952149880509,3.8583435488196)
--(axis cs:-2.92057608499554,3.82772567151812)
--(axis cs:-2.88900228948207,3.79657735500758)
--(axis cs:-2.85742849396861,3.76516641125479)
--(axis cs:-2.82585469845514,3.7335450617707)
--(axis cs:-2.79428090294168,3.70189708629996)
--(axis cs:-2.76270710742821,3.67029440586261)
--(axis cs:-2.73113331191474,3.63842820180156)
--(axis cs:-2.69955951640128,3.60613242016497)
--(axis cs:-2.66798572088781,3.57361500571024)
--(axis cs:-2.63641192537435,3.54126559860341)
--(axis cs:-2.60483812986088,3.50937147921597)
--(axis cs:-2.57326433434742,3.47791968474476)
--(axis cs:-2.54169053883395,3.44667796455853)
--(axis cs:-2.51011674332049,3.41540204366562)
--(axis cs:-2.47854294780702,3.38394026440071)
--(axis cs:-2.44696915229356,3.3522590574498)
--(axis cs:-2.41539535678009,3.32044529644448)
--(axis cs:-2.38382156126663,3.28865179777211)
--(axis cs:-2.35224776575316,3.25699577197911)
--(axis cs:-2.3206739702397,3.22551888674587)
--(axis cs:-2.28910017472623,3.19422287525137)
--(axis cs:-2.25752637921277,3.16307890050416)
--(axis cs:-2.2259525836993,3.13199373890115)
--(axis cs:-2.19437878818584,3.10081036283359)
--(axis cs:-2.16280499267237,3.06938435339449)
--(axis cs:-2.1312311971589,3.03769463862081)
--(axis cs:-2.09965740164544,3.00588413791829)
--(axis cs:-2.06808360613197,2.97416946251001)
--(axis cs:-2.03650981061851,2.94269856967481)
--(axis cs:-2.00493601510504,2.91147317781796)
--(axis cs:-1.97336221959158,2.88036481937826)
--(axis cs:-1.94178842407811,2.84919067069302)
--(axis cs:-1.91021462856465,2.81780583210223)
--(axis cs:-1.87864083305118,2.78616671608122)
--(axis cs:-1.84706703753772,2.75433215723893)
--(axis cs:-1.81549324202425,2.72241224467015)
--(axis cs:-1.78391944651079,2.69050954307774)
--(axis cs:-1.75234565099732,2.65868334295474)
--(axis cs:-1.72077185548386,2.62694104436554)
--(axis cs:-1.68919805997039,2.59525336288545)
--(axis cs:-1.65762426445693,2.56358084626633)
--(axis cs:-1.62605046894346,2.53188794122517)
--(axis cs:-1.59447667343,2.50013759824919)
--(axis cs:-1.56290287791653,2.46829077826959)
--(axis cs:-1.53132908240306,2.4363320223468)
--(axis cs:-1.4997552868896,2.40430436128763)
--(axis cs:-1.46818149137613,2.37231490488965)
--(axis cs:-1.43660769586267,2.34049539008142)
--(axis cs:-1.4050339003492,2.30894303442285)
--(axis cs:-1.37346010483574,2.27767965955909)
--(axis cs:-1.34188630932227,2.24664483013421)
--(axis cs:-1.31031251380881,2.21571767764554)
--(axis cs:-1.27873871829534,2.18475754096579)
--(axis cs:-1.24716492278188,2.15364958410586)
--(axis cs:-1.21559112726841,2.12233641995306)
--(axis cs:-1.18401733175495,2.09082338769432)
--(axis cs:-1.15244353624148,2.05916126947993)
--(axis cs:-1.12086974072802,2.02742052223862)
--(axis cs:-1.08929594521455,1.99566861647713)
--(axis cs:-1.05772214970109,1.96395364544423)
--(axis cs:-1.02614835418762,1.93229323610199)
--(axis cs:-0.994574558674155,1.90067119487853)
--(axis cs:-0.96300076316069,1.86904766648067)
--(axis cs:-0.931426967647225,1.83738230378484)
--(axis cs:-0.89985317213376,1.80565789693645)
--(axis cs:-0.868279376620294,1.77388961085079)
--(axis cs:-0.836705581106829,1.74211674221098)
--(axis cs:-0.805131785593364,1.71038572654393)
--(axis cs:-0.773557990079899,1.67873398430327)
--(axis cs:-0.741984194566434,1.64717854597655)
--(axis cs:-0.710410399052968,1.61571058984411)
--(axis cs:-0.678836603539503,1.58429829148776)
--(axis cs:-0.647262808026038,1.55289917812263)
--(axis cs:-0.615689012512572,1.52147706803835)
--(axis cs:-0.584115216999107,1.49001387677334)
--(axis cs:-0.552541421485642,1.45850934365976)
--(axis cs:-0.520967625972176,1.42697091643375)
--(axis cs:-0.489393830458711,1.39540353524123)
--(axis cs:-0.457820034945246,1.36380739618756)
--(axis cs:-0.426246239431781,1.3321828369097)
--(axis cs:-0.394672443918316,1.30053530686115)
--(axis cs:-0.363098648404851,1.26887639212604)
--(axis cs:-0.331524852891385,1.23722440471957)
--(axis cs:-0.29995105737792,1.20561062723149)
--(axis cs:-0.268377261864455,1.17409197979312)
--(axis cs:-0.236803466350989,1.14276381100989)
--(axis cs:-0.205229670837524,1.11176399129179)
--(axis cs:-0.173655875324059,1.08126103866262)
--(axis cs:-0.142082079810594,1.05142274220783)
--(axis cs:-0.110508284297128,1.02236908514275)
--(axis cs:-0.0789344887836632,0.994123213096622)
--(axis cs:-0.047360693270198,0.96657977087555)
--(axis cs:-0.0157868977567324,0.939505387971688)
--(axis cs:0.0157868977567328,0.91257409926667)
--(axis cs:0.047360693270198,0.885428713663066)
--(axis cs:0.0789344887836632,0.857752047108203)
--(axis cs:0.110508284297128,0.829329155144997)
--(axis cs:0.142082079810594,0.800082812568662)
--(axis cs:0.173655875324059,0.770071286634665)
--(axis cs:0.205229670837524,0.739450192546909)
--(axis cs:0.236803466350989,0.708413871907806)
--(axis cs:0.268377261864455,0.677138685114673)
--(axis cs:0.29995105737792,0.645747130133476)
--(axis cs:0.331524852891385,0.614300438408298)
--(axis cs:0.363098648404851,0.582814420516651)
--(axis cs:0.394672443918316,0.551284923093135)
--(axis cs:0.426246239431781,0.519708896947576)
--(axis cs:0.457820034945246,0.488093839178325)
--(axis cs:0.489393830458712,0.456456992328747)
--(axis cs:0.520967625972177,0.424820484568581)
--(axis cs:0.552541421485642,0.393207460399921)
--(axis cs:0.584115216999107,0.361639527026683)
--(axis cs:0.615689012512572,0.330132745528174)
--(axis cs:0.647262808026038,0.298691600717145)
--(axis cs:0.678836603539503,0.267305837947371)
--(axis cs:0.710410399052968,0.235958380909137)
--(axis cs:0.741984194566434,0.204651660607896)
--(axis cs:0.773557990079899,0.173456874739318)
--(axis cs:0.805131785593364,0.142586567928242)
--(axis cs:0.83670558110683,0.112481583713808)
--(axis cs:0.868279376620294,0.0838878254712224)
--(axis cs:0.89985317213376,0.0578844504413052)
--(axis cs:0.931426967647226,0.0358243850710737)
--(axis cs:0.96300076316069,0.01916690212776)
--(axis cs:0.994574558674156,0.00921963498531721)
--(axis cs:1.02614835418762,0.00685285168797429)
--(axis cs:1.05772214970109,0.0122801645836499)
--(axis cs:1.08929594521455,0.0249930056718547)
--(axis cs:1.12086974072802,0.043883049805173)
--(axis cs:1.15244353624148,0.0675097495116751)
--(axis cs:1.18401733175495,0.094412554827852)
--(axis cs:1.21559112726841,0.1233617726233)
--(axis cs:1.24716492278188,0.153484797229093)
--(axis cs:1.27873871829534,0.18426296014372)
--(axis cs:1.31031251380881,0.215439223208367)
--(axis cs:1.34188630932227,0.246896498392284)
--(axis cs:1.37346010483574,0.278557781719259)
--(axis cs:1.4050339003492,0.31033376002235)
--(axis cs:1.43660769586267,0.342119509993194)
--(axis cs:1.46818149137613,0.373824123336113)
--(axis cs:1.4997552868896,0.405406146288111)
--(axis cs:1.53132908240307,0.436888616979559)
--(axis cs:1.56290287791653,0.468341237511168)
--(axis cs:1.59447667343,0.49984003384504)
--(axis cs:1.62605046894346,0.531429628311812)
--(axis cs:1.65762426445693,0.563104350584878)
--(axis cs:1.68919805997039,0.594810844085087)
--(axis cs:1.72077185548386,0.626476985794614)
--(axis cs:1.75234565099732,0.658060719904033)
--(axis cs:1.78391944651079,0.689577670971932)
--(axis cs:1.81549324202425,0.721072693133911)
--(axis cs:1.84706703753772,0.752563325467987)
--(axis cs:1.87864083305118,0.784018193692233)
--(axis cs:1.91021462856465,0.815392330107523)
--(axis cs:1.94178842407811,0.846679909223381)
--(axis cs:1.97336221959158,0.877937085851855)
--(axis cs:2.00493601510504,0.909268564559288)
--(axis cs:2.03650981061851,0.940792011554045)
--(axis cs:2.06808360613197,0.972585321388921)
--(axis cs:2.09965740164544,1.00464509707209)
--(axis cs:2.1312311971589,1.03689385907773)
--(axis cs:2.16280499267237,1.06921401753977)
--(axis cs:2.19437878818584,1.10146556210553)
--(axis cs:2.2259525836993,1.13350261529526)
--(axis cs:2.25752637921277,1.16521418328783)
--(axis cs:2.28910017472623,1.19657088178659)
--(axis cs:2.3206739702397,1.22764523706367)
--(axis cs:2.35224776575316,1.25857635334785)
--(axis cs:2.38382156126663,1.28947594376083)
--(axis cs:2.41539535678009,1.32037701521079)
--(axis cs:2.44696915229356,1.35132082544318)
--(axis cs:2.47854294780702,1.38244728238376)
--(axis cs:2.51011674332049,1.41396057937405)
--(axis cs:2.54169053883395,1.44600869468469)
--(axis cs:2.57326433434742,1.47854524509494)
--(axis cs:2.60483812986088,1.51129974873846)
--(axis cs:2.63641192537435,1.5438823176906)
--(axis cs:2.66798572088781,1.57587014466585)
--(axis cs:2.69955951640128,1.6069086119119)
--(axis cs:2.73113331191474,1.63688403576412)
--(axis cs:2.76270710742821,1.66607705059595)
--(axis cs:2.79428090294168,1.69516244701988)
--(axis cs:2.82585469845514,1.72494623596195)
--(axis cs:2.85742849396861,1.75602492577801)
--(axis cs:2.88900228948207,1.78858437938233)
--(axis cs:2.92057608499554,1.82226414197677)
--(axis cs:2.952149880509,1.85620870034765)
--(axis cs:2.98372367602247,1.88962715523937)
--(axis cs:3.01529747153593,1.92236865175579)
--(axis cs:3.0468712670494,1.95478500098666)
--(axis cs:3.07844506256286,1.98749035270085)
--(axis cs:3.11001885807633,2.02013530277178)
--(axis cs:3.14159265358979,2.05149723956427)
--(axis cs:3.14159265358979,2.17197408650173)
--(axis cs:3.14159265358979,2.17197408650173)
--(axis cs:3.11001885807633,2.14061214970924)
--(axis cs:3.07844506256286,2.10796719963831)
--(axis cs:3.0468712670494,2.07526184792412)
--(axis cs:3.01529747153593,2.04284549869325)
--(axis cs:2.98372367602247,2.01010400217683)
--(axis cs:2.952149880509,1.97668554728512)
--(axis cs:2.92057608499554,1.94274098891423)
--(axis cs:2.88900228948207,1.90906122631979)
--(axis cs:2.85742849396861,1.87650177271547)
--(axis cs:2.82585469845514,1.84542308289941)
--(axis cs:2.79428090294168,1.81563929395734)
--(axis cs:2.76270710742821,1.78655389753341)
--(axis cs:2.73113331191474,1.75736088270158)
--(axis cs:2.69955951640128,1.72738545884936)
--(axis cs:2.66798572088781,1.69634699160331)
--(axis cs:2.63641192537435,1.66435916462806)
--(axis cs:2.60483812986088,1.63177659567592)
--(axis cs:2.57326433434742,1.5990220920324)
--(axis cs:2.54169053883395,1.56648554162216)
--(axis cs:2.51011674332049,1.53443742631151)
--(axis cs:2.47854294780702,1.50292412932122)
--(axis cs:2.44696915229356,1.47179767238064)
--(axis cs:2.41539535678009,1.44085386214825)
--(axis cs:2.38382156126663,1.40995279069829)
--(axis cs:2.35224776575316,1.37905320028531)
--(axis cs:2.3206739702397,1.34812208400113)
--(axis cs:2.28910017472623,1.31704772872405)
--(axis cs:2.25752637921277,1.28569103022529)
--(axis cs:2.2259525836993,1.25397946223272)
--(axis cs:2.19437878818584,1.22194240904299)
--(axis cs:2.16280499267237,1.18969086447723)
--(axis cs:2.1312311971589,1.15737070601519)
--(axis cs:2.09965740164544,1.12512194400956)
--(axis cs:2.06808360613197,1.09306216832638)
--(axis cs:2.03650981061851,1.06126885849151)
--(axis cs:2.00493601510504,1.02974541149675)
--(axis cs:1.97336221959158,0.998413932789315)
--(axis cs:1.94178842407811,0.967156756160841)
--(axis cs:1.91021462856465,0.935869177044983)
--(axis cs:1.87864083305118,0.904495040629693)
--(axis cs:1.84706703753772,0.873040172405447)
--(axis cs:1.81549324202425,0.841549540071371)
--(axis cs:1.78391944651079,0.810054517909392)
--(axis cs:1.75234565099732,0.778537566841493)
--(axis cs:1.72077185548386,0.746953832732074)
--(axis cs:1.68919805997039,0.715287691022547)
--(axis cs:1.65762426445693,0.683581197522338)
--(axis cs:1.62605046894346,0.651906475249271)
--(axis cs:1.59447667343,0.6203168807825)
--(axis cs:1.56290287791653,0.588818084448628)
--(axis cs:1.53132908240307,0.557365463917019)
--(axis cs:1.4997552868896,0.525882993225571)
--(axis cs:1.46818149137613,0.494300970273573)
--(axis cs:1.43660769586267,0.462596356930655)
--(axis cs:1.4050339003492,0.43081060695981)
--(axis cs:1.37346010483574,0.399034628656719)
--(axis cs:1.34188630932227,0.367373345329744)
--(axis cs:1.31031251380881,0.335916070145827)
--(axis cs:1.27873871829534,0.30473980708118)
--(axis cs:1.24716492278188,0.273961644166553)
--(axis cs:1.21559112726841,0.24383861956076)
--(axis cs:1.18401733175495,0.214889401765312)
--(axis cs:1.15244353624148,0.187986596449135)
--(axis cs:1.12086974072802,0.164359896742633)
--(axis cs:1.08929594521455,0.145469852609315)
--(axis cs:1.05772214970109,0.13275701152111)
--(axis cs:1.02614835418762,0.127329698625434)
--(axis cs:0.994574558674156,0.129696481922777)
--(axis cs:0.96300076316069,0.13964374906522)
--(axis cs:0.931426967647226,0.156301232008534)
--(axis cs:0.89985317213376,0.178361297378765)
--(axis cs:0.868279376620294,0.204364672408683)
--(axis cs:0.83670558110683,0.232958430651268)
--(axis cs:0.805131785593364,0.263063414865702)
--(axis cs:0.773557990079899,0.293933721676778)
--(axis cs:0.741984194566434,0.325128507545356)
--(axis cs:0.710410399052968,0.356435227846597)
--(axis cs:0.678836603539503,0.387782684884831)
--(axis cs:0.647262808026038,0.419168447654605)
--(axis cs:0.615689012512572,0.450609592465634)
--(axis cs:0.584115216999107,0.482116373964144)
--(axis cs:0.552541421485642,0.513684307337381)
--(axis cs:0.520967625972177,0.545297331506042)
--(axis cs:0.489393830458712,0.576933839266207)
--(axis cs:0.457820034945246,0.608570686115785)
--(axis cs:0.426246239431781,0.640185743885036)
--(axis cs:0.394672443918316,0.671761770030595)
--(axis cs:0.363098648404851,0.703291267454111)
--(axis cs:0.331524852891385,0.734777285345758)
--(axis cs:0.29995105737792,0.766223977070936)
--(axis cs:0.268377261864455,0.797615532052133)
--(axis cs:0.236803466350989,0.828890718845266)
--(axis cs:0.205229670837524,0.859927039484369)
--(axis cs:0.173655875324059,0.890548133572125)
--(axis cs:0.142082079810594,0.920559659506122)
--(axis cs:0.110508284297128,0.949806002082457)
--(axis cs:0.0789344887836632,0.978228894045663)
--(axis cs:0.047360693270198,1.00590556060053)
--(axis cs:0.0157868977567328,1.03305094620413)
--(axis cs:-0.0157868977567324,1.05998223490915)
--(axis cs:-0.047360693270198,1.08705661781301)
--(axis cs:-0.0789344887836632,1.11460006003408)
--(axis cs:-0.110508284297128,1.14284593208021)
--(axis cs:-0.142082079810594,1.17189958914529)
--(axis cs:-0.173655875324059,1.20173788560008)
--(axis cs:-0.205229670837524,1.23224083822925)
--(axis cs:-0.236803466350989,1.26324065794735)
--(axis cs:-0.268377261864455,1.29456882673058)
--(axis cs:-0.29995105737792,1.32608747416895)
--(axis cs:-0.331524852891385,1.35770125165703)
--(axis cs:-0.363098648404851,1.3893532390635)
--(axis cs:-0.394672443918316,1.42101215379861)
--(axis cs:-0.426246239431781,1.45265968384716)
--(axis cs:-0.457820034945246,1.48428424312502)
--(axis cs:-0.489393830458711,1.5158803821787)
--(axis cs:-0.520967625972176,1.54744776337121)
--(axis cs:-0.552541421485642,1.57898619059722)
--(axis cs:-0.584115216999107,1.6104907237108)
--(axis cs:-0.615689012512572,1.64195391497581)
--(axis cs:-0.647262808026038,1.67337602506009)
--(axis cs:-0.678836603539503,1.70477513842522)
--(axis cs:-0.710410399052968,1.73618743678157)
--(axis cs:-0.741984194566434,1.76765539291401)
--(axis cs:-0.773557990079899,1.79921083124073)
--(axis cs:-0.805131785593364,1.83086257348139)
--(axis cs:-0.836705581106829,1.86259358914844)
--(axis cs:-0.868279376620294,1.89436645778825)
--(axis cs:-0.89985317213376,1.92613474387391)
--(axis cs:-0.931426967647225,1.9578591507223)
--(axis cs:-0.96300076316069,1.98952451341813)
--(axis cs:-0.994574558674155,2.02114804181599)
--(axis cs:-1.02614835418762,2.05277008303945)
--(axis cs:-1.05772214970109,2.08443049238169)
--(axis cs:-1.08929594521455,2.11614546341459)
--(axis cs:-1.12086974072802,2.14789736917608)
--(axis cs:-1.15244353624148,2.17963811641739)
--(axis cs:-1.18401733175495,2.21130023463178)
--(axis cs:-1.21559112726841,2.24281326689052)
--(axis cs:-1.24716492278188,2.27412643104332)
--(axis cs:-1.27873871829534,2.30523438790325)
--(axis cs:-1.31031251380881,2.336194524583)
--(axis cs:-1.34188630932227,2.36712167707166)
--(axis cs:-1.37346010483574,2.39815650649655)
--(axis cs:-1.4050339003492,2.42941988136031)
--(axis cs:-1.43660769586267,2.46097223701888)
--(axis cs:-1.46818149137613,2.4927917518271)
--(axis cs:-1.4997552868896,2.52478120822509)
--(axis cs:-1.53132908240306,2.55680886928426)
--(axis cs:-1.56290287791653,2.58876762520705)
--(axis cs:-1.59447667343,2.62061444518665)
--(axis cs:-1.62605046894346,2.65236478816263)
--(axis cs:-1.65762426445693,2.68405769320379)
--(axis cs:-1.68919805997039,2.71573020982291)
--(axis cs:-1.72077185548386,2.747417891303)
--(axis cs:-1.75234565099732,2.7791601898922)
--(axis cs:-1.78391944651079,2.8109863900152)
--(axis cs:-1.81549324202425,2.84288909160761)
--(axis cs:-1.84706703753772,2.87480900417639)
--(axis cs:-1.87864083305118,2.90664356301868)
--(axis cs:-1.91021462856465,2.93828267903969)
--(axis cs:-1.94178842407811,2.96966751763048)
--(axis cs:-1.97336221959158,3.00084166631572)
--(axis cs:-2.00493601510504,3.03195002475542)
--(axis cs:-2.03650981061851,3.06317541661227)
--(axis cs:-2.06808360613197,3.09464630944747)
--(axis cs:-2.09965740164544,3.12636098485575)
--(axis cs:-2.1312311971589,3.15817148555827)
--(axis cs:-2.16280499267237,3.18986120033195)
--(axis cs:-2.19437878818584,3.22128720977105)
--(axis cs:-2.2259525836993,3.25247058583861)
--(axis cs:-2.25752637921277,3.28355574744162)
--(axis cs:-2.28910017472623,3.31469972218883)
--(axis cs:-2.3206739702397,3.34599573368333)
--(axis cs:-2.35224776575316,3.37747261891657)
--(axis cs:-2.38382156126663,3.40912864470957)
--(axis cs:-2.41539535678009,3.44092214338194)
--(axis cs:-2.44696915229356,3.47273590438726)
--(axis cs:-2.47854294780702,3.50441711133817)
--(axis cs:-2.51011674332049,3.53587889060308)
--(axis cs:-2.54169053883395,3.56715481149599)
--(axis cs:-2.57326433434742,3.59839653168222)
--(axis cs:-2.60483812986088,3.62984832615343)
--(axis cs:-2.63641192537435,3.66174244554086)
--(axis cs:-2.66798572088781,3.6940918526477)
--(axis cs:-2.69955951640128,3.72660926710243)
--(axis cs:-2.73113331191474,3.75890504873902)
--(axis cs:-2.76270710742821,3.79077125280007)
--(axis cs:-2.79428090294168,3.82237393323742)
--(axis cs:-2.82585469845514,3.85402190870815)
--(axis cs:-2.85742849396861,3.88564325819225)
--(axis cs:-2.88900228948207,3.91705420194504)
--(axis cs:-2.92057608499554,3.94820251845558)
--(axis cs:-2.952149880509,3.97882039575706)
--(axis cs:-2.98372367602247,4.00869386194679)
--(axis cs:-3.01529747153593,4.03796069700394)
--(axis cs:-3.0468712670494,4.06695961690554)
--(axis cs:-3.07844506256286,4.0960496527237)
--(axis cs:-3.11001885807633,4.12539074766238)
--(axis cs:-3.14159265358979,4.15471490582144)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.07447648235271)
--(axis cs:-3.14159265358979,4.11447648235271)
--(axis cs:-3.11001885807633,4.08515232419365)
--(axis cs:-3.07844506256286,4.05581122925497)
--(axis cs:-3.0468712670494,4.02672119343681)
--(axis cs:-3.01529747153593,3.99772227353521)
--(axis cs:-2.98372367602247,3.96845543847806)
--(axis cs:-2.952149880509,3.93858197228833)
--(axis cs:-2.92057608499554,3.90796409498685)
--(axis cs:-2.88900228948207,3.87681577847631)
--(axis cs:-2.85742849396861,3.84540483472352)
--(axis cs:-2.82585469845514,3.81378348523943)
--(axis cs:-2.79428090294168,3.78213550976869)
--(axis cs:-2.76270710742821,3.75053282933134)
--(axis cs:-2.73113331191474,3.71866662527029)
--(axis cs:-2.69955951640128,3.6863708436337)
--(axis cs:-2.66798572088781,3.65385342917897)
--(axis cs:-2.63641192537435,3.62150402207214)
--(axis cs:-2.60483812986088,3.5896099026847)
--(axis cs:-2.57326433434742,3.55815810821349)
--(axis cs:-2.54169053883395,3.52691638802726)
--(axis cs:-2.51011674332049,3.49564046713435)
--(axis cs:-2.47854294780702,3.46417868786944)
--(axis cs:-2.44696915229356,3.43249748091853)
--(axis cs:-2.41539535678009,3.40068371991321)
--(axis cs:-2.38382156126663,3.36889022124084)
--(axis cs:-2.35224776575316,3.33723419544784)
--(axis cs:-2.3206739702397,3.3057573102146)
--(axis cs:-2.28910017472623,3.2744612987201)
--(axis cs:-2.25752637921277,3.24331732397289)
--(axis cs:-2.2259525836993,3.21223216236988)
--(axis cs:-2.19437878818584,3.18104878630232)
--(axis cs:-2.16280499267237,3.14962277686322)
--(axis cs:-2.1312311971589,3.11793306208954)
--(axis cs:-2.09965740164544,3.08612256138702)
--(axis cs:-2.06808360613197,3.05440788597874)
--(axis cs:-2.03650981061851,3.02293699314354)
--(axis cs:-2.00493601510504,2.99171160128669)
--(axis cs:-1.97336221959158,2.96060324284699)
--(axis cs:-1.94178842407811,2.92942909416175)
--(axis cs:-1.91021462856465,2.89804425557096)
--(axis cs:-1.87864083305118,2.86640513954995)
--(axis cs:-1.84706703753772,2.83457058070766)
--(axis cs:-1.81549324202425,2.80265066813888)
--(axis cs:-1.78391944651079,2.77074796654647)
--(axis cs:-1.75234565099732,2.73892176642347)
--(axis cs:-1.72077185548386,2.70717946783427)
--(axis cs:-1.68919805997039,2.67549178635418)
--(axis cs:-1.65762426445693,2.64381926973506)
--(axis cs:-1.62605046894346,2.6121263646939)
--(axis cs:-1.59447667343,2.58037602171792)
--(axis cs:-1.56290287791653,2.54852920173832)
--(axis cs:-1.53132908240306,2.51657044581553)
--(axis cs:-1.4997552868896,2.48454278475636)
--(axis cs:-1.46818149137613,2.45255332835838)
--(axis cs:-1.43660769586267,2.42073381355015)
--(axis cs:-1.4050339003492,2.38918145789158)
--(axis cs:-1.37346010483574,2.35791808302782)
--(axis cs:-1.34188630932227,2.32688325360294)
--(axis cs:-1.31031251380881,2.29595610111427)
--(axis cs:-1.27873871829534,2.26499596443452)
--(axis cs:-1.24716492278188,2.23388800757459)
--(axis cs:-1.21559112726841,2.20257484342179)
--(axis cs:-1.18401733175495,2.17106181116305)
--(axis cs:-1.15244353624148,2.13939969294866)
--(axis cs:-1.12086974072802,2.10765894570735)
--(axis cs:-1.08929594521455,2.07590703994586)
--(axis cs:-1.05772214970109,2.04419206891296)
--(axis cs:-1.02614835418762,2.01253165957072)
--(axis cs:-0.994574558674155,1.98090961834726)
--(axis cs:-0.96300076316069,1.9492860899494)
--(axis cs:-0.931426967647225,1.91762072725357)
--(axis cs:-0.89985317213376,1.88589632040518)
--(axis cs:-0.868279376620294,1.85412803431952)
--(axis cs:-0.836705581106829,1.82235516567971)
--(axis cs:-0.805131785593364,1.79062415001266)
--(axis cs:-0.773557990079899,1.758972407772)
--(axis cs:-0.741984194566434,1.72741696944528)
--(axis cs:-0.710410399052968,1.69594901331284)
--(axis cs:-0.678836603539503,1.66453671495649)
--(axis cs:-0.647262808026038,1.63313760159136)
--(axis cs:-0.615689012512572,1.60171549150708)
--(axis cs:-0.584115216999107,1.57025230024207)
--(axis cs:-0.552541421485642,1.53874776712849)
--(axis cs:-0.520967625972176,1.50720933990248)
--(axis cs:-0.489393830458711,1.47564195870996)
--(axis cs:-0.457820034945246,1.44404581965629)
--(axis cs:-0.426246239431781,1.41242126037843)
--(axis cs:-0.394672443918316,1.38077373032988)
--(axis cs:-0.363098648404851,1.34911481559477)
--(axis cs:-0.331524852891385,1.3174628281883)
--(axis cs:-0.29995105737792,1.28584905070022)
--(axis cs:-0.268377261864455,1.25433040326185)
--(axis cs:-0.236803466350989,1.22300223447862)
--(axis cs:-0.205229670837524,1.19200241476052)
--(axis cs:-0.173655875324059,1.16149946213135)
--(axis cs:-0.142082079810594,1.13166116567656)
--(axis cs:-0.110508284297128,1.10260750861148)
--(axis cs:-0.0789344887836632,1.07436163656535)
--(axis cs:-0.047360693270198,1.04681819434428)
--(axis cs:-0.0157868977567324,1.01974381144042)
--(axis cs:0.0157868977567328,0.9528125227354)
--(axis cs:0.047360693270198,0.925667137131796)
--(axis cs:0.0789344887836632,0.897990470576933)
--(axis cs:0.110508284297128,0.869567578613727)
--(axis cs:0.142082079810594,0.840321236037392)
--(axis cs:0.173655875324059,0.810309710103395)
--(axis cs:0.205229670837524,0.779688616015639)
--(axis cs:0.236803466350989,0.748652295376536)
--(axis cs:0.268377261864455,0.717377108583403)
--(axis cs:0.29995105737792,0.685985553602206)
--(axis cs:0.331524852891385,0.654538861877028)
--(axis cs:0.363098648404851,0.623052843985381)
--(axis cs:0.394672443918316,0.591523346561865)
--(axis cs:0.426246239431781,0.559947320416306)
--(axis cs:0.457820034945246,0.528332262647055)
--(axis cs:0.489393830458712,0.496695415797477)
--(axis cs:0.520967625972177,0.465058908037311)
--(axis cs:0.552541421485642,0.433445883868651)
--(axis cs:0.584115216999107,0.401877950495413)
--(axis cs:0.615689012512572,0.370371168996904)
--(axis cs:0.647262808026038,0.338930024185875)
--(axis cs:0.678836603539503,0.30754426141609)
--(axis cs:0.710410399052968,0.276196804377612)
--(axis cs:0.741984194566434,0.244890084070645)
--(axis cs:0.773557990079899,0.213695298067437)
--(axis cs:0.805131785593364,0.182824988091357)
--(axis cs:0.83670558110683,0.152719929471152)
--(axis cs:0.868279376620294,0.124124422036666)
--(axis cs:0.89985317213376,0.0980799291586386)
--(axis cs:0.931426967647226,0.0750552966278948)
--(axis cs:0.96300076316069,0.0368238598666077)
--(axis cs:0.994574558674156,-0.168307271293073)
--(axis cs:1.02614835418762,0.0208238046941146)
--(axis cs:1.05772214970109,0.08930089486986)
--(axis cs:1.08929594521455,0.10509375672866)
--(axis cs:1.12086974072802,0.124115615637663)
--(axis cs:1.15244353624148,0.147747923811137)
--(axis cs:1.18401733175495,0.174650967697649)
--(axis cs:1.21559112726841,0.203600195641183)
--(axis cs:1.24716492278188,0.233723220678645)
--(axis cs:1.27873871829534,0.264501383611634)
--(axis cs:1.31031251380881,0.295677646677063)
--(axis cs:1.34188630932227,0.327134921861012)
--(axis cs:1.37346010483574,0.358796205187989)
--(axis cs:1.4050339003492,0.39057218349108)
--(axis cs:1.43660769586267,0.422357933461925)
--(axis cs:1.46818149137613,0.454062546804843)
--(axis cs:1.4997552868896,0.485644569756841)
--(axis cs:1.53132908240307,0.517127040448289)
--(axis cs:1.56290287791653,0.548579660979898)
--(axis cs:1.59447667343,0.58007845731377)
--(axis cs:1.62605046894346,0.611668051780542)
--(axis cs:1.65762426445693,0.643342774053608)
--(axis cs:1.68919805997039,0.675049267553817)
--(axis cs:1.72077185548386,0.706715409263344)
--(axis cs:1.75234565099732,0.738299143372763)
--(axis cs:1.78391944651079,0.769816094440662)
--(axis cs:1.81549324202425,0.801311116602641)
--(axis cs:1.84706703753772,0.832801748936717)
--(axis cs:1.87864083305118,0.864256617160963)
--(axis cs:1.91021462856465,0.895630753576253)
--(axis cs:1.94178842407811,0.926918332692111)
--(axis cs:1.97336221959158,0.958175509320585)
--(axis cs:2.00493601510504,0.989506988028018)
--(axis cs:2.03650981061851,1.02103043502278)
--(axis cs:2.06808360613197,1.05282374485765)
--(axis cs:2.09965740164544,1.08488352054082)
--(axis cs:2.1312311971589,1.11713228254646)
--(axis cs:2.16280499267237,1.1494524410085)
--(axis cs:2.19437878818584,1.18170398557426)
--(axis cs:2.2259525836993,1.21374103876399)
--(axis cs:2.25752637921277,1.24545260675656)
--(axis cs:2.28910017472623,1.27680930525532)
--(axis cs:2.3206739702397,1.3078836605324)
--(axis cs:2.35224776575316,1.33881477681658)
--(axis cs:2.38382156126663,1.36971436722956)
--(axis cs:2.41539535678009,1.40061543867952)
--(axis cs:2.44696915229356,1.43155924891191)
--(axis cs:2.47854294780702,1.46268570585249)
--(axis cs:2.51011674332049,1.49419900284278)
--(axis cs:2.54169053883395,1.52624711815342)
--(axis cs:2.57326433434742,1.55878366856367)
--(axis cs:2.60483812986088,1.59153817220719)
--(axis cs:2.63641192537435,1.62412074115933)
--(axis cs:2.66798572088781,1.65610856813458)
--(axis cs:2.69955951640128,1.68714703538063)
--(axis cs:2.73113331191474,1.71712245923285)
--(axis cs:2.76270710742821,1.74631547406468)
--(axis cs:2.79428090294168,1.77540087048861)
--(axis cs:2.82585469845514,1.80518465943068)
--(axis cs:2.85742849396861,1.83626334924674)
--(axis cs:2.88900228948207,1.86882280285106)
--(axis cs:2.92057608499554,1.9025025654455)
--(axis cs:2.952149880509,1.93644712381638)
--(axis cs:2.98372367602247,1.9698655787081)
--(axis cs:3.01529747153593,2.00260707522452)
--(axis cs:3.0468712670494,2.03502342445539)
--(axis cs:3.07844506256286,2.06772877616958)
--(axis cs:3.11001885807633,2.10037372624051)
--(axis cs:3.14159265358979,2.131735663033)
--(axis cs:3.14159265358979,2.091735663033)
--(axis cs:3.14159265358979,2.091735663033)
--(axis cs:3.11001885807633,2.06037372624051)
--(axis cs:3.07844506256286,2.02772877616958)
--(axis cs:3.0468712670494,1.99502342445539)
--(axis cs:3.01529747153593,1.96260707522452)
--(axis cs:2.98372367602247,1.9298655787081)
--(axis cs:2.952149880509,1.89644712381638)
--(axis cs:2.92057608499554,1.8625025654455)
--(axis cs:2.88900228948207,1.82882280285106)
--(axis cs:2.85742849396861,1.79626334924674)
--(axis cs:2.82585469845514,1.76518465943068)
--(axis cs:2.79428090294168,1.73540087048861)
--(axis cs:2.76270710742821,1.70631547406468)
--(axis cs:2.73113331191474,1.67712245923285)
--(axis cs:2.69955951640128,1.64714703538063)
--(axis cs:2.66798572088781,1.61610856813458)
--(axis cs:2.63641192537435,1.58412074115933)
--(axis cs:2.60483812986088,1.55153817220719)
--(axis cs:2.57326433434742,1.51878366856367)
--(axis cs:2.54169053883395,1.48624711815342)
--(axis cs:2.51011674332049,1.45419900284278)
--(axis cs:2.47854294780702,1.42268570585249)
--(axis cs:2.44696915229356,1.39155924891191)
--(axis cs:2.41539535678009,1.36061543867952)
--(axis cs:2.38382156126663,1.32971436722956)
--(axis cs:2.35224776575316,1.29881477681658)
--(axis cs:2.3206739702397,1.2678836605324)
--(axis cs:2.28910017472623,1.23680930525532)
--(axis cs:2.25752637921277,1.20545260675656)
--(axis cs:2.2259525836993,1.17374103876399)
--(axis cs:2.19437878818584,1.14170398557426)
--(axis cs:2.16280499267237,1.1094524410085)
--(axis cs:2.1312311971589,1.07713228254646)
--(axis cs:2.09965740164544,1.04488352054082)
--(axis cs:2.06808360613197,1.01282374485765)
--(axis cs:2.03650981061851,0.981030435022775)
--(axis cs:2.00493601510504,0.949506988028018)
--(axis cs:1.97336221959158,0.918175509320585)
--(axis cs:1.94178842407811,0.886918332692111)
--(axis cs:1.91021462856465,0.855630753576253)
--(axis cs:1.87864083305118,0.824256617160963)
--(axis cs:1.84706703753772,0.792801748936717)
--(axis cs:1.81549324202425,0.761311116602641)
--(axis cs:1.78391944651079,0.729816094440662)
--(axis cs:1.75234565099732,0.698299143372763)
--(axis cs:1.72077185548386,0.666715409263344)
--(axis cs:1.68919805997039,0.635049267553817)
--(axis cs:1.65762426445693,0.603342774053608)
--(axis cs:1.62605046894346,0.571668051780541)
--(axis cs:1.59447667343,0.54007845731377)
--(axis cs:1.56290287791653,0.508579660979898)
--(axis cs:1.53132908240307,0.477127040448289)
--(axis cs:1.4997552868896,0.445644569756841)
--(axis cs:1.46818149137613,0.414062546804843)
--(axis cs:1.43660769586267,0.382357933461924)
--(axis cs:1.4050339003492,0.35057218349108)
--(axis cs:1.37346010483574,0.318796205187989)
--(axis cs:1.34188630932227,0.287134921861015)
--(axis cs:1.31031251380881,0.255677646677132)
--(axis cs:1.27873871829534,0.224501383613265)
--(axis cs:1.24716492278188,0.193723220717)
--(axis cs:1.21559112726841,0.163600196542878)
--(axis cs:1.18401733175495,0.134650988895515)
--(axis cs:1.15244353624148,0.107748422149673)
--(axis cs:1.12086974072802,0.0841273309101429)
--(axis cs:1.08929594521455,0.0653691015525094)
--(axis cs:1.05772214970109,0.0557362812348999)
--(axis cs:1.02614835418762,0.113358745619294)
--(axis cs:0.994574558674156,0.307223388201168)
--(axis cs:0.96300076316069,0.121986791326372)
--(axis cs:0.931426967647226,0.117070320451713)
--(axis cs:0.89985317213376,0.138165818661432)
--(axis cs:0.868279376620294,0.164128075843239)
--(axis cs:0.83670558110683,0.192720084893924)
--(axis cs:0.805131785593364,0.222824994702586)
--(axis cs:0.773557990079899,0.253695298348659)
--(axis cs:0.741984194566434,0.284890084082608)
--(axis cs:0.710410399052968,0.316196804378121)
--(axis cs:0.678836603539503,0.347544261416112)
--(axis cs:0.647262808026038,0.378930024185876)
--(axis cs:0.615689012512572,0.410371168996904)
--(axis cs:0.584115216999107,0.441877950495414)
--(axis cs:0.552541421485642,0.473445883868651)
--(axis cs:0.520967625972177,0.505058908037311)
--(axis cs:0.489393830458712,0.536695415797477)
--(axis cs:0.457820034945246,0.568332262647055)
--(axis cs:0.426246239431781,0.599947320416306)
--(axis cs:0.394672443918316,0.631523346561865)
--(axis cs:0.363098648404851,0.663052843985381)
--(axis cs:0.331524852891385,0.694538861877028)
--(axis cs:0.29995105737792,0.725985553602206)
--(axis cs:0.268377261864455,0.757377108583403)
--(axis cs:0.236803466350989,0.788652295376536)
--(axis cs:0.205229670837524,0.819688616015639)
--(axis cs:0.173655875324059,0.850309710103395)
--(axis cs:0.142082079810594,0.880321236037392)
--(axis cs:0.110508284297128,0.909567578613727)
--(axis cs:0.0789344887836632,0.937990470576933)
--(axis cs:0.047360693270198,0.965667137131796)
--(axis cs:0.0157868977567328,0.9928125227354)
--(axis cs:-0.0157868977567324,0.979743811440418)
--(axis cs:-0.047360693270198,1.00681819434428)
--(axis cs:-0.0789344887836632,1.03436163656535)
--(axis cs:-0.110508284297128,1.06260750861148)
--(axis cs:-0.142082079810594,1.09166116567656)
--(axis cs:-0.173655875324059,1.12149946213135)
--(axis cs:-0.205229670837524,1.15200241476052)
--(axis cs:-0.236803466350989,1.18300223447862)
--(axis cs:-0.268377261864455,1.21433040326185)
--(axis cs:-0.29995105737792,1.24584905070022)
--(axis cs:-0.331524852891385,1.2774628281883)
--(axis cs:-0.363098648404851,1.30911481559477)
--(axis cs:-0.394672443918316,1.34077373032988)
--(axis cs:-0.426246239431781,1.37242126037843)
--(axis cs:-0.457820034945246,1.40404581965629)
--(axis cs:-0.489393830458711,1.43564195870996)
--(axis cs:-0.520967625972176,1.46720933990248)
--(axis cs:-0.552541421485642,1.49874776712849)
--(axis cs:-0.584115216999107,1.53025230024207)
--(axis cs:-0.615689012512572,1.56171549150708)
--(axis cs:-0.647262808026038,1.59313760159136)
--(axis cs:-0.678836603539503,1.62453671495649)
--(axis cs:-0.710410399052968,1.65594901331284)
--(axis cs:-0.741984194566434,1.68741696944528)
--(axis cs:-0.773557990079899,1.718972407772)
--(axis cs:-0.805131785593364,1.75062415001266)
--(axis cs:-0.836705581106829,1.78235516567971)
--(axis cs:-0.868279376620294,1.81412803431952)
--(axis cs:-0.89985317213376,1.84589632040518)
--(axis cs:-0.931426967647225,1.87762072725357)
--(axis cs:-0.96300076316069,1.9092860899494)
--(axis cs:-0.994574558674155,1.94090961834726)
--(axis cs:-1.02614835418762,1.97253165957072)
--(axis cs:-1.05772214970109,2.00419206891296)
--(axis cs:-1.08929594521455,2.03590703994586)
--(axis cs:-1.12086974072802,2.06765894570735)
--(axis cs:-1.15244353624148,2.09939969294866)
--(axis cs:-1.18401733175495,2.13106181116305)
--(axis cs:-1.21559112726841,2.16257484342179)
--(axis cs:-1.24716492278188,2.19388800757459)
--(axis cs:-1.27873871829534,2.22499596443452)
--(axis cs:-1.31031251380881,2.25595610111427)
--(axis cs:-1.34188630932227,2.28688325360294)
--(axis cs:-1.37346010483574,2.31791808302782)
--(axis cs:-1.4050339003492,2.34918145789158)
--(axis cs:-1.43660769586267,2.38073381355015)
--(axis cs:-1.46818149137613,2.41255332835838)
--(axis cs:-1.4997552868896,2.44454278475636)
--(axis cs:-1.53132908240306,2.47657044581553)
--(axis cs:-1.56290287791653,2.50852920173832)
--(axis cs:-1.59447667343,2.54037602171792)
--(axis cs:-1.62605046894346,2.5721263646939)
--(axis cs:-1.65762426445693,2.60381926973506)
--(axis cs:-1.68919805997039,2.63549178635418)
--(axis cs:-1.72077185548386,2.66717946783427)
--(axis cs:-1.75234565099732,2.69892176642347)
--(axis cs:-1.78391944651079,2.73074796654647)
--(axis cs:-1.81549324202425,2.76265066813888)
--(axis cs:-1.84706703753772,2.79457058070766)
--(axis cs:-1.87864083305118,2.82640513954995)
--(axis cs:-1.91021462856465,2.85804425557096)
--(axis cs:-1.94178842407811,2.88942909416175)
--(axis cs:-1.97336221959158,2.92060324284699)
--(axis cs:-2.00493601510504,2.95171160128669)
--(axis cs:-2.03650981061851,2.98293699314354)
--(axis cs:-2.06808360613197,3.01440788597874)
--(axis cs:-2.09965740164544,3.04612256138702)
--(axis cs:-2.1312311971589,3.07793306208954)
--(axis cs:-2.16280499267237,3.10962277686322)
--(axis cs:-2.19437878818584,3.14104878630232)
--(axis cs:-2.2259525836993,3.17223216236988)
--(axis cs:-2.25752637921277,3.20331732397289)
--(axis cs:-2.28910017472623,3.2344612987201)
--(axis cs:-2.3206739702397,3.2657573102146)
--(axis cs:-2.35224776575316,3.29723419544784)
--(axis cs:-2.38382156126663,3.32889022124084)
--(axis cs:-2.41539535678009,3.36068371991321)
--(axis cs:-2.44696915229356,3.39249748091853)
--(axis cs:-2.47854294780702,3.42417868786944)
--(axis cs:-2.51011674332049,3.45564046713435)
--(axis cs:-2.54169053883395,3.48691638802726)
--(axis cs:-2.57326433434742,3.51815810821349)
--(axis cs:-2.60483812986088,3.5496099026847)
--(axis cs:-2.63641192537435,3.58150402207214)
--(axis cs:-2.66798572088781,3.61385342917897)
--(axis cs:-2.69955951640128,3.6463708436337)
--(axis cs:-2.73113331191474,3.67866662527029)
--(axis cs:-2.76270710742821,3.71053282933134)
--(axis cs:-2.79428090294168,3.74213550976869)
--(axis cs:-2.82585469845514,3.77378348523942)
--(axis cs:-2.85742849396861,3.80540483472352)
--(axis cs:-2.88900228948207,3.83681577847631)
--(axis cs:-2.92057608499554,3.86796409498685)
--(axis cs:-2.952149880509,3.89858197228833)
--(axis cs:-2.98372367602247,3.92845543847806)
--(axis cs:-3.01529747153593,3.95772227353521)
--(axis cs:-3.0468712670494,3.98672119343681)
--(axis cs:-3.07844506256286,4.01581122925497)
--(axis cs:-3.11001885807633,4.04515232419365)
--(axis cs:-3.14159265358979,4.07447648235271)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 4.09447648235271
-3.11001885807633 4.06515232419365
-3.07844506256286 4.03581122925497
-3.0468712670494 4.00672119343681
-3.01529747153593 3.97772227353521
-2.98372367602247 3.94845543847806
-2.952149880509 3.91858197228833
-2.92057608499554 3.88796409498685
-2.88900228948207 3.85681577847631
-2.85742849396861 3.82540483472352
-2.82585469845514 3.79378348523942
-2.79428090294168 3.76213550976869
-2.76270710742821 3.73053282933134
-2.73113331191474 3.69866662527029
-2.69955951640128 3.6663708436337
-2.66798572088781 3.63385342917897
-2.63641192537435 3.60150402207214
-2.60483812986088 3.5696099026847
-2.57326433434742 3.53815810821349
-2.54169053883395 3.50691638802726
-2.51011674332049 3.47564046713435
-2.47854294780702 3.44417868786944
-2.44696915229356 3.41249748091853
-2.41539535678009 3.38068371991321
-2.38382156126663 3.34889022124084
-2.35224776575316 3.31723419544784
-2.3206739702397 3.2857573102146
-2.28910017472623 3.2544612987201
-2.25752637921277 3.22331732397289
-2.2259525836993 3.19223216236988
-2.19437878818584 3.16104878630232
-2.16280499267237 3.12962277686322
-2.1312311971589 3.09793306208954
-2.09965740164544 3.06612256138702
-2.06808360613197 3.03440788597874
-2.03650981061851 3.00293699314354
-2.00493601510504 2.97171160128669
-1.97336221959158 2.94060324284699
-1.94178842407811 2.90942909416175
-1.91021462856465 2.87804425557096
-1.87864083305118 2.84640513954995
-1.84706703753772 2.81457058070766
-1.81549324202425 2.78265066813888
-1.78391944651079 2.75074796654647
-1.75234565099732 2.71892176642347
-1.72077185548386 2.68717946783427
-1.68919805997039 2.65549178635418
-1.65762426445693 2.62381926973506
-1.62605046894346 2.5921263646939
-1.59447667343 2.56037602171792
-1.56290287791653 2.52852920173832
-1.53132908240306 2.49657044581553
-1.4997552868896 2.46454278475636
-1.46818149137613 2.43255332835838
-1.43660769586267 2.40073381355015
-1.4050339003492 2.36918145789158
-1.37346010483574 2.33791808302782
-1.34188630932227 2.30688325360294
-1.31031251380881 2.27595610111427
-1.27873871829534 2.24499596443452
-1.24716492278188 2.21388800757459
-1.21559112726841 2.18257484342179
-1.18401733175495 2.15106181116305
-1.15244353624148 2.11939969294866
-1.12086974072802 2.08765894570735
-1.08929594521455 2.05590703994586
-1.05772214970109 2.02419206891296
-1.02614835418762 1.99253165957072
-0.994574558674155 1.96090961834726
-0.96300076316069 1.9292860899494
-0.931426967647225 1.89762072725357
-0.89985317213376 1.86589632040518
-0.868279376620294 1.83412803431952
-0.836705581106829 1.80235516567971
-0.805131785593364 1.77062415001266
-0.773557990079899 1.738972407772
-0.741984194566434 1.70741696944528
-0.710410399052968 1.67594901331284
-0.678836603539503 1.64453671495649
-0.647262808026038 1.61313760159136
-0.615689012512572 1.58171549150708
-0.584115216999107 1.55025230024207
-0.552541421485642 1.51874776712849
-0.520967625972176 1.48720933990248
-0.489393830458711 1.45564195870996
-0.457820034945246 1.42404581965629
-0.426246239431781 1.39242126037843
-0.394672443918316 1.36077373032988
-0.363098648404851 1.32911481559477
-0.331524852891385 1.2974628281883
-0.29995105737792 1.26584905070022
-0.268377261864455 1.23433040326185
-0.236803466350989 1.20300223447862
-0.205229670837524 1.17200241476052
-0.173655875324059 1.14149946213135
-0.142082079810594 1.11166116567656
-0.110508284297128 1.08260750861148
-0.0789344887836632 1.05436163656535
-0.047360693270198 1.02681819434428
-0.0157868977567324 0.999743811440418
0.0157868977567328 0.9728125227354
0.047360693270198 0.945667137131796
0.0789344887836632 0.917990470576933
0.110508284297128 0.889567578613727
0.142082079810594 0.860321236037392
0.173655875324059 0.830309710103395
0.205229670837524 0.799688616015639
0.236803466350989 0.768652295376536
0.268377261864455 0.737377108583403
0.29995105737792 0.705985553602206
0.331524852891385 0.674538861877028
0.363098648404851 0.643052843985381
0.394672443918316 0.611523346561865
0.426246239431781 0.579947320416306
0.457820034945246 0.548332262647055
0.489393830458712 0.516695415797477
0.520967625972177 0.485058908037311
0.552541421485642 0.453445883868651
0.584115216999107 0.421877950495413
0.615689012512572 0.390371168996904
0.647262808026038 0.358930024185875
0.678836603539503 0.327544261416101
0.710410399052968 0.296196804377867
0.741984194566434 0.264890084076626
0.773557990079899 0.233695298208048
0.805131785593364 0.202824991396972
0.83670558110683 0.172720007182538
0.868279376620294 0.144126248939952
0.89985317213376 0.118122873910035
0.931426967647226 0.0960628085398037
0.96300076316069 0.07940532559649
0.994574558674156 0.0694580584540472
1.02614835418762 0.0670912751567043
1.05772214970109 0.0725185880523799
1.08929594521455 0.0852314291405848
1.12086974072802 0.104121473273903
1.15244353624148 0.127748172980405
1.18401733175495 0.154650978296582
1.21559112726841 0.18360019609203
1.24716492278188 0.213723220697823
1.27873871829534 0.24450138361245
1.31031251380881 0.275677646677097
1.34188630932227 0.307134921861014
1.37346010483574 0.338796205187989
1.4050339003492 0.37057218349108
1.43660769586267 0.402357933461924
1.46818149137613 0.434062546804843
1.4997552868896 0.465644569756841
1.53132908240307 0.497127040448289
1.56290287791653 0.528579660979898
1.59447667343 0.56007845731377
1.62605046894346 0.591668051780541
1.65762426445693 0.623342774053608
1.68919805997039 0.655049267553817
1.72077185548386 0.686715409263344
1.75234565099732 0.718299143372763
1.78391944651079 0.749816094440662
1.81549324202425 0.781311116602641
1.84706703753772 0.812801748936717
1.87864083305118 0.844256617160963
1.91021462856465 0.875630753576253
1.94178842407811 0.906918332692111
1.97336221959158 0.938175509320585
2.00493601510504 0.969506988028018
2.03650981061851 1.00103043502278
2.06808360613197 1.03282374485765
2.09965740164544 1.06488352054082
2.1312311971589 1.09713228254646
2.16280499267237 1.1294524410085
2.19437878818584 1.16170398557426
2.2259525836993 1.19374103876399
2.25752637921277 1.22545260675656
2.28910017472623 1.25680930525532
2.3206739702397 1.2878836605324
2.35224776575316 1.31881477681658
2.38382156126663 1.34971436722956
2.41539535678009 1.38061543867952
2.44696915229356 1.41155924891191
2.47854294780702 1.44268570585249
2.51011674332049 1.47419900284278
2.54169053883395 1.50624711815342
2.57326433434742 1.53878366856367
2.60483812986088 1.57153817220719
2.63641192537435 1.60412074115933
2.66798572088781 1.63610856813458
2.69955951640128 1.66714703538063
2.73113331191474 1.69712245923285
2.76270710742821 1.72631547406468
2.79428090294168 1.75540087048861
2.82585469845514 1.78518465943068
2.85742849396861 1.81626334924674
2.88900228948207 1.84882280285106
2.92057608499554 1.8825025654455
2.952149880509 1.91644712381638
2.98372367602247 1.9498655787081
3.01529747153593 1.98260707522452
3.0468712670494 2.01502342445539
3.07844506256286 2.04772877616958
3.11001885807633 2.08037372624051
3.14159265358979 2.111735663033
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.20},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.04129674361322, ymax=4.47566856304729,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.22489741274454)
--(axis cs:-3.14159265358979,3.8589783092621)
--(axis cs:-3.11001885807633,3.82724090422822)
--(axis cs:-3.07844506256286,3.79547354281596)
--(axis cs:-3.0468712670494,3.76371921523483)
--(axis cs:-3.01529747153593,3.73201756061932)
--(axis cs:-2.98372367602247,3.7004038473939)
--(axis cs:-2.952149880509,3.66890671439523)
--(axis cs:-2.92057608499554,3.63754581872237)
--(axis cs:-2.88900228948207,3.60633054637892)
--(axis cs:-2.85742849396861,3.57526083377352)
--(axis cs:-2.82585469845514,3.54433024347514)
--(axis cs:-2.79428090294168,3.51352972788862)
--(axis cs:-2.76270710742821,3.48284944277154)
--(axis cs:-2.73113331191474,3.45227695315449)
--(axis cs:-2.69955951640128,3.42179266602935)
--(axis cs:-2.66798572088781,3.39136522287284)
--(axis cs:-2.63641192537435,3.36094953658816)
--(axis cs:-2.60483812986088,3.33048872313948)
--(axis cs:-2.57326433434742,3.29991968593832)
--(axis cs:-2.54169053883395,3.26918117948844)
--(axis cs:-2.51011674332049,3.23822267005304)
--(axis cs:-2.47854294780702,3.20701207738714)
--(axis cs:-2.44696915229356,3.1755406269385)
--(axis cs:-2.41539535678009,3.14382367417965)
--(axis cs:-2.38382156126663,3.11189739295356)
--(axis cs:-2.35224776575316,3.07981232474349)
--(axis cs:-2.3206739702397,3.04762550444382)
--(axis cs:-2.28910017472623,3.01539290463109)
--(axis cs:-2.25752637921277,2.98316339517512)
--(axis cs:-2.2259525836993,2.95097473556056)
--(axis cs:-2.19437878818584,2.91885165598501)
--(axis cs:-2.16280499267237,2.88680587372813)
--(axis cs:-2.1312311971589,2.85483777363134)
--(axis cs:-2.09965740164544,2.8229393373435)
--(axis cs:-2.06808360613197,2.79109774026526)
--(axis cs:-2.03650981061851,2.75929892534818)
--(axis cs:-2.00493601510504,2.72753049682431)
--(axis cs:-1.97336221959158,2.69578349586321)
--(axis cs:-1.94178842407811,2.66405296391155)
--(axis cs:-1.91021462856465,2.63233752178857)
--(axis cs:-1.87864083305118,2.60063836790343)
--(axis cs:-1.84706703753772,2.56895811084126)
--(axis cs:-1.81549324202425,2.53729976431528)
--(axis cs:-1.78391944651079,2.50566609977993)
--(axis cs:-1.75234565099732,2.47405938793139)
--(axis cs:-1.72077185548386,2.44248139071931)
--(axis cs:-1.68919805997039,2.41093336047841)
--(axis cs:-1.65762426445693,2.37941582999725)
--(axis cs:-1.62605046894346,2.34792813218222)
--(axis cs:-1.59447667343,2.31646778361869)
--(axis cs:-1.56290287791653,2.2850299923056)
--(axis cs:-1.53132908240306,2.25360754364266)
--(axis cs:-1.4997552868896,2.22219119628959)
--(axis cs:-1.46818149137613,2.1907705520457)
--(axis cs:-1.43660769586267,2.15933522773367)
--(axis cs:-1.4050339003492,2.12787609391773)
--(axis cs:-1.37346010483574,2.096386354439)
--(axis cs:-1.34188630932227,2.06486229727154)
--(axis cs:-1.31031251380881,2.03330362446207)
--(axis cs:-1.27873871829534,2.00171334876889)
--(axis cs:-1.24716492278188,1.97009731491138)
--(axis cs:-1.21559112726841,1.93846345312576)
--(axis cs:-1.18401733175495,1.90682089310296)
--(axis cs:-1.15244353624148,1.87517905582188)
--(axis cs:-1.12086974072802,1.84354680846873)
--(axis cs:-1.08929594521455,1.81193173064222)
--(axis cs:-1.05772214970109,1.78033951533756)
--(axis cs:-1.02614835418762,1.74877352391013)
--(axis cs:-0.994574558674155,1.71723452553611)
--(axis cs:-0.96300076316069,1.68572066413143)
--(axis cs:-0.931426967647225,1.65422769411989)
--(axis cs:-0.89985317213376,1.62274950435934)
--(axis cs:-0.868279376620294,1.5912789129263)
--(axis cs:-0.836705581106829,1.5598086789867)
--(axis cs:-0.805131785593364,1.52833265628401)
--(axis cs:-0.773557990079899,1.49684701243272)
--(axis cs:-0.741984194566434,1.46535145492515)
--(axis cs:-0.710410399052968,1.43385042674235)
--(axis cs:-0.678836603539503,1.40235424903868)
--(axis cs:-0.647262808026038,1.37088018760772)
--(axis cs:-0.615689012512572,1.3394534022882)
--(axis cs:-0.584115216999107,1.30810770745083)
--(axis cs:-0.552541421485642,1.27688603298696)
--(axis cs:-0.520967625972176,1.24584043677523)
--(axis cs:-0.489393830458711,1.21503149340621)
--(axis cs:-0.457820034945246,1.18452688649957)
--(axis cs:-0.426246239431781,1.15439907994869)
--(axis cs:-0.394672443918316,1.12472204460365)
--(axis cs:-0.363098648404851,1.09556716111865)
--(axis cs:-0.331524852891385,1.06699857712213)
--(axis cs:-0.29995105737792,1.03906842641281)
--(axis cs:-0.268377261864455,1.01181238238152)
--(axis cs:-0.236803466350989,0.985245998433532)
--(axis cs:-0.205229670837524,0.959362190768102)
--(axis cs:-0.173655875324059,0.934130070585826)
--(axis cs:-0.142082079810594,0.909495171051144)
--(axis cs:-0.110508284297128,0.885380974086838)
--(axis cs:-0.0789344887836632,0.861691546236718)
--(axis cs:-0.047360693270198,0.838315048416601)
--(axis cs:-0.0157868977567324,0.815127884080735)
--(axis cs:0.0157868977567328,0.791999277560573)
--(axis cs:0.047360693270198,0.76879610924856)
--(axis cs:0.0789344887836632,0.745387859206987)
--(axis cs:0.110508284297128,0.72165151406189)
--(axis cs:0.142082079810594,0.697476270575525)
--(axis cs:0.173655875324059,0.67276782946147)
--(axis cs:0.205229670837524,0.647452030117073)
--(axis cs:0.236803466350989,0.6214775525707)
--(axis cs:0.268377261864455,0.594817429800017)
--(axis cs:0.29995105737792,0.567469188346245)
--(axis cs:0.331524852891385,0.539453570914257)
--(axis cs:0.363098648404851,0.51081197605876)
--(axis cs:0.394672443918316,0.481602944297781)
--(axis cs:0.426246239431781,0.451898184904549)
--(axis cs:0.457820034945246,0.421778734854142)
--(axis cs:0.489393830458712,0.391331849191019)
--(axis cs:0.520967625972177,0.360649141496432)
--(axis cs:0.552541421485642,0.329826344352025)
--(axis cs:0.584115216999107,0.29896487058791)
--(axis cs:0.615689012512572,0.268175149771627)
--(axis cs:0.647262808026038,0.237581502805902)
--(axis cs:0.678836603539503,0.207328104192027)
--(axis cs:0.710410399052968,0.177585370664921)
--(axis cs:0.741984194566434,0.148555920841416)
--(axis cs:0.773557990079899,0.12047910222512)
--(axis cs:0.805131785593364,0.0936330201574753)
--(axis cs:0.83670558110683,0.0683330712590962)
--(axis cs:0.868279376620294,0.0449262140882079)
--(axis cs:0.89985317213376,0.0237806111183621)
--(axis cs:0.931426967647226,0.00527082467110179)
--(axis cs:0.96300076316069,-0.0102406154373582)
--(axis cs:0.994574558674156,-0.0224238260632046)
--(axis cs:1.02614835418762,-0.0310024106151176)
--(axis cs:1.05772214970109,-0.0357722896314403)
--(axis cs:1.08929594521455,-0.0366163240619184)
--(axis cs:1.12086974072802,-0.0335129203152152)
--(axis cs:1.15244353624148,-0.0265375079943478)
--(axis cs:1.18401733175495,-0.0158566885834426)
--(axis cs:1.21559112726841,-0.00171579915587258)
--(axis cs:1.24716492278188,0.0155785639277244)
--(axis cs:1.27873871829534,0.0356790036709136)
--(axis cs:1.31031251380881,0.0582185389877137)
--(axis cs:1.34188630932227,0.082830499258847)
--(axis cs:1.37346010483574,0.109165384460532)
--(axis cs:1.4050339003492,0.136903482523368)
--(axis cs:1.43660769586267,0.165762624478219)
--(axis cs:1.46818149137613,0.195501100100651)
--(axis cs:1.4997552868896,0.225916398678281)
--(axis cs:1.53132908240307,0.256840978629319)
--(axis cs:1.56290287791653,0.28813657368143)
--(axis cs:1.59447667343,0.319688510298195)
--(axis cs:1.62605046894346,0.351401134235131)
--(axis cs:1.65762426445693,0.383194839183022)
--(axis cs:1.68919805997039,0.415004562392713)
--(axis cs:1.72077185548386,0.446779171168583)
--(axis cs:1.75234565099732,0.478481032309857)
--(axis cs:1.78391944651079,0.510085218458092)
--(axis cs:1.81549324202425,0.541578130492393)
--(axis cs:1.84706703753772,0.572955636089608)
--(axis cs:1.87864083305118,0.604221018619578)
--(axis cs:1.91021462856465,0.635383059895916)
--(axis cs:1.94178842407811,0.666454480458174)
--(axis cs:1.97336221959158,0.697450802193521)
--(axis cs:2.00493601510504,0.728389550856386)
--(axis cs:2.03650981061851,0.759289633718275)
--(axis cs:2.06808360613197,0.790170736539035)
--(axis cs:2.09965740164544,0.8210526738662)
--(axis cs:2.1312311971589,0.851954747154931)
--(axis cs:2.16280499267237,0.882895245120707)
--(axis cs:2.19437878818584,0.913891206861845)
--(axis cs:2.2259525836993,0.944958459753536)
--(axis cs:2.25752637921277,0.976111797056473)
--(axis cs:2.28910017472623,1.00736506177508)
--(axis cs:2.3206739702397,1.03873092909045)
--(axis cs:2.35224776575316,1.07022034420656)
--(axis cs:2.38382156126663,1.10184179151115)
--(axis cs:2.41539535678009,1.13360067768054)
--(axis cs:2.44696915229356,1.16549895291194)
--(axis cs:2.47854294780702,1.19753467024983)
--(axis cs:2.51011674332049,1.22970073816269)
--(axis cs:2.54169053883395,1.26198211163072)
--(axis cs:2.57326433434742,1.29435151345708)
--(axis cs:2.60483812986088,1.3267654056948)
--(axis cs:2.63641192537435,1.35916336117803)
--(axis cs:2.66798572088781,1.39147361565635)
--(axis cs:2.69955951640128,1.42362463572515)
--(axis cs:2.73113331191474,1.45555867951521)
--(axis cs:2.76270710742821,1.4872418964437)
--(axis cs:2.79428090294168,1.5186679831472)
--(axis cs:2.82585469845514,1.54985645214452)
--(axis cs:2.85742849396861,1.58084876219362)
--(axis cs:2.88900228948207,1.61170478403187)
--(axis cs:2.92057608499554,1.64249947886691)
--(axis cs:2.952149880509,1.67331719368134)
--(axis cs:2.98372367602247,1.70424060393323)
--(axis cs:3.01529747153593,1.73533405356412)
--(axis cs:3.0468712670494,1.76662567885326)
--(axis cs:3.07844506256286,1.79809606527008)
--(axis cs:3.11001885807633,1.82968005271249)
--(axis cs:3.14159265358979,1.86128255470594)
--(axis cs:3.14159265358979,2.22720165818838)
--(axis cs:3.14159265358979,2.22720165818838)
--(axis cs:3.11001885807633,2.19559915619493)
--(axis cs:3.07844506256286,2.16401516875252)
--(axis cs:3.0468712670494,2.1325447823357)
--(axis cs:3.01529747153593,2.10125315704656)
--(axis cs:2.98372367602247,2.07015970741567)
--(axis cs:2.952149880509,2.03923629716378)
--(axis cs:2.92057608499554,2.00841858234935)
--(axis cs:2.88900228948207,1.97762388751431)
--(axis cs:2.85742849396861,1.94676786567606)
--(axis cs:2.82585469845514,1.91577555562696)
--(axis cs:2.79428090294168,1.88458708662964)
--(axis cs:2.76270710742821,1.85316099992614)
--(axis cs:2.73113331191474,1.82147778299765)
--(axis cs:2.69955951640128,1.78954373920759)
--(axis cs:2.66798572088781,1.75739271913878)
--(axis cs:2.63641192537435,1.72508246466047)
--(axis cs:2.60483812986088,1.69268450917724)
--(axis cs:2.57326433434742,1.66027061693952)
--(axis cs:2.54169053883395,1.62790121511316)
--(axis cs:2.51011674332049,1.59561984164513)
--(axis cs:2.47854294780702,1.56345377373227)
--(axis cs:2.44696915229356,1.53141805639438)
--(axis cs:2.41539535678009,1.49951978116298)
--(axis cs:2.38382156126663,1.46776089499359)
--(axis cs:2.35224776575316,1.436139447689)
--(axis cs:2.3206739702397,1.40465003257289)
--(axis cs:2.28910017472623,1.37328416525751)
--(axis cs:2.25752637921277,1.34203090053891)
--(axis cs:2.2259525836993,1.31087756323598)
--(axis cs:2.19437878818584,1.27981031034428)
--(axis cs:2.16280499267237,1.24881434860315)
--(axis cs:2.1312311971589,1.21787385063737)
--(axis cs:2.09965740164544,1.18697177734864)
--(axis cs:2.06808360613197,1.15608984002147)
--(axis cs:2.03650981061851,1.12520873720071)
--(axis cs:2.00493601510504,1.09430865433883)
--(axis cs:1.97336221959158,1.06336990567596)
--(axis cs:1.94178842407811,1.03237358394061)
--(axis cs:1.91021462856465,1.00130216337836)
--(axis cs:1.87864083305118,0.970140122102018)
--(axis cs:1.84706703753772,0.938874739572047)
--(axis cs:1.81549324202425,0.907497233974833)
--(axis cs:1.78391944651079,0.876004321940531)
--(axis cs:1.75234565099732,0.844400135792296)
--(axis cs:1.72077185548386,0.812698274651023)
--(axis cs:1.68919805997039,0.780923665875153)
--(axis cs:1.65762426445693,0.749113942665462)
--(axis cs:1.62605046894346,0.71732023771757)
--(axis cs:1.59447667343,0.685607613780635)
--(axis cs:1.56290287791653,0.65405567716387)
--(axis cs:1.53132908240307,0.622760082111758)
--(axis cs:1.4997552868896,0.591835502160721)
--(axis cs:1.46818149137613,0.56142020358309)
--(axis cs:1.43660769586267,0.531681727960659)
--(axis cs:1.4050339003492,0.502822586005808)
--(axis cs:1.37346010483574,0.475084487942972)
--(axis cs:1.34188630932227,0.448749602741287)
--(axis cs:1.31031251380881,0.424137642470153)
--(axis cs:1.27873871829534,0.401598107153353)
--(axis cs:1.24716492278188,0.381497667410164)
--(axis cs:1.21559112726841,0.364203304326567)
--(axis cs:1.18401733175495,0.350062414898997)
--(axis cs:1.15244353624148,0.339381595488092)
--(axis cs:1.12086974072802,0.332406183167224)
--(axis cs:1.08929594521455,0.329302779420521)
--(axis cs:1.05772214970109,0.330146813850999)
--(axis cs:1.02614835418762,0.334916692867322)
--(axis cs:0.994574558674156,0.343495277419235)
--(axis cs:0.96300076316069,0.355678488045081)
--(axis cs:0.931426967647226,0.371189928153541)
--(axis cs:0.89985317213376,0.389699714600802)
--(axis cs:0.868279376620294,0.410845317570647)
--(axis cs:0.83670558110683,0.434252174741536)
--(axis cs:0.805131785593364,0.459552123639915)
--(axis cs:0.773557990079899,0.486398205707559)
--(axis cs:0.741984194566434,0.514475024323855)
--(axis cs:0.710410399052968,0.54350447414736)
--(axis cs:0.678836603539503,0.573247207674466)
--(axis cs:0.647262808026038,0.603500606288342)
--(axis cs:0.615689012512572,0.634094253254067)
--(axis cs:0.584115216999107,0.66488397407035)
--(axis cs:0.552541421485642,0.695745447834465)
--(axis cs:0.520967625972177,0.726568244978871)
--(axis cs:0.489393830458712,0.757250952673458)
--(axis cs:0.457820034945246,0.787697838336582)
--(axis cs:0.426246239431781,0.817817288386988)
--(axis cs:0.394672443918316,0.847522047780221)
--(axis cs:0.363098648404851,0.8767310795412)
--(axis cs:0.331524852891385,0.905372674396696)
--(axis cs:0.29995105737792,0.933388291828685)
--(axis cs:0.268377261864455,0.960736533282457)
--(axis cs:0.236803466350989,0.98739665605314)
--(axis cs:0.205229670837524,1.01337113359951)
--(axis cs:0.173655875324059,1.03868693294391)
--(axis cs:0.142082079810594,1.06339537405796)
--(axis cs:0.110508284297128,1.08757061754433)
--(axis cs:0.0789344887836632,1.11130696268943)
--(axis cs:0.047360693270198,1.134715212731)
--(axis cs:0.0157868977567328,1.15791838104301)
--(axis cs:-0.0157868977567324,1.18104698756317)
--(axis cs:-0.047360693270198,1.20423415189904)
--(axis cs:-0.0789344887836632,1.22761064971916)
--(axis cs:-0.110508284297128,1.25130007756928)
--(axis cs:-0.142082079810594,1.27541427453358)
--(axis cs:-0.173655875324059,1.30004917406827)
--(axis cs:-0.205229670837524,1.32528129425054)
--(axis cs:-0.236803466350989,1.35116510191597)
--(axis cs:-0.268377261864455,1.37773148586396)
--(axis cs:-0.29995105737792,1.40498752989525)
--(axis cs:-0.331524852891385,1.43291768060457)
--(axis cs:-0.363098648404851,1.46148626460109)
--(axis cs:-0.394672443918316,1.49064114808609)
--(axis cs:-0.426246239431781,1.52031818343113)
--(axis cs:-0.457820034945246,1.55044598998201)
--(axis cs:-0.489393830458711,1.58095059688864)
--(axis cs:-0.520967625972176,1.61175954025766)
--(axis cs:-0.552541421485642,1.6428051364694)
--(axis cs:-0.584115216999107,1.67402681093327)
--(axis cs:-0.615689012512572,1.70537250577064)
--(axis cs:-0.647262808026038,1.73679929109016)
--(axis cs:-0.678836603539503,1.76827335252112)
--(axis cs:-0.710410399052968,1.79976953022479)
--(axis cs:-0.741984194566434,1.83127055840759)
--(axis cs:-0.773557990079899,1.86276611591516)
--(axis cs:-0.805131785593364,1.89425175976645)
--(axis cs:-0.836705581106829,1.92572778246914)
--(axis cs:-0.868279376620294,1.95719801640874)
--(axis cs:-0.89985317213376,1.98866860784178)
--(axis cs:-0.931426967647225,2.02014679760233)
--(axis cs:-0.96300076316069,2.05163976761387)
--(axis cs:-0.994574558674155,2.08315362901855)
--(axis cs:-1.02614835418762,2.11469262739257)
--(axis cs:-1.05772214970109,2.14625861882)
--(axis cs:-1.08929594521455,2.17785083412466)
--(axis cs:-1.12086974072802,2.20946591195116)
--(axis cs:-1.15244353624148,2.24109815930432)
--(axis cs:-1.18401733175495,2.2727399965854)
--(axis cs:-1.21559112726841,2.3043825566082)
--(axis cs:-1.24716492278188,2.33601641839382)
--(axis cs:-1.27873871829534,2.36763245225133)
--(axis cs:-1.31031251380881,2.39922272794451)
--(axis cs:-1.34188630932227,2.43078140075398)
--(axis cs:-1.37346010483574,2.46230545792144)
--(axis cs:-1.4050339003492,2.49379519740017)
--(axis cs:-1.43660769586267,2.52525433121611)
--(axis cs:-1.46818149137613,2.55668965552814)
--(axis cs:-1.4997552868896,2.58811029977203)
--(axis cs:-1.53132908240306,2.6195266471251)
--(axis cs:-1.56290287791653,2.65094909578804)
--(axis cs:-1.59447667343,2.68238688710113)
--(axis cs:-1.62605046894346,2.71384723566466)
--(axis cs:-1.65762426445693,2.74533493347969)
--(axis cs:-1.68919805997039,2.77685246396085)
--(axis cs:-1.72077185548386,2.80840049420174)
--(axis cs:-1.75234565099732,2.83997849141383)
--(axis cs:-1.78391944651079,2.87158520326237)
--(axis cs:-1.81549324202425,2.90321886779772)
--(axis cs:-1.84706703753772,2.9348772143237)
--(axis cs:-1.87864083305118,2.96655747138587)
--(axis cs:-1.91021462856465,2.99825662527101)
--(axis cs:-1.94178842407811,3.02997206739399)
--(axis cs:-1.97336221959158,3.06170259934565)
--(axis cs:-2.00493601510504,3.09344960030675)
--(axis cs:-2.03650981061851,3.12521802883062)
--(axis cs:-2.06808360613197,3.1570168437477)
--(axis cs:-2.09965740164544,3.18885844082594)
--(axis cs:-2.1312311971589,3.22075687711378)
--(axis cs:-2.16280499267237,3.25272497721057)
--(axis cs:-2.19437878818584,3.28477075946745)
--(axis cs:-2.2259525836993,3.316893839043)
--(axis cs:-2.25752637921277,3.34908249865756)
--(axis cs:-2.28910017472623,3.38131200811353)
--(axis cs:-2.3206739702397,3.41354460792626)
--(axis cs:-2.35224776575316,3.44573142822593)
--(axis cs:-2.38382156126663,3.477816496436)
--(axis cs:-2.41539535678009,3.50974277766209)
--(axis cs:-2.44696915229356,3.54145973042094)
--(axis cs:-2.47854294780702,3.57293118086958)
--(axis cs:-2.51011674332049,3.60414177353548)
--(axis cs:-2.54169053883395,3.63510028297088)
--(axis cs:-2.57326433434742,3.66583878942076)
--(axis cs:-2.60483812986088,3.69640782662192)
--(axis cs:-2.63641192537435,3.7268686400706)
--(axis cs:-2.66798572088781,3.75728432635528)
--(axis cs:-2.69955951640128,3.78771176951178)
--(axis cs:-2.73113331191474,3.81819605663693)
--(axis cs:-2.76270710742821,3.84876854625398)
--(axis cs:-2.79428090294168,3.87944883137106)
--(axis cs:-2.82585469845514,3.91024934695758)
--(axis cs:-2.85742849396861,3.94117993725596)
--(axis cs:-2.88900228948207,3.97224964986136)
--(axis cs:-2.92057608499554,4.00346492220481)
--(axis cs:-2.952149880509,4.03482581787767)
--(axis cs:-2.98372367602247,4.06632295087634)
--(axis cs:-3.01529747153593,4.09793666410176)
--(axis cs:-3.0468712670494,4.12963831871727)
--(axis cs:-3.07844506256286,4.1613926462984)
--(axis cs:-3.11001885807633,4.19316000771066)
--(axis cs:-3.14159265358979,4.22489741274454)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,3.96193786100332)
--(axis cs:-3.14159265358979,4.12193786100332)
--(axis cs:-3.11001885807633,4.09020045596944)
--(axis cs:-3.07844506256286,4.05843309455718)
--(axis cs:-3.0468712670494,4.02667876697605)
--(axis cs:-3.01529747153593,3.99497711236054)
--(axis cs:-2.98372367602247,3.96336339913512)
--(axis cs:-2.952149880509,3.93186626613645)
--(axis cs:-2.92057608499554,3.90050537046359)
--(axis cs:-2.88900228948207,3.86929009812014)
--(axis cs:-2.85742849396861,3.83822038551474)
--(axis cs:-2.82585469845514,3.80728979521636)
--(axis cs:-2.79428090294168,3.77648927962984)
--(axis cs:-2.76270710742821,3.74580899451276)
--(axis cs:-2.73113331191474,3.71523650489571)
--(axis cs:-2.69955951640128,3.68475221777057)
--(axis cs:-2.66798572088781,3.65432477461406)
--(axis cs:-2.63641192537435,3.62390908832938)
--(axis cs:-2.60483812986088,3.5934482748807)
--(axis cs:-2.57326433434742,3.56287923767954)
--(axis cs:-2.54169053883395,3.53214073122966)
--(axis cs:-2.51011674332049,3.50118222179426)
--(axis cs:-2.47854294780702,3.46997162912836)
--(axis cs:-2.44696915229356,3.43850017867972)
--(axis cs:-2.41539535678009,3.40678322592087)
--(axis cs:-2.38382156126663,3.37485694469478)
--(axis cs:-2.35224776575316,3.34277187648471)
--(axis cs:-2.3206739702397,3.31058505618504)
--(axis cs:-2.28910017472623,3.27835245637231)
--(axis cs:-2.25752637921277,3.24612294691634)
--(axis cs:-2.2259525836993,3.21393428730178)
--(axis cs:-2.19437878818584,3.18181120772623)
--(axis cs:-2.16280499267237,3.14976542546935)
--(axis cs:-2.1312311971589,3.11779732537256)
--(axis cs:-2.09965740164544,3.08589888908472)
--(axis cs:-2.06808360613197,3.05405729200648)
--(axis cs:-2.03650981061851,3.0222584770894)
--(axis cs:-2.00493601510504,2.99049004856553)
--(axis cs:-1.97336221959158,2.95874304760443)
--(axis cs:-1.94178842407811,2.92701251565277)
--(axis cs:-1.91021462856465,2.89529707352979)
--(axis cs:-1.87864083305118,2.86359791964465)
--(axis cs:-1.84706703753772,2.83191766258248)
--(axis cs:-1.81549324202425,2.8002593160565)
--(axis cs:-1.78391944651079,2.76862565152115)
--(axis cs:-1.75234565099732,2.73701893967261)
--(axis cs:-1.72077185548386,2.70544094246053)
--(axis cs:-1.68919805997039,2.67389291221963)
--(axis cs:-1.65762426445693,2.64237538173847)
--(axis cs:-1.62605046894346,2.61088768392344)
--(axis cs:-1.59447667343,2.57942733535991)
--(axis cs:-1.56290287791653,2.54798954404682)
--(axis cs:-1.53132908240306,2.51656709538388)
--(axis cs:-1.4997552868896,2.48515074803081)
--(axis cs:-1.46818149137613,2.45373010378692)
--(axis cs:-1.43660769586267,2.42229477947489)
--(axis cs:-1.4050339003492,2.39083564565895)
--(axis cs:-1.37346010483574,2.35934590618022)
--(axis cs:-1.34188630932227,2.32782184901276)
--(axis cs:-1.31031251380881,2.29626317620329)
--(axis cs:-1.27873871829534,2.26467290051011)
--(axis cs:-1.24716492278188,2.2330568666526)
--(axis cs:-1.21559112726841,2.20142300486698)
--(axis cs:-1.18401733175495,2.16978044484418)
--(axis cs:-1.15244353624148,2.1381386075631)
--(axis cs:-1.12086974072802,2.10650636020994)
--(axis cs:-1.08929594521455,2.07489128238344)
--(axis cs:-1.05772214970109,2.04329906707878)
--(axis cs:-1.02614835418762,2.01173307565135)
--(axis cs:-0.994574558674155,1.98019407727733)
--(axis cs:-0.96300076316069,1.94868021587265)
--(axis cs:-0.931426967647225,1.91718724586111)
--(axis cs:-0.89985317213376,1.88570905610056)
--(axis cs:-0.868279376620294,1.85423846466752)
--(axis cs:-0.836705581106829,1.82276823072792)
--(axis cs:-0.805131785593364,1.79129220802523)
--(axis cs:-0.773557990079899,1.75980656417394)
--(axis cs:-0.741984194566434,1.72831100666637)
--(axis cs:-0.710410399052968,1.69680997848357)
--(axis cs:-0.678836603539503,1.6653138007799)
--(axis cs:-0.647262808026038,1.63383973934894)
--(axis cs:-0.615689012512572,1.60241295402942)
--(axis cs:-0.584115216999107,1.57106725919205)
--(axis cs:-0.552541421485642,1.53984558472818)
--(axis cs:-0.520967625972176,1.50879998851645)
--(axis cs:-0.489393830458711,1.47799104514743)
--(axis cs:-0.457820034945246,1.44748643824079)
--(axis cs:-0.426246239431781,1.41735863168991)
--(axis cs:-0.394672443918316,1.38768159634487)
--(axis cs:-0.363098648404851,1.35852671285987)
--(axis cs:-0.331524852891385,1.32995812886335)
--(axis cs:-0.29995105737792,1.30202797815403)
--(axis cs:-0.268377261864455,1.27477193412274)
--(axis cs:-0.236803466350989,1.24820555017475)
--(axis cs:-0.205229670837524,1.22232174250932)
--(axis cs:-0.173655875324059,1.19708962232705)
--(axis cs:-0.142082079810594,1.17245472279236)
--(axis cs:-0.110508284297128,1.14834052582806)
--(axis cs:-0.0789344887836632,1.12465109797794)
--(axis cs:-0.047360693270198,1.10127460015782)
--(axis cs:-0.0157868977567324,1.07808743582195)
--(axis cs:0.0157868977567328,0.894958829301793)
--(axis cs:0.047360693270198,0.87175566098978)
--(axis cs:0.0789344887836632,0.848347410948207)
--(axis cs:0.110508284297128,0.82461106580311)
--(axis cs:0.142082079810594,0.800435822316745)
--(axis cs:0.173655875324059,0.77572738120269)
--(axis cs:0.205229670837524,0.750411581858293)
--(axis cs:0.236803466350989,0.72443710431192)
--(axis cs:0.268377261864455,0.697776981541237)
--(axis cs:0.29995105737792,0.670428740087465)
--(axis cs:0.331524852891385,0.642413122655477)
--(axis cs:0.363098648404851,0.61377152779998)
--(axis cs:0.394672443918316,0.584562496039001)
--(axis cs:0.426246239431781,0.554857736645769)
--(axis cs:0.457820034945246,0.524738286595362)
--(axis cs:0.489393830458712,0.494291400932239)
--(axis cs:0.520967625972177,0.463608693237652)
--(axis cs:0.552541421485642,0.432785896093245)
--(axis cs:0.584115216999107,0.40192442232913)
--(axis cs:0.615689012512572,0.371134701512847)
--(axis cs:0.647262808026038,0.34054105454712)
--(axis cs:0.678836603539503,0.310287655933203)
--(axis cs:0.710410399052968,0.280544922405123)
--(axis cs:0.741984194566434,0.251515472558711)
--(axis cs:0.773557990079899,0.223438653403895)
--(axis cs:0.805131785593364,0.196592558676237)
--(axis cs:0.83670558110683,0.171292312154771)
--(axis cs:0.868279376620294,0.147878458216283)
--(axis cs:0.89985317213376,0.126568383853995)
--(axis cs:0.931426967647226,0.104200328764686)
--(axis cs:0.96300076316069,0.00239307338433209)
--(axis cs:0.994574558674156,-0.790525593310467)
--(axis cs:1.02614835418762,-0.0331127407242565)
--(axis cs:1.05772214970109,0.2143164893797)
--(axis cs:1.08929594521455,0.225792538031603)
--(axis cs:1.12086974072802,0.229423200881045)
--(axis cs:1.15244353624148,0.236421047069801)
--(axis cs:1.18401733175495,0.247102820762044)
--(axis cs:1.21559112726841,0.261243750781957)
--(axis cs:1.24716492278188,0.278538115592233)
--(axis cs:1.27873871829534,0.29863855540887)
--(axis cs:1.31031251380881,0.321178090728795)
--(axis cs:1.34188630932227,0.345790051000061)
--(axis cs:1.37346010483574,0.372124936201752)
--(axis cs:1.4050339003492,0.399863034264588)
--(axis cs:1.43660769586267,0.428722176219439)
--(axis cs:1.46818149137613,0.458460651841871)
--(axis cs:1.4997552868896,0.488875950419501)
--(axis cs:1.53132908240307,0.519800530370539)
--(axis cs:1.56290287791653,0.55109612542265)
--(axis cs:1.59447667343,0.582648062039415)
--(axis cs:1.62605046894346,0.61436068597635)
--(axis cs:1.65762426445693,0.646154390924242)
--(axis cs:1.68919805997039,0.677964114133933)
--(axis cs:1.72077185548386,0.709738722909803)
--(axis cs:1.75234565099732,0.741440584051076)
--(axis cs:1.78391944651079,0.773044770199312)
--(axis cs:1.81549324202425,0.804537682233613)
--(axis cs:1.84706703753772,0.835915187830827)
--(axis cs:1.87864083305118,0.867180570360798)
--(axis cs:1.91021462856465,0.898342611637136)
--(axis cs:1.94178842407811,0.929414032199394)
--(axis cs:1.97336221959158,0.960410353934741)
--(axis cs:2.00493601510504,0.991349102597606)
--(axis cs:2.03650981061851,1.02224918545949)
--(axis cs:2.06808360613197,1.05313028828026)
--(axis cs:2.09965740164544,1.08401222560742)
--(axis cs:2.1312311971589,1.11491429889615)
--(axis cs:2.16280499267237,1.14585479686193)
--(axis cs:2.19437878818584,1.17685075860307)
--(axis cs:2.2259525836993,1.20791801149476)
--(axis cs:2.25752637921277,1.23907134879769)
--(axis cs:2.28910017472623,1.27032461351629)
--(axis cs:2.3206739702397,1.30169048083167)
--(axis cs:2.35224776575316,1.33317989594778)
--(axis cs:2.38382156126663,1.36480134325237)
--(axis cs:2.41539535678009,1.39656022942176)
--(axis cs:2.44696915229356,1.42845850465316)
--(axis cs:2.47854294780702,1.46049422199105)
--(axis cs:2.51011674332049,1.49266028990391)
--(axis cs:2.54169053883395,1.52494166337194)
--(axis cs:2.57326433434742,1.5573110651983)
--(axis cs:2.60483812986088,1.58972495743602)
--(axis cs:2.63641192537435,1.62212291291925)
--(axis cs:2.66798572088781,1.65443316739757)
--(axis cs:2.69955951640128,1.68658418746637)
--(axis cs:2.73113331191474,1.71851823125643)
--(axis cs:2.76270710742821,1.75020144818492)
--(axis cs:2.79428090294168,1.78162753488842)
--(axis cs:2.82585469845514,1.81281600388574)
--(axis cs:2.85742849396861,1.84380831393484)
--(axis cs:2.88900228948207,1.87466433577309)
--(axis cs:2.92057608499554,1.90545903060813)
--(axis cs:2.952149880509,1.93627674542256)
--(axis cs:2.98372367602247,1.96720015567445)
--(axis cs:3.01529747153593,1.99829360530534)
--(axis cs:3.0468712670494,2.02958523059448)
--(axis cs:3.07844506256286,2.0610556170113)
--(axis cs:3.11001885807633,2.09263960445371)
--(axis cs:3.14159265358979,2.12424210644716)
--(axis cs:3.14159265358979,1.96424210644716)
--(axis cs:3.14159265358979,1.96424210644716)
--(axis cs:3.11001885807633,1.93263960445371)
--(axis cs:3.07844506256286,1.9010556170113)
--(axis cs:3.0468712670494,1.86958523059448)
--(axis cs:3.01529747153593,1.83829360530534)
--(axis cs:2.98372367602247,1.80720015567445)
--(axis cs:2.952149880509,1.77627674542256)
--(axis cs:2.92057608499554,1.74545903060813)
--(axis cs:2.88900228948207,1.71466433577309)
--(axis cs:2.85742849396861,1.68380831393484)
--(axis cs:2.82585469845514,1.65281600388574)
--(axis cs:2.79428090294168,1.62162753488842)
--(axis cs:2.76270710742821,1.59020144818492)
--(axis cs:2.73113331191474,1.55851823125643)
--(axis cs:2.69955951640128,1.52658418746637)
--(axis cs:2.66798572088781,1.49443316739757)
--(axis cs:2.63641192537435,1.46212291291925)
--(axis cs:2.60483812986088,1.42972495743602)
--(axis cs:2.57326433434742,1.3973110651983)
--(axis cs:2.54169053883395,1.36494166337194)
--(axis cs:2.51011674332049,1.33266028990391)
--(axis cs:2.47854294780702,1.30049422199105)
--(axis cs:2.44696915229356,1.26845850465316)
--(axis cs:2.41539535678009,1.23656022942176)
--(axis cs:2.38382156126663,1.20480134325237)
--(axis cs:2.35224776575316,1.17317989594778)
--(axis cs:2.3206739702397,1.14169048083167)
--(axis cs:2.28910017472623,1.11032461351629)
--(axis cs:2.25752637921277,1.07907134879769)
--(axis cs:2.2259525836993,1.04791801149476)
--(axis cs:2.19437878818584,1.01685075860307)
--(axis cs:2.16280499267237,0.985854796861926)
--(axis cs:2.1312311971589,0.954914298896151)
--(axis cs:2.09965740164544,0.92401222560742)
--(axis cs:2.06808360613197,0.893130288280255)
--(axis cs:2.03650981061851,0.862249185459495)
--(axis cs:2.00493601510504,0.831349102597606)
--(axis cs:1.97336221959158,0.800410353934741)
--(axis cs:1.94178842407811,0.769414032199394)
--(axis cs:1.91021462856465,0.738342611637136)
--(axis cs:1.87864083305118,0.707180570360798)
--(axis cs:1.84706703753772,0.675915187830827)
--(axis cs:1.81549324202425,0.644537682233613)
--(axis cs:1.78391944651079,0.613044770199312)
--(axis cs:1.75234565099732,0.581440584051076)
--(axis cs:1.72077185548386,0.549738722909803)
--(axis cs:1.68919805997039,0.517964114133933)
--(axis cs:1.65762426445693,0.486154390924242)
--(axis cs:1.62605046894346,0.45436068597635)
--(axis cs:1.59447667343,0.422648062039415)
--(axis cs:1.56290287791653,0.39109612542265)
--(axis cs:1.53132908240307,0.359800530370539)
--(axis cs:1.4997552868896,0.328875950419501)
--(axis cs:1.46818149137613,0.298460651841871)
--(axis cs:1.43660769586267,0.268722176219439)
--(axis cs:1.4050339003492,0.239863034264588)
--(axis cs:1.37346010483574,0.212124936201752)
--(axis cs:1.34188630932227,0.185790051000073)
--(axis cs:1.31031251380881,0.161178090729072)
--(axis cs:1.27873871829534,0.138638555415396)
--(axis cs:1.24716492278188,0.118538115745655)
--(axis cs:1.21559112726841,0.101243754388737)
--(axis cs:1.18401733175495,0.08710290555351)
--(axis cs:1.15244353624148,0.0764230404239433)
--(axis cs:1.12086974072802,0.0694700619709638)
--(axis cs:1.08929594521455,0.066893917327)
--(axis cs:1.05772214970109,0.0800580348398593)
--(axis cs:1.02614835418762,0.337027022976461)
--(axis cs:0.994574558674156,1.1115970446665)
--(axis cs:0.96300076316069,0.343044799223391)
--(axis cs:0.931426967647226,0.272260424059957)
--(axis cs:0.89985317213376,0.286911941865168)
--(axis cs:0.868279376620294,0.307893073442572)
--(axis cs:0.83670558110683,0.331292933845861)
--(axis cs:0.805131785593364,0.356592585121153)
--(axis cs:0.773557990079899,0.383438654528784)
--(axis cs:0.741984194566434,0.41151547260656)
--(axis cs:0.710410399052968,0.440544922407158)
--(axis cs:0.678836603539503,0.47028765593329)
--(axis cs:0.647262808026038,0.500541054547124)
--(axis cs:0.615689012512572,0.531134701512847)
--(axis cs:0.584115216999107,0.56192442232913)
--(axis cs:0.552541421485642,0.592785896093245)
--(axis cs:0.520967625972177,0.623608693237652)
--(axis cs:0.489393830458712,0.654291400932238)
--(axis cs:0.457820034945246,0.684738286595362)
--(axis cs:0.426246239431781,0.714857736645768)
--(axis cs:0.394672443918316,0.744562496039001)
--(axis cs:0.363098648404851,0.77377152779998)
--(axis cs:0.331524852891385,0.802413122655476)
--(axis cs:0.29995105737792,0.830428740087465)
--(axis cs:0.268377261864455,0.857776981541237)
--(axis cs:0.236803466350989,0.88443710431192)
--(axis cs:0.205229670837524,0.910411581858293)
--(axis cs:0.173655875324059,0.93572738120269)
--(axis cs:0.142082079810594,0.960435822316745)
--(axis cs:0.110508284297128,0.98461106580311)
--(axis cs:0.0789344887836632,1.00834741094821)
--(axis cs:0.047360693270198,1.03175566098978)
--(axis cs:0.0157868977567328,1.05495882930179)
--(axis cs:-0.0157868977567324,0.918087435821954)
--(axis cs:-0.047360693270198,0.94127460015782)
--(axis cs:-0.0789344887836632,0.964651097977938)
--(axis cs:-0.110508284297128,0.988340525828058)
--(axis cs:-0.142082079810594,1.01245472279236)
--(axis cs:-0.173655875324059,1.03708962232705)
--(axis cs:-0.205229670837524,1.06232174250932)
--(axis cs:-0.236803466350989,1.08820555017475)
--(axis cs:-0.268377261864455,1.11477193412274)
--(axis cs:-0.29995105737792,1.14202797815403)
--(axis cs:-0.331524852891385,1.16995812886335)
--(axis cs:-0.363098648404851,1.19852671285987)
--(axis cs:-0.394672443918316,1.22768159634487)
--(axis cs:-0.426246239431781,1.25735863168991)
--(axis cs:-0.457820034945246,1.28748643824079)
--(axis cs:-0.489393830458711,1.31799104514743)
--(axis cs:-0.520967625972176,1.34879998851645)
--(axis cs:-0.552541421485642,1.37984558472818)
--(axis cs:-0.584115216999107,1.41106725919205)
--(axis cs:-0.615689012512572,1.44241295402942)
--(axis cs:-0.647262808026038,1.47383973934894)
--(axis cs:-0.678836603539503,1.5053138007799)
--(axis cs:-0.710410399052968,1.53680997848357)
--(axis cs:-0.741984194566434,1.56831100666637)
--(axis cs:-0.773557990079899,1.59980656417394)
--(axis cs:-0.805131785593364,1.63129220802523)
--(axis cs:-0.836705581106829,1.66276823072792)
--(axis cs:-0.868279376620294,1.69423846466752)
--(axis cs:-0.89985317213376,1.72570905610056)
--(axis cs:-0.931426967647225,1.75718724586111)
--(axis cs:-0.96300076316069,1.78868021587265)
--(axis cs:-0.994574558674155,1.82019407727733)
--(axis cs:-1.02614835418762,1.85173307565135)
--(axis cs:-1.05772214970109,1.88329906707878)
--(axis cs:-1.08929594521455,1.91489128238344)
--(axis cs:-1.12086974072802,1.94650636020994)
--(axis cs:-1.15244353624148,1.9781386075631)
--(axis cs:-1.18401733175495,2.00978044484418)
--(axis cs:-1.21559112726841,2.04142300486698)
--(axis cs:-1.24716492278188,2.0730568666526)
--(axis cs:-1.27873871829534,2.10467290051011)
--(axis cs:-1.31031251380881,2.13626317620329)
--(axis cs:-1.34188630932227,2.16782184901276)
--(axis cs:-1.37346010483574,2.19934590618022)
--(axis cs:-1.4050339003492,2.23083564565895)
--(axis cs:-1.43660769586267,2.26229477947489)
--(axis cs:-1.46818149137613,2.29373010378692)
--(axis cs:-1.4997552868896,2.32515074803081)
--(axis cs:-1.53132908240306,2.35656709538388)
--(axis cs:-1.56290287791653,2.38798954404682)
--(axis cs:-1.59447667343,2.41942733535991)
--(axis cs:-1.62605046894346,2.45088768392344)
--(axis cs:-1.65762426445693,2.48237538173847)
--(axis cs:-1.68919805997039,2.51389291221963)
--(axis cs:-1.72077185548386,2.54544094246052)
--(axis cs:-1.75234565099732,2.57701893967261)
--(axis cs:-1.78391944651079,2.60862565152115)
--(axis cs:-1.81549324202425,2.6402593160565)
--(axis cs:-1.84706703753772,2.67191766258248)
--(axis cs:-1.87864083305118,2.70359791964465)
--(axis cs:-1.91021462856465,2.73529707352979)
--(axis cs:-1.94178842407811,2.76701251565277)
--(axis cs:-1.97336221959158,2.79874304760443)
--(axis cs:-2.00493601510504,2.83049004856553)
--(axis cs:-2.03650981061851,2.8622584770894)
--(axis cs:-2.06808360613197,2.89405729200648)
--(axis cs:-2.09965740164544,2.92589888908472)
--(axis cs:-2.1312311971589,2.95779732537256)
--(axis cs:-2.16280499267237,2.98976542546935)
--(axis cs:-2.19437878818584,3.02181120772623)
--(axis cs:-2.2259525836993,3.05393428730178)
--(axis cs:-2.25752637921277,3.08612294691634)
--(axis cs:-2.28910017472623,3.11835245637231)
--(axis cs:-2.3206739702397,3.15058505618504)
--(axis cs:-2.35224776575316,3.18277187648471)
--(axis cs:-2.38382156126663,3.21485694469478)
--(axis cs:-2.41539535678009,3.24678322592087)
--(axis cs:-2.44696915229356,3.27850017867972)
--(axis cs:-2.47854294780702,3.30997162912836)
--(axis cs:-2.51011674332049,3.34118222179426)
--(axis cs:-2.54169053883395,3.37214073122966)
--(axis cs:-2.57326433434742,3.40287923767954)
--(axis cs:-2.60483812986088,3.4334482748807)
--(axis cs:-2.63641192537435,3.46390908832938)
--(axis cs:-2.66798572088781,3.49432477461406)
--(axis cs:-2.69955951640128,3.52475221777057)
--(axis cs:-2.73113331191474,3.55523650489571)
--(axis cs:-2.76270710742821,3.58580899451276)
--(axis cs:-2.79428090294168,3.61648927962984)
--(axis cs:-2.82585469845514,3.64728979521636)
--(axis cs:-2.85742849396861,3.67822038551474)
--(axis cs:-2.88900228948207,3.70929009812014)
--(axis cs:-2.92057608499554,3.74050537046358)
--(axis cs:-2.952149880509,3.77186626613645)
--(axis cs:-2.98372367602247,3.80336339913512)
--(axis cs:-3.01529747153593,3.83497711236054)
--(axis cs:-3.0468712670494,3.86667876697605)
--(axis cs:-3.07844506256286,3.89843309455718)
--(axis cs:-3.11001885807633,3.93020045596944)
--(axis cs:-3.14159265358979,3.96193786100332)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 4.04193786100332
-3.11001885807633 4.01020045596944
-3.07844506256286 3.97843309455718
-3.0468712670494 3.94667876697605
-3.01529747153593 3.91497711236054
-2.98372367602247 3.88336339913512
-2.952149880509 3.85186626613645
-2.92057608499554 3.82050537046358
-2.88900228948207 3.78929009812014
-2.85742849396861 3.75822038551474
-2.82585469845514 3.72728979521636
-2.79428090294168 3.69648927962984
-2.76270710742821 3.66580899451276
-2.73113331191474 3.63523650489571
-2.69955951640128 3.60475221777057
-2.66798572088781 3.57432477461406
-2.63641192537435 3.54390908832938
-2.60483812986088 3.5134482748807
-2.57326433434742 3.48287923767954
-2.54169053883395 3.45214073122966
-2.51011674332049 3.42118222179426
-2.47854294780702 3.38997162912836
-2.44696915229356 3.35850017867972
-2.41539535678009 3.32678322592087
-2.38382156126663 3.29485694469478
-2.35224776575316 3.26277187648471
-2.3206739702397 3.23058505618504
-2.28910017472623 3.19835245637231
-2.25752637921277 3.16612294691634
-2.2259525836993 3.13393428730178
-2.19437878818584 3.10181120772623
-2.16280499267237 3.06976542546935
-2.1312311971589 3.03779732537256
-2.09965740164544 3.00589888908472
-2.06808360613197 2.97405729200648
-2.03650981061851 2.9422584770894
-2.00493601510504 2.91049004856553
-1.97336221959158 2.87874304760443
-1.94178842407811 2.84701251565277
-1.91021462856465 2.81529707352979
-1.87864083305118 2.78359791964465
-1.84706703753772 2.75191766258248
-1.81549324202425 2.7202593160565
-1.78391944651079 2.68862565152115
-1.75234565099732 2.65701893967261
-1.72077185548386 2.62544094246052
-1.68919805997039 2.59389291221963
-1.65762426445693 2.56237538173847
-1.62605046894346 2.53088768392344
-1.59447667343 2.49942733535991
-1.56290287791653 2.46798954404682
-1.53132908240306 2.43656709538388
-1.4997552868896 2.40515074803081
-1.46818149137613 2.37373010378692
-1.43660769586267 2.34229477947489
-1.4050339003492 2.31083564565895
-1.37346010483574 2.27934590618022
-1.34188630932227 2.24782184901276
-1.31031251380881 2.21626317620329
-1.27873871829534 2.18467290051011
-1.24716492278188 2.1530568666526
-1.21559112726841 2.12142300486698
-1.18401733175495 2.08978044484418
-1.15244353624148 2.0581386075631
-1.12086974072802 2.02650636020994
-1.08929594521455 1.99489128238344
-1.05772214970109 1.96329906707878
-1.02614835418762 1.93173307565135
-0.994574558674155 1.90019407727733
-0.96300076316069 1.86868021587265
-0.931426967647225 1.83718724586111
-0.89985317213376 1.80570905610056
-0.868279376620294 1.77423846466752
-0.836705581106829 1.74276823072792
-0.805131785593364 1.71129220802523
-0.773557990079899 1.67980656417394
-0.741984194566434 1.64831100666637
-0.710410399052968 1.61680997848357
-0.678836603539503 1.5853138007799
-0.647262808026038 1.55383973934894
-0.615689012512572 1.52241295402942
-0.584115216999107 1.49106725919205
-0.552541421485642 1.45984558472818
-0.520967625972176 1.42879998851645
-0.489393830458711 1.39799104514743
-0.457820034945246 1.36748643824079
-0.426246239431781 1.33735863168991
-0.394672443918316 1.30768159634487
-0.363098648404851 1.27852671285987
-0.331524852891385 1.24995812886335
-0.29995105737792 1.22202797815403
-0.268377261864455 1.19477193412274
-0.236803466350989 1.16820555017475
-0.205229670837524 1.14232174250932
-0.173655875324059 1.11708962232705
-0.142082079810594 1.09245472279236
-0.110508284297128 1.06834052582806
-0.0789344887836632 1.04465109797794
-0.047360693270198 1.02127460015782
-0.0157868977567324 0.998087435821954
0.0157868977567328 0.974958829301793
0.047360693270198 0.95175566098978
0.0789344887836632 0.928347410948207
0.110508284297128 0.90461106580311
0.142082079810594 0.880435822316745
0.173655875324059 0.85572738120269
0.205229670837524 0.830411581858293
0.236803466350989 0.80443710431192
0.268377261864455 0.777776981541237
0.29995105737792 0.750428740087465
0.331524852891385 0.722413122655477
0.363098648404851 0.69377152779998
0.394672443918316 0.664562496039001
0.426246239431781 0.634857736645769
0.457820034945246 0.604738286595362
0.489393830458712 0.574291400932239
0.520967625972177 0.543608693237652
0.552541421485642 0.512785896093245
0.584115216999107 0.48192442232913
0.615689012512572 0.451134701512847
0.647262808026038 0.420541054547122
0.678836603539503 0.390287655933247
0.710410399052968 0.36054492240614
0.741984194566434 0.331515472582635
0.773557990079899 0.303438653966339
0.805131785593364 0.276592571898695
0.83670558110683 0.251292623000316
0.868279376620294 0.227885765829428
0.89985317213376 0.206740162859582
0.931426967647226 0.188230376412322
0.96300076316069 0.172718936303862
0.994574558674156 0.160535725678015
1.02614835418762 0.151957141126102
1.05772214970109 0.14718726210978
1.08929594521455 0.146343227679301
1.12086974072802 0.149446631426005
1.15244353624148 0.156422043746872
1.18401733175495 0.167102863157777
1.21559112726841 0.181243752585347
1.24716492278188 0.198538115668944
1.27873871829534 0.218638555412133
1.31031251380881 0.241178090728934
1.34188630932227 0.265790051000067
1.37346010483574 0.292124936201752
1.4050339003492 0.319863034264588
1.43660769586267 0.348722176219439
1.46818149137613 0.378460651841871
1.4997552868896 0.408875950419501
1.53132908240307 0.439800530370539
1.56290287791653 0.47109612542265
1.59447667343 0.502648062039415
1.62605046894346 0.53436068597635
1.65762426445693 0.566154390924242
1.68919805997039 0.597964114133933
1.72077185548386 0.629738722909803
1.75234565099732 0.661440584051076
1.78391944651079 0.693044770199312
1.81549324202425 0.724537682233613
1.84706703753772 0.755915187830827
1.87864083305118 0.787180570360798
1.91021462856465 0.818342611637136
1.94178842407811 0.849414032199394
1.97336221959158 0.880410353934741
2.00493601510504 0.911349102597606
2.03650981061851 0.942249185459495
2.06808360613197 0.973130288280255
2.09965740164544 1.00401222560742
2.1312311971589 1.03491429889615
2.16280499267237 1.06585479686193
2.19437878818584 1.09685075860307
2.2259525836993 1.12791801149476
2.25752637921277 1.15907134879769
2.28910017472623 1.19032461351629
2.3206739702397 1.22169048083167
2.35224776575316 1.25317989594778
2.38382156126663 1.28480134325237
2.41539535678009 1.31656022942176
2.44696915229356 1.34845850465316
2.47854294780702 1.38049422199105
2.51011674332049 1.41266028990391
2.54169053883395 1.44494166337194
2.57326433434742 1.4773110651983
2.60483812986088 1.50972495743602
2.63641192537435 1.54212291291925
2.66798572088781 1.57443316739757
2.69955951640128 1.60658418746637
2.73113331191474 1.63851823125643
2.76270710742821 1.67020144818492
2.79428090294168 1.70162753488842
2.82585469845514 1.73281600388574
2.85742849396861 1.76380831393484
2.88900228948207 1.79466433577309
2.92057608499554 1.82545903060813
2.952149880509 1.85627674542256
2.98372367602247 1.88720015567445
3.01529747153593 1.91829360530534
3.0468712670494 1.94958523059448
3.07844506256286 1.9810556170113
3.11001885807633 2.01263960445371
3.14159265358979 2.04424210644716
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.30},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2.1813519512893, ymax=4.67198918406047,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.36047367790821)
--(axis cs:-3.14159265358979,3.5196379508093)
--(axis cs:-3.11001885807633,3.48761189145282)
--(axis cs:-3.07844506256286,3.45571333730678)
--(axis cs:-3.0468712670494,3.42394447403291)
--(axis cs:-3.01529747153593,3.39230130296603)
--(axis cs:-2.98372367602247,3.3607753433223)
--(axis cs:-2.952149880509,3.32935520034723)
--(axis cs:-2.92057608499554,3.29802793720018)
--(axis cs:-2.88900228948207,3.26678018437278)
--(axis cs:-2.85742849396861,3.23559893256464)
--(axis cs:-2.82585469845514,3.20447199431936)
--(axis cs:-2.79428090294168,3.17338817691588)
--(axis cs:-2.76270710742821,3.14233726108537)
--(axis cs:-2.73113331191474,3.11130990400566)
--(axis cs:-2.69955951640128,3.08029757017838)
--(axis cs:-2.66798572088781,3.04929254723976)
--(axis cs:-2.63641192537435,3.01828804535271)
--(axis cs:-2.60483812986088,2.98727833083312)
--(axis cs:-2.57326433434742,2.95625882215785)
--(axis cs:-2.54169053883395,2.92522608308781)
--(axis cs:-2.51011674332049,2.89417767680054)
--(axis cs:-2.47854294780702,2.86311188454685)
--(axis cs:-2.44696915229356,2.83202732962601)
--(axis cs:-2.41539535678009,2.80092257249174)
--(axis cs:-2.38382156126663,2.76979575038869)
--(axis cs:-2.35224776575316,2.73864432502739)
--(axis cs:-2.3206739702397,2.70746497874322)
--(axis cs:-2.28910017472623,2.67625367036906)
--(axis cs:-2.25752637921277,2.64500583425839)
--(axis cs:-2.2259525836993,2.61371668557797)
--(axis cs:-2.19437878818584,2.58238158524446)
--(axis cs:-2.16280499267237,2.55099641851229)
--(axis cs:-2.1312311971589,2.5195579493982)
--(axis cs:-2.09965740164544,2.48806412473217)
--(axis cs:-2.06808360613197,2.45651431269004)
--(axis cs:-2.03650981061851,2.42490946850692)
--(axis cs:-2.00493601510504,2.393252223812)
--(axis cs:-1.97336221959158,2.36154689648922)
--(axis cs:-1.94178842407811,2.32979941709693)
--(axis cs:-1.91021462856465,2.29801716788987)
--(axis cs:-1.87864083305118,2.26620873306436)
--(axis cs:-1.84706703753772,2.23438356457739)
--(axis cs:-1.81549324202425,2.20255157611135)
--(axis cs:-1.78391944651079,2.17072268682212)
--(axis cs:-1.75234565099732,2.13890634435208)
--(axis cs:-1.72077185548386,2.10711106136601)
--(axis cs:-1.68919805997039,2.07534400046796)
--(axis cs:-1.65762426445693,2.04361063864335)
--(axis cs:-1.62605046894346,2.011914535105)
--(axis cs:-1.59447667343,1.9802572169839)
--(axis cs:-1.56290287791653,1.94863818728644)
--(axis cs:-1.53132908240306,1.91705505037658)
--(axis cs:-1.4997552868896,1.88550374293787)
--(axis cs:-1.46818149137613,1.85397885337111)
--(axis cs:-1.43660769586267,1.82247400979863)
--(axis cs:-1.4050339003492,1.79098231581166)
--(axis cs:-1.37346010483574,1.75949681321469)
--(axis cs:-1.34188630932227,1.72801095179883)
--(axis cs:-1.31031251380881,1.69651904739696)
--(axis cs:-1.27873871829534,1.66501671120963)
--(axis cs:-1.24716492278188,1.63350123589461)
--(axis cs:-1.21559112726841,1.60197192741252)
--(axis cs:-1.18401733175495,1.57043037612362)
--(axis cs:-1.15244353624148,1.5388806658117)
--(axis cs:-1.12086974072802,1.50732952452964)
--(axis cs:-1.08929594521455,1.47578642558929)
--(axis cs:-1.05772214970109,1.44426364983234)
--(axis cs:-1.02614835418762,1.4127763208922)
--(axis cs:-0.994574558674155,1.38134242319735)
--(axis cs:-0.96300076316069,1.34998280808647)
--(axis cs:-0.931426967647225,1.31872118711718)
--(axis cs:-0.89985317213376,1.28758410431154)
--(axis cs:-0.868279376620294,1.25660087179604)
--(axis cs:-0.836705581106829,1.22580344728701)
--(axis cs:-0.805131785593364,1.19522622833083)
--(axis cs:-0.773557990079899,1.16490573810704)
--(axis cs:-0.741984194566434,1.13488018151938)
--(axis cs:-0.710410399052968,1.1051888582679)
--(axis cs:-0.678836603539503,1.07587143101284)
--(axis cs:-0.647262808026038,1.04696706039279)
--(axis cs:-0.615689012512572,1.01851343285904)
--(axis cs:-0.584115216999107,0.99054572012351)
--(axis cs:-0.552541421485642,0.963095518678445)
--(axis cs:-0.520967625972176,0.936189822936275)
--(axis cs:-0.489393830458711,0.909850085330813)
--(axis cs:-0.457820034945246,0.884091411275483)
--(axis cs:-0.426246239431781,0.858921927005925)
--(axis cs:-0.394672443918316,0.834342345437036)
--(axis cs:-0.363098648404851,0.81034574094443)
--(axis cs:-0.331524852891385,0.786917530156085)
--(axis cs:-0.29995105737792,0.764035643880663)
--(axis cs:-0.268377261864455,0.741670866243716)
--(axis cs:-0.236803466350989,0.719787311483182)
--(axis cs:-0.205229670837524,0.698343006715492)
--(axis cs:-0.173655875324059,0.677290549971651)
--(axis cs:-0.142082079810594,0.656577816301955)
--(axis cs:-0.110508284297128,0.636148690011253)
--(axis cs:-0.0789344887836632,0.615943807352701)
--(axis cs:-0.047360693270198,0.595901300584619)
--(axis cs:-0.0157868977567324,0.575957540606548)
--(axis cs:0.0157868977567328,0.556047880992627)
--(axis cs:0.047360693270198,0.536107410812179)
--(axis cs:0.0789344887836632,0.516071726950797)
--(axis cs:0.110508284297128,0.495877738580189)
--(axis cs:0.142082079810594,0.475464516888193)
--(axis cs:0.173655875324059,0.454774202132861)
--(axis cs:0.205229670837524,0.433752977530482)
--(axis cs:0.236803466350989,0.412352115482896)
--(axis cs:0.268377261864455,0.390529096320428)
--(axis cs:0.29995105737792,0.368248793299585)
--(axis cs:0.331524852891385,0.345484710372966)
--(axis cs:0.363098648404851,0.322220251678815)
--(axis cs:0.394672443918316,0.298449994312633)
--(axis cs:0.426246239431781,0.274180929332917)
--(axis cs:0.457820034945246,0.249433630695643)
--(axis cs:0.489393830458712,0.224243308386811)
--(axis cs:0.520967625972177,0.198660700717591)
--(axis cs:0.552541421485642,0.172752761585018)
--(axis cs:0.584115216999107,0.146603101210506)
--(axis cs:0.615689012512572,0.12031214291647)
--(axis cs:0.647262808026038,0.0939969632073778)
--(axis cs:0.678836603539503,0.0677907871327695)
--(axis cs:0.710410399052968,0.0418421152082941)
--(axis cs:0.741984194566434,0.0163134620615683)
--(axis cs:0.773557990079899,-0.00862030901245897)
--(axis cs:0.805131785593364,-0.0327740662148728)
--(axis cs:0.83670558110683,-0.0559549070240262)
--(axis cs:0.868279376620294,-0.077965064833347)
--(axis cs:0.89985317213376,-0.0986051990826501)
--(axis cs:0.931426967647226,-0.117678021734587)
--(axis cs:0.96300076316069,-0.134992186789627)
--(axis cs:0.994574558674156,-0.150366340962407)
--(axis cs:1.02614835418762,-0.163633205636676)
--(axis cs:1.05772214970109,-0.174643536409009)
--(axis cs:1.08929594521455,-0.183269790683)
--(axis cs:1.12086974072802,-0.18940932916607)
--(axis cs:1.15244353624148,-0.192986985980152)
--(axis cs:1.18401733175495,-0.193956865175395)
--(axis cs:1.21559112726841,-0.192303257789731)
--(axis cs:1.24716492278188,-0.188040620628695)
--(axis cs:1.27873871829534,-0.181212611670448)
--(axis cs:1.31031251380881,-0.17189023253285)
--(axis cs:1.34188630932227,-0.160169180537325)
--(axis cs:1.37346010483574,-0.146166556621821)
--(axis cs:1.4050339003492,-0.130017106642183)
--(axis cs:1.43660769586267,-0.11186918982172)
--(axis cs:1.46818149137613,-0.0918806684039922)
--(axis cs:1.4997552868896,-0.0702148979841865)
--(axis cs:1.53132908240307,-0.0470369713432984)
--(axis cs:1.56290287791653,-0.0225103339819363)
--(axis cs:1.59447667343,0.00320614837649491)
--(axis cs:1.62605046894346,0.029960626832986)
--(axis cs:1.65762426445693,0.0576101996225727)
--(axis cs:1.68919805997039,0.086022349971087)
--(axis cs:1.72077185548386,0.115075924215897)
--(axis cs:1.75234565099732,0.144661694863297)
--(axis cs:1.78391944651079,0.17468256002928)
--(axis cs:1.81549324202425,0.205053433662061)
--(axis cs:1.84706703753772,0.235700881115355)
--(axis cs:1.87864083305118,0.266562552655581)
--(axis cs:1.91021462856465,0.297586463694435)
--(axis cs:1.94178842407811,0.328730165268127)
--(axis cs:1.97336221959158,0.359959842037655)
--(axis cs:2.00493601510504,0.391249368569349)
--(axis cs:2.03650981061851,0.422579348642873)
--(axis cs:2.06808360613197,0.453936157420388)
--(axis cs:2.09965740164544,0.485311002721405)
--(axis cs:2.1312311971589,0.516699019208973)
--(axis cs:2.16280499267237,0.548098407590917)
--(axis cs:2.19437878818584,0.579509629581432)
--(axis cs:2.2259525836993,0.610934668160127)
--(axis cs:2.25752637921277,0.642376361566753)
--(axis cs:2.28910017472623,0.673837818322777)
--(axis cs:2.3206739702397,0.705321918833889)
--(axis cs:2.35224776575316,0.736830905955913)
--(axis cs:2.38382156126663,0.768366061793438)
--(axis cs:2.41539535678009,0.799927461752635)
--(axis cs:2.44696915229356,0.831513792197837)
--(axis cs:2.47854294780702,0.86312221890177)
--(axis cs:2.51011674332049,0.894748302718223)
--(axis cs:2.54169053883395,0.926385975368173)
--(axis cs:2.57326433434742,0.958027604976214)
--(axis cs:2.60483812986088,0.989664187084399)
--(axis cs:2.63641192537435,1.02128568302657)
--(axis cs:2.66798572088781,1.05288149306392)
--(axis cs:2.69955951640128,1.08444100777021)
--(axis cs:2.73113331191474,1.11595414716676)
--(axis cs:2.76270710742821,1.14741179094882)
--(axis cs:2.79428090294168,1.17880603168897)
--(axis cs:2.82585469845514,1.21013023829265)
--(axis cs:2.85742849396861,1.24137898031826)
--(axis cs:2.88900228948207,1.27254791335051)
--(axis cs:2.92057608499554,1.30363374553172)
--(axis cs:2.952149880509,1.33463439122127)
--(axis cs:2.98372367602247,1.36554937701923)
--(axis cs:3.01529747153593,1.39638051172248)
--(axis cs:3.0468712670494,1.42713277681024)
--(axis cs:3.07844506256286,1.45781534286536)
--(axis cs:3.11001885807633,1.48844257133384)
--(axis cs:3.14159265358979,1.5190348241195)
--(axis cs:3.14159265358979,2.35987055121841)
--(axis cs:3.14159265358979,2.35987055121841)
--(axis cs:3.11001885807633,2.32927829843275)
--(axis cs:3.07844506256286,2.29865106996427)
--(axis cs:3.0468712670494,2.26796850390915)
--(axis cs:3.01529747153593,2.23721623882139)
--(axis cs:2.98372367602247,2.20638510411814)
--(axis cs:2.952149880509,2.17547011832018)
--(axis cs:2.92057608499554,2.14446947263063)
--(axis cs:2.88900228948207,2.11338364044942)
--(axis cs:2.85742849396861,2.08221470741717)
--(axis cs:2.82585469845514,2.05096596539157)
--(axis cs:2.79428090294168,2.01964175878789)
--(axis cs:2.76270710742821,1.98824751804773)
--(axis cs:2.73113331191474,1.95678987426567)
--(axis cs:2.69955951640128,1.92527673486912)
--(axis cs:2.66798572088781,1.89371722016283)
--(axis cs:2.63641192537435,1.86212141012548)
--(axis cs:2.60483812986088,1.83049991418331)
--(axis cs:2.57326433434742,1.79886333207513)
--(axis cs:2.54169053883395,1.76722170246708)
--(axis cs:2.51011674332049,1.73558402981713)
--(axis cs:2.47854294780702,1.70395794600068)
--(axis cs:2.44696915229356,1.67234951929675)
--(axis cs:2.41539535678009,1.64076318885155)
--(axis cs:2.38382156126663,1.60920178889235)
--(axis cs:2.35224776575316,1.57766663305483)
--(axis cs:2.3206739702397,1.5461576459328)
--(axis cs:2.28910017472623,1.51467354542169)
--(axis cs:2.25752637921277,1.48321208866567)
--(axis cs:2.2259525836993,1.45177039525904)
--(axis cs:2.19437878818584,1.42034535668034)
--(axis cs:2.16280499267237,1.38893413468983)
--(axis cs:2.1312311971589,1.35753474630788)
--(axis cs:2.09965740164544,1.32614672982032)
--(axis cs:2.06808360613197,1.2947718845193)
--(axis cs:2.03650981061851,1.26341507574179)
--(axis cs:2.00493601510504,1.23208509566826)
--(axis cs:1.97336221959158,1.20079556913657)
--(axis cs:1.94178842407811,1.16956589236704)
--(axis cs:1.91021462856465,1.13842219079335)
--(axis cs:1.87864083305118,1.10739827975449)
--(axis cs:1.84706703753772,1.07653660821427)
--(axis cs:1.81549324202425,1.04588916076097)
--(axis cs:1.78391944651079,1.01551828712819)
--(axis cs:1.75234565099732,0.985497421962209)
--(axis cs:1.72077185548386,0.95591165131481)
--(axis cs:1.68919805997039,0.926858077069999)
--(axis cs:1.65762426445693,0.898445926721485)
--(axis cs:1.62605046894346,0.870796353931898)
--(axis cs:1.59447667343,0.844041875475407)
--(axis cs:1.56290287791653,0.818325393116976)
--(axis cs:1.53132908240307,0.793798755755614)
--(axis cs:1.4997552868896,0.770620829114726)
--(axis cs:1.46818149137613,0.74895505869492)
--(axis cs:1.43660769586267,0.728966537277193)
--(axis cs:1.4050339003492,0.710818620456729)
--(axis cs:1.37346010483574,0.694669170477091)
--(axis cs:1.34188630932227,0.680666546561587)
--(axis cs:1.31031251380881,0.668945494566062)
--(axis cs:1.27873871829534,0.659623115428464)
--(axis cs:1.24716492278188,0.652795106470217)
--(axis cs:1.21559112726841,0.648532469309181)
--(axis cs:1.18401733175495,0.646878861923517)
--(axis cs:1.15244353624148,0.64784874111876)
--(axis cs:1.12086974072802,0.651426397932842)
--(axis cs:1.08929594521455,0.657565936415912)
--(axis cs:1.05772214970109,0.666192190689904)
--(axis cs:1.02614835418762,0.677202521462236)
--(axis cs:0.994574558674156,0.690469386136505)
--(axis cs:0.96300076316069,0.705843540309285)
--(axis cs:0.931426967647226,0.723157705364325)
--(axis cs:0.89985317213376,0.742230528016262)
--(axis cs:0.868279376620294,0.762870662265565)
--(axis cs:0.83670558110683,0.784880820074886)
--(axis cs:0.805131785593364,0.808061660884039)
--(axis cs:0.773557990079899,0.832215418086453)
--(axis cs:0.741984194566434,0.85714918916048)
--(axis cs:0.710410399052968,0.882677842307206)
--(axis cs:0.678836603539503,0.908626514231682)
--(axis cs:0.647262808026038,0.93483269030629)
--(axis cs:0.615689012512572,0.961147870015382)
--(axis cs:0.584115216999107,0.987438828309418)
--(axis cs:0.552541421485642,1.01358848868393)
--(axis cs:0.520967625972177,1.0394964278165)
--(axis cs:0.489393830458712,1.06507903548572)
--(axis cs:0.457820034945246,1.09026935779455)
--(axis cs:0.426246239431781,1.11501665643183)
--(axis cs:0.394672443918316,1.13928572141154)
--(axis cs:0.363098648404851,1.16305597877773)
--(axis cs:0.331524852891385,1.18632043747188)
--(axis cs:0.29995105737792,1.2090845203985)
--(axis cs:0.268377261864455,1.23136482341934)
--(axis cs:0.236803466350989,1.25318784258181)
--(axis cs:0.205229670837524,1.27458870462939)
--(axis cs:0.173655875324059,1.29560992923177)
--(axis cs:0.142082079810594,1.31630024398711)
--(axis cs:0.110508284297128,1.3367134656791)
--(axis cs:0.0789344887836632,1.35690745404971)
--(axis cs:0.047360693270198,1.37694313791109)
--(axis cs:0.0157868977567328,1.39688360809154)
--(axis cs:-0.0157868977567324,1.41679326770546)
--(axis cs:-0.047360693270198,1.43673702768353)
--(axis cs:-0.0789344887836632,1.45677953445161)
--(axis cs:-0.110508284297128,1.47698441711016)
--(axis cs:-0.142082079810594,1.49741354340087)
--(axis cs:-0.173655875324059,1.51812627707056)
--(axis cs:-0.205229670837524,1.5391787338144)
--(axis cs:-0.236803466350989,1.56062303858209)
--(axis cs:-0.268377261864455,1.58250659334263)
--(axis cs:-0.29995105737792,1.60487137097958)
--(axis cs:-0.331524852891385,1.627753257255)
--(axis cs:-0.363098648404851,1.65118146804334)
--(axis cs:-0.394672443918316,1.67517807253595)
--(axis cs:-0.426246239431781,1.69975765410484)
--(axis cs:-0.457820034945246,1.7249271383744)
--(axis cs:-0.489393830458711,1.75068581242973)
--(axis cs:-0.520967625972176,1.77702555003519)
--(axis cs:-0.552541421485642,1.80393124577736)
--(axis cs:-0.584115216999107,1.83138144722242)
--(axis cs:-0.615689012512572,1.85934915995795)
--(axis cs:-0.647262808026038,1.8878027874917)
--(axis cs:-0.678836603539503,1.91670715811176)
--(axis cs:-0.710410399052968,1.94602458536682)
--(axis cs:-0.741984194566434,1.97571590861829)
--(axis cs:-0.773557990079899,2.00574146520596)
--(axis cs:-0.805131785593364,2.03606195542974)
--(axis cs:-0.836705581106829,2.06663917438592)
--(axis cs:-0.868279376620294,2.09743659889495)
--(axis cs:-0.89985317213376,2.12841983141045)
--(axis cs:-0.931426967647225,2.15955691421609)
--(axis cs:-0.96300076316069,2.19081853518538)
--(axis cs:-0.994574558674155,2.22217815029627)
--(axis cs:-1.02614835418762,2.25361204799111)
--(axis cs:-1.05772214970109,2.28509937693126)
--(axis cs:-1.08929594521455,2.3166221526882)
--(axis cs:-1.12086974072802,2.34816525162855)
--(axis cs:-1.15244353624148,2.37971639291061)
--(axis cs:-1.18401733175495,2.41126610322253)
--(axis cs:-1.21559112726841,2.44280765451143)
--(axis cs:-1.24716492278188,2.47433696299352)
--(axis cs:-1.27873871829534,2.50585243830854)
--(axis cs:-1.31031251380881,2.53735477449587)
--(axis cs:-1.34188630932227,2.56884667889774)
--(axis cs:-1.37346010483574,2.6003325403136)
--(axis cs:-1.4050339003492,2.63181804291057)
--(axis cs:-1.43660769586267,2.66330973689754)
--(axis cs:-1.46818149137613,2.69481458047003)
--(axis cs:-1.4997552868896,2.72633947003678)
--(axis cs:-1.53132908240306,2.75789077747549)
--(axis cs:-1.56290287791653,2.78947391438535)
--(axis cs:-1.59447667343,2.82109294408281)
--(axis cs:-1.62605046894346,2.85275026220391)
--(axis cs:-1.65762426445693,2.88444636574226)
--(axis cs:-1.68919805997039,2.91617972756687)
--(axis cs:-1.72077185548386,2.94794678846493)
--(axis cs:-1.75234565099732,2.979742071451)
--(axis cs:-1.78391944651079,3.01155841392103)
--(axis cs:-1.81549324202425,3.04338730321026)
--(axis cs:-1.84706703753772,3.0752192916763)
--(axis cs:-1.87864083305118,3.10704446016327)
--(axis cs:-1.91021462856465,3.13885289498878)
--(axis cs:-1.94178842407811,3.17063514419584)
--(axis cs:-1.97336221959158,3.20238262358813)
--(axis cs:-2.00493601510504,3.23408795091092)
--(axis cs:-2.03650981061851,3.26574519560584)
--(axis cs:-2.06808360613197,3.29735003978895)
--(axis cs:-2.09965740164544,3.32889985183108)
--(axis cs:-2.1312311971589,3.36039367649711)
--(axis cs:-2.16280499267237,3.3918321456112)
--(axis cs:-2.19437878818584,3.42321731234337)
--(axis cs:-2.2259525836993,3.45455241267688)
--(axis cs:-2.25752637921277,3.4858415613573)
--(axis cs:-2.28910017472623,3.51708939746798)
--(axis cs:-2.3206739702397,3.54830070584213)
--(axis cs:-2.35224776575316,3.5794800521263)
--(axis cs:-2.38382156126663,3.6106314774876)
--(axis cs:-2.41539535678009,3.64175829959065)
--(axis cs:-2.44696915229356,3.67286305672492)
--(axis cs:-2.47854294780702,3.70394761164576)
--(axis cs:-2.51011674332049,3.73501340389945)
--(axis cs:-2.54169053883395,3.76606181018673)
--(axis cs:-2.57326433434742,3.79709454925676)
--(axis cs:-2.60483812986088,3.82811405793203)
--(axis cs:-2.63641192537435,3.85912377245162)
--(axis cs:-2.66798572088781,3.89012827433868)
--(axis cs:-2.69955951640128,3.92113329727729)
--(axis cs:-2.73113331191474,3.95214563110457)
--(axis cs:-2.76270710742821,3.98317298818428)
--(axis cs:-2.79428090294168,4.0142239040148)
--(axis cs:-2.82585469845514,4.04530772141827)
--(axis cs:-2.85742849396861,4.07643465966355)
--(axis cs:-2.88900228948207,4.10761591147169)
--(axis cs:-2.92057608499554,4.13886366429909)
--(axis cs:-2.952149880509,4.17019092744615)
--(axis cs:-2.98372367602247,4.20161107042121)
--(axis cs:-3.01529747153593,4.23313703006494)
--(axis cs:-3.0468712670494,4.26478020113182)
--(axis cs:-3.07844506256286,4.29654906440569)
--(axis cs:-3.11001885807633,4.32844761855173)
--(axis cs:-3.14159265358979,4.36047367790821)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,3.76005581435875)
--(axis cs:-3.14159265358979,4.12005581435875)
--(axis cs:-3.11001885807633,4.08802975500228)
--(axis cs:-3.07844506256286,4.05613120085623)
--(axis cs:-3.0468712670494,4.02436233758237)
--(axis cs:-3.01529747153593,3.99271916651548)
--(axis cs:-2.98372367602247,3.96119320687176)
--(axis cs:-2.952149880509,3.92977306389669)
--(axis cs:-2.92057608499554,3.89844580074964)
--(axis cs:-2.88900228948207,3.86719804792223)
--(axis cs:-2.85742849396861,3.8360167961141)
--(axis cs:-2.82585469845514,3.80488985786881)
--(axis cs:-2.79428090294168,3.77380604046534)
--(axis cs:-2.76270710742821,3.74275512463483)
--(axis cs:-2.73113331191474,3.71172776755512)
--(axis cs:-2.69955951640128,3.68071543372783)
--(axis cs:-2.66798572088781,3.64971041078922)
--(axis cs:-2.63641192537435,3.61870590890216)
--(axis cs:-2.60483812986088,3.58769619438257)
--(axis cs:-2.57326433434742,3.55667668570731)
--(axis cs:-2.54169053883395,3.52564394663727)
--(axis cs:-2.51011674332049,3.49459554035)
--(axis cs:-2.47854294780702,3.46352974809631)
--(axis cs:-2.44696915229356,3.43244519317546)
--(axis cs:-2.41539535678009,3.40134043604119)
--(axis cs:-2.38382156126663,3.37021361393815)
--(axis cs:-2.35224776575316,3.33906218857685)
--(axis cs:-2.3206739702397,3.30788284229268)
--(axis cs:-2.28910017472623,3.27667153391852)
--(axis cs:-2.25752637921277,3.24542369780785)
--(axis cs:-2.2259525836993,3.21413454912742)
--(axis cs:-2.19437878818584,3.18279944879392)
--(axis cs:-2.16280499267237,3.15141428206174)
--(axis cs:-2.1312311971589,3.11997581294766)
--(axis cs:-2.09965740164544,3.08848198828162)
--(axis cs:-2.06808360613197,3.05693217623949)
--(axis cs:-2.03650981061851,3.02532733205638)
--(axis cs:-2.00493601510504,2.99367008736146)
--(axis cs:-1.97336221959158,2.96196476003868)
--(axis cs:-1.94178842407811,2.93021728064639)
--(axis cs:-1.91021462856465,2.89843503143933)
--(axis cs:-1.87864083305118,2.86662659661381)
--(axis cs:-1.84706703753772,2.83480142812685)
--(axis cs:-1.81549324202425,2.8029694396608)
--(axis cs:-1.78391944651079,2.77114055037157)
--(axis cs:-1.75234565099732,2.73932420790154)
--(axis cs:-1.72077185548386,2.70752892491547)
--(axis cs:-1.68919805997039,2.67576186401742)
--(axis cs:-1.65762426445693,2.64402850219281)
--(axis cs:-1.62605046894346,2.61233239865445)
--(axis cs:-1.59447667343,2.58067508053335)
--(axis cs:-1.56290287791653,2.54905605083589)
--(axis cs:-1.53132908240306,2.51747291392603)
--(axis cs:-1.4997552868896,2.48592160648732)
--(axis cs:-1.46818149137613,2.45439671692057)
--(axis cs:-1.43660769586267,2.42289187334809)
--(axis cs:-1.4050339003492,2.39140017936111)
--(axis cs:-1.37346010483574,2.35991467676414)
--(axis cs:-1.34188630932227,2.32842881534828)
--(axis cs:-1.31031251380881,2.29693691094642)
--(axis cs:-1.27873871829534,2.26543457475909)
--(axis cs:-1.24716492278188,2.23391909944406)
--(axis cs:-1.21559112726841,2.20238979096197)
--(axis cs:-1.18401733175495,2.17084823967308)
--(axis cs:-1.15244353624148,2.13929852936116)
--(axis cs:-1.12086974072802,2.10774738807909)
--(axis cs:-1.08929594521455,2.07620428913874)
--(axis cs:-1.05772214970109,2.0446815133818)
--(axis cs:-1.02614835418762,2.01319418444166)
--(axis cs:-0.994574558674155,1.98176028674681)
--(axis cs:-0.96300076316069,1.95040067163593)
--(axis cs:-0.931426967647225,1.91913905066663)
--(axis cs:-0.89985317213376,1.88800196786099)
--(axis cs:-0.868279376620294,1.8570187353455)
--(axis cs:-0.836705581106829,1.82622131083646)
--(axis cs:-0.805131785593364,1.79564409188029)
--(axis cs:-0.773557990079899,1.7653236016565)
--(axis cs:-0.741984194566434,1.73529804506883)
--(axis cs:-0.710410399052968,1.70560672181736)
--(axis cs:-0.678836603539503,1.6762892945623)
--(axis cs:-0.647262808026038,1.64738492394225)
--(axis cs:-0.615689012512572,1.61893129640849)
--(axis cs:-0.584115216999107,1.59096358367297)
--(axis cs:-0.552541421485642,1.5635133822279)
--(axis cs:-0.520967625972176,1.53660768648573)
--(axis cs:-0.489393830458711,1.51026794888027)
--(axis cs:-0.457820034945246,1.48450927482494)
--(axis cs:-0.426246239431781,1.45933979055538)
--(axis cs:-0.394672443918316,1.43476020898649)
--(axis cs:-0.363098648404851,1.41076360449389)
--(axis cs:-0.331524852891385,1.38733539370554)
--(axis cs:-0.29995105737792,1.36445350743012)
--(axis cs:-0.268377261864455,1.34208872979317)
--(axis cs:-0.236803466350989,1.32020517503264)
--(axis cs:-0.205229670837524,1.29876087026495)
--(axis cs:-0.173655875324059,1.27770841352111)
--(axis cs:-0.142082079810594,1.25699567985141)
--(axis cs:-0.110508284297128,1.23656655356071)
--(axis cs:-0.0789344887836632,1.21636167090216)
--(axis cs:-0.047360693270198,1.19631916413407)
--(axis cs:-0.0157868977567324,1.176375404156)
--(axis cs:0.0157868977567328,0.796465744542083)
--(axis cs:0.047360693270198,0.776525274361635)
--(axis cs:0.0789344887836632,0.756489590500253)
--(axis cs:0.110508284297128,0.736295602129645)
--(axis cs:0.142082079810594,0.71588238043765)
--(axis cs:0.173655875324059,0.695192065682317)
--(axis cs:0.205229670837524,0.674170841079938)
--(axis cs:0.236803466350989,0.652769979032352)
--(axis cs:0.268377261864455,0.630946959869884)
--(axis cs:0.29995105737792,0.608666656849041)
--(axis cs:0.331524852891385,0.585902573922422)
--(axis cs:0.363098648404851,0.562638115228271)
--(axis cs:0.394672443918316,0.538867857862089)
--(axis cs:0.426246239431781,0.514598792882373)
--(axis cs:0.457820034945246,0.489851494245099)
--(axis cs:0.489393830458712,0.464661171936267)
--(axis cs:0.520967625972177,0.439078564267047)
--(axis cs:0.552541421485642,0.413170625134474)
--(axis cs:0.584115216999107,0.387020964759962)
--(axis cs:0.615689012512572,0.360730006465926)
--(axis cs:0.647262808026038,0.33441482675683)
--(axis cs:0.678836603539503,0.308208650682128)
--(axis cs:0.710410399052968,0.28225997875546)
--(axis cs:0.741984194566434,0.256731325557194)
--(axis cs:0.773557990079899,0.231797553271497)
--(axis cs:0.805131785593364,0.207643767584053)
--(axis cs:0.83670558110683,0.184462257122954)
--(axis cs:0.868279376620294,0.162436356586534)
--(axis cs:0.89985317213376,0.141426161704236)
--(axis cs:0.931426967647226,0.113672234607689)
--(axis cs:0.96300076316069,-0.0978075148091119)
--(axis cs:0.994574558674156,-1.86983644513704)
--(axis cs:1.02614835418762,-0.159622576250527)
--(axis cs:1.05772214970109,0.396815088497768)
--(axis cs:1.08929594521455,0.415909021159134)
--(axis cs:1.12086974072802,0.410955815657228)
--(axis cs:1.15244353624148,0.407428635045894)
--(axis cs:1.18401733175495,0.406460902983662)
--(axis cs:1.21559112726841,0.408114601702098)
--(axis cs:1.24716492278188,0.412377242748161)
--(axis cs:1.27873871829534,0.419205251871666)
--(axis cs:1.31031251380881,0.428527631016294)
--(axis cs:1.34188630932227,0.440248683012117)
--(axis cs:1.37346010483574,0.454251306927634)
--(axis cs:1.4050339003492,0.470400756907273)
--(axis cs:1.43660769586267,0.488548673727736)
--(axis cs:1.46818149137613,0.508537195145464)
--(axis cs:1.4997552868896,0.53020296556527)
--(axis cs:1.53132908240307,0.553380892206158)
--(axis cs:1.56290287791653,0.57790752956752)
--(axis cs:1.59447667343,0.603624011925951)
--(axis cs:1.62605046894346,0.630378490382442)
--(axis cs:1.65762426445693,0.658028063172029)
--(axis cs:1.68919805997039,0.686440213520543)
--(axis cs:1.72077185548386,0.715493787765354)
--(axis cs:1.75234565099732,0.745079558412753)
--(axis cs:1.78391944651079,0.775100423578736)
--(axis cs:1.81549324202425,0.805471297211517)
--(axis cs:1.84706703753772,0.836118744664811)
--(axis cs:1.87864083305118,0.866980416205037)
--(axis cs:1.91021462856465,0.898004327243891)
--(axis cs:1.94178842407811,0.929148028817583)
--(axis cs:1.97336221959158,0.960377705587111)
--(axis cs:2.00493601510504,0.991667232118805)
--(axis cs:2.03650981061851,1.02299721219233)
--(axis cs:2.06808360613197,1.05435402096984)
--(axis cs:2.09965740164544,1.08572886627086)
--(axis cs:2.1312311971589,1.11711688275843)
--(axis cs:2.16280499267237,1.14851627114037)
--(axis cs:2.19437878818584,1.17992749313089)
--(axis cs:2.2259525836993,1.21135253170958)
--(axis cs:2.25752637921277,1.24279422511621)
--(axis cs:2.28910017472623,1.27425568187223)
--(axis cs:2.3206739702397,1.30573978238335)
--(axis cs:2.35224776575316,1.33724876950537)
--(axis cs:2.38382156126663,1.36878392534289)
--(axis cs:2.41539535678009,1.40034532530209)
--(axis cs:2.44696915229356,1.43193165574729)
--(axis cs:2.47854294780702,1.46354008245123)
--(axis cs:2.51011674332049,1.49516616626768)
--(axis cs:2.54169053883395,1.52680383891763)
--(axis cs:2.57326433434742,1.55844546852567)
--(axis cs:2.60483812986088,1.59008205063385)
--(axis cs:2.63641192537435,1.62170354657602)
--(axis cs:2.66798572088781,1.65329935661338)
--(axis cs:2.69955951640128,1.68485887131966)
--(axis cs:2.73113331191474,1.71637201071622)
--(axis cs:2.76270710742821,1.74782965449828)
--(axis cs:2.79428090294168,1.77922389523843)
--(axis cs:2.82585469845514,1.81054810184211)
--(axis cs:2.85742849396861,1.84179684386771)
--(axis cs:2.88900228948207,1.87296577689996)
--(axis cs:2.92057608499554,1.90405160908118)
--(axis cs:2.952149880509,1.93505225477072)
--(axis cs:2.98372367602247,1.96596724056868)
--(axis cs:3.01529747153593,1.99679837527194)
--(axis cs:3.0468712670494,2.0275506403597)
--(axis cs:3.07844506256286,2.05823320641482)
--(axis cs:3.11001885807633,2.0888604348833)
--(axis cs:3.14159265358979,2.11945268766895)
--(axis cs:3.14159265358979,1.75945268766895)
--(axis cs:3.14159265358979,1.75945268766895)
--(axis cs:3.11001885807633,1.7288604348833)
--(axis cs:3.07844506256286,1.69823320641482)
--(axis cs:3.0468712670494,1.6675506403597)
--(axis cs:3.01529747153593,1.63679837527194)
--(axis cs:2.98372367602247,1.60596724056868)
--(axis cs:2.952149880509,1.57505225477072)
--(axis cs:2.92057608499554,1.54405160908118)
--(axis cs:2.88900228948207,1.51296577689996)
--(axis cs:2.85742849396861,1.48179684386771)
--(axis cs:2.82585469845514,1.45054810184211)
--(axis cs:2.79428090294168,1.41922389523843)
--(axis cs:2.76270710742821,1.38782965449828)
--(axis cs:2.73113331191474,1.35637201071622)
--(axis cs:2.69955951640128,1.32485887131966)
--(axis cs:2.66798572088781,1.29329935661338)
--(axis cs:2.63641192537435,1.26170354657602)
--(axis cs:2.60483812986088,1.23008205063386)
--(axis cs:2.57326433434742,1.19844546852567)
--(axis cs:2.54169053883395,1.16680383891763)
--(axis cs:2.51011674332049,1.13516616626768)
--(axis cs:2.47854294780702,1.10354008245123)
--(axis cs:2.44696915229356,1.07193165574729)
--(axis cs:2.41539535678009,1.04034532530209)
--(axis cs:2.38382156126663,1.00878392534289)
--(axis cs:2.35224776575316,0.97724876950537)
--(axis cs:2.3206739702397,0.945739782383345)
--(axis cs:2.28910017472623,0.914255681872233)
--(axis cs:2.25752637921277,0.882794225116209)
--(axis cs:2.2259525836993,0.851352531709583)
--(axis cs:2.19437878818584,0.819927493130888)
--(axis cs:2.16280499267237,0.788516271140373)
--(axis cs:2.1312311971589,0.757116882758429)
--(axis cs:2.09965740164544,0.725728866270861)
--(axis cs:2.06808360613197,0.694354020969844)
--(axis cs:2.03650981061851,0.662997212192329)
--(axis cs:2.00493601510504,0.631667232118805)
--(axis cs:1.97336221959158,0.600377705587111)
--(axis cs:1.94178842407811,0.569148028817583)
--(axis cs:1.91021462856465,0.538004327243891)
--(axis cs:1.87864083305118,0.506980416205038)
--(axis cs:1.84706703753772,0.476118744664811)
--(axis cs:1.81549324202425,0.445471297211517)
--(axis cs:1.78391944651079,0.415100423578736)
--(axis cs:1.75234565099732,0.385079558412753)
--(axis cs:1.72077185548386,0.355493787765354)
--(axis cs:1.68919805997039,0.326440213520543)
--(axis cs:1.65762426445693,0.298028063172029)
--(axis cs:1.62605046894346,0.270378490382442)
--(axis cs:1.59447667343,0.243624011925951)
--(axis cs:1.56290287791653,0.21790752956752)
--(axis cs:1.53132908240307,0.193380892206158)
--(axis cs:1.4997552868896,0.17020296556527)
--(axis cs:1.46818149137613,0.148537195145464)
--(axis cs:1.43660769586267,0.128548673727736)
--(axis cs:1.4050339003492,0.110400756907273)
--(axis cs:1.37346010483574,0.0942513069276353)
--(axis cs:1.34188630932227,0.080248683012144)
--(axis cs:1.31031251380881,0.0685276310169182)
--(axis cs:1.27873871829534,0.0592052518863502)
--(axis cs:1.24716492278188,0.0523772430933604)
--(axis cs:1.21559112726841,0.0481146098173527)
--(axis cs:1.18401733175495,0.0464610937644598)
--(axis cs:1.15244353624148,0.0474331200927149)
--(axis cs:1.12086974072802,0.0510612531095445)
--(axis cs:1.08929594521455,0.058387124573778)
--(axis cs:1.05772214970109,0.0947335657831271)
--(axis cs:1.02614835418762,0.673191892076087)
--(axis cs:0.994574558674156,2.40993949031113)
--(axis cs:0.96300076316069,0.66865886832877)
--(axis cs:0.931426967647226,0.49180744902205)
--(axis cs:0.89985317213376,0.502199167229376)
--(axis cs:0.868279376620294,0.522469240845685)
--(axis cs:0.83670558110683,0.544463655927906)
--(axis cs:0.805131785593364,0.567643827085114)
--(axis cs:0.773557990079899,0.591797555802497)
--(axis cs:0.741984194566434,0.616731325664855)
--(axis cs:0.710410399052968,0.64225997876004)
--(axis cs:0.678836603539503,0.668208650682323)
--(axis cs:0.647262808026038,0.694414826756838)
--(axis cs:0.615689012512572,0.720730006465926)
--(axis cs:0.584115216999107,0.747020964759962)
--(axis cs:0.552541421485642,0.773170625134474)
--(axis cs:0.520967625972177,0.799078564267047)
--(axis cs:0.489393830458712,0.824661171936267)
--(axis cs:0.457820034945246,0.849851494245099)
--(axis cs:0.426246239431781,0.874598792882373)
--(axis cs:0.394672443918316,0.898867857862089)
--(axis cs:0.363098648404851,0.922638115228271)
--(axis cs:0.331524852891385,0.945902573922422)
--(axis cs:0.29995105737792,0.968666656849041)
--(axis cs:0.268377261864455,0.990946959869884)
--(axis cs:0.236803466350989,1.01276997903235)
--(axis cs:0.205229670837524,1.03417084107994)
--(axis cs:0.173655875324059,1.05519206568232)
--(axis cs:0.142082079810594,1.07588238043765)
--(axis cs:0.110508284297128,1.09629560212965)
--(axis cs:0.0789344887836632,1.11648959050025)
--(axis cs:0.047360693270198,1.13652527436163)
--(axis cs:0.0157868977567328,1.15646574454208)
--(axis cs:-0.0157868977567324,0.816375404156004)
--(axis cs:-0.047360693270198,0.836319164134075)
--(axis cs:-0.0789344887836632,0.856361670902157)
--(axis cs:-0.110508284297128,0.876566553560709)
--(axis cs:-0.142082079810594,0.896995679851412)
--(axis cs:-0.173655875324059,0.917708413521107)
--(axis cs:-0.205229670837524,0.938760870264948)
--(axis cs:-0.236803466350989,0.960205175032638)
--(axis cs:-0.268377261864455,0.982088729793172)
--(axis cs:-0.29995105737792,1.00445350743012)
--(axis cs:-0.331524852891385,1.02733539370554)
--(axis cs:-0.363098648404851,1.05076360449389)
--(axis cs:-0.394672443918316,1.07476020898649)
--(axis cs:-0.426246239431781,1.09933979055538)
--(axis cs:-0.457820034945246,1.12450927482494)
--(axis cs:-0.489393830458711,1.15026794888027)
--(axis cs:-0.520967625972176,1.17660768648573)
--(axis cs:-0.552541421485642,1.2035133822279)
--(axis cs:-0.584115216999107,1.23096358367297)
--(axis cs:-0.615689012512572,1.25893129640849)
--(axis cs:-0.647262808026038,1.28738492394225)
--(axis cs:-0.678836603539503,1.3162892945623)
--(axis cs:-0.710410399052968,1.34560672181736)
--(axis cs:-0.741984194566434,1.37529804506884)
--(axis cs:-0.773557990079899,1.4053236016565)
--(axis cs:-0.805131785593364,1.43564409188029)
--(axis cs:-0.836705581106829,1.46622131083646)
--(axis cs:-0.868279376620294,1.4970187353455)
--(axis cs:-0.89985317213376,1.52800196786099)
--(axis cs:-0.931426967647225,1.55913905066663)
--(axis cs:-0.96300076316069,1.59040067163593)
--(axis cs:-0.994574558674155,1.62176028674681)
--(axis cs:-1.02614835418762,1.65319418444166)
--(axis cs:-1.05772214970109,1.6846815133818)
--(axis cs:-1.08929594521455,1.71620428913874)
--(axis cs:-1.12086974072802,1.74774738807909)
--(axis cs:-1.15244353624148,1.77929852936115)
--(axis cs:-1.18401733175495,1.81084823967308)
--(axis cs:-1.21559112726841,1.84238979096197)
--(axis cs:-1.24716492278188,1.87391909944406)
--(axis cs:-1.27873871829534,1.90543457475909)
--(axis cs:-1.31031251380881,1.93693691094642)
--(axis cs:-1.34188630932227,1.96842881534828)
--(axis cs:-1.37346010483574,1.99991467676414)
--(axis cs:-1.4050339003492,2.03140017936111)
--(axis cs:-1.43660769586267,2.06289187334809)
--(axis cs:-1.46818149137613,2.09439671692057)
--(axis cs:-1.4997552868896,2.12592160648732)
--(axis cs:-1.53132908240306,2.15747291392603)
--(axis cs:-1.56290287791653,2.18905605083589)
--(axis cs:-1.59447667343,2.22067508053335)
--(axis cs:-1.62605046894346,2.25233239865445)
--(axis cs:-1.65762426445693,2.28402850219281)
--(axis cs:-1.68919805997039,2.31576186401742)
--(axis cs:-1.72077185548386,2.34752892491547)
--(axis cs:-1.75234565099732,2.37932420790154)
--(axis cs:-1.78391944651079,2.41114055037157)
--(axis cs:-1.81549324202425,2.4429694396608)
--(axis cs:-1.84706703753772,2.47480142812685)
--(axis cs:-1.87864083305118,2.50662659661381)
--(axis cs:-1.91021462856465,2.53843503143933)
--(axis cs:-1.94178842407811,2.57021728064639)
--(axis cs:-1.97336221959158,2.60196476003868)
--(axis cs:-2.00493601510504,2.63367008736146)
--(axis cs:-2.03650981061851,2.66532733205638)
--(axis cs:-2.06808360613197,2.69693217623949)
--(axis cs:-2.09965740164544,2.72848198828162)
--(axis cs:-2.1312311971589,2.75997581294766)
--(axis cs:-2.16280499267237,2.79141428206174)
--(axis cs:-2.19437878818584,2.82279944879392)
--(axis cs:-2.2259525836993,2.85413454912742)
--(axis cs:-2.25752637921277,2.88542369780785)
--(axis cs:-2.28910017472623,2.91667153391852)
--(axis cs:-2.3206739702397,2.94788284229268)
--(axis cs:-2.35224776575316,2.97906218857685)
--(axis cs:-2.38382156126663,3.01021361393815)
--(axis cs:-2.41539535678009,3.04134043604119)
--(axis cs:-2.44696915229356,3.07244519317546)
--(axis cs:-2.47854294780702,3.10352974809631)
--(axis cs:-2.51011674332049,3.13459554035)
--(axis cs:-2.54169053883395,3.16564394663727)
--(axis cs:-2.57326433434742,3.19667668570731)
--(axis cs:-2.60483812986088,3.22769619438257)
--(axis cs:-2.63641192537435,3.25870590890216)
--(axis cs:-2.66798572088781,3.28971041078922)
--(axis cs:-2.69955951640128,3.32071543372783)
--(axis cs:-2.73113331191474,3.35172776755512)
--(axis cs:-2.76270710742821,3.38275512463483)
--(axis cs:-2.79428090294168,3.41380604046534)
--(axis cs:-2.82585469845514,3.44488985786881)
--(axis cs:-2.85742849396861,3.4760167961141)
--(axis cs:-2.88900228948207,3.50719804792223)
--(axis cs:-2.92057608499554,3.53844580074963)
--(axis cs:-2.952149880509,3.56977306389669)
--(axis cs:-2.98372367602247,3.60119320687175)
--(axis cs:-3.01529747153593,3.63271916651548)
--(axis cs:-3.0468712670494,3.66436233758237)
--(axis cs:-3.07844506256286,3.69613120085623)
--(axis cs:-3.11001885807633,3.72802975500228)
--(axis cs:-3.14159265358979,3.76005581435875)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 3.94005581435875
-3.11001885807633 3.90802975500228
-3.07844506256286 3.87613120085623
-3.0468712670494 3.84436233758237
-3.01529747153593 3.81271916651548
-2.98372367602247 3.78119320687175
-2.952149880509 3.74977306389669
-2.92057608499554 3.71844580074964
-2.88900228948207 3.68719804792223
-2.85742849396861 3.6560167961141
-2.82585469845514 3.62488985786881
-2.79428090294168 3.59380604046534
-2.76270710742821 3.56275512463483
-2.73113331191474 3.53172776755512
-2.69955951640128 3.50071543372783
-2.66798572088781 3.46971041078922
-2.63641192537435 3.43870590890216
-2.60483812986088 3.40769619438257
-2.57326433434742 3.37667668570731
-2.54169053883395 3.34564394663727
-2.51011674332049 3.31459554035
-2.47854294780702 3.28352974809631
-2.44696915229356 3.25244519317546
-2.41539535678009 3.22134043604119
-2.38382156126663 3.19021361393815
-2.35224776575316 3.15906218857685
-2.3206739702397 3.12788284229268
-2.28910017472623 3.09667153391852
-2.25752637921277 3.06542369780785
-2.2259525836993 3.03413454912742
-2.19437878818584 3.00279944879392
-2.16280499267237 2.97141428206174
-2.1312311971589 2.93997581294766
-2.09965740164544 2.90848198828162
-2.06808360613197 2.87693217623949
-2.03650981061851 2.84532733205638
-2.00493601510504 2.81367008736146
-1.97336221959158 2.78196476003868
-1.94178842407811 2.75021728064639
-1.91021462856465 2.71843503143933
-1.87864083305118 2.68662659661381
-1.84706703753772 2.65480142812685
-1.81549324202425 2.6229694396608
-1.78391944651079 2.59114055037157
-1.75234565099732 2.55932420790154
-1.72077185548386 2.52752892491547
-1.68919805997039 2.49576186401742
-1.65762426445693 2.46402850219281
-1.62605046894346 2.43233239865445
-1.59447667343 2.40067508053335
-1.56290287791653 2.36905605083589
-1.53132908240306 2.33747291392603
-1.4997552868896 2.30592160648732
-1.46818149137613 2.27439671692057
-1.43660769586267 2.24289187334809
-1.4050339003492 2.21140017936111
-1.37346010483574 2.17991467676414
-1.34188630932227 2.14842881534828
-1.31031251380881 2.11693691094642
-1.27873871829534 2.08543457475909
-1.24716492278188 2.05391909944406
-1.21559112726841 2.02238979096197
-1.18401733175495 1.99084823967308
-1.15244353624148 1.95929852936115
-1.12086974072802 1.92774738807909
-1.08929594521455 1.89620428913874
-1.05772214970109 1.8646815133818
-1.02614835418762 1.83319418444166
-0.994574558674155 1.80176028674681
-0.96300076316069 1.77040067163593
-0.931426967647225 1.73913905066663
-0.89985317213376 1.70800196786099
-0.868279376620294 1.6770187353455
-0.836705581106829 1.64622131083646
-0.805131785593364 1.61564409188029
-0.773557990079899 1.5853236016565
-0.741984194566434 1.55529804506883
-0.710410399052968 1.52560672181736
-0.678836603539503 1.4962892945623
-0.647262808026038 1.46738492394225
-0.615689012512572 1.43893129640849
-0.584115216999107 1.41096358367297
-0.552541421485642 1.3835133822279
-0.520967625972176 1.35660768648573
-0.489393830458711 1.33026794888027
-0.457820034945246 1.30450927482494
-0.426246239431781 1.27933979055538
-0.394672443918316 1.25476020898649
-0.363098648404851 1.23076360449389
-0.331524852891385 1.20733539370554
-0.29995105737792 1.18445350743012
-0.268377261864455 1.16208872979317
-0.236803466350989 1.14020517503264
-0.205229670837524 1.11876087026495
-0.173655875324059 1.09770841352111
-0.142082079810594 1.07699567985141
-0.110508284297128 1.05656655356071
-0.0789344887836632 1.03636167090216
-0.047360693270198 1.01631916413407
-0.0157868977567324 0.996375404156004
0.0157868977567328 0.976465744542083
0.047360693270198 0.956525274361635
0.0789344887836632 0.936489590500253
0.110508284297128 0.916295602129645
0.142082079810594 0.89588238043765
0.173655875324059 0.875192065682317
0.205229670837524 0.854170841079938
0.236803466350989 0.832769979032352
0.268377261864455 0.810946959869884
0.29995105737792 0.788666656849041
0.331524852891385 0.765902573922422
0.363098648404851 0.742638115228271
0.394672443918316 0.718867857862089
0.426246239431781 0.694598792882373
0.457820034945246 0.669851494245099
0.489393830458712 0.644661171936267
0.520967625972177 0.619078564267047
0.552541421485642 0.593170625134474
0.584115216999107 0.567020964759962
0.615689012512572 0.540730006465926
0.647262808026038 0.514414826756834
0.678836603539503 0.488208650682226
0.710410399052968 0.46225997875775
0.741984194566434 0.436731325611024
0.773557990079899 0.411797554536997
0.805131785593364 0.387643797334583
0.83670558110683 0.36446295652543
0.868279376620294 0.342452798716109
0.89985317213376 0.321812664466806
0.931426967647226 0.302739841814869
0.96300076316069 0.285425676759829
0.994574558674156 0.270051522587049
1.02614835418762 0.25678465791278
1.05772214970109 0.245774327140448
1.08929594521455 0.237148072866456
1.12086974072802 0.231008534383386
1.15244353624148 0.227430877569304
1.18401733175495 0.226460998374061
1.21559112726841 0.228114605759725
1.24716492278188 0.232377242920761
1.27873871829534 0.239205251879008
1.31031251380881 0.248527631016606
1.34188630932227 0.260248683012131
1.37346010483574 0.274251306927635
1.4050339003492 0.290400756907273
1.43660769586267 0.308548673727736
1.46818149137613 0.328537195145464
1.4997552868896 0.35020296556527
1.53132908240307 0.373380892206158
1.56290287791653 0.39790752956752
1.59447667343 0.423624011925951
1.62605046894346 0.450378490382442
1.65762426445693 0.478028063172029
1.68919805997039 0.506440213520543
1.72077185548386 0.535493787765354
1.75234565099732 0.565079558412753
1.78391944651079 0.595100423578736
1.81549324202425 0.625471297211517
1.84706703753772 0.656118744664811
1.87864083305118 0.686980416205037
1.91021462856465 0.718004327243891
1.94178842407811 0.749148028817583
1.97336221959158 0.780377705587111
2.00493601510504 0.811667232118805
2.03650981061851 0.842997212192329
2.06808360613197 0.874354020969844
2.09965740164544 0.905728866270861
2.1312311971589 0.937116882758429
2.16280499267237 0.968516271140373
2.19437878818584 0.999927493130888
2.2259525836993 1.03135253170958
2.25752637921277 1.06279422511621
2.28910017472623 1.09425568187223
2.3206739702397 1.12573978238335
2.35224776575316 1.15724876950537
2.38382156126663 1.18878392534289
2.41539535678009 1.22034532530209
2.44696915229356 1.25193165574729
2.47854294780702 1.28354008245123
2.51011674332049 1.31516616626768
2.54169053883395 1.34680383891763
2.57326433434742 1.37844546852567
2.60483812986088 1.41008205063385
2.63641192537435 1.44170354657602
2.66798572088781 1.47329935661338
2.69955951640128 1.50485887131966
2.73113331191474 1.53637201071622
2.76270710742821 1.56782965449828
2.79428090294168 1.59922389523843
2.82585469845514 1.63054810184211
2.85742849396861 1.66179684386771
2.88900228948207 1.69296577689996
2.92057608499554 1.72405160908118
2.952149880509 1.75505225477072
2.98372367602247 1.78596724056868
3.01529747153593 1.81679837527194
3.0468712670494 1.8475506403597
3.07844506256286 1.87823320641482
3.11001885807633 1.9088604348833
3.14159265358979 1.93945268766895
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.50},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-6.03884910244163, ymax=7.03824403365,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,5.32980866658809)
--(axis cs:-3.14159265358979,1.91575384097323)
--(axis cs:-3.11001885807633,1.88420236097206)
--(axis cs:-3.07844506256286,1.85263691688535)
--(axis cs:-3.0468712670494,1.82106568518708)
--(axis cs:-3.01529747153593,1.78949593705046)
--(axis cs:-2.98372367602247,1.75793399519019)
--(axis cs:-2.952149880509,1.72638521441531)
--(axis cs:-2.92057608499554,1.69485398199956)
--(axis cs:-2.88900228948207,1.66334373433241)
--(axis cs:-2.85742849396861,1.63185698682732)
--(axis cs:-2.82585469845514,1.60039537464267)
--(axis cs:-2.79428090294168,1.56895970233869)
--(axis cs:-2.76270710742821,1.53755000109675)
--(axis cs:-2.73113331191474,1.5061655925325)
--(axis cs:-2.69955951640128,1.47480515842496)
--(axis cs:-2.66798572088781,1.4434668158574)
--(axis cs:-2.63641192537435,1.41214819733154)
--(axis cs:-2.60483812986088,1.38084653538863)
--(axis cs:-2.57326433434742,1.34955875117148)
--(axis cs:-2.54169053883395,1.31828154621543)
--(axis cs:-2.51011674332049,1.28701149659004)
--(axis cs:-2.47854294780702,1.25574514835261)
--(axis cs:-2.44696915229356,1.22447911314472)
--(axis cs:-2.41539535678009,1.19321016268075)
--(axis cs:-2.38382156126663,1.161935320856)
--(axis cs:-2.35224776575316,1.13065195224633)
--(axis cs:-2.3206739702397,1.09935784587835)
--(axis cs:-2.28910017472623,1.06805129331026)
--(axis cs:-2.25752637921277,1.03673116026469)
--(axis cs:-2.2259525836993,1.00539695127976)
--(axis cs:-2.19437878818584,0.974048867074968)
--(axis cs:-2.16280499267237,0.942687854549028)
--(axis cs:-2.1312311971589,0.911315649522224)
--(axis cs:-2.09965740164544,0.879934812496287)
--(axis cs:-2.06808360613197,0.848548757822399)
--(axis cs:-2.03650981061851,0.817161776739113)
--(axis cs:-2.00493601510504,0.785779054765832)
--(axis cs:-1.97336221959158,0.754406683915629)
--(axis cs:-1.94178842407811,0.723051670127471)
--(axis cs:-1.91021462856465,0.691721936217209)
--(axis cs:-1.87864083305118,0.660426320516)
--(axis cs:-1.84706703753772,0.629174571211002)
--(axis cs:-1.81549324202425,0.597977336235801)
--(axis cs:-1.78391944651079,0.566846148385591)
--(axis cs:-1.75234565099732,0.535793405165851)
--(axis cs:-1.72077185548386,0.504832342733789)
--(axis cs:-1.68919805997039,0.473977003170397)
--(axis cs:-1.65762426445693,0.443242194238709)
--(axis cs:-1.62605046894346,0.412643440750952)
--(axis cs:-1.59447667343,0.382196926691863)
--(axis cs:-1.56290287791653,0.351919427334144)
--(axis cs:-1.53132908240306,0.321828230736919)
--(axis cs:-1.4997552868896,0.291941048239265)
--(axis cs:-1.46818149137613,0.262275913842178)
--(axis cs:-1.43660769586267,0.232851072705449)
--(axis cs:-1.4050339003492,0.203684859356679)
--(axis cs:-1.37346010483574,0.174795566601368)
--(axis cs:-1.34188630932227,0.146201306516431)
--(axis cs:-1.31031251380881,0.11791986528332)
--(axis cs:-1.27873871829534,0.0899685539506074)
--(axis cs:-1.24716492278188,0.0623640574898643)
--(axis cs:-1.21559112726841,0.0351222847064718)
--(axis cs:-1.18401733175495,0.00825822167585177)
--(axis cs:-1.15244353624148,-0.0182142086116743)
--(axis cs:-1.12086974072802,-0.0442822778001855)
--(axis cs:-1.08929594521455,-0.0699345724952063)
--(axis cs:-1.05772214970109,-0.0951611012194826)
--(axis cs:-1.02614835418762,-0.119953386188727)
--(axis cs:-0.994574558674155,-0.144304538495546)
--(axis cs:-0.96300076316069,-0.168209315723949)
--(axis cs:-0.931426967647225,-0.191664161468497)
--(axis cs:-0.89985317213376,-0.214667226681574)
--(axis cs:-0.868279376620294,-0.237218373200929)
--(axis cs:-0.836705581106829,-0.259319160201859)
--(axis cs:-0.805131785593364,-0.280972814661056)
--(axis cs:-0.773557990079899,-0.302184187202989)
--(axis cs:-0.741984194566434,-0.322959694918699)
--(axis cs:-0.710410399052968,-0.343307252898871)
--(axis cs:-0.678836603539503,-0.363236196308598)
--(axis cs:-0.647262808026038,-0.382757194854202)
--(axis cs:-0.615689012512572,-0.401882161458059)
--(axis cs:-0.584115216999107,-0.420624156873352)
--(axis cs:-0.552541421485642,-0.438997291844627)
--(axis cs:-0.520967625972176,-0.457016628261233)
--(axis cs:-0.489393830458711,-0.474698080567061)
--(axis cs:-0.457820034945246,-0.492058318490155)
--(axis cs:-0.426246239431781,-0.509114671946764)
--(axis cs:-0.394672443918316,-0.525885038762779)
--(axis cs:-0.363098648404851,-0.542387795646791)
--(axis cs:-0.331524852891385,-0.558641712647413)
--(axis cs:-0.29995105737792,-0.574665871136435)
--(axis cs:-0.268377261864455,-0.59047958518127)
--(axis cs:-0.236803466350989,-0.606102326006474)
--(axis cs:-0.205229670837524,-0.621553649095936)
--(axis cs:-0.173655875324059,-0.636853123354913)
--(axis cs:-0.142082079810594,-0.652020261634561)
--(axis cs:-0.110508284297128,-0.667074451820838)
--(axis cs:-0.0789344887836632,-0.682034887604398)
--(axis cs:-0.047360693270198,-0.696920497978313)
--(axis cs:-0.0157868977567324,-0.711749874456225)
--(axis cs:0.0157868977567328,-0.726541194965262)
--(axis cs:0.047360693270198,-0.74131214334656)
--(axis cs:0.0789344887836632,-0.756079823392744)
--(axis cs:0.110508284297128,-0.770860666368059)
--(axis cs:0.142082079810594,-0.785670330995144)
--(axis cs:0.173655875324059,-0.800523594955531)
--(axis cs:0.205229670837524,-0.815434237042074)
--(axis cs:0.236803466350989,-0.830414909224128)
--(axis cs:0.268377261864455,-0.84547699804435)
--(axis cs:0.29995105737792,-0.860630474963343)
--(axis cs:0.331524852891385,-0.8758837355089)
--(axis cs:0.363098648404851,-0.891243427373606)
--(axis cs:0.394672443918316,-0.906714267940834)
--(axis cs:0.426246239431781,-0.922298852106265)
--(axis cs:0.457820034945246,-0.937997451699944)
--(axis cs:0.489393830458712,-0.953807808300703)
--(axis cs:0.520967625972177,-0.96972492176592)
--(axis cs:0.552541421485642,-0.985740837367653)
--(axis cs:0.584115216999107,-1.00184443502011)
--(axis cs:0.615689012512572,-1.01802122468852)
--(axis cs:0.647262808026038,-1.03425315266685)
--(axis cs:0.678836603539503,-1.05051842397825)
--(axis cs:0.710410399052968,-1.06679134666116)
--(axis cs:0.741984194566434,-1.0830422041247)
--(axis cs:0.773557990079899,-1.09923716205693)
--(axis cs:0.805131785593364,-1.11533821651403)
--(axis cs:0.83670558110683,-1.13130318977402)
--(axis cs:0.868279376620294,-1.14708578027363)
--(axis cs:0.89985317213376,-1.16263567243374)
--(axis cs:0.931426967647226,-1.17789871139931)
--(axis cs:0.96300076316069,-1.19281714666224)
--(axis cs:0.994574558674156,-1.20732994720325)
--(axis cs:1.02614835418762,-1.22137318919779)
--(axis cs:1.05772214970109,-1.23488051551211)
--(axis cs:1.08929594521455,-1.24778366421725)
--(axis cs:1.12086974072802,-1.2600130612329)
--(axis cs:1.15244353624148,-1.27149847005643)
--(axis cs:1.18401733175495,-1.28216968942149)
--(axis cs:1.21559112726841,-1.29195728775914)
--(axis cs:1.24716492278188,-1.30079336159675)
--(axis cs:1.27873871829534,-1.30861230361671)
--(axis cs:1.31031251380881,-1.31535156508918)
--(axis cs:1.34188630932227,-1.32095239685495)
--(axis cs:1.37346010483574,-1.32536055301147)
--(axis cs:1.4050339003492,-1.32852694196686)
--(axis cs:1.43660769586267,-1.33040821056789)
--(axis cs:1.46818149137613,-1.33096724854606)
--(axis cs:1.4997552868896,-1.33017360250342)
--(axis cs:1.53132908240307,-1.32800379099757)
--(axis cs:1.56290287791653,-1.32444151488669)
--(axis cs:1.59447667343,-1.31947775985358)
--(axis cs:1.62605046894346,-1.31311079082916)
--(axis cs:1.65762426445693,-1.30534604077155)
--(axis cs:1.68919805997039,-1.29619589882279)
--(axis cs:1.72077185548386,-1.28567940517256)
--(axis cs:1.75234565099732,-1.27382186193353)
--(axis cs:1.78391944651079,-1.26065437092266)
--(axis cs:1.81549324202425,-1.24621331041406)
--(axis cs:1.84706703753772,-1.23053976366787)
--(axis cs:1.87864083305118,-1.21367891235257)
--(axis cs:1.91021462856465,-1.19567940788736)
--(axis cs:1.94178842407811,-1.17659273327312)
--(axis cs:1.97336221959158,-1.15647256720376)
--(axis cs:2.00493601510504,-1.13537416121096)
--(axis cs:2.03650981061851,-1.11335373935682)
--(axis cs:2.06808360613197,-1.09046792861659)
--(axis cs:2.09965740164544,-1.06677322665267)
--(axis cs:2.1312311971589,-1.04232551223377)
--(axis cs:2.16280499267237,-1.01717960215702)
--(axis cs:2.19437878818584,-0.991388857232849)
--(axis cs:2.2259525836993,-0.965004838731336)
--(axis cs:2.25752637921277,-0.938077015687982)
--(axis cs:2.28910017472623,-0.91065252263846)
--(axis cs:2.3206739702397,-0.88277596669356)
--(axis cs:2.35224776575316,-0.854489282363902)
--(axis cs:2.38382156126663,-0.825831632176162)
--(axis cs:2.41539535678009,-0.796839350859787)
--(axis cs:2.44696915229356,-0.767545930694316)
--(axis cs:2.47854294780702,-0.737982045462261)
--(axis cs:2.51011674332049,-0.708175610324496)
--(axis cs:2.54169053883395,-0.678151874803554)
--(axis cs:2.57326433434742,-0.647933545910116)
--(axis cs:2.60483812986088,-0.617540938270554)
--(axis cs:2.63641192537435,-0.586992147904087)
--(axis cs:2.66798572088781,-0.556303246055268)
--(axis cs:2.69955951640128,-0.525488489210749)
--(axis cs:2.73113331191474,-0.494560541119028)
--(axis cs:2.76270710742821,-0.463530702289494)
--(axis cs:2.79428090294168,-0.432409142078901)
--(axis cs:2.82585469845514,-0.401205128093236)
--(axis cs:2.85742849396861,-0.369927247270499)
--(axis cs:2.88900228948207,-0.338583612713903)
--(axis cs:2.92057608499554,-0.307182050189208)
--(axis cs:2.952149880509,-0.275730258278738)
--(axis cs:2.98372367602247,-0.244235936605952)
--(axis cs:3.01529747153593,-0.212706877409452)
--(axis cs:3.0468712670494,-0.18115101712406)
--(axis cs:3.07844506256286,-0.149576446528446)
--(axis cs:3.11001885807633,-0.117991380369041)
--(axis cs:3.14159265358979,-0.0864040899990017)
--(axis cs:3.14159265358979,3.32765073561587)
--(axis cs:3.14159265358979,3.32765073561587)
--(axis cs:3.11001885807633,3.29606344524583)
--(axis cs:3.07844506256286,3.26447837908642)
--(axis cs:3.0468712670494,3.23290380849081)
--(axis cs:3.01529747153593,3.20134794820541)
--(axis cs:2.98372367602247,3.16981888900891)
--(axis cs:2.952149880509,3.13832456733613)
--(axis cs:2.92057608499554,3.10687277542566)
--(axis cs:2.88900228948207,3.07547121290096)
--(axis cs:2.85742849396861,3.04412757834437)
--(axis cs:2.82585469845514,3.01284969752163)
--(axis cs:2.79428090294168,2.98164568353597)
--(axis cs:2.76270710742821,2.95052412332537)
--(axis cs:2.73113331191474,2.91949428449584)
--(axis cs:2.69955951640128,2.88856633640412)
--(axis cs:2.66798572088781,2.8577515795596)
--(axis cs:2.63641192537435,2.82706267771078)
--(axis cs:2.60483812986088,2.79651388734431)
--(axis cs:2.57326433434742,2.76612127970475)
--(axis cs:2.54169053883395,2.73590295081131)
--(axis cs:2.51011674332049,2.70587921529037)
--(axis cs:2.47854294780702,2.67607278015261)
--(axis cs:2.44696915229356,2.64650889492055)
--(axis cs:2.41539535678009,2.61721547475508)
--(axis cs:2.38382156126663,2.5882231934387)
--(axis cs:2.35224776575316,2.55956554325096)
--(axis cs:2.3206739702397,2.53127885892131)
--(axis cs:2.28910017472623,2.50340230297641)
--(axis cs:2.25752637921277,2.47597780992688)
--(axis cs:2.2259525836993,2.44904998688353)
--(axis cs:2.19437878818584,2.42266596838202)
--(axis cs:2.16280499267237,2.39687522345785)
--(axis cs:2.1312311971589,2.3717293133811)
--(axis cs:2.09965740164544,2.3472815989622)
--(axis cs:2.06808360613197,2.32358689699827)
--(axis cs:2.03650981061851,2.30070108625805)
--(axis cs:2.00493601510504,2.27868066440391)
--(axis cs:1.97336221959158,2.25758225841111)
--(axis cs:1.94178842407811,2.23746209234175)
--(axis cs:1.91021462856465,2.21837541772751)
--(axis cs:1.87864083305118,2.2003759132623)
--(axis cs:1.84706703753772,2.183515061947)
--(axis cs:1.81549324202425,2.1678415152008)
--(axis cs:1.78391944651079,2.1534004546922)
--(axis cs:1.75234565099732,2.14023296368133)
--(axis cs:1.72077185548386,2.1283754204423)
--(axis cs:1.68919805997039,2.11785892679208)
--(axis cs:1.65762426445693,2.10870878484332)
--(axis cs:1.62605046894346,2.10094403478571)
--(axis cs:1.59447667343,2.09457706576129)
--(axis cs:1.56290287791653,2.08961331072818)
--(axis cs:1.53132908240307,2.0860510346173)
--(axis cs:1.4997552868896,2.08388122311144)
--(axis cs:1.46818149137613,2.08308757706881)
--(axis cs:1.43660769586267,2.08364661504698)
--(axis cs:1.4050339003492,2.08552788364801)
--(axis cs:1.37346010483574,2.0886942726034)
--(axis cs:1.34188630932227,2.09310242875992)
--(axis cs:1.31031251380881,2.09870326052569)
--(axis cs:1.27873871829534,2.10544252199816)
--(axis cs:1.24716492278188,2.11326146401812)
--(axis cs:1.21559112726841,2.12209753785573)
--(axis cs:1.18401733175495,2.13188513619338)
--(axis cs:1.15244353624148,2.14255635555844)
--(axis cs:1.12086974072802,2.15404176438197)
--(axis cs:1.08929594521455,2.16627116139762)
--(axis cs:1.05772214970109,2.17917431010275)
--(axis cs:1.02614835418762,2.19268163641707)
--(axis cs:0.994574558674156,2.20672487841162)
--(axis cs:0.96300076316069,2.22123767895263)
--(axis cs:0.931426967647226,2.23615611421556)
--(axis cs:0.89985317213376,2.25141915318113)
--(axis cs:0.868279376620294,2.26696904534123)
--(axis cs:0.83670558110683,2.28275163584084)
--(axis cs:0.805131785593364,2.29871660910084)
--(axis cs:0.773557990079899,2.31481766355793)
--(axis cs:0.741984194566434,2.33101262149016)
--(axis cs:0.710410399052968,2.34726347895371)
--(axis cs:0.678836603539503,2.36353640163661)
--(axis cs:0.647262808026038,2.37980167294802)
--(axis cs:0.615689012512572,2.39603360092635)
--(axis cs:0.584115216999107,2.41221039059476)
--(axis cs:0.552541421485642,2.42831398824721)
--(axis cs:0.520967625972177,2.44432990384895)
--(axis cs:0.489393830458712,2.46024701731416)
--(axis cs:0.457820034945246,2.47605737391492)
--(axis cs:0.426246239431781,2.4917559735086)
--(axis cs:0.394672443918316,2.50734055767403)
--(axis cs:0.363098648404851,2.52281139824126)
--(axis cs:0.331524852891385,2.53817109010597)
--(axis cs:0.29995105737792,2.55342435065152)
--(axis cs:0.268377261864455,2.56857782757052)
--(axis cs:0.236803466350989,2.58363991639074)
--(axis cs:0.205229670837524,2.59862058857279)
--(axis cs:0.173655875324059,2.61353123065934)
--(axis cs:0.142082079810594,2.62838449461972)
--(axis cs:0.110508284297128,2.64319415924681)
--(axis cs:0.0789344887836632,2.65797500222212)
--(axis cs:0.047360693270198,2.67274268226831)
--(axis cs:0.0157868977567328,2.6875136306496)
--(axis cs:-0.0157868977567324,2.70230495115864)
--(axis cs:-0.047360693270198,2.71713432763655)
--(axis cs:-0.0789344887836632,2.73201993801047)
--(axis cs:-0.110508284297128,2.74698037379403)
--(axis cs:-0.142082079810594,2.76203456398031)
--(axis cs:-0.173655875324059,2.77720170225995)
--(axis cs:-0.205229670837524,2.79250117651893)
--(axis cs:-0.236803466350989,2.80795249960839)
--(axis cs:-0.268377261864455,2.8235752404336)
--(axis cs:-0.29995105737792,2.83938895447843)
--(axis cs:-0.331524852891385,2.85541311296745)
--(axis cs:-0.363098648404851,2.87166702996808)
--(axis cs:-0.394672443918316,2.88816978685209)
--(axis cs:-0.426246239431781,2.9049401536681)
--(axis cs:-0.457820034945246,2.92199650712471)
--(axis cs:-0.489393830458711,2.93935674504781)
--(axis cs:-0.520967625972176,2.95703819735363)
--(axis cs:-0.552541421485642,2.97505753377024)
--(axis cs:-0.584115216999107,2.99343066874152)
--(axis cs:-0.615689012512572,3.01217266415681)
--(axis cs:-0.647262808026038,3.03129763076067)
--(axis cs:-0.678836603539503,3.05081862930627)
--(axis cs:-0.710410399052968,3.070747572716)
--(axis cs:-0.741984194566434,3.09109513069617)
--(axis cs:-0.773557990079899,3.11187063841188)
--(axis cs:-0.805131785593364,3.13308201095381)
--(axis cs:-0.836705581106829,3.15473566541301)
--(axis cs:-0.868279376620294,3.17683645241394)
--(axis cs:-0.89985317213376,3.19938759893329)
--(axis cs:-0.931426967647225,3.22239066414637)
--(axis cs:-0.96300076316069,3.24584550989092)
--(axis cs:-0.994574558674155,3.26975028711932)
--(axis cs:-1.02614835418762,3.29410143942614)
--(axis cs:-1.05772214970109,3.31889372439538)
--(axis cs:-1.08929594521455,3.34412025311966)
--(axis cs:-1.12086974072802,3.36977254781468)
--(axis cs:-1.15244353624148,3.39584061700319)
--(axis cs:-1.18401733175495,3.42231304729072)
--(axis cs:-1.21559112726841,3.44917711032134)
--(axis cs:-1.24716492278188,3.47641888310473)
--(axis cs:-1.27873871829534,3.50402337956547)
--(axis cs:-1.31031251380881,3.53197469089819)
--(axis cs:-1.34188630932227,3.5602561321313)
--(axis cs:-1.37346010483574,3.58885039221624)
--(axis cs:-1.4050339003492,3.61773968497155)
--(axis cs:-1.43660769586267,3.64690589832032)
--(axis cs:-1.46818149137613,3.67633073945704)
--(axis cs:-1.4997552868896,3.70599587385413)
--(axis cs:-1.53132908240306,3.73588305635179)
--(axis cs:-1.56290287791653,3.76597425294901)
--(axis cs:-1.59447667343,3.79625175230673)
--(axis cs:-1.62605046894346,3.82669826636582)
--(axis cs:-1.65762426445693,3.85729701985358)
--(axis cs:-1.68919805997039,3.88803182878526)
--(axis cs:-1.72077185548386,3.91888716834866)
--(axis cs:-1.75234565099732,3.94984823078072)
--(axis cs:-1.78391944651079,3.98090097400046)
--(axis cs:-1.81549324202425,4.01203216185067)
--(axis cs:-1.84706703753772,4.04322939682587)
--(axis cs:-1.87864083305118,4.07448114613087)
--(axis cs:-1.91021462856465,4.10577676183208)
--(axis cs:-1.94178842407811,4.13710649574234)
--(axis cs:-1.97336221959158,4.1684615095305)
--(axis cs:-2.00493601510504,4.1998338803807)
--(axis cs:-2.03650981061851,4.23121660235398)
--(axis cs:-2.06808360613197,4.26260358343727)
--(axis cs:-2.09965740164544,4.29398963811115)
--(axis cs:-2.1312311971589,4.32537047513709)
--(axis cs:-2.16280499267237,4.35674268016389)
--(axis cs:-2.19437878818584,4.38810369268984)
--(axis cs:-2.2259525836993,4.41945177689463)
--(axis cs:-2.25752637921277,4.45078598587956)
--(axis cs:-2.28910017472623,4.48210611892512)
--(axis cs:-2.3206739702397,4.51341267149322)
--(axis cs:-2.35224776575316,4.54470677786119)
--(axis cs:-2.38382156126663,4.57599014647086)
--(axis cs:-2.41539535678009,4.60726498829562)
--(axis cs:-2.44696915229356,4.63853393875959)
--(axis cs:-2.47854294780702,4.66979997396748)
--(axis cs:-2.51011674332049,4.70106632220491)
--(axis cs:-2.54169053883395,4.7323363718303)
--(axis cs:-2.57326433434742,4.76361357678635)
--(axis cs:-2.60483812986088,4.7949013610035)
--(axis cs:-2.63641192537435,4.82620302294641)
--(axis cs:-2.66798572088781,4.85752164147227)
--(axis cs:-2.69955951640128,4.88885998403983)
--(axis cs:-2.73113331191474,4.92022041814737)
--(axis cs:-2.76270710742821,4.95160482671162)
--(axis cs:-2.79428090294168,4.98301452795356)
--(axis cs:-2.82585469845514,5.01445020025754)
--(axis cs:-2.85742849396861,5.04591181244218)
--(axis cs:-2.88900228948207,5.07739855994727)
--(axis cs:-2.92057608499554,5.10890880761443)
--(axis cs:-2.952149880509,5.14044004003018)
--(axis cs:-2.98372367602247,5.17198882080506)
--(axis cs:-3.01529747153593,5.20355076266532)
--(axis cs:-3.0468712670494,5.23512051080195)
--(axis cs:-3.07844506256286,5.26669174250022)
--(axis cs:-3.11001885807633,5.29825718658693)
--(axis cs:-3.14159265358979,5.32980866658809)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,3.12278125378066)
--(axis cs:-3.14159265358979,4.12278125378066)
--(axis cs:-3.11001885807633,4.09122977377949)
--(axis cs:-3.07844506256286,4.05966432969278)
--(axis cs:-3.0468712670494,4.02809309799452)
--(axis cs:-3.01529747153593,3.99652334985789)
--(axis cs:-2.98372367602247,3.96496140799763)
--(axis cs:-2.952149880509,3.93341262722275)
--(axis cs:-2.92057608499554,3.90188139480699)
--(axis cs:-2.88900228948207,3.87037114713984)
--(axis cs:-2.85742849396861,3.83888439963475)
--(axis cs:-2.82585469845514,3.80742278745011)
--(axis cs:-2.79428090294168,3.77598711514613)
--(axis cs:-2.76270710742821,3.74457741390418)
--(axis cs:-2.73113331191474,3.71319300533994)
--(axis cs:-2.69955951640128,3.6818325712324)
--(axis cs:-2.66798572088781,3.65049422866483)
--(axis cs:-2.63641192537435,3.61917561013898)
--(axis cs:-2.60483812986088,3.58787394819607)
--(axis cs:-2.57326433434742,3.55658616397891)
--(axis cs:-2.54169053883395,3.52530895902286)
--(axis cs:-2.51011674332049,3.49403890939747)
--(axis cs:-2.47854294780702,3.46277256116004)
--(axis cs:-2.44696915229356,3.43150652595215)
--(axis cs:-2.41539535678009,3.40023757548818)
--(axis cs:-2.38382156126663,3.36896273366343)
--(axis cs:-2.35224776575316,3.33767936505376)
--(axis cs:-2.3206739702397,3.30638525868578)
--(axis cs:-2.28910017472623,3.27507870611769)
--(axis cs:-2.25752637921277,3.24375857307212)
--(axis cs:-2.2259525836993,3.21242436408719)
--(axis cs:-2.19437878818584,3.1810762798824)
--(axis cs:-2.16280499267237,3.14971526735646)
--(axis cs:-2.1312311971589,3.11834306232966)
--(axis cs:-2.09965740164544,3.08696222530372)
--(axis cs:-2.06808360613197,3.05557617062983)
--(axis cs:-2.03650981061851,3.02418918954655)
--(axis cs:-2.00493601510504,2.99280646757327)
--(axis cs:-1.97336221959158,2.96143409672306)
--(axis cs:-1.94178842407811,2.9300790829349)
--(axis cs:-1.91021462856465,2.89874934902464)
--(axis cs:-1.87864083305118,2.86745373332343)
--(axis cs:-1.84706703753772,2.83620198401844)
--(axis cs:-1.81549324202425,2.80500474904323)
--(axis cs:-1.78391944651079,2.77387356119302)
--(axis cs:-1.75234565099732,2.74282081797328)
--(axis cs:-1.72077185548386,2.71185975554122)
--(axis cs:-1.68919805997039,2.68100441597783)
--(axis cs:-1.65762426445693,2.65026960704614)
--(axis cs:-1.62605046894346,2.61967085355839)
--(axis cs:-1.59447667343,2.5892243394993)
--(axis cs:-1.56290287791653,2.55894684014158)
--(axis cs:-1.53132908240306,2.52885564354435)
--(axis cs:-1.4997552868896,2.4989684610467)
--(axis cs:-1.46818149137613,2.46930332664961)
--(axis cs:-1.43660769586267,2.43987848551288)
--(axis cs:-1.4050339003492,2.41071227216411)
--(axis cs:-1.37346010483574,2.3818229794088)
--(axis cs:-1.34188630932227,2.35322871932387)
--(axis cs:-1.31031251380881,2.32494727809075)
--(axis cs:-1.27873871829534,2.29699596675804)
--(axis cs:-1.24716492278188,2.2693914702973)
--(axis cs:-1.21559112726841,2.24214969751391)
--(axis cs:-1.18401733175495,2.21528563448329)
--(axis cs:-1.15244353624148,2.18881320419576)
--(axis cs:-1.12086974072802,2.16274513500725)
--(axis cs:-1.08929594521455,2.13709284031223)
--(axis cs:-1.05772214970109,2.11186631158795)
--(axis cs:-1.02614835418762,2.08707402661871)
--(axis cs:-0.994574558674155,2.06272287431189)
--(axis cs:-0.96300076316069,2.03881809708348)
--(axis cs:-0.931426967647225,2.01536325133894)
--(axis cs:-0.89985317213376,1.99236018612586)
--(axis cs:-0.868279376620294,1.9698090396065)
--(axis cs:-0.836705581106829,1.94770825260557)
--(axis cs:-0.805131785593364,1.92605459814638)
--(axis cs:-0.773557990079899,1.90484322560444)
--(axis cs:-0.741984194566434,1.88406771788873)
--(axis cs:-0.710410399052968,1.86372015990856)
--(axis cs:-0.678836603539503,1.84379121649884)
--(axis cs:-0.647262808026038,1.82427021795323)
--(axis cs:-0.615689012512572,1.80514525134937)
--(axis cs:-0.584115216999107,1.78640325593408)
--(axis cs:-0.552541421485642,1.76803012096281)
--(axis cs:-0.520967625972176,1.7500107845462)
--(axis cs:-0.489393830458711,1.73232933224037)
--(axis cs:-0.457820034945246,1.71496909431728)
--(axis cs:-0.426246239431781,1.69791274086067)
--(axis cs:-0.394672443918316,1.68114237404465)
--(axis cs:-0.363098648404851,1.66463961716064)
--(axis cs:-0.331524852891385,1.64838570016002)
--(axis cs:-0.29995105737792,1.632361541671)
--(axis cs:-0.268377261864455,1.61654782762616)
--(axis cs:-0.236803466350989,1.60092508680096)
--(axis cs:-0.205229670837524,1.5854737637115)
--(axis cs:-0.173655875324059,1.57017428945252)
--(axis cs:-0.142082079810594,1.55500715117287)
--(axis cs:-0.110508284297128,1.5399529609866)
--(axis cs:-0.0789344887836632,1.52499252520304)
--(axis cs:-0.047360693270198,1.51010691482912)
--(axis cs:-0.0157868977567324,1.49527753835121)
--(axis cs:0.0157868977567328,0.480486217842171)
--(axis cs:0.047360693270198,0.465715269460873)
--(axis cs:0.0789344887836632,0.45094758941469)
--(axis cs:0.110508284297128,0.436166746439374)
--(axis cs:0.142082079810594,0.421357081812289)
--(axis cs:0.173655875324059,0.406503817851903)
--(axis cs:0.205229670837524,0.39159317576536)
--(axis cs:0.236803466350989,0.376612503583305)
--(axis cs:0.268377261864455,0.361550414763084)
--(axis cs:0.29995105737792,0.346396937844091)
--(axis cs:0.331524852891385,0.331143677298534)
--(axis cs:0.363098648404851,0.315783985433828)
--(axis cs:0.394672443918316,0.300313144866599)
--(axis cs:0.426246239431781,0.284728560701169)
--(axis cs:0.457820034945246,0.269029961107489)
--(axis cs:0.489393830458712,0.25321960450673)
--(axis cs:0.520967625972177,0.237302491041513)
--(axis cs:0.552541421485642,0.221286575439781)
--(axis cs:0.584115216999107,0.205182977787328)
--(axis cs:0.615689012512572,0.189006188118913)
--(axis cs:0.647262808026038,0.172774260140571)
--(axis cs:0.678836603539503,0.156508988828909)
--(axis cs:0.710410399052968,0.140236066139914)
--(axis cs:0.741984194566434,0.123985208533202)
--(axis cs:0.773557990079899,0.10779024723522)
--(axis cs:0.805131785593364,0.0916891136530436)
--(axis cs:0.83670558110683,0.0757222802487548)
--(axis cs:0.868279376620294,0.0598959599516455)
--(axis cs:0.89985317213376,0.043318121588776)
--(axis cs:0.931426967647226,0.00394090361039923)
--(axis cs:0.96300076316069,-0.550326377101861)
--(axis cs:0.994574558674156,-5.44443577807383)
--(axis cs:1.02614835418762,-0.671032537955102)
--(axis cs:1.05772214970109,0.891704567732322)
--(axis cs:1.08929594521455,0.95580193829207)
--(axis cs:1.12086974072802,0.94686791066854)
--(axis cs:1.15244353624148,0.935522713519307)
--(axis cs:1.18401733175495,0.924857458412613)
--(axis cs:1.21559112726841,0.915070113777105)
--(axis cs:1.24716492278188,0.906234050731244)
--(axis cs:1.27873871829534,0.898415109170333)
--(axis cs:1.31031251380881,0.891675847717388)
--(axis cs:1.34188630932227,0.886075015952448)
--(axis cs:1.37346010483574,0.881666859795961)
--(axis cs:1.4050339003492,0.878500470840573)
--(axis cs:1.43660769586267,0.876619202239544)
--(axis cs:1.46818149137613,0.876060164261375)
--(axis cs:1.4997552868896,0.876853810304011)
--(axis cs:1.53132908240307,0.879023621809868)
--(axis cs:1.56290287791653,0.882585897920746)
--(axis cs:1.59447667343,0.887549652953854)
--(axis cs:1.62605046894346,0.893916621978272)
--(axis cs:1.65762426445693,0.901681372035885)
--(axis cs:1.68919805997039,0.910831513984648)
--(axis cs:1.72077185548386,0.92134800763487)
--(axis cs:1.75234565099732,0.933205550873901)
--(axis cs:1.78391944651079,0.946373041884772)
--(axis cs:1.81549324202425,0.96081410239337)
--(axis cs:1.84706703753772,0.976487649139565)
--(axis cs:1.87864083305118,0.993348500454867)
--(axis cs:1.91021462856465,1.01134800492008)
--(axis cs:1.94178842407811,1.03043467953432)
--(axis cs:1.97336221959158,1.05055484560368)
--(axis cs:2.00493601510504,1.07165325159648)
--(axis cs:2.03650981061851,1.09367367345061)
--(axis cs:2.06808360613197,1.11655948419084)
--(axis cs:2.09965740164544,1.14025418615477)
--(axis cs:2.1312311971589,1.16470190057367)
--(axis cs:2.16280499267237,1.18984781065042)
--(axis cs:2.19437878818584,1.21563855557458)
--(axis cs:2.2259525836993,1.2420225740761)
--(axis cs:2.25752637921277,1.26895039711945)
--(axis cs:2.28910017472623,1.29637489016897)
--(axis cs:2.3206739702397,1.32425144611387)
--(axis cs:2.35224776575316,1.35253813044353)
--(axis cs:2.38382156126663,1.38119578063127)
--(axis cs:2.41539535678009,1.41018806194765)
--(axis cs:2.44696915229356,1.43948148211312)
--(axis cs:2.47854294780702,1.46904536734517)
--(axis cs:2.51011674332049,1.49885180248294)
--(axis cs:2.54169053883395,1.52887553800388)
--(axis cs:2.57326433434742,1.55909386689732)
--(axis cs:2.60483812986088,1.58948647453688)
--(axis cs:2.63641192537435,1.62003526490335)
--(axis cs:2.66798572088781,1.65072416675217)
--(axis cs:2.69955951640128,1.68153892359668)
--(axis cs:2.73113331191474,1.71246687168841)
--(axis cs:2.76270710742821,1.74349671051794)
--(axis cs:2.79428090294168,1.77461827072853)
--(axis cs:2.82585469845514,1.8058222847142)
--(axis cs:2.85742849396861,1.83710016553693)
--(axis cs:2.88900228948207,1.86844380009353)
--(axis cs:2.92057608499554,1.89984536261823)
--(axis cs:2.952149880509,1.9312971545287)
--(axis cs:2.98372367602247,1.96279147620148)
--(axis cs:3.01529747153593,1.99432053539798)
--(axis cs:3.0468712670494,2.02587639568337)
--(axis cs:3.07844506256286,2.05745096627899)
--(axis cs:3.11001885807633,2.08903603243839)
--(axis cs:3.14159265358979,2.12062332280843)
--(axis cs:3.14159265358979,1.12062332280843)
--(axis cs:3.14159265358979,1.12062332280843)
--(axis cs:3.11001885807633,1.08903603243839)
--(axis cs:3.07844506256286,1.05745096627899)
--(axis cs:3.0468712670494,1.02587639568337)
--(axis cs:3.01529747153593,0.994320535397981)
--(axis cs:2.98372367602247,0.962791476201481)
--(axis cs:2.952149880509,0.931297154528696)
--(axis cs:2.92057608499554,0.899845362618226)
--(axis cs:2.88900228948207,0.86844380009353)
--(axis cs:2.85742849396861,0.837100165536935)
--(axis cs:2.82585469845514,0.805822284714197)
--(axis cs:2.79428090294168,0.774618270728533)
--(axis cs:2.76270710742821,0.743496710517939)
--(axis cs:2.73113331191474,0.712466871688406)
--(axis cs:2.69955951640128,0.681538923596684)
--(axis cs:2.66798572088781,0.650724166752165)
--(axis cs:2.63641192537435,0.620035264903346)
--(axis cs:2.60483812986088,0.58948647453688)
--(axis cs:2.57326433434742,0.559093866897318)
--(axis cs:2.54169053883395,0.52887553800388)
--(axis cs:2.51011674332049,0.498851802482937)
--(axis cs:2.47854294780702,0.469045367345172)
--(axis cs:2.44696915229356,0.439481482113118)
--(axis cs:2.41539535678009,0.410188061947647)
--(axis cs:2.38382156126663,0.381195780631271)
--(axis cs:2.35224776575316,0.352538130443531)
--(axis cs:2.3206739702397,0.324251446113874)
--(axis cs:2.28910017472623,0.296374890168973)
--(axis cs:2.25752637921277,0.268950397119452)
--(axis cs:2.2259525836993,0.242022574076097)
--(axis cs:2.19437878818584,0.215638555574585)
--(axis cs:2.16280499267237,0.189847810650418)
--(axis cs:2.1312311971589,0.164701900573667)
--(axis cs:2.09965740164544,0.140254186154766)
--(axis cs:2.06808360613197,0.116559484190839)
--(axis cs:2.03650981061851,0.0936736734506143)
--(axis cs:2.00493601510504,0.0716532515964756)
--(axis cs:1.97336221959158,0.0505548456036771)
--(axis cs:1.94178842407811,0.0304346795343178)
--(axis cs:1.91021462856465,0.0113480049200754)
--(axis cs:1.87864083305118,-0.00665149954513339)
--(axis cs:1.84706703753772,-0.0235123508604352)
--(axis cs:1.81549324202425,-0.0391858976066303)
--(axis cs:1.78391944651079,-0.0536269581152285)
--(axis cs:1.75234565099732,-0.0667944491260994)
--(axis cs:1.72077185548386,-0.0786519923651302)
--(axis cs:1.68919805997039,-0.0891684860153524)
--(axis cs:1.65762426445693,-0.0983186279641151)
--(axis cs:1.62605046894346,-0.106083378021728)
--(axis cs:1.59447667343,-0.112450347046146)
--(axis cs:1.56290287791653,-0.117414102079254)
--(axis cs:1.53132908240307,-0.120976378190132)
--(axis cs:1.4997552868896,-0.123146189695989)
--(axis cs:1.46818149137613,-0.123939835738625)
--(axis cs:1.43660769586267,-0.123380797760456)
--(axis cs:1.4050339003492,-0.121499529159427)
--(axis cs:1.37346010483574,-0.118333140204035)
--(axis cs:1.34188630932227,-0.113924984047479)
--(axis cs:1.31031251380881,-0.108324152280877)
--(axis cs:1.27873871829534,-0.101584890788879)
--(axis cs:1.24716492278188,-0.0937659483098691)
--(axis cs:1.21559112726841,-0.0849298636805211)
--(axis cs:1.18401733175495,-0.0751420116407271)
--(axis cs:1.15244353624148,-0.0644648280173017)
--(axis cs:1.12086974072802,-0.0528392075194686)
--(axis cs:1.08929594521455,-0.0373144411116965)
--(axis cs:1.05772214970109,0.0525892268583194)
--(axis cs:1.02614835418762,1.64234098517438)
--(axis cs:0.994574558674156,6.4438307092822)
--(axis cs:0.96300076316069,1.57874690939226)
--(axis cs:0.931426967647226,1.05431649920585)
--(axis cs:0.89985317213376,1.04546535915861)
--(axis cs:0.868279376620294,1.05998730511595)
--(axis cs:0.83670558110683,1.07572616581807)
--(axis cs:0.805131785593364,1.09168927893377)
--(axis cs:0.773557990079899,1.10779025426578)
--(axis cs:0.741984194566434,1.12398520883226)
--(axis cs:0.710410399052968,1.14023606615264)
--(axis cs:0.678836603539503,1.15650898882945)
--(axis cs:0.647262808026038,1.17277426014059)
--(axis cs:0.615689012512572,1.18900618811891)
--(axis cs:0.584115216999107,1.20518297778733)
--(axis cs:0.552541421485642,1.22128657543978)
--(axis cs:0.520967625972177,1.23730249104151)
--(axis cs:0.489393830458712,1.25321960450673)
--(axis cs:0.457820034945246,1.26902996110749)
--(axis cs:0.426246239431781,1.28472856070117)
--(axis cs:0.394672443918316,1.3003131448666)
--(axis cs:0.363098648404851,1.31578398543383)
--(axis cs:0.331524852891385,1.33114367729853)
--(axis cs:0.29995105737792,1.34639693784409)
--(axis cs:0.268377261864455,1.36155041476308)
--(axis cs:0.236803466350989,1.37661250358331)
--(axis cs:0.205229670837524,1.39159317576536)
--(axis cs:0.173655875324059,1.4065038178519)
--(axis cs:0.142082079810594,1.42135708181229)
--(axis cs:0.110508284297128,1.43616674643937)
--(axis cs:0.0789344887836632,1.45094758941469)
--(axis cs:0.047360693270198,1.46571526946087)
--(axis cs:0.0157868977567328,1.48048621784217)
--(axis cs:-0.0157868977567324,0.495277538351209)
--(axis cs:-0.047360693270198,0.51010691482912)
--(axis cs:-0.0789344887836632,0.524992525203036)
--(axis cs:-0.110508284297128,0.539952960986596)
--(axis cs:-0.142082079810594,0.555007151172873)
--(axis cs:-0.173655875324059,0.570174289452521)
--(axis cs:-0.205229670837524,0.585473763711497)
--(axis cs:-0.236803466350989,0.60092508680096)
--(axis cs:-0.268377261864455,0.616547827626163)
--(axis cs:-0.29995105737792,0.632361541670999)
--(axis cs:-0.331524852891385,0.64838570016002)
--(axis cs:-0.363098648404851,0.664639617160642)
--(axis cs:-0.394672443918316,0.681142374044654)
--(axis cs:-0.426246239431781,0.69791274086067)
--(axis cs:-0.457820034945246,0.714969094317278)
--(axis cs:-0.489393830458711,0.732329332240373)
--(axis cs:-0.520967625972176,0.7500107845462)
--(axis cs:-0.552541421485642,0.768030120962806)
--(axis cs:-0.584115216999107,0.786403255934082)
--(axis cs:-0.615689012512572,0.805145251349375)
--(axis cs:-0.647262808026038,0.824270217953232)
--(axis cs:-0.678836603539503,0.843791216498835)
--(axis cs:-0.710410399052968,0.863720159908563)
--(axis cs:-0.741984194566434,0.884067717888734)
--(axis cs:-0.773557990079899,0.904843225604444)
--(axis cs:-0.805131785593364,0.926054598146377)
--(axis cs:-0.836705581106829,0.947708252605574)
--(axis cs:-0.868279376620294,0.969809039606505)
--(axis cs:-0.89985317213376,0.99236018612586)
--(axis cs:-0.931426967647225,1.01536325133894)
--(axis cs:-0.96300076316069,1.03881809708348)
--(axis cs:-0.994574558674155,1.06272287431189)
--(axis cs:-1.02614835418762,1.08707402661871)
--(axis cs:-1.05772214970109,1.11186631158795)
--(axis cs:-1.08929594521455,1.13709284031223)
--(axis cs:-1.12086974072802,1.16274513500725)
--(axis cs:-1.15244353624148,1.18881320419576)
--(axis cs:-1.18401733175495,1.21528563448329)
--(axis cs:-1.21559112726841,1.24214969751391)
--(axis cs:-1.24716492278188,1.2693914702973)
--(axis cs:-1.27873871829534,1.29699596675804)
--(axis cs:-1.31031251380881,1.32494727809075)
--(axis cs:-1.34188630932227,1.35322871932386)
--(axis cs:-1.37346010483574,1.3818229794088)
--(axis cs:-1.4050339003492,1.41071227216411)
--(axis cs:-1.43660769586267,1.43987848551288)
--(axis cs:-1.46818149137613,1.46930332664961)
--(axis cs:-1.4997552868896,1.4989684610467)
--(axis cs:-1.53132908240306,1.52885564354435)
--(axis cs:-1.56290287791653,1.55894684014158)
--(axis cs:-1.59447667343,1.5892243394993)
--(axis cs:-1.62605046894346,1.61967085355839)
--(axis cs:-1.65762426445693,1.65026960704614)
--(axis cs:-1.68919805997039,1.68100441597783)
--(axis cs:-1.72077185548386,1.71185975554122)
--(axis cs:-1.75234565099732,1.74282081797328)
--(axis cs:-1.78391944651079,1.77387356119302)
--(axis cs:-1.81549324202425,1.80500474904323)
--(axis cs:-1.84706703753772,1.83620198401844)
--(axis cs:-1.87864083305118,1.86745373332343)
--(axis cs:-1.91021462856465,1.89874934902464)
--(axis cs:-1.94178842407811,1.9300790829349)
--(axis cs:-1.97336221959158,1.96143409672306)
--(axis cs:-2.00493601510504,1.99280646757327)
--(axis cs:-2.03650981061851,2.02418918954655)
--(axis cs:-2.06808360613197,2.05557617062983)
--(axis cs:-2.09965740164544,2.08696222530372)
--(axis cs:-2.1312311971589,2.11834306232966)
--(axis cs:-2.16280499267237,2.14971526735646)
--(axis cs:-2.19437878818584,2.1810762798824)
--(axis cs:-2.2259525836993,2.21242436408719)
--(axis cs:-2.25752637921277,2.24375857307212)
--(axis cs:-2.28910017472623,2.27507870611769)
--(axis cs:-2.3206739702397,2.30638525868578)
--(axis cs:-2.35224776575316,2.33767936505376)
--(axis cs:-2.38382156126663,2.36896273366343)
--(axis cs:-2.41539535678009,2.40023757548818)
--(axis cs:-2.44696915229356,2.43150652595215)
--(axis cs:-2.47854294780702,2.46277256116004)
--(axis cs:-2.51011674332049,2.49403890939747)
--(axis cs:-2.54169053883395,2.52530895902286)
--(axis cs:-2.57326433434742,2.55658616397891)
--(axis cs:-2.60483812986088,2.58787394819607)
--(axis cs:-2.63641192537435,2.61917561013898)
--(axis cs:-2.66798572088781,2.65049422866483)
--(axis cs:-2.69955951640128,2.6818325712324)
--(axis cs:-2.73113331191474,2.71319300533994)
--(axis cs:-2.76270710742821,2.74457741390418)
--(axis cs:-2.79428090294168,2.77598711514613)
--(axis cs:-2.82585469845514,2.80742278745011)
--(axis cs:-2.85742849396861,2.83888439963475)
--(axis cs:-2.88900228948207,2.87037114713984)
--(axis cs:-2.92057608499554,2.90188139480699)
--(axis cs:-2.952149880509,2.93341262722275)
--(axis cs:-2.98372367602247,2.96496140799763)
--(axis cs:-3.01529747153593,2.99652334985789)
--(axis cs:-3.0468712670494,3.02809309799452)
--(axis cs:-3.07844506256286,3.05966432969278)
--(axis cs:-3.11001885807633,3.09122977377949)
--(axis cs:-3.14159265358979,3.12278125378066)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 3.62278125378066
-3.11001885807633 3.59122977377949
-3.07844506256286 3.55966432969278
-3.0468712670494 3.52809309799452
-3.01529747153593 3.49652334985789
-2.98372367602247 3.46496140799763
-2.952149880509 3.43341262722275
-2.92057608499554 3.40188139480699
-2.88900228948207 3.37037114713984
-2.85742849396861 3.33888439963475
-2.82585469845514 3.30742278745011
-2.79428090294168 3.27598711514613
-2.76270710742821 3.24457741390418
-2.73113331191474 3.21319300533994
-2.69955951640128 3.1818325712324
-2.66798572088781 3.15049422866483
-2.63641192537435 3.11917561013898
-2.60483812986088 3.08787394819607
-2.57326433434742 3.05658616397891
-2.54169053883395 3.02530895902286
-2.51011674332049 2.99403890939747
-2.47854294780702 2.96277256116004
-2.44696915229356 2.93150652595215
-2.41539535678009 2.90023757548818
-2.38382156126663 2.86896273366343
-2.35224776575316 2.83767936505376
-2.3206739702397 2.80638525868578
-2.28910017472623 2.77507870611769
-2.25752637921277 2.74375857307212
-2.2259525836993 2.71242436408719
-2.19437878818584 2.6810762798824
-2.16280499267237 2.64971526735646
-2.1312311971589 2.61834306232966
-2.09965740164544 2.58696222530372
-2.06808360613197 2.55557617062983
-2.03650981061851 2.52418918954655
-2.00493601510504 2.49280646757327
-1.97336221959158 2.46143409672306
-1.94178842407811 2.4300790829349
-1.91021462856465 2.39874934902464
-1.87864083305118 2.36745373332343
-1.84706703753772 2.33620198401844
-1.81549324202425 2.30500474904323
-1.78391944651079 2.27387356119302
-1.75234565099732 2.24282081797328
-1.72077185548386 2.21185975554122
-1.68919805997039 2.18100441597783
-1.65762426445693 2.15026960704614
-1.62605046894346 2.11967085355839
-1.59447667343 2.0892243394993
-1.56290287791653 2.05894684014158
-1.53132908240306 2.02885564354435
-1.4997552868896 1.9989684610467
-1.46818149137613 1.96930332664961
-1.43660769586267 1.93987848551288
-1.4050339003492 1.91071227216411
-1.37346010483574 1.8818229794088
-1.34188630932227 1.85322871932386
-1.31031251380881 1.82494727809075
-1.27873871829534 1.79699596675804
-1.24716492278188 1.7693914702973
-1.21559112726841 1.74214969751391
-1.18401733175495 1.71528563448329
-1.15244353624148 1.68881320419576
-1.12086974072802 1.66274513500725
-1.08929594521455 1.63709284031223
-1.05772214970109 1.61186631158795
-1.02614835418762 1.58707402661871
-0.994574558674155 1.56272287431189
-0.96300076316069 1.53881809708348
-0.931426967647225 1.51536325133894
-0.89985317213376 1.49236018612586
-0.868279376620294 1.4698090396065
-0.836705581106829 1.44770825260557
-0.805131785593364 1.42605459814638
-0.773557990079899 1.40484322560444
-0.741984194566434 1.38406771788873
-0.710410399052968 1.36372015990856
-0.678836603539503 1.34379121649884
-0.647262808026038 1.32427021795323
-0.615689012512572 1.30514525134937
-0.584115216999107 1.28640325593408
-0.552541421485642 1.26803012096281
-0.520967625972176 1.2500107845462
-0.489393830458711 1.23232933224037
-0.457820034945246 1.21496909431728
-0.426246239431781 1.19791274086067
-0.394672443918316 1.18114237404465
-0.363098648404851 1.16463961716064
-0.331524852891385 1.14838570016002
-0.29995105737792 1.132361541671
-0.268377261864455 1.11654782762616
-0.236803466350989 1.10092508680096
-0.205229670837524 1.0854737637115
-0.173655875324059 1.07017428945252
-0.142082079810594 1.05500715117287
-0.110508284297128 1.0399529609866
-0.0789344887836632 1.02499252520304
-0.047360693270198 1.01010691482912
-0.0157868977567324 0.995277538351209
0.0157868977567328 0.980486217842171
0.047360693270198 0.965715269460873
0.0789344887836632 0.95094758941469
0.110508284297128 0.936166746439374
0.142082079810594 0.921357081812289
0.173655875324059 0.906503817851903
0.205229670837524 0.89159317576536
0.236803466350989 0.876612503583305
0.268377261864455 0.861550414763084
0.29995105737792 0.846396937844091
0.331524852891385 0.831143677298534
0.363098648404851 0.815783985433828
0.394672443918316 0.800313144866599
0.426246239431781 0.784728560701169
0.457820034945246 0.769029961107489
0.489393830458712 0.75321960450673
0.520967625972177 0.737302491041513
0.552541421485642 0.721286575439781
0.584115216999107 0.705182977787328
0.615689012512572 0.689006188118914
0.647262808026038 0.672774260140582
0.678836603539503 0.65650898882918
0.710410399052968 0.640236066146274
0.741984194566434 0.623985208682731
0.773557990079899 0.607790250750499
0.805131785593364 0.591689196293407
0.83670558110683 0.575724223033411
0.868279376620294 0.559941632533799
0.89985317213376 0.544391740373692
0.931426967647226 0.529128701408123
0.96300076316069 0.514210266145198
0.994574558674156 0.499697465604184
1.02614835418762 0.48565422360964
1.05772214970109 0.472146897295321
1.08929594521455 0.459243748590187
1.12086974072802 0.447014351574536
1.15244353624148 0.435528942751003
1.18401733175495 0.424857723385943
1.21559112726841 0.415070125048292
1.24716492278188 0.406234051210688
1.27873871829534 0.398415109190727
1.31031251380881 0.391675847718255
1.34188630932227 0.386075015952484
1.37346010483574 0.381666859795963
1.4050339003492 0.378500470840573
1.43660769586267 0.376619202239544
1.46818149137613 0.376060164261375
1.4997552868896 0.376853810304011
1.53132908240307 0.379023621809868
1.56290287791653 0.382585897920746
1.59447667343 0.387549652953854
1.62605046894346 0.393916621978272
1.65762426445693 0.401681372035885
1.68919805997039 0.410831513984648
1.72077185548386 0.42134800763487
1.75234565099732 0.433205550873901
1.78391944651079 0.446373041884772
1.81549324202425 0.46081410239337
1.84706703753772 0.476487649139565
1.87864083305118 0.493348500454867
1.91021462856465 0.511348004920075
1.94178842407811 0.530434679534318
1.97336221959158 0.550554845603677
2.00493601510504 0.571653251596476
2.03650981061851 0.593673673450614
2.06808360613197 0.616559484190839
2.09965740164544 0.640254186154766
2.1312311971589 0.664701900573667
2.16280499267237 0.689847810650418
2.19437878818584 0.715638555574585
2.2259525836993 0.742022574076097
2.25752637921277 0.768950397119452
2.28910017472623 0.796374890168973
2.3206739702397 0.824251446113874
2.35224776575316 0.852538130443531
2.38382156126663 0.881195780631271
2.41539535678009 0.910188061947647
2.44696915229356 0.939481482113118
2.47854294780702 0.969045367345172
2.51011674332049 0.998851802482937
2.54169053883395 1.02887553800388
2.57326433434742 1.05909386689732
2.60483812986088 1.08948647453688
2.63641192537435 1.12003526490335
2.66798572088781 1.15072416675217
2.69955951640128 1.18153892359668
2.73113331191474 1.21246687168841
2.76270710742821 1.24349671051794
2.79428090294168 1.27461827072853
2.82585469845514 1.3058222847142
2.85742849396861 1.33710016553693
2.88900228948207 1.36844380009353
2.92057608499554 1.39984536261823
2.952149880509 1.4312971545287
2.98372367602247 1.46279147620148
3.01529747153593 1.49432053539798
3.0468712670494 1.52587639568337
3.07844506256286 1.55745096627899
3.11001885807633 1.58903603243839
3.14159265358979 1.62062332280843
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Design},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0464851577270544, ymax=1.01727205236572,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
hide x axis,
hide y axis,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{groupplot}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{$f_x= Laplace(\lambda=0.5), L_m=1.00, L_f=2.00$};
\end{tikzpicture}

==> BIOMETRIKA 2020 Arvix/plots/figure_1.tikz <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
height=2cm,
width=2.5cm,
tick align=outside,
tick pos=left,
title={ciao},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.04051234375513, ymax=4.47463700788254,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.22394840098992)
--(axis cs:-3.14159265358979,3.85802929750748)
--(axis cs:-3.11001885807633,3.82721907412783)
--(axis cs:-3.07844506256286,3.79653369732475)
--(axis cs:-3.0468712670494,3.76595311312475)
--(axis cs:-3.01529747153593,3.73544235315465)
--(axis cs:-2.98372367602247,3.70495281154)
--(axis cs:-2.952149880509,3.67442289566703)
--(axis cs:-2.92057608499554,3.64378003022888)
--(axis cs:-2.88900228948207,3.61294720241275)
--(axis cs:-2.85742849396861,3.58185418021382)
--(axis cs:-2.82585469845514,3.55044986903553)
--(axis cs:-2.79428090294168,3.51871164060305)
--(axis cs:-2.76270710742821,3.48664971510534)
--(axis cs:-2.73113331191474,3.45430698804062)
--(axis cs:-2.69955951640128,3.42175511810835)
--(axis cs:-2.66798572088781,3.38908698418952)
--(axis cs:-2.63641192537435,3.35640568009247)
--(axis cs:-2.60483812986088,3.3238114786915)
--(axis cs:-2.57326433434742,3.29138935710228)
--(axis cs:-2.54169053883395,3.25919961248195)
--(axis cs:-2.51011674332049,3.22727300510589)
--(axis cs:-2.47854294780702,3.1956105563308)
--(axis cs:-2.44696915229356,3.16418717363364)
--(axis cs:-2.41539535678009,3.13295786191319)
--(axis cs:-2.38382156126663,3.10186532934888)
--(axis cs:-2.35224776575316,3.07084803863979)
--(axis cs:-2.3206739702397,3.03984791560445)
--(axis cs:-2.28910017472623,3.00881692867956)
--(axis cs:-2.25752637921277,2.97772172732608)
--(axis cs:-2.2259525836993,2.94654566621818)
--(axis cs:-2.19437878818584,2.91528794852404)
--(axis cs:-2.16280499267237,2.8839602375356)
--(axis cs:-2.1312311971589,2.85258169207824)
--(axis cs:-2.09965740164544,2.82117370101105)
--(axis cs:-2.06808360613197,2.78975547309051)
--(axis cs:-2.03650981061851,2.75834116475309)
--(axis cs:-2.00493601510504,2.72693865735521)
--(axis cs:-1.97336221959158,2.69554967789374)
--(axis cs:-1.94178842407811,2.66417079502928)
--(axis cs:-1.91021462856465,2.63279485812386)
--(axis cs:-1.87864083305118,2.60141256070274)
--(axis cs:-1.84706703753772,2.57001391839391)
--(axis cs:-1.81549324202425,2.53858953691345)
--(axis cs:-1.78391944651079,2.50713161701374)
--(axis cs:-1.75234565099732,2.47563469665301)
--(axis cs:-1.72077185548386,2.44409614932061)
--(axis cs:-1.68919805997039,2.41251643807606)
--(axis cs:-1.65762426445693,2.38089909085348)
--(axis cs:-1.62605046894346,2.3492503495832)
--(axis cs:-1.59447667343,2.31757847652201)
--(axis cs:-1.56290287791653,2.28589277212233)
--(axis cs:-1.53132908240306,2.25420244159402)
--(axis cs:-1.4997552868896,2.22251550328639)
--(axis cs:-1.46818149137613,2.19083793318215)
--(axis cs:-1.43660769586267,2.15917318596625)
--(axis cs:-1.4050339003492,2.12752215003361)
--(axis cs:-1.37346010483574,2.09588351297361)
--(axis cs:-1.34188630932227,2.06425445321244)
--(axis cs:-1.31031251380881,2.03263153325746)
--(axis cs:-1.27873871829534,2.00101164490185)
--(axis cs:-1.24716492278188,1.96939284644927)
--(axis cs:-1.21559112726841,1.93777494323491)
--(axis cs:-1.18401733175495,1.90615970284126)
--(axis cs:-1.15244353624148,1.87455066502728)
--(axis cs:-1.12086974072802,1.84295259075897)
--(axis cs:-1.08929594521455,1.81137067203371)
--(axis cs:-1.05772214970109,1.77980967014868)
--(axis cs:-1.02614835418762,1.74827315017157)
--(axis cs:-0.994574558674155,1.71676293675443)
--(axis cs:-0.96300076316069,1.68527885099679)
--(axis cs:-0.931426967647225,1.65381872649314)
--(axis cs:-0.89985317213376,1.62237866531716)
--(axis cs:-0.868279376620294,1.59095348740621)
--(axis cs:-0.836705581106829,1.55953734194169)
--(axis cs:-0.805131785593364,1.52812447267953)
--(axis cs:-0.773557990079899,1.49671014762495)
--(axis cs:-0.741984194566434,1.46529176903117)
--(axis cs:-0.710410399052968,1.4338701698308)
--(axis cs:-0.678836603539503,1.40245107780874)
--(axis cs:-0.647262808026038,1.37104669053114)
--(axis cs:-0.615689012512572,1.33967725416483)
--(axis cs:-0.584115216999107,1.30837248203488)
--(axis cs:-0.552541421485642,1.27717259328375)
--(axis cs:-0.520967625972176,1.24612871386223)
--(axis cs:-0.489393830458711,1.21530238086198)
--(axis cs:-0.457820034945246,1.18476394407449)
--(axis cs:-0.426246239431781,1.15458977199615)
--(axis cs:-0.394672443918316,1.12485833227811)
--(axis cs:-0.363098648404851,1.09564539963481)
--(axis cs:-0.331524852891385,1.0670188066509)
--(axis cs:-0.29995105737792,1.03903325448484)
--(axis cs:-0.268377261864455,1.01172571460538)
--(axis cs:-0.236803466350989,0.985111875571479)
--(axis cs:-0.205229670837524,0.959183940573081)
--(axis cs:-0.173655875324059,0.933909899073309)
--(axis cs:-0.142082079810594,0.909234221264173)
--(axis cs:-0.110508284297128,0.885079791131501)
--(axis cs:-0.0789344887836632,0.861350820471923)
--(axis cs:-0.047360693270198,0.837936471946284)
--(axis cs:-0.0157868977567324,0.814714949821591)
--(axis cs:0.0157868977567328,0.791557870800371)
--(axis cs:0.047360693270198,0.768334782058526)
--(axis cs:0.0789344887836632,0.744917731376359)
--(axis cs:0.110508284297128,0.72118580403869)
--(axis cs:0.142082079810594,0.697029520034117)
--(axis cs:0.173655875324059,0.672354938453032)
--(axis cs:0.205229670837524,0.647087257562638)
--(axis cs:0.236803466350989,0.621173649520502)
--(axis cs:0.268377261864455,0.594585052516227)
--(axis cs:0.29995105737792,0.567316682593263)
--(axis cs:0.331524852891385,0.539387134772866)
--(axis cs:0.363098648404851,0.510836113307348)
--(axis cs:0.394672443918316,0.481721038469995)
--(axis cs:0.426246239431781,0.452112980668969)
--(axis cs:0.457820034945246,0.422092525626943)
--(axis cs:0.489393830458712,0.391746240430824)
--(axis cs:0.520967625972177,0.361164373503268)
--(axis cs:0.552541421485642,0.330440288752564)
--(axis cs:0.584115216999107,0.299671928050745)
--(axis cs:0.615689012512572,0.268965344394704)
--(axis cs:0.647262808026038,0.238440074150883)
--(axis cs:0.678836603539503,0.208235837732231)
--(axis cs:0.710410399052968,0.178519789285549)
--(axis cs:0.741984194566434,0.149493299768991)
--(axis cs:0.773557990079899,0.12139709013861)
--(axis cs:0.805131785593364,0.0945134812039927)
--(axis cs:0.83670558110683,0.0691646450122669)
--(axis cs:0.868279376620294,0.0457060630803701)
--(axis cs:0.89985317213376,0.0245149158267228)
--(axis cs:0.931426967647226,0.00597379315098348)
--(axis cs:0.96300076316069,-0.00954916801027775)
--(axis cs:0.994574558674156,-0.0217219696152482)
--(axis cs:1.02614835418762,-0.0302700646256748)
--(axis cs:1.05772214970109,-0.0349949464144157)
--(axis cs:1.08929594521455,-0.035787865693172)
--(axis cs:1.12086974072802,-0.0326370654585413)
--(axis cs:1.15244353624148,-0.0256277250027318)
--(axis cs:1.18401733175495,-0.0149347250506753)
--(axis cs:1.21559112726841,-0.000809223201093723)
--(axis cs:1.24716492278188,0.0164392831992768)
--(axis cs:1.27873871829534,0.0364633243752164)
--(axis cs:1.31031251380881,0.0588980835212509)
--(axis cs:1.34188630932227,0.0833803156526441)
--(axis cs:1.37346010483574,0.109564043916738)
--(axis cs:1.4050339003492,0.137132121337223)
--(axis cs:1.43660769586267,0.165803397718391)
--(axis cs:1.46818149137613,0.195335818513396)
--(axis cs:1.4997552868896,0.225526212247657)
--(axis cs:1.53132908240307,0.256207744704723)
--(axis cs:1.56290287791653,0.287246031197617)
--(axis cs:1.59447667343,0.31853474660833)
--(axis cs:1.62605046894346,0.349991326514777)
--(axis cs:1.65762426445693,0.381553085588381)
--(axis cs:1.68919805997039,0.413173850773754)
--(axis cs:1.72077185548386,0.444821052879018)
--(axis cs:1.75234565099732,0.476473155259774)
--(axis cs:1.78391944651079,0.508117314317995)
--(axis cs:1.81549324202425,0.53974722880288)
--(axis cs:1.84706703753772,0.571361185974172)
--(axis cs:1.87864083305118,0.602960303206693)
--(axis cs:1.91021462856465,0.634546898517133)
--(axis cs:1.94178842407811,0.6661228777723)
--(axis cs:1.97336221959158,0.697688095511809)
--(axis cs:2.00493601510504,0.729238858188817)
--(axis cs:2.03650981061851,0.760766999428796)
--(axis cs:2.06808360613197,0.792260084491375)
--(axis cs:2.09965740164544,0.823703135239883)
--(axis cs:2.1312311971589,0.855081793363086)
--(axis cs:2.16280499267237,0.886386242420885)
--(axis cs:2.19437878818584,0.917614791341507)
--(axis cs:2.2259525836993,0.948776023570364)
--(axis cs:2.25752637921277,0.979888855443498)
--(axis cs:2.28910017472623,1.010980505547)
--(axis cs:2.3206739702397,1.04208294507716)
--(axis cs:2.35224776575316,1.07322868340942)
--(axis cs:2.38382156126663,1.10444675628393)
--(axis cs:2.41539535678009,1.13575963721975)
--(axis cs:2.44696915229356,1.16718151554978)
--(axis cs:2.47854294780702,1.1987179338697)
--(axis cs:2.51011674332049,1.23036626287707)
--(axis cs:2.54169053883395,1.26211627689292)
--(axis cs:2.57326433434742,1.2939505054657)
--(axis cs:2.60483812986088,1.32584492031495)
--(axis cs:2.63641192537435,1.35777116925522)
--(axis cs:2.66798572088781,1.38970122209524)
--(axis cs:2.69955951640128,1.42161379772868)
--(axis cs:2.73113331191474,1.4535001019312)
--(axis cs:2.76270710742821,1.48536557923237)
--(axis cs:2.79428090294168,1.51722549936034)
--(axis cs:2.82585469845514,1.54909503202395)
--(axis cs:2.85742849396861,1.5809776477044)
--(axis cs:2.88900228948207,1.61285721691061)
--(axis cs:2.92057608499554,1.64469755652104)
--(axis cs:2.952149880509,1.67644905196521)
--(axis cs:2.98372367602247,1.70805830408055)
--(axis cs:3.01529747153593,1.73947593299443)
--(axis cs:3.0468712670494,1.77065949084548)
--(axis cs:3.07844506256286,1.80157167158763)
--(axis cs:3.11001885807633,1.83217823310511)
--(axis cs:3.14159265358979,1.86245315110828)
--(axis cs:3.14159265358979,2.22837225459072)
--(axis cs:3.14159265358979,2.22837225459072)
--(axis cs:3.11001885807633,2.19809733658755)
--(axis cs:3.07844506256286,2.16749077507007)
--(axis cs:3.0468712670494,2.13657859432792)
--(axis cs:3.01529747153593,2.10539503647687)
--(axis cs:2.98372367602247,2.07397740756299)
--(axis cs:2.952149880509,2.04236815544765)
--(axis cs:2.92057608499554,2.01061666000348)
--(axis cs:2.88900228948207,1.97877632039305)
--(axis cs:2.85742849396861,1.94689675118684)
--(axis cs:2.82585469845514,1.91501413550639)
--(axis cs:2.79428090294168,1.88314460284278)
--(axis cs:2.76270710742821,1.8512846827148)
--(axis cs:2.73113331191474,1.81941920541364)
--(axis cs:2.69955951640128,1.78753290121112)
--(axis cs:2.66798572088781,1.75562032557768)
--(axis cs:2.63641192537435,1.72369027273766)
--(axis cs:2.60483812986088,1.69176402379739)
--(axis cs:2.57326433434742,1.65986960894814)
--(axis cs:2.54169053883395,1.62803538037536)
--(axis cs:2.51011674332049,1.59628536635951)
--(axis cs:2.47854294780702,1.56463703735214)
--(axis cs:2.44696915229356,1.53310061903222)
--(axis cs:2.41539535678009,1.50167874070219)
--(axis cs:2.38382156126663,1.47036585976636)
--(axis cs:2.35224776575316,1.43914778689186)
--(axis cs:2.3206739702397,1.4080020485596)
--(axis cs:2.28910017472623,1.37689960902944)
--(axis cs:2.25752637921277,1.34580795892594)
--(axis cs:2.2259525836993,1.3146951270528)
--(axis cs:2.19437878818584,1.28353389482395)
--(axis cs:2.16280499267237,1.25230534590332)
--(axis cs:2.1312311971589,1.22100089684553)
--(axis cs:2.09965740164544,1.18962223872232)
--(axis cs:2.06808360613197,1.15817918797382)
--(axis cs:2.03650981061851,1.12668610291124)
--(axis cs:2.00493601510504,1.09515796167126)
--(axis cs:1.97336221959158,1.06360719899425)
--(axis cs:1.94178842407811,1.03204198125474)
--(axis cs:1.91021462856465,1.00046600199957)
--(axis cs:1.87864083305118,0.968879406689133)
--(axis cs:1.84706703753772,0.937280289456612)
--(axis cs:1.81549324202425,0.90566633228532)
--(axis cs:1.78391944651079,0.874036417800435)
--(axis cs:1.75234565099732,0.842392258742213)
--(axis cs:1.72077185548386,0.810740156361457)
--(axis cs:1.68919805997039,0.779092954256194)
--(axis cs:1.65762426445693,0.74747218907082)
--(axis cs:1.62605046894346,0.715910429997216)
--(axis cs:1.59447667343,0.684453850090769)
--(axis cs:1.56290287791653,0.653165134680057)
--(axis cs:1.53132908240307,0.622126848187163)
--(axis cs:1.4997552868896,0.591445315730096)
--(axis cs:1.46818149137613,0.561254921995836)
--(axis cs:1.43660769586267,0.53172250120083)
--(axis cs:1.4050339003492,0.503051224819662)
--(axis cs:1.37346010483574,0.475483147399178)
--(axis cs:1.34188630932227,0.449299419135084)
--(axis cs:1.31031251380881,0.42481718700369)
--(axis cs:1.27873871829534,0.402382427857656)
--(axis cs:1.24716492278188,0.382358386681716)
--(axis cs:1.21559112726841,0.365109880281346)
--(axis cs:1.18401733175495,0.350984378431764)
--(axis cs:1.15244353624148,0.340291378479708)
--(axis cs:1.12086974072802,0.333282038023898)
--(axis cs:1.08929594521455,0.330131237789268)
--(axis cs:1.05772214970109,0.330924157068024)
--(axis cs:1.02614835418762,0.335649038856765)
--(axis cs:0.994574558674156,0.344197133867191)
--(axis cs:0.96300076316069,0.356369935472162)
--(axis cs:0.931426967647226,0.371892896633423)
--(axis cs:0.89985317213376,0.390434019309162)
--(axis cs:0.868279376620294,0.41162516656281)
--(axis cs:0.83670558110683,0.435083748494706)
--(axis cs:0.805131785593364,0.460432584686432)
--(axis cs:0.773557990079899,0.487316193621049)
--(axis cs:0.741984194566434,0.515412403251431)
--(axis cs:0.710410399052968,0.544438892767988)
--(axis cs:0.678836603539503,0.57415494121467)
--(axis cs:0.647262808026038,0.604359177633322)
--(axis cs:0.615689012512572,0.634884447877143)
--(axis cs:0.584115216999107,0.665591031533185)
--(axis cs:0.552541421485642,0.696359392235004)
--(axis cs:0.520967625972177,0.727083476985707)
--(axis cs:0.489393830458712,0.757665343913264)
--(axis cs:0.457820034945246,0.788011629109383)
--(axis cs:0.426246239431781,0.818032084151409)
--(axis cs:0.394672443918316,0.847640141952434)
--(axis cs:0.363098648404851,0.876755216789787)
--(axis cs:0.331524852891385,0.905306238255306)
--(axis cs:0.29995105737792,0.933235786075702)
--(axis cs:0.268377261864455,0.960504155998666)
--(axis cs:0.236803466350989,0.987092753002942)
--(axis cs:0.205229670837524,1.01300636104508)
--(axis cs:0.173655875324059,1.03827404193547)
--(axis cs:0.142082079810594,1.06294862351656)
--(axis cs:0.110508284297128,1.08710490752113)
--(axis cs:0.0789344887836632,1.1108368348588)
--(axis cs:0.047360693270198,1.13425388554097)
--(axis cs:0.0157868977567328,1.15747697428281)
--(axis cs:-0.0157868977567324,1.18063405330403)
--(axis cs:-0.047360693270198,1.20385557542872)
--(axis cs:-0.0789344887836632,1.22726992395436)
--(axis cs:-0.110508284297128,1.25099889461394)
--(axis cs:-0.142082079810594,1.27515332474661)
--(axis cs:-0.173655875324059,1.29982900255575)
--(axis cs:-0.205229670837524,1.32510304405552)
--(axis cs:-0.236803466350989,1.35103097905392)
--(axis cs:-0.268377261864455,1.37764481808782)
--(axis cs:-0.29995105737792,1.40495235796728)
--(axis cs:-0.331524852891385,1.43293791013334)
--(axis cs:-0.363098648404851,1.46156450311725)
--(axis cs:-0.394672443918316,1.49077743576055)
--(axis cs:-0.426246239431781,1.52050887547859)
--(axis cs:-0.457820034945246,1.55068304755693)
--(axis cs:-0.489393830458711,1.58122148434442)
--(axis cs:-0.520967625972176,1.61204781734467)
--(axis cs:-0.552541421485642,1.64309169676619)
--(axis cs:-0.584115216999107,1.67429158551732)
--(axis cs:-0.615689012512572,1.70559635764727)
--(axis cs:-0.647262808026038,1.73696579401358)
--(axis cs:-0.678836603539503,1.76837018129118)
--(axis cs:-0.710410399052968,1.79978927331324)
--(axis cs:-0.741984194566434,1.83121087251361)
--(axis cs:-0.773557990079899,1.86262925110739)
--(axis cs:-0.805131785593364,1.89404357616197)
--(axis cs:-0.836705581106829,1.92545644542413)
--(axis cs:-0.868279376620294,1.95687259088865)
--(axis cs:-0.89985317213376,1.9882977687996)
--(axis cs:-0.931426967647225,2.01973782997558)
--(axis cs:-0.96300076316069,2.05119795447923)
--(axis cs:-0.994574558674155,2.08268204023687)
--(axis cs:-1.02614835418762,2.11419225365401)
--(axis cs:-1.05772214970109,2.14572877363112)
--(axis cs:-1.08929594521455,2.17728977551615)
--(axis cs:-1.12086974072802,2.20887169424141)
--(axis cs:-1.15244353624148,2.24046976850972)
--(axis cs:-1.18401733175495,2.2720788063237)
--(axis cs:-1.21559112726841,2.30369404671734)
--(axis cs:-1.24716492278188,2.33531194993171)
--(axis cs:-1.27873871829534,2.36693074838429)
--(axis cs:-1.31031251380881,2.3985506367399)
--(axis cs:-1.34188630932227,2.43017355669488)
--(axis cs:-1.37346010483574,2.46180261645605)
--(axis cs:-1.4050339003492,2.49344125351605)
--(axis cs:-1.43660769586267,2.52509228944869)
--(axis cs:-1.46818149137613,2.55675703666459)
--(axis cs:-1.4997552868896,2.58843460676883)
--(axis cs:-1.53132908240306,2.62012154507645)
--(axis cs:-1.56290287791653,2.65181187560477)
--(axis cs:-1.59447667343,2.68349758000445)
--(axis cs:-1.62605046894346,2.71516945306564)
--(axis cs:-1.65762426445693,2.74681819433591)
--(axis cs:-1.68919805997039,2.7784355415585)
--(axis cs:-1.72077185548386,2.81001525280305)
--(axis cs:-1.75234565099732,2.84155380013545)
--(axis cs:-1.78391944651079,2.87305072049618)
--(axis cs:-1.81549324202425,2.90450864039589)
--(axis cs:-1.84706703753772,2.93593302187635)
--(axis cs:-1.87864083305118,2.96733166418518)
--(axis cs:-1.91021462856465,2.99871396160629)
--(axis cs:-1.94178842407811,3.03008989851172)
--(axis cs:-1.97336221959158,3.06146878137618)
--(axis cs:-2.00493601510504,3.09285776083765)
--(axis cs:-2.03650981061851,3.12426026823553)
--(axis cs:-2.06808360613197,3.15567457657295)
--(axis cs:-2.09965740164544,3.18709280449348)
--(axis cs:-2.1312311971589,3.21850079556068)
--(axis cs:-2.16280499267237,3.24987934101804)
--(axis cs:-2.19437878818584,3.28120705200647)
--(axis cs:-2.2259525836993,3.31246476970062)
--(axis cs:-2.25752637921277,3.34364083080852)
--(axis cs:-2.28910017472623,3.374736032162)
--(axis cs:-2.3206739702397,3.40576701908689)
--(axis cs:-2.35224776575316,3.43676714212223)
--(axis cs:-2.38382156126663,3.46778443283132)
--(axis cs:-2.41539535678009,3.49887696539563)
--(axis cs:-2.44696915229356,3.53010627711608)
--(axis cs:-2.47854294780702,3.56152965981324)
--(axis cs:-2.51011674332049,3.59319210858833)
--(axis cs:-2.54169053883395,3.62511871596439)
--(axis cs:-2.57326433434742,3.65730846058472)
--(axis cs:-2.60483812986088,3.68973058217394)
--(axis cs:-2.63641192537435,3.72232478357491)
--(axis cs:-2.66798572088781,3.75500608767196)
--(axis cs:-2.69955951640128,3.78767422159079)
--(axis cs:-2.73113331191474,3.82022609152306)
--(axis cs:-2.76270710742821,3.85256881858778)
--(axis cs:-2.79428090294168,3.88463074408549)
--(axis cs:-2.82585469845514,3.91636897251797)
--(axis cs:-2.85742849396861,3.94777328369626)
--(axis cs:-2.88900228948207,3.97886630589519)
--(axis cs:-2.92057608499554,4.00969913371132)
--(axis cs:-2.952149880509,4.04034199914947)
--(axis cs:-2.98372367602247,4.07087191502244)
--(axis cs:-3.01529747153593,4.10136145663709)
--(axis cs:-3.0468712670494,4.13187221660719)
--(axis cs:-3.07844506256286,4.16245280080719)
--(axis cs:-3.11001885807633,4.19313817761027)
--(axis cs:-3.14159265358979,4.22394840098992)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,3.9609888492487)
--(axis cs:-3.14159265358979,4.1209888492487)
--(axis cs:-3.11001885807633,4.09017862586905)
--(axis cs:-3.07844506256286,4.05949324906597)
--(axis cs:-3.0468712670494,4.02891266486597)
--(axis cs:-3.01529747153593,3.99840190489587)
--(axis cs:-2.98372367602247,3.96791236328122)
--(axis cs:-2.952149880509,3.93738244740825)
--(axis cs:-2.92057608499554,3.9067395819701)
--(axis cs:-2.88900228948207,3.87590675415397)
--(axis cs:-2.85742849396861,3.84481373195504)
--(axis cs:-2.82585469845514,3.81340942077675)
--(axis cs:-2.79428090294168,3.78167119234427)
--(axis cs:-2.76270710742821,3.74960926684656)
--(axis cs:-2.73113331191474,3.71726653978184)
--(axis cs:-2.69955951640128,3.68471466984957)
--(axis cs:-2.66798572088781,3.65204653593074)
--(axis cs:-2.63641192537435,3.61936523183369)
--(axis cs:-2.60483812986088,3.58677103043272)
--(axis cs:-2.57326433434742,3.5543489088435)
--(axis cs:-2.54169053883395,3.52215916422317)
--(axis cs:-2.51011674332049,3.49023255684711)
--(axis cs:-2.47854294780702,3.45857010807202)
--(axis cs:-2.44696915229356,3.42714672537486)
--(axis cs:-2.41539535678009,3.39591741365441)
--(axis cs:-2.38382156126663,3.3648248810901)
--(axis cs:-2.35224776575316,3.33380759038101)
--(axis cs:-2.3206739702397,3.30280746734567)
--(axis cs:-2.28910017472623,3.27177648042078)
--(axis cs:-2.25752637921277,3.2406812790673)
--(axis cs:-2.2259525836993,3.2095052179594)
--(axis cs:-2.19437878818584,3.17824750026526)
--(axis cs:-2.16280499267237,3.14691978927682)
--(axis cs:-2.1312311971589,3.11554124381946)
--(axis cs:-2.09965740164544,3.08413325275226)
--(axis cs:-2.06808360613197,3.05271502483173)
--(axis cs:-2.03650981061851,3.02130071649431)
--(axis cs:-2.00493601510504,2.98989820909643)
--(axis cs:-1.97336221959158,2.95850922963496)
--(axis cs:-1.94178842407811,2.9271303467705)
--(axis cs:-1.91021462856465,2.89575440986508)
--(axis cs:-1.87864083305118,2.86437211244396)
--(axis cs:-1.84706703753772,2.83297347013513)
--(axis cs:-1.81549324202425,2.80154908865467)
--(axis cs:-1.78391944651079,2.77009116875496)
--(axis cs:-1.75234565099732,2.73859424839423)
--(axis cs:-1.72077185548386,2.70705570106183)
--(axis cs:-1.68919805997039,2.67547598981728)
--(axis cs:-1.65762426445693,2.6438586425947)
--(axis cs:-1.62605046894346,2.61220990132442)
--(axis cs:-1.59447667343,2.58053802826323)
--(axis cs:-1.56290287791653,2.54885232386355)
--(axis cs:-1.53132908240306,2.51716199333524)
--(axis cs:-1.4997552868896,2.48547505502761)
--(axis cs:-1.46818149137613,2.45379748492337)
--(axis cs:-1.43660769586267,2.42213273770747)
--(axis cs:-1.4050339003492,2.39048170177483)
--(axis cs:-1.37346010483574,2.35884306471483)
--(axis cs:-1.34188630932227,2.32721400495366)
--(axis cs:-1.31031251380881,2.29559108499868)
--(axis cs:-1.27873871829534,2.26397119664307)
--(axis cs:-1.24716492278188,2.23235239819049)
--(axis cs:-1.21559112726841,2.20073449497613)
--(axis cs:-1.18401733175495,2.16911925458248)
--(axis cs:-1.15244353624148,2.1375102167685)
--(axis cs:-1.12086974072802,2.10591214250019)
--(axis cs:-1.08929594521455,2.07433022377493)
--(axis cs:-1.05772214970109,2.0427692218899)
--(axis cs:-1.02614835418762,2.01123270191279)
--(axis cs:-0.994574558674155,1.97972248849565)
--(axis cs:-0.96300076316069,1.94823840273801)
--(axis cs:-0.931426967647225,1.91677827823436)
--(axis cs:-0.89985317213376,1.88533821705838)
--(axis cs:-0.868279376620294,1.85391303914743)
--(axis cs:-0.836705581106829,1.82249689368291)
--(axis cs:-0.805131785593364,1.79108402442075)
--(axis cs:-0.773557990079899,1.75966969936617)
--(axis cs:-0.741984194566434,1.72825132077239)
--(axis cs:-0.710410399052968,1.69682972157202)
--(axis cs:-0.678836603539503,1.66541062954996)
--(axis cs:-0.647262808026038,1.63400624227236)
--(axis cs:-0.615689012512572,1.60263680590605)
--(axis cs:-0.584115216999107,1.5713320337761)
--(axis cs:-0.552541421485642,1.54013214502497)
--(axis cs:-0.520967625972176,1.50908826560345)
--(axis cs:-0.489393830458711,1.4782619326032)
--(axis cs:-0.457820034945246,1.44772349581571)
--(axis cs:-0.426246239431781,1.41754932373737)
--(axis cs:-0.394672443918316,1.38781788401933)
--(axis cs:-0.363098648404851,1.35860495137603)
--(axis cs:-0.331524852891385,1.32997835839212)
--(axis cs:-0.29995105737792,1.30199280622606)
--(axis cs:-0.268377261864455,1.2746852663466)
--(axis cs:-0.236803466350989,1.2480714273127)
--(axis cs:-0.205229670837524,1.2221434923143)
--(axis cs:-0.173655875324059,1.19686945081453)
--(axis cs:-0.142082079810594,1.17219377300539)
--(axis cs:-0.110508284297128,1.14803934287272)
--(axis cs:-0.0789344887836632,1.12431037221314)
--(axis cs:-0.047360693270198,1.1008960236875)
--(axis cs:-0.0157868977567324,1.07767450156281)
--(axis cs:0.0157868977567328,0.894517422541591)
--(axis cs:0.047360693270198,0.871294333799745)
--(axis cs:0.0789344887836632,0.847877283117578)
--(axis cs:0.110508284297128,0.82414535577991)
--(axis cs:0.142082079810594,0.799989071775336)
--(axis cs:0.173655875324059,0.775314490194252)
--(axis cs:0.205229670837524,0.750046809303857)
--(axis cs:0.236803466350989,0.724133201261722)
--(axis cs:0.268377261864455,0.697544604257446)
--(axis cs:0.29995105737792,0.670276234334483)
--(axis cs:0.331524852891385,0.642346686514086)
--(axis cs:0.363098648404851,0.613795665048567)
--(axis cs:0.394672443918316,0.584680590211214)
--(axis cs:0.426246239431781,0.555072532410189)
--(axis cs:0.457820034945246,0.525052077368163)
--(axis cs:0.489393830458712,0.494705792172044)
--(axis cs:0.520967625972177,0.464123925244487)
--(axis cs:0.552541421485642,0.433399840493784)
--(axis cs:0.584115216999107,0.402631479791965)
--(axis cs:0.615689012512572,0.371924896135923)
--(axis cs:0.647262808026038,0.3413996258921)
--(axis cs:0.678836603539503,0.311195389473407)
--(axis cs:0.710410399052968,0.281479341025751)
--(axis cs:0.741984194566434,0.252452851486286)
--(axis cs:0.773557990079899,0.224356641317385)
--(axis cs:0.805131785593364,0.197473019722754)
--(axis cs:0.83670558110683,0.172123885907942)
--(axis cs:0.868279376620294,0.148658307208445)
--(axis cs:0.89985317213376,0.127302688562356)
--(axis cs:0.931426967647226,0.104903297244567)
--(axis cs:0.96300076316069,0.00308452081141258)
--(axis cs:0.994574558674156,-0.789823736862511)
--(axis cs:1.02614835418762,-0.0323803947348137)
--(axis cs:1.05772214970109,0.215093832596724)
--(axis cs:1.08929594521455,0.226620996400349)
--(axis cs:1.12086974072802,0.230299055737719)
--(axis cs:1.15244353624148,0.237330830061417)
--(axis cs:1.18401733175495,0.248024784294812)
--(axis cs:1.21559112726841,0.262150326736736)
--(axis cs:1.24716492278188,0.279398834863786)
--(axis cs:1.27873871829534,0.299422876113173)
--(axis cs:1.31031251380881,0.321857635262332)
--(axis cs:1.34188630932227,0.346339867393858)
--(axis cs:1.37346010483574,0.372523595657958)
--(axis cs:1.4050339003492,0.400091673078443)
--(axis cs:1.43660769586267,0.42876294945961)
--(axis cs:1.46818149137613,0.458295370254616)
--(axis cs:1.4997552868896,0.488485763988877)
--(axis cs:1.53132908240307,0.519167296445943)
--(axis cs:1.56290287791653,0.550205582938837)
--(axis cs:1.59447667343,0.58149429834955)
--(axis cs:1.62605046894346,0.612950878255996)
--(axis cs:1.65762426445693,0.6445126373296)
--(axis cs:1.68919805997039,0.676133402514974)
--(axis cs:1.72077185548386,0.707780604620238)
--(axis cs:1.75234565099732,0.739432707000993)
--(axis cs:1.78391944651079,0.771076866059215)
--(axis cs:1.81549324202425,0.8027067805441)
--(axis cs:1.84706703753772,0.834320737715392)
--(axis cs:1.87864083305118,0.865919854947913)
--(axis cs:1.91021462856465,0.897506450258353)
--(axis cs:1.94178842407811,0.92908242951352)
--(axis cs:1.97336221959158,0.960647647253028)
--(axis cs:2.00493601510504,0.992198409930037)
--(axis cs:2.03650981061851,1.02372655117002)
--(axis cs:2.06808360613197,1.0552196362326)
--(axis cs:2.09965740164544,1.0866626869811)
--(axis cs:2.1312311971589,1.11804134510431)
--(axis cs:2.16280499267237,1.1493457941621)
--(axis cs:2.19437878818584,1.18057434308273)
--(axis cs:2.2259525836993,1.21173557531158)
--(axis cs:2.25752637921277,1.24284840718472)
--(axis cs:2.28910017472623,1.27394005728822)
--(axis cs:2.3206739702397,1.30504249681838)
--(axis cs:2.35224776575316,1.33618823515064)
--(axis cs:2.38382156126663,1.36740630802514)
--(axis cs:2.41539535678009,1.39871918896097)
--(axis cs:2.44696915229356,1.430141067291)
--(axis cs:2.47854294780702,1.46167748561092)
--(axis cs:2.51011674332049,1.49332581461829)
--(axis cs:2.54169053883395,1.52507582863414)
--(axis cs:2.57326433434742,1.55691005720692)
--(axis cs:2.60483812986088,1.58880447205617)
--(axis cs:2.63641192537435,1.62073072099644)
--(axis cs:2.66798572088781,1.65266077383646)
--(axis cs:2.69955951640128,1.6845733494699)
--(axis cs:2.73113331191474,1.71645965367242)
--(axis cs:2.76270710742821,1.74832513097358)
--(axis cs:2.79428090294168,1.78018505110156)
--(axis cs:2.82585469845514,1.81205458376517)
--(axis cs:2.85742849396861,1.84393719944562)
--(axis cs:2.88900228948207,1.87581676865183)
--(axis cs:2.92057608499554,1.90765710826226)
--(axis cs:2.952149880509,1.93940860370643)
--(axis cs:2.98372367602247,1.97101785582177)
--(axis cs:3.01529747153593,2.00243548473565)
--(axis cs:3.0468712670494,2.0336190425867)
--(axis cs:3.07844506256286,2.06453122332885)
--(axis cs:3.11001885807633,2.09513778484633)
--(axis cs:3.14159265358979,2.1254127028495)
--(axis cs:3.14159265358979,1.9654127028495)
--(axis cs:3.14159265358979,1.9654127028495)
--(axis cs:3.11001885807633,1.93513778484633)
--(axis cs:3.07844506256286,1.90453122332885)
--(axis cs:3.0468712670494,1.8736190425867)
--(axis cs:3.01529747153593,1.84243548473565)
--(axis cs:2.98372367602247,1.81101785582177)
--(axis cs:2.952149880509,1.77940860370643)
--(axis cs:2.92057608499554,1.74765710826226)
--(axis cs:2.88900228948207,1.71581676865183)
--(axis cs:2.85742849396861,1.68393719944562)
--(axis cs:2.82585469845514,1.65205458376517)
--(axis cs:2.79428090294168,1.62018505110156)
--(axis cs:2.76270710742821,1.58832513097358)
--(axis cs:2.73113331191474,1.55645965367242)
--(axis cs:2.69955951640128,1.5245733494699)
--(axis cs:2.66798572088781,1.49266077383646)
--(axis cs:2.63641192537435,1.46073072099644)
--(axis cs:2.60483812986088,1.42880447205617)
--(axis cs:2.57326433434742,1.39691005720692)
--(axis cs:2.54169053883395,1.36507582863414)
--(axis cs:2.51011674332049,1.33332581461829)
--(axis cs:2.47854294780702,1.30167748561092)
--(axis cs:2.44696915229356,1.270141067291)
--(axis cs:2.41539535678009,1.23871918896097)
--(axis cs:2.38382156126663,1.20740630802514)
--(axis cs:2.35224776575316,1.17618823515064)
--(axis cs:2.3206739702397,1.14504249681838)
--(axis cs:2.28910017472623,1.11394005728822)
--(axis cs:2.25752637921277,1.08284840718472)
--(axis cs:2.2259525836993,1.05173557531158)
--(axis cs:2.19437878818584,1.02057434308273)
--(axis cs:2.16280499267237,0.989345794162105)
--(axis cs:2.1312311971589,0.958041345104306)
--(axis cs:2.09965740164544,0.926662686981103)
--(axis cs:2.06808360613197,0.895219636232595)
--(axis cs:2.03650981061851,0.863726551170016)
--(axis cs:2.00493601510504,0.832198409930037)
--(axis cs:1.97336221959158,0.800647647253028)
--(axis cs:1.94178842407811,0.76908242951352)
--(axis cs:1.91021462856465,0.737506450258353)
--(axis cs:1.87864083305118,0.705919854947913)
--(axis cs:1.84706703753772,0.674320737715392)
--(axis cs:1.81549324202425,0.6427067805441)
--(axis cs:1.78391944651079,0.611076866059215)
--(axis cs:1.75234565099732,0.579432707000993)
--(axis cs:1.72077185548386,0.547780604620237)
--(axis cs:1.68919805997039,0.516133402514974)
--(axis cs:1.65762426445693,0.4845126373296)
--(axis cs:1.62605046894346,0.452950878255996)
--(axis cs:1.59447667343,0.42149429834955)
--(axis cs:1.56290287791653,0.390205582938837)
--(axis cs:1.53132908240307,0.359167296445943)
--(axis cs:1.4997552868896,0.328485763988877)
--(axis cs:1.46818149137613,0.298295370254616)
--(axis cs:1.43660769586267,0.26876294945961)
--(axis cs:1.4050339003492,0.240091673078443)
--(axis cs:1.37346010483574,0.212523595657958)
--(axis cs:1.34188630932227,0.18633986739387)
--(axis cs:1.31031251380881,0.161857635262609)
--(axis cs:1.27873871829534,0.139422876119699)
--(axis cs:1.24716492278188,0.119398835017207)
--(axis cs:1.21559112726841,0.102150330343516)
--(axis cs:1.18401733175495,0.0880248690862772)
--(axis cs:1.15244353624148,0.0773328234155593)
--(axis cs:1.12086974072802,0.0703459168276377)
--(axis cs:1.08929594521455,0.0677223756957464)
--(axis cs:1.05772214970109,0.0808353780568839)
--(axis cs:1.02614835418762,0.337759368965904)
--(axis cs:0.994574558674156,1.11229890111445)
--(axis cs:0.96300076316069,0.343736246650471)
--(axis cs:0.931426967647226,0.272963392539839)
--(axis cs:0.89985317213376,0.287646246573529)
--(axis cs:0.868279376620294,0.308672922434735)
--(axis cs:0.83670558110683,0.332124507599032)
--(axis cs:0.805131785593364,0.357473046167671)
--(axis cs:0.773557990079899,0.384356642442274)
--(axis cs:0.741984194566434,0.412452851534136)
--(axis cs:0.710410399052968,0.441479341027786)
--(axis cs:0.678836603539503,0.471195389473494)
--(axis cs:0.647262808026038,0.501399625892104)
--(axis cs:0.615689012512572,0.531924896135923)
--(axis cs:0.584115216999107,0.562631479791965)
--(axis cs:0.552541421485642,0.593399840493784)
--(axis cs:0.520967625972177,0.624123925244487)
--(axis cs:0.489393830458712,0.654705792172044)
--(axis cs:0.457820034945246,0.685052077368163)
--(axis cs:0.426246239431781,0.715072532410189)
--(axis cs:0.394672443918316,0.744680590211215)
--(axis cs:0.363098648404851,0.773795665048567)
--(axis cs:0.331524852891385,0.802346686514086)
--(axis cs:0.29995105737792,0.830276234334483)
--(axis cs:0.268377261864455,0.857544604257446)
--(axis cs:0.236803466350989,0.884133201261722)
--(axis cs:0.205229670837524,0.910046809303857)
--(axis cs:0.173655875324059,0.935314490194252)
--(axis cs:0.142082079810594,0.959989071775336)
--(axis cs:0.110508284297128,0.98414535577991)
--(axis cs:0.0789344887836632,1.00787728311758)
--(axis cs:0.047360693270198,1.03129433379975)
--(axis cs:0.0157868977567328,1.05451742254159)
--(axis cs:-0.0157868977567324,0.917674501562811)
--(axis cs:-0.047360693270198,0.940896023687504)
--(axis cs:-0.0789344887836632,0.964310372213143)
--(axis cs:-0.110508284297128,0.988039342872721)
--(axis cs:-0.142082079810594,1.01219377300539)
--(axis cs:-0.173655875324059,1.03686945081453)
--(axis cs:-0.205229670837524,1.0621434923143)
--(axis cs:-0.236803466350989,1.0880714273127)
--(axis cs:-0.268377261864455,1.1146852663466)
--(axis cs:-0.29995105737792,1.14199280622606)
--(axis cs:-0.331524852891385,1.16997835839212)
--(axis cs:-0.363098648404851,1.19860495137603)
--(axis cs:-0.394672443918316,1.22781788401933)
--(axis cs:-0.426246239431781,1.25754932373737)
--(axis cs:-0.457820034945246,1.28772349581571)
--(axis cs:-0.489393830458711,1.3182619326032)
--(axis cs:-0.520967625972176,1.34908826560345)
--(axis cs:-0.552541421485642,1.38013214502497)
--(axis cs:-0.584115216999107,1.4113320337761)
--(axis cs:-0.615689012512572,1.44263680590605)
--(axis cs:-0.647262808026038,1.47400624227236)
--(axis cs:-0.678836603539503,1.50541062954996)
--(axis cs:-0.710410399052968,1.53682972157202)
--(axis cs:-0.741984194566434,1.56825132077239)
--(axis cs:-0.773557990079899,1.59966969936617)
--(axis cs:-0.805131785593364,1.63108402442075)
--(axis cs:-0.836705581106829,1.66249689368291)
--(axis cs:-0.868279376620294,1.69391303914743)
--(axis cs:-0.89985317213376,1.72533821705838)
--(axis cs:-0.931426967647225,1.75677827823436)
--(axis cs:-0.96300076316069,1.78823840273801)
--(axis cs:-0.994574558674155,1.81972248849565)
--(axis cs:-1.02614835418762,1.85123270191279)
--(axis cs:-1.05772214970109,1.8827692218899)
--(axis cs:-1.08929594521455,1.91433022377493)
--(axis cs:-1.12086974072802,1.94591214250019)
--(axis cs:-1.15244353624148,1.9775102167685)
--(axis cs:-1.18401733175495,2.00911925458248)
--(axis cs:-1.21559112726841,2.04073449497613)
--(axis cs:-1.24716492278188,2.07235239819049)
--(axis cs:-1.27873871829534,2.10397119664307)
--(axis cs:-1.31031251380881,2.13559108499868)
--(axis cs:-1.34188630932227,2.16721400495366)
--(axis cs:-1.37346010483574,2.19884306471483)
--(axis cs:-1.4050339003492,2.23048170177483)
--(axis cs:-1.43660769586267,2.26213273770747)
--(axis cs:-1.46818149137613,2.29379748492337)
--(axis cs:-1.4997552868896,2.32547505502761)
--(axis cs:-1.53132908240306,2.35716199333524)
--(axis cs:-1.56290287791653,2.38885232386355)
--(axis cs:-1.59447667343,2.42053802826323)
--(axis cs:-1.62605046894346,2.45220990132442)
--(axis cs:-1.65762426445693,2.48385864259469)
--(axis cs:-1.68919805997039,2.51547598981728)
--(axis cs:-1.72077185548386,2.54705570106183)
--(axis cs:-1.75234565099732,2.57859424839423)
--(axis cs:-1.78391944651079,2.61009116875496)
--(axis cs:-1.81549324202425,2.64154908865467)
--(axis cs:-1.84706703753772,2.67297347013513)
--(axis cs:-1.87864083305118,2.70437211244396)
--(axis cs:-1.91021462856465,2.73575440986508)
--(axis cs:-1.94178842407811,2.7671303467705)
--(axis cs:-1.97336221959158,2.79850922963496)
--(axis cs:-2.00493601510504,2.82989820909643)
--(axis cs:-2.03650981061851,2.86130071649431)
--(axis cs:-2.06808360613197,2.89271502483173)
--(axis cs:-2.09965740164544,2.92413325275226)
--(axis cs:-2.1312311971589,2.95554124381946)
--(axis cs:-2.16280499267237,2.98691978927682)
--(axis cs:-2.19437878818584,3.01824750026526)
--(axis cs:-2.2259525836993,3.0495052179594)
--(axis cs:-2.25752637921277,3.0806812790673)
--(axis cs:-2.28910017472623,3.11177648042078)
--(axis cs:-2.3206739702397,3.14280746734567)
--(axis cs:-2.35224776575316,3.17380759038101)
--(axis cs:-2.38382156126663,3.2048248810901)
--(axis cs:-2.41539535678009,3.23591741365441)
--(axis cs:-2.44696915229356,3.26714672537486)
--(axis cs:-2.47854294780702,3.29857010807202)
--(axis cs:-2.51011674332049,3.33023255684711)
--(axis cs:-2.54169053883395,3.36215916422317)
--(axis cs:-2.57326433434742,3.3943489088435)
--(axis cs:-2.60483812986088,3.42677103043272)
--(axis cs:-2.63641192537435,3.45936523183369)
--(axis cs:-2.66798572088781,3.49204653593074)
--(axis cs:-2.69955951640128,3.52471466984957)
--(axis cs:-2.73113331191474,3.55726653978184)
--(axis cs:-2.76270710742821,3.58960926684656)
--(axis cs:-2.79428090294168,3.62167119234427)
--(axis cs:-2.82585469845514,3.65340942077675)
--(axis cs:-2.85742849396861,3.68481373195504)
--(axis cs:-2.88900228948207,3.71590675415397)
--(axis cs:-2.92057608499554,3.7467395819701)
--(axis cs:-2.952149880509,3.77738244740825)
--(axis cs:-2.98372367602247,3.80791236328122)
--(axis cs:-3.01529747153593,3.83840190489587)
--(axis cs:-3.0468712670494,3.86891266486597)
--(axis cs:-3.07844506256286,3.89949324906597)
--(axis cs:-3.11001885807633,3.93017862586905)
--(axis cs:-3.14159265358979,3.9609888492487)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 4.0409888492487
-3.11001885807633 4.01017862586905
-3.07844506256286 3.97949324906597
-3.0468712670494 3.94891266486597
-3.01529747153593 3.91840190489587
-2.98372367602247 3.88791236328122
-2.952149880509 3.85738244740825
-2.92057608499554 3.8267395819701
-2.88900228948207 3.79590675415397
-2.85742849396861 3.76481373195504
-2.82585469845514 3.73340942077675
-2.79428090294168 3.70167119234427
-2.76270710742821 3.66960926684656
-2.73113331191474 3.63726653978184
-2.69955951640128 3.60471466984957
-2.66798572088781 3.57204653593074
-2.63641192537435 3.53936523183369
-2.60483812986088 3.50677103043272
-2.57326433434742 3.4743489088435
-2.54169053883395 3.44215916422317
-2.51011674332049 3.41023255684711
-2.47854294780702 3.37857010807202
-2.44696915229356 3.34714672537486
-2.41539535678009 3.31591741365441
-2.38382156126663 3.2848248810901
-2.35224776575316 3.25380759038101
-2.3206739702397 3.22280746734567
-2.28910017472623 3.19177648042078
-2.25752637921277 3.1606812790673
-2.2259525836993 3.1295052179594
-2.19437878818584 3.09824750026526
-2.16280499267237 3.06691978927682
-2.1312311971589 3.03554124381946
-2.09965740164544 3.00413325275226
-2.06808360613197 2.97271502483173
-2.03650981061851 2.94130071649431
-2.00493601510504 2.90989820909643
-1.97336221959158 2.87850922963496
-1.94178842407811 2.8471303467705
-1.91021462856465 2.81575440986508
-1.87864083305118 2.78437211244396
-1.84706703753772 2.75297347013513
-1.81549324202425 2.72154908865467
-1.78391944651079 2.69009116875496
-1.75234565099732 2.65859424839423
-1.72077185548386 2.62705570106183
-1.68919805997039 2.59547598981728
-1.65762426445693 2.56385864259469
-1.62605046894346 2.53220990132442
-1.59447667343 2.50053802826323
-1.56290287791653 2.46885232386355
-1.53132908240306 2.43716199333524
-1.4997552868896 2.40547505502761
-1.46818149137613 2.37379748492337
-1.43660769586267 2.34213273770747
-1.4050339003492 2.31048170177483
-1.37346010483574 2.27884306471483
-1.34188630932227 2.24721400495366
-1.31031251380881 2.21559108499868
-1.27873871829534 2.18397119664307
-1.24716492278188 2.15235239819049
-1.21559112726841 2.12073449497613
-1.18401733175495 2.08911925458248
-1.15244353624148 2.0575102167685
-1.12086974072802 2.02591214250019
-1.08929594521455 1.99433022377493
-1.05772214970109 1.9627692218899
-1.02614835418762 1.93123270191279
-0.994574558674155 1.89972248849565
-0.96300076316069 1.86823840273801
-0.931426967647225 1.83677827823436
-0.89985317213376 1.80533821705838
-0.868279376620294 1.77391303914743
-0.836705581106829 1.74249689368291
-0.805131785593364 1.71108402442075
-0.773557990079899 1.67966969936617
-0.741984194566434 1.64825132077239
-0.710410399052968 1.61682972157202
-0.678836603539503 1.58541062954996
-0.647262808026038 1.55400624227236
-0.615689012512572 1.52263680590605
-0.584115216999107 1.4913320337761
-0.552541421485642 1.46013214502497
-0.520967625972176 1.42908826560345
-0.489393830458711 1.3982619326032
-0.457820034945246 1.36772349581571
-0.426246239431781 1.33754932373737
-0.394672443918316 1.30781788401933
-0.363098648404851 1.27860495137603
-0.331524852891385 1.24997835839212
-0.29995105737792 1.22199280622606
-0.268377261864455 1.1946852663466
-0.236803466350989 1.1680714273127
-0.205229670837524 1.1421434923143
-0.173655875324059 1.11686945081453
-0.142082079810594 1.09219377300539
-0.110508284297128 1.06803934287272
-0.0789344887836632 1.04431037221314
-0.047360693270198 1.0208960236875
-0.0157868977567324 0.997674501562811
0.0157868977567328 0.974517422541591
0.047360693270198 0.951294333799745
0.0789344887836632 0.927877283117578
0.110508284297128 0.90414535577991
0.142082079810594 0.879989071775336
0.173655875324059 0.855314490194252
0.205229670837524 0.830046809303857
0.236803466350989 0.804133201261722
0.268377261864455 0.777544604257446
0.29995105737792 0.750276234334483
0.331524852891385 0.722346686514086
0.363098648404851 0.693795665048567
0.394672443918316 0.664680590211215
0.426246239431781 0.635072532410189
0.457820034945246 0.605052077368163
0.489393830458712 0.574705792172044
0.520967625972177 0.544123925244487
0.552541421485642 0.513399840493784
0.584115216999107 0.482631479791965
0.615689012512572 0.451924896135923
0.647262808026038 0.421399625892102
0.678836603539503 0.391195389473451
0.710410399052968 0.361479341026768
0.741984194566434 0.332452851510211
0.773557990079899 0.30435664187983
0.805131785593364 0.277473032945212
0.83670558110683 0.252124196753487
0.868279376620294 0.22866561482159
0.89985317213376 0.207474467567943
0.931426967647226 0.188933344892203
0.96300076316069 0.173410383730942
0.994574558674156 0.161237582125972
1.02614835418762 0.152689487115545
1.05772214970109 0.147964605326804
1.08929594521455 0.147171686048048
1.12086974072802 0.150322486282678
1.15244353624148 0.157331826738488
1.18401733175495 0.168024826690544
1.21559112726841 0.182150328540126
1.24716492278188 0.199398834940497
1.27873871829534 0.219422876116436
1.31031251380881 0.241857635262471
1.34188630932227 0.266339867393864
1.37346010483574 0.292523595657958
1.4050339003492 0.320091673078443
1.43660769586267 0.34876294945961
1.46818149137613 0.378295370254616
1.4997552868896 0.408485763988877
1.53132908240307 0.439167296445943
1.56290287791653 0.470205582938837
1.59447667343 0.50149429834955
1.62605046894346 0.532950878255996
1.65762426445693 0.5645126373296
1.68919805997039 0.596133402514974
1.72077185548386 0.627780604620237
1.75234565099732 0.659432707000993
1.78391944651079 0.691076866059215
1.81549324202425 0.7227067805441
1.84706703753772 0.754320737715392
1.87864083305118 0.785919854947913
1.91021462856465 0.817506450258353
1.94178842407811 0.84908242951352
1.97336221959158 0.880647647253028
2.00493601510504 0.912198409930037
2.03650981061851 0.943726551170016
2.06808360613197 0.975219636232595
2.09965740164544 1.0066626869811
2.1312311971589 1.03804134510431
2.16280499267237 1.0693457941621
2.19437878818584 1.10057434308273
2.2259525836993 1.13173557531158
2.25752637921277 1.16284840718472
2.28910017472623 1.19394005728822
2.3206739702397 1.22504249681838
2.35224776575316 1.25618823515064
2.38382156126663 1.28740630802514
2.41539535678009 1.31871918896097
2.44696915229356 1.350141067291
2.47854294780702 1.38167748561092
2.51011674332049 1.41332581461829
2.54169053883395 1.44507582863414
2.57326433434742 1.47691005720692
2.60483812986088 1.50880447205617
2.63641192537435 1.54073072099644
2.66798572088781 1.57266077383646
2.69955951640128 1.6045733494699
2.73113331191474 1.63645965367242
2.76270710742821 1.66832513097358
2.79428090294168 1.70018505110156
2.82585469845514 1.73205458376517
2.85742849396861 1.76393719944562
2.88900228948207 1.79581676865183
2.92057608499554 1.82765710826226
2.952149880509 1.85940860370643
2.98372367602247 1.89101785582177
3.01529747153593 1.92243548473565
3.0468712670494 1.9536190425867
3.07844506256286 1.98453122332885
3.11001885807633 2.01513778484633
3.14159265358979 2.0454127028495
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
height=2cm,
width=2.5cm,
tick align=outside,
tick pos=left,
title={ciao},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.69423209791603, ymax=1.69431141280621,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,0.684560948324732)
--(axis cs:-3.14159265358979,-1.14503456908747)
--(axis cs:-3.11001885807633,-1.22992871441303)
--(axis cs:-3.07844506256286,-1.30736734046003)
--(axis cs:-3.0468712670494,-1.37512836050586)
--(axis cs:-3.01529747153593,-1.43131047777397)
--(axis cs:-2.98372367602247,-1.4744088073607)
--(axis cs:-2.952149880509,-1.50333092608014)
--(axis cs:-2.92057608499554,-1.51737935998152)
--(axis cs:-2.88900228948207,-1.51622782342962)
--(axis cs:-2.85742849396861,-1.49990530707765)
--(axis cs:-2.82585469845514,-1.46879056350147)
--(axis cs:-2.79428090294168,-1.42361341597015)
--(axis cs:-2.76270710742821,-1.36545640246213)
--(axis cs:-2.73113331191474,-1.29574925864025)
--(axis cs:-2.69955951640128,-1.21624944722905)
--(axis cs:-2.66798572088781,-1.12900413062158)
--(axis cs:-2.63641192537435,-1.03629241131404)
--(axis cs:-2.60483812986088,-0.940550781983446)
--(axis cs:-2.57326433434742,-0.84428822658543)
--(axis cs:-2.54169053883395,-0.749999049401715)
--(axis cs:-2.51011674332049,-0.660081332842068)
--(axis cs:-2.47854294780702,-0.576767769777051)
--(axis cs:-2.44696915229356,-0.502073492505178)
--(axis cs:-2.41539535678009,-0.437761799206358)
--(axis cs:-2.38382156126663,-0.385324011228392)
--(axis cs:-2.35224776575316,-0.345966404715019)
--(axis cs:-2.3206739702397,-0.320597189106591)
--(axis cs:-2.28910017472623,-0.309809714399176)
--(axis cs:-2.25752637921277,-0.313862717007439)
--(axis cs:-2.2259525836993,-0.332662427689494)
--(axis cs:-2.19437878818584,-0.365753226118805)
--(axis cs:-2.16280499267237,-0.412322480886156)
--(axis cs:-2.1312311971589,-0.471221629054656)
--(axis cs:-2.09965740164544,-0.541001053702785)
--(axis cs:-2.06808360613197,-0.619953151237776)
--(axis cs:-2.03650981061851,-0.706157686176351)
--(axis cs:-2.00493601510504,-0.79752595807484)
--(axis cs:-1.97336221959158,-0.891843780151658)
--(axis cs:-1.94178842407811,-0.986815782219149)
--(axis cs:-1.91021462856465,-1.08011397159363)
--(axis cs:-1.87864083305118,-1.16943198807031)
--(axis cs:-1.84706703753772,-1.2525441303033)
--(axis cs:-1.81549324202425,-1.32736619377469)
--(axis cs:-1.78391944651079,-1.39201417870653)
--(axis cs:-1.75234565099732,-1.44485711934816)
--(axis cs:-1.72077185548386,-1.48456131765789)
--(axis cs:-1.68919805997039,-1.51012460869072)
--(axis cs:-1.65762426445693,-1.52090045729307)
--(axis cs:-1.62605046894346,-1.51661239501339)
--(axis cs:-1.59447667343,-1.49735950720005)
--(axis cs:-1.56290287791653,-1.46361351414789)
--(axis cs:-1.53132908240306,-1.41620766590306)
--(axis cs:-1.4997552868896,-1.35631737398102)
--(axis cs:-1.46818149137613,-1.28543237269464)
--(axis cs:-1.43660769586267,-1.20532033540332)
--(axis cs:-1.4050339003492,-1.11798230964953)
--(axis cs:-1.37346010483574,-1.02560102058843)
--(axis cs:-1.34188630932227,-0.930483832534377)
--(axis cs:-1.31031251380881,-0.835002682228923)
--(axis cs:-1.27873871829534,-0.741533390566517)
--(axis cs:-1.24716492278188,-0.652396399848973)
--(axis cs:-1.21559112726841,-0.569800364612354)
--(axis cs:-1.18401733175495,-0.495789441377805)
--(axis cs:-1.15244353624148,-0.432194805722163)
--(axis cs:-1.12086974072802,-0.380590929691665)
--(axis cs:-1.08929594521455,-0.342257369065002)
--(axis cs:-1.05772214970109,-0.318147051074518)
--(axis cs:-1.02614835418762,-0.30886215158909)
--(axis cs:-0.994574558674155,-0.314638521359446)
--(axis cs:-0.96300076316069,-0.335339281648161)
--(axis cs:-0.931426967647225,-0.37045776644646)
--(axis cs:-0.89985317213376,-0.419129587911446)
--(axis cs:-0.868279376620294,-0.480153360977315)
--(axis cs:-0.836705581106829,-0.552019571056648)
--(axis cs:-0.805131785593364,-0.632947133298156)
--(axis cs:-0.773557990079899,-0.720927246583622)
--(axis cs:-0.741984194566434,-0.813774084768833)
--(axis cs:-0.710410399052968,-0.909181660195957)
--(axis cs:-0.678836603539503,-1.00478588159015)
--(axis cs:-0.647262808026038,-1.09823047655106)
--(axis cs:-0.615689012512572,-1.18723509528008)
--(axis cs:-0.584115216999107,-1.26966354419742)
--(axis cs:-0.552541421485642,-1.34358967835726)
--(axis cs:-0.520967625972176,-1.40735800206441)
--(axis cs:-0.489393830458711,-1.45963555833099)
--(axis cs:-0.457820034945246,-1.49945139420995)
--(axis cs:-0.426246239431781,-1.52621999658766)
--(axis cs:-0.394672443918316,-1.53974581230183)
--(axis cs:-0.363098648404851,-1.5402073928832)
--(axis cs:-0.331524852891385,-1.52812173481775)
--(axis cs:-0.29995105737792,-1.50429169872059)
--(axis cs:-0.268377261864455,-1.46974151242545)
--(axis cs:-0.236803466350989,-1.42564681432287)
--(axis cs:-0.205229670837524,-1.37326614921973)
--(axis cs:-0.173655875324059,-1.31388022398465)
--(axis cs:-0.142082079810594,-1.24874376238459)
--(axis cs:-0.110508284297128,-1.17905283902515)
--(axis cs:-0.0789344887836632,-1.10592853013509)
--(axis cs:-0.047360693270198,-1.03041592103059)
--(axis cs:-0.0157868977567324,-0.953496137285986)
--(axis cs:0.0157868977567328,-0.876108152560988)
--(axis cs:0.047360693270198,-0.799176601404099)
--(axis cs:0.0789344887836632,-0.723641580615421)
--(axis cs:0.110508284297128,-0.650486365699874)
--(axis cs:0.142082079810594,-0.580759062730366)
--(axis cs:0.173655875324059,-0.515584491109129)
--(axis cs:0.205229670837524,-0.456163132283659)
--(axis cs:0.236803466350989,-0.403754880390063)
--(axis cs:0.268377261864455,-0.359646650220322)
--(axis cs:0.29995105737792,-0.325104599601124)
--(axis cs:0.331524852891385,-0.301313644916133)
--(axis cs:0.363098648404851,-0.289308809638813)
--(axis cs:0.394672443918316,-0.289904403815061)
--(axis cs:0.426246239431781,-0.303627773702438)
--(axis cs:0.457820034945246,-0.33066419388659)
--(axis cs:0.489393830458712,-0.370818390247345)
--(axis cs:0.520967625972177,-0.423496360064629)
--(axis cs:0.552541421485642,-0.487708916002123)
--(axis cs:0.584115216999107,-0.562096109008283)
--(axis cs:0.615689012512572,-0.644969746809089)
--(axis cs:0.647262808026038,-0.734369891755224)
--(axis cs:0.678836603539503,-0.828130624449539)
--(axis cs:0.710410399052968,-0.923950472101243)
--(axis cs:0.741984194566434,-1.01946356400363)
--(axis cs:0.773557990079899,-1.11230854868326)
--(axis cs:0.805131785593364,-1.20019332492147)
--(axis cs:0.83670558110683,-1.28095447936036)
--(axis cs:0.868279376620294,-1.3526108546027)
--(axis cs:0.89985317213376,-1.41341087844643)
--(axis cs:0.931426967647226,-1.46187326126875)
--(axis cs:0.96300076316069,-1.49682057396283)
--(axis cs:0.994574558674156,-1.51740521055999)
--(axis cs:1.02614835418762,-1.52312740689163)
--(axis cs:1.05772214970109,-1.51384531099367)
--(axis cs:1.08929594521455,-1.48977746052895)
--(axis cs:1.12086974072802,-1.45149824112332)
--(axis cs:1.15244353624148,-1.39992682857013)
--(axis cs:1.18401733175495,-1.33630972458221)
--(axis cs:1.21559112726841,-1.26219641908449)
--(axis cs:1.24716492278188,-1.17940724313983)
--(axis cs:1.27873871829534,-1.08999244482419)
--(axis cs:1.31031251380881,-0.996182122435747)
--(axis cs:1.34188630932227,-0.90032781680266)
--(axis cs:1.37346010483574,-0.804837960833624)
--(axis cs:1.4050339003492,-0.712110546565526)
--(axis cs:1.43660769586267,-0.624466909907174)
--(axis cs:1.46818149137613,-0.544090288849737)
--(axis cs:1.4997552868896,-0.472971878855326)
--(axis cs:1.53132908240307,-0.412865772893639)
--(axis cs:1.56290287791653,-0.365252786034144)
--(axis cs:1.59447667343,-0.331312047712013)
--(axis cs:1.62605046894346,-0.311898634509235)
--(axis cs:1.65762426445693,-0.30752553790457)
--(axis cs:1.68919805997039,-0.318348912941722)
--(axis cs:1.72077185548386,-0.34415669223917)
--(axis cs:1.75234565099732,-0.384361998518878)
--(axis cs:1.78391944651079,-0.438003978916312)
--(axis cs:1.81549324202425,-0.503759331355614)
--(axis cs:1.84706703753772,-0.579967600449969)
--(axis cs:1.87864083305118,-0.66467217998309)
--(axis cs:1.91021462856465,-0.755677006347495)
--(axis cs:1.94178842407811,-0.850616526658938)
--(axis cs:1.97336221959158,-0.947034216990032)
--(axis cs:2.00493601510504,-1.04246334667274)
--(axis cs:2.03650981061851,-1.13450339745322)
--(axis cs:2.06808360613197,-1.22088676138669)
--(axis cs:2.09965740164544,-1.29953269375797)
--(axis cs:2.1312311971589,-1.36858814246503)
--(axis cs:2.16280499267237,-1.42645712415332)
--(axis cs:2.19437878818584,-1.47182130374524)
--(axis cs:2.2259525836993,-1.50365446629121)
--(axis cs:2.25752637921277,-1.5212330983005)
--(axis cs:2.28910017472623,-1.52414472000172)
--(axis cs:2.3206739702397,-1.51229503517579)
--(axis cs:2.35224776575316,-1.48591426196637)
--(axis cs:2.38382156126663,-1.44556207345662)
--(axis cs:2.41539535678009,-1.3921294949085)
--(axis cs:2.44696915229356,-1.32683509067017)
--(axis cs:2.47854294780702,-1.25121216933625)
--(axis cs:2.51011674332049,-1.16708410520126)
--(axis cs:2.54169053883395,-1.07652662412405)
--(axis cs:2.57326433434742,-0.981818359830717)
--(axis cs:2.60483812986088,-0.885382301682242)
--(axis cs:2.63641192537435,-0.789719630791234)
--(axis cs:2.66798572088781,-0.697335195198069)
--(axis cs:2.69955951640128,-0.610654061468881)
--(axis cs:2.73113331191474,-0.531933492101394)
--(axis cs:2.76270710742821,-0.463181742818364)
--(axis cs:2.79428090294168,-0.406097762666657)
--(axis cs:2.82585469845514,-0.362040156450062)
--(axis cs:2.85742849396861,-0.332022841903408)
--(axis cs:2.88900228948207,-0.316725895659184)
--(axis cs:2.92057608499554,-0.31650717332646)
--(axis cs:2.952149880509,-0.331402762385292)
--(axis cs:2.98372367602247,-0.361110981303359)
--(axis cs:3.01529747153593,-0.404965145306628)
--(axis cs:3.0468712670494,-0.461911275739518)
--(axis cs:3.07844506256286,-0.530510148188193)
--(axis cs:3.11001885807633,-0.608972417633747)
--(axis cs:3.14159265358979,-0.6952164276143)
--(axis cs:3.14159265358979,1.1343790897979)
--(axis cs:3.14159265358979,1.1343790897979)
--(axis cs:3.11001885807633,1.22062309977845)
--(axis cs:3.07844506256286,1.299085369224)
--(axis cs:3.0468712670494,1.36768424167268)
--(axis cs:3.01529747153593,1.42463037210557)
--(axis cs:2.98372367602247,1.46848453610884)
--(axis cs:2.952149880509,1.49819275502691)
--(axis cs:2.92057608499554,1.51308834408574)
--(axis cs:2.88900228948207,1.51286962175301)
--(axis cs:2.85742849396861,1.49757267550879)
--(axis cs:2.82585469845514,1.46755536096214)
--(axis cs:2.79428090294168,1.42349775474554)
--(axis cs:2.76270710742821,1.36641377459383)
--(axis cs:2.73113331191474,1.2976620253108)
--(axis cs:2.69955951640128,1.21894145594332)
--(axis cs:2.66798572088781,1.13226032221413)
--(axis cs:2.63641192537435,1.03987588662096)
--(axis cs:2.60483812986088,0.944213215729956)
--(axis cs:2.57326433434742,0.847777157581481)
--(axis cs:2.54169053883395,0.753068893288146)
--(axis cs:2.51011674332049,0.662511412210943)
--(axis cs:2.47854294780702,0.578383348075951)
--(axis cs:2.44696915229356,0.502760426742029)
--(axis cs:2.41539535678009,0.437466022503695)
--(axis cs:2.38382156126663,0.384033443955582)
--(axis cs:2.35224776575316,0.343681255445832)
--(axis cs:2.3206739702397,0.317300482236409)
--(axis cs:2.28910017472623,0.305450797410475)
--(axis cs:2.25752637921277,0.308362419111702)
--(axis cs:2.2259525836993,0.325941051120983)
--(axis cs:2.19437878818584,0.357774213666962)
--(axis cs:2.16280499267237,0.403138393258874)
--(axis cs:2.1312311971589,0.461007374947168)
--(axis cs:2.09965740164544,0.530062823654224)
--(axis cs:2.06808360613197,0.608708756025503)
--(axis cs:2.03650981061851,0.695092119958974)
--(axis cs:2.00493601510504,0.787132170739462)
--(axis cs:1.97336221959158,0.882561300422165)
--(axis cs:1.94178842407811,0.97897899075326)
--(axis cs:1.91021462856465,1.0739185110647)
--(axis cs:1.87864083305118,1.16492333742911)
--(axis cs:1.84706703753772,1.24962791696223)
--(axis cs:1.81549324202425,1.32583618605658)
--(axis cs:1.78391944651079,1.39159153849589)
--(axis cs:1.75234565099732,1.44523351889332)
--(axis cs:1.72077185548386,1.48543882517303)
--(axis cs:1.68919805997039,1.51124660447048)
--(axis cs:1.65762426445693,1.52206997950763)
--(axis cs:1.62605046894346,1.51769688290296)
--(axis cs:1.59447667343,1.49828346970018)
--(axis cs:1.56290287791653,1.46434273137805)
--(axis cs:1.53132908240307,1.41672974451856)
--(axis cs:1.4997552868896,1.35662363855687)
--(axis cs:1.46818149137613,1.28550522856246)
--(axis cs:1.43660769586267,1.20512860750502)
--(axis cs:1.4050339003492,1.11748497084667)
--(axis cs:1.37346010483574,1.02475755657857)
--(axis cs:1.34188630932227,0.929267700609538)
--(axis cs:1.31031251380881,0.833413394976451)
--(axis cs:1.27873871829534,0.739603072588004)
--(axis cs:1.24716492278188,0.650188274272371)
--(axis cs:1.21559112726841,0.567399098327707)
--(axis cs:1.18401733175495,0.493285792829991)
--(axis cs:1.15244353624148,0.429668688842071)
--(axis cs:1.12086974072802,0.378097276288875)
--(axis cs:1.08929594521455,0.339818056883252)
--(axis cs:1.05772214970109,0.315750206418531)
--(axis cs:1.02614835418762,0.306468110520567)
--(axis cs:0.994574558674156,0.312190306852207)
--(axis cs:0.96300076316069,0.332774943449363)
--(axis cs:0.931426967647226,0.367722256143445)
--(axis cs:0.89985317213376,0.416184638965769)
--(axis cs:0.868279376620294,0.476984662809499)
--(axis cs:0.83670558110683,0.548641038051837)
--(axis cs:0.805131785593364,0.629402192490723)
--(axis cs:0.773557990079899,0.717286968728936)
--(axis cs:0.741984194566434,0.810131953408569)
--(axis cs:0.710410399052968,0.905645045310955)
--(axis cs:0.678836603539503,1.00146489296266)
--(axis cs:0.647262808026038,1.09522562565697)
--(axis cs:0.615689012512572,1.18462577060311)
--(axis cs:0.584115216999107,1.26749940840391)
--(axis cs:0.552541421485642,1.34188660141007)
--(axis cs:0.520967625972177,1.40609915734757)
--(axis cs:0.489393830458712,1.45877712716485)
--(axis cs:0.457820034945246,1.49893132352561)
--(axis cs:0.426246239431781,1.52596774370976)
--(axis cs:0.394672443918316,1.53969111359714)
--(axis cs:0.363098648404851,1.54028670777339)
--(axis cs:0.331524852891385,1.52828187249606)
--(axis cs:0.29995105737792,1.50449091781107)
--(axis cs:0.268377261864455,1.46994886719188)
--(axis cs:0.236803466350989,1.42584063702213)
--(axis cs:0.205229670837524,1.37343238512854)
--(axis cs:0.173655875324059,1.31401102630307)
--(axis cs:0.142082079810594,1.24883645468183)
--(axis cs:0.110508284297128,1.17910915171232)
--(axis cs:0.0789344887836632,1.10595393679678)
--(axis cs:0.047360693270198,1.0304189160081)
--(axis cs:0.0157868977567328,0.95348736485121)
--(axis cs:-0.0157868977567324,0.876099380126212)
--(axis cs:-0.047360693270198,0.799179596381606)
--(axis cs:-0.0789344887836632,0.723666987277106)
--(axis cs:-0.110508284297128,0.650542678387049)
--(axis cs:-0.142082079810594,0.580851755027604)
--(axis cs:-0.173655875324059,0.515715293427545)
--(axis cs:-0.205229670837524,0.456329368192467)
--(axis cs:-0.236803466350989,0.403948703089325)
--(axis cs:-0.268377261864455,0.359854004986746)
--(axis cs:-0.29995105737792,0.325303818691609)
--(axis cs:-0.331524852891385,0.301473782594452)
--(axis cs:-0.363098648404851,0.289388124528993)
--(axis cs:-0.394672443918316,0.289849705110372)
--(axis cs:-0.426246239431781,0.303375520824542)
--(axis cs:-0.457820034945246,0.330144123202243)
--(axis cs:-0.489393830458711,0.369959959081209)
--(axis cs:-0.520967625972176,0.422237515347783)
--(axis cs:-0.552541421485642,0.48600583905494)
--(axis cs:-0.584115216999107,0.559931973214775)
--(axis cs:-0.615689012512572,0.642360422132115)
--(axis cs:-0.647262808026038,0.731365040861138)
--(axis cs:-0.678836603539503,0.824809635822051)
--(axis cs:-0.710410399052968,0.920413857216241)
--(axis cs:-0.741984194566434,1.01582143264337)
--(axis cs:-0.773557990079899,1.10866827082858)
--(axis cs:-0.805131785593364,1.19664838411404)
--(axis cs:-0.836705581106829,1.27757594635555)
--(axis cs:-0.868279376620294,1.34944215643488)
--(axis cs:-0.89985317213376,1.41046592950075)
--(axis cs:-0.931426967647225,1.45913775096574)
--(axis cs:-0.96300076316069,1.49425623576404)
--(axis cs:-0.994574558674155,1.51495699605275)
--(axis cs:-1.02614835418762,1.52073336582311)
--(axis cs:-1.05772214970109,1.51144846633768)
--(axis cs:-1.08929594521455,1.4873381483472)
--(axis cs:-1.12086974072802,1.44900458772053)
--(axis cs:-1.15244353624148,1.39740071169004)
--(axis cs:-1.18401733175495,1.33380607603439)
--(axis cs:-1.21559112726841,1.25979515279984)
--(axis cs:-1.24716492278188,1.17719911756322)
--(axis cs:-1.27873871829534,1.08806212684568)
--(axis cs:-1.31031251380881,0.994592835183275)
--(axis cs:-1.34188630932227,0.89911168487782)
--(axis cs:-1.37346010483574,0.803994496823772)
--(axis cs:-1.4050339003492,0.711613207762665)
--(axis cs:-1.43660769586267,0.624275182008874)
--(axis cs:-1.46818149137613,0.544163144717558)
--(axis cs:-1.4997552868896,0.473278143431182)
--(axis cs:-1.53132908240306,0.413387851509134)
--(axis cs:-1.56290287791653,0.36598200326431)
--(axis cs:-1.59447667343,0.332236010212149)
--(axis cs:-1.62605046894346,0.31298312239881)
--(axis cs:-1.65762426445693,0.308695060119129)
--(axis cs:-1.68919805997039,0.319470908721481)
--(axis cs:-1.72077185548386,0.345034199754311)
--(axis cs:-1.75234565099732,0.384738398064038)
--(axis cs:-1.78391944651079,0.437581338705672)
--(axis cs:-1.81549324202425,0.502229323637506)
--(axis cs:-1.84706703753772,0.577051387108895)
--(axis cs:-1.87864083305118,0.660163529341893)
--(axis cs:-1.91021462856465,0.749481545818566)
--(axis cs:-1.94178842407811,0.842779735193049)
--(axis cs:-1.97336221959158,0.93775173726054)
--(axis cs:-2.00493601510504,1.03206955933736)
--(axis cs:-2.03650981061851,1.12343783123585)
--(axis cs:-2.06808360613197,1.20964236617442)
--(axis cs:-2.09965740164544,1.28859446370941)
--(axis cs:-2.1312311971589,1.35837388835754)
--(axis cs:-2.16280499267237,1.41727303652604)
--(axis cs:-2.19437878818584,1.46384229129339)
--(axis cs:-2.2259525836993,1.4969330897227)
--(axis cs:-2.25752637921277,1.51573280040476)
--(axis cs:-2.28910017472623,1.51978580301302)
--(axis cs:-2.3206739702397,1.50899832830561)
--(axis cs:-2.35224776575316,1.48362911269718)
--(axis cs:-2.38382156126663,1.44427150618381)
--(axis cs:-2.41539535678009,1.39183371820584)
--(axis cs:-2.44696915229356,1.32752202490702)
--(axis cs:-2.47854294780702,1.25282774763515)
--(axis cs:-2.51011674332049,1.16951418457013)
--(axis cs:-2.54169053883395,1.07959646801048)
--(axis cs:-2.57326433434742,0.985307290826768)
--(axis cs:-2.60483812986088,0.889044735428752)
--(axis cs:-2.63641192537435,0.793303106098161)
--(axis cs:-2.66798572088781,0.700591386790623)
--(axis cs:-2.69955951640128,0.613346070183152)
--(axis cs:-2.73113331191474,0.533846258771951)
--(axis cs:-2.76270710742821,0.464139114950071)
--(axis cs:-2.79428090294168,0.40598210144205)
--(axis cs:-2.82585469845514,0.360804953910731)
--(axis cs:-2.85742849396861,0.329690210334549)
--(axis cs:-2.88900228948207,0.313367693982576)
--(axis cs:-2.92057608499554,0.312216157430681)
--(axis cs:-2.952149880509,0.326264591332062)
--(axis cs:-2.98372367602247,0.355186710051495)
--(axis cs:-3.01529747153593,0.398285039638228)
--(axis cs:-3.0468712670494,0.454467156906334)
--(axis cs:-3.07844506256286,0.522228176952164)
--(axis cs:-3.11001885807633,0.599666802999169)
--(axis cs:-3.14159265358979,0.684560948324732)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,-0.630236810381367)
--(axis cs:-3.14159265358979,0.169763189618633)
--(axis cs:-3.11001885807633,0.00128784367565477)
--(axis cs:-3.07844506256286,-0.167601601935906)
--(axis cs:-3.0468712670494,-0.332408596701201)
--(axis cs:-3.01529747153593,-0.488818223531341)
--(axis cs:-2.98372367602247,-0.632832849589201)
--(axis cs:-2.952149880509,-0.760850173008026)
--(axis cs:-2.92057608499554,-0.869708133339687)
--(axis cs:-2.88900228948207,-0.956722447108694)
--(axis cs:-2.85742849396861,-1.01972934130335)
--(axis cs:-2.82585469845514,-1.05713457500633)
--(axis cs:-2.79428090294168,-1.06796381828057)
--(axis cs:-2.76270710742821,-1.05190668000198)
--(axis cs:-2.73113331191474,-1.00934583422889)
--(axis cs:-2.69955951640128,-0.941363590939278)
--(axis cs:-2.66798572088781,-0.849720660291078)
--(axis cs:-2.63641192537435,-0.736805517380492)
--(axis cs:-2.60483812986088,-0.605557132125123)
--(axis cs:-2.57326433434742,-0.459367573302743)
--(axis cs:-2.54169053883395,-0.301972874488315)
--(axis cs:-2.51011674332049,-0.137340608936213)
--(axis cs:-2.47854294780702,0.0304383127300539)
--(axis cs:-2.44696915229356,0.19724802909056)
--(axis cs:-2.41539535678009,0.359034248490323)
--(axis cs:-2.38382156126663,0.511881370812506)
--(axis cs:-2.35224776575316,0.652085849834706)
--(axis cs:-2.3206739702397,0.776231324071862)
--(axis cs:-2.28910017472623,0.881267789504982)
--(axis cs:-2.25752637921277,0.964592452904158)
--(axis cs:-2.2259525836993,1.02412592269621)
--(axis cs:-2.19437878818584,1.05837560284868)
--(axis cs:-2.16280499267237,1.06647930675369)
--(axis cs:-2.1312311971589,1.04822583189707)
--(axis cs:-2.09965740164544,1.0040539009)
--(axis cs:-2.06808360613197,0.935034236052319)
--(axis cs:-2.03650981061851,0.842840044340196)
--(axis cs:-2.00493601510504,0.729708994336009)
--(axis cs:-1.97336221959158,0.598396532605075)
--(axis cs:-1.94178842407811,0.4521181191582)
--(axis cs:-1.91021462856465,0.294477783083629)
--(axis cs:-1.87864083305118,0.129382131403858)
--(axis cs:-1.84706703753772,-0.0390584768760709)
--(axis cs:-1.81549324202425,-0.206637641861579)
--(axis cs:-1.78391944651079,-0.369164411580409)
--(axis cs:-1.75234565099732,-0.522573487237273)
--(axis cs:-1.72077185548386,-0.663030000938674)
--(axis cs:-1.68919805997039,-0.787025987415105)
--(axis cs:-1.65762426445693,-0.891466802214197)
--(axis cs:-1.62605046894346,-0.973746445282279)
--(axis cs:-1.59447667343,-1.03181098559972)
--(axis cs:-1.56290287791653,-1.06420918977293)
--(axis cs:-1.53132908240306,-1.07012924241976)
--(axis cs:-1.4997552868896,-1.04942029213812)
--(axis cs:-1.46818149137613,-1.00259759818081)
--(axis cs:-1.43660769586267,-0.930830382772069)
--(axis cs:-1.4050339003492,-0.83591215025995)
--(axis cs:-1.37346010483574,-0.720214152331048)
--(axis cs:-1.34188630932227,-0.58662366073333)
--(axis cs:-1.31031251380881,-0.438469477726808)
--(axis cs:-1.27873871829534,-0.27943744970681)
--(axis cs:-1.24716492278188,-0.113478622950873)
--(axis cs:-1.21559112726841,0.0552877201357353)
--(axis cs:-1.18401733175495,0.222674290295569)
--(axis cs:-1.15244353624148,0.384527575979093)
--(axis cs:-1.12086974072802,0.536829324506651)
--(axis cs:-1.08929594521455,0.675795533818596)
--(axis cs:-1.05772214970109,0.797970452576241)
--(axis cs:-1.02614835418762,0.900312950456213)
--(axis cs:-0.994574558674155,0.980272750886905)
--(axis cs:-0.96300076316069,1.03585439726162)
--(axis cs:-0.931426967647225,1.06566734381163)
--(axis cs:-0.89985317213376,1.06896107552513)
--(axis cs:-0.868279376620294,1.04564454761645)
--(axis cs:-0.836705581106829,0.996289461712733)
--(axis cs:-0.805131785593364,0.922117030844508)
--(axis cs:-0.773557990079899,0.824968049962376)
--(axis cs:-0.741984194566434,0.707256383159951)
--(axis cs:-0.710410399052968,0.571906428653428)
--(axis cs:-0.678836603539503,0.422275680460509)
--(axis cs:-0.647262808026038,0.262064099092903)
--(axis cs:-0.615689012512572,0.0952125891022765)
--(axis cs:-0.584115216999107,-0.0742065340208602)
--(axis cs:-0.552541421485642,-0.24210358934834)
--(axis cs:-0.520967625972176,-0.404485940208715)
--(axis cs:-0.489393830458711,-0.557568010433255)
--(axis cs:-0.457820034945246,-0.69787174852533)
--(axis cs:-0.426246239431781,-0.822312417239346)
--(axis cs:-0.394672443918316,-0.928265271641417)
--(axis cs:-0.363098648404851,-1.01361012002609)
--(axis cs:-0.331524852891385,-1.07675283598173)
--(axis cs:-0.29995105737792,-1.11662528308187)
--(axis cs:-0.268377261864455,-1.13266735134676)
--(axis cs:-0.236803466350989,-1.12479640448213)
--(axis cs:-0.205229670837524,-1.09337007015707)
--(axis cs:-0.173655875324059,-1.03914790226562)
--(axis cs:-0.142082079810594,-0.963256197304586)
--(axis cs:-0.110508284297128,-0.867158522415081)
--(axis cs:-0.0789344887836632,-0.752632713388143)
--(axis cs:-0.047360693270198,-0.62175354793038)
--(axis cs:-0.0157868977567324,-0.476879167462742)
--(axis cs:0.0157868977567328,0.476870395027967)
--(axis cs:0.047360693270198,0.621756542907887)
--(axis cs:0.0789344887836632,0.752658120049827)
--(axis cs:0.110508284297128,0.867214835102257)
--(axis cs:0.142082079810594,0.963348889601824)
--(axis cs:0.173655875324059,1.03927870458404)
--(axis cs:0.205229670837524,1.09353630606588)
--(axis cs:0.236803466350989,1.12499022718139)
--(axis cs:0.268377261864455,1.13287470611318)
--(axis cs:0.29995105737792,1.11682450217235)
--(axis cs:0.331524852891385,1.07691297366005)
--(axis cs:0.363098648404851,1.01368943491627)
--(axis cs:0.394672443918316,0.928210572936727)
--(axis cs:0.426246239431781,0.82206016436145)
--(axis cs:0.457820034945246,0.697351677840983)
--(axis cs:0.489393830458712,0.556709579267118)
--(axis cs:0.520967625972177,0.403227095491868)
--(axis cs:0.552541421485642,0.240400512401157)
--(axis cs:0.584115216999107,0.0720423982273519)
--(axis cs:0.615689012512572,-0.0978219137792508)
--(axis cs:0.647262808026038,-0.26506894998699)
--(axis cs:0.678836603539503,-0.425596669087998)
--(axis cs:0.710410399052968,-0.57544304353843)
--(axis cs:0.741984194566434,-0.710898514520215)
--(axis cs:0.773557990079899,-0.828608327817062)
--(axis cs:0.805131785593364,-0.925661971651941)
--(axis cs:0.83670558110683,-0.999667994717545)
--(axis cs:0.868279376620294,-1.04881324578427)
--(axis cs:0.89985317213376,-1.07190602447081)
--(axis cs:0.931426967647226,-1.06840285411465)
--(axis cs:0.96300076316069,-1.03841873546042)
--(axis cs:0.994574558674156,-0.982720965394144)
--(axis cs:1.02614835418762,-0.902706991524735)
--(axis cs:1.05772214970109,-0.800367297232228)
--(axis cs:1.08929594521455,-0.678234846000345)
--(axis cs:1.12086974072802,-0.539322977909442)
--(axis cs:1.15244353624148,-0.387053692859183)
--(axis cs:1.18401733175495,-0.225177938843383)
--(axis cs:1.21559112726841,-0.0576889864203815)
--(axis cs:1.24716492278188,0.111270497374272)
--(axis cs:1.27873871829534,0.277507131728298)
--(axis cs:1.31031251380881,0.436880190474337)
--(axis cs:1.34188630932227,0.58540752880849)
--(axis cs:1.37346010483574,0.719370688321196)
--(axis cs:1.4050339003492,0.835414811457089)
--(axis cs:1.43660769586267,0.930638654873768)
--(axis cs:1.46818149137613,1.00267045404863)
--(axis cs:1.4997552868896,1.04972655671398)
--(axis cs:1.53132908240307,1.07065132103525)
--(axis cs:1.56290287791653,1.06493840700309)
--(axis cs:1.59447667343,1.03273494809986)
--(axis cs:1.62605046894346,0.974830933171853)
--(axis cs:1.65762426445693,0.892636324428756)
--(axis cs:1.68919805997039,0.788147983194864)
--(axis cs:1.72077185548386,0.663907508453814)
--(axis cs:1.75234565099732,0.522949886782433)
--(axis cs:1.78391944651079,0.368741771369768)
--(axis cs:1.81549324202425,0.205107634143471)
--(axis cs:1.84706703753772,0.0361422635349961)
--(axis cs:1.87864083305118,-0.133890782045055)
--(axis cs:1.91021462856465,-0.300673243612559)
--(axis cs:1.94178842407811,-0.45995491062409)
--(axis cs:1.97336221959158,-0.607679012334568)
--(axis cs:2.00493601510504,-0.740102781671387)
--(axis cs:2.03650981061851,-0.853905610557573)
--(axis cs:2.06808360613197,-0.946278631264592)
--(axis cs:2.09965740164544,-1.01499213094856)
--(axis cs:2.1312311971589,-1.05844008600455)
--(axis cs:2.16280499267237,-1.07566339438097)
--(axis cs:2.19437878818584,-1.06635461530053)
--(axis cs:2.2259525836993,-1.03084729926472)
--(axis cs:2.25752637921277,-0.970092750799894)
--(axis cs:2.28910017472623,-0.885626706493683)
--(axis cs:2.3206739702397,-0.779528030942043)
--(axis cs:2.35224776575316,-0.654370999103893)
--(axis cs:2.38382156126663,-0.513171938085316)
--(axis cs:2.41539535678009,-0.359330025192988)
--(axis cs:2.44696915229356,-0.196561094853709)
--(axis cs:2.47854294780702,-0.028822734431152)
--(axis cs:2.51011674332049,0.139770688305088)
--(axis cs:2.54169053883395,0.305042718374746)
--(axis cs:2.57326433434742,0.462856504298794)
--(axis cs:2.60483812986088,0.609219565871633)
--(axis cs:2.63641192537435,0.740388992687419)
--(axis cs:2.66798572088781,0.852976851883632)
--(axis cs:2.69955951640128,0.944055599653549)
--(axis cs:2.73113331191474,1.01125860089945)
--(axis cs:2.76270710742821,1.05286405213368)
--(axis cs:2.79428090294168,1.06784815705596)
--(axis cs:2.82585469845514,1.055899372467)
--(axis cs:2.85742849396861,1.01739670973449)
--(axis cs:2.88900228948207,0.953364245432086)
--(axis cs:2.92057608499554,0.865417117443908)
--(axis cs:2.952149880509,0.755712001954794)
--(axis cs:2.98372367602247,0.626908578337338)
--(axis cs:3.01529747153593,0.482138117862941)
--(axis cs:3.0468712670494,0.324964477868018)
--(axis cs:3.07844506256286,0.159319630699876)
--(axis cs:3.11001885807633,-0.0105934583102335)
--(axis cs:3.14159265358979,-0.180418668908201)
--(axis cs:3.14159265358979,0.619581331091798)
--(axis cs:3.14159265358979,0.619581331091798)
--(axis cs:3.11001885807633,0.622244140454937)
--(axis cs:3.07844506256286,0.609255590335935)
--(axis cs:3.0468712670494,0.580808488065144)
--(axis cs:3.01529747153593,0.537527108936002)
--(axis cs:2.98372367602247,0.480464976468143)
--(axis cs:2.952149880509,0.411077990686819)
--(axis cs:2.92057608499554,0.33116405331537)
--(axis cs:2.88900228948207,0.242779480661744)
--(axis cs:2.85742849396861,0.148153123870894)
--(axis cs:2.82585469845514,0.0496158320450731)
--(axis cs:2.79428090294168,-0.0504481649770789)
--(axis cs:2.76270710742821,-0.149632020358216)
--(axis cs:2.73113331191474,-0.245530067690038)
--(axis cs:2.69955951640128,-0.335768205179114)
--(axis cs:2.66798572088781,-0.418051724867572)
--(axis cs:2.63641192537435,-0.49023273685769)
--(axis cs:2.60483812986088,-0.550388651823918)
--(axis cs:2.57326433434742,-0.59689770654803)
--(axis cs:2.54169053883395,-0.628500449210653)
--(axis cs:2.51011674332049,-0.6443433812954)
--(axis cs:2.47854294780702,-0.644006086829143)
--(axis cs:2.44696915229356,-0.627513569074431)
--(axis cs:2.41539535678009,-0.59533344721182)
--(axis cs:2.38382156126663,-0.548356691415717)
--(axis cs:2.35224776575316,-0.487862007416642)
--(axis cs:2.3206739702397,-0.415466521997336)
--(axis cs:2.28910017472623,-0.333067216097565)
--(axis cs:2.25752637921277,-0.2427779283889)
--(axis cs:2.2259525836993,-0.146866115905511)
--(axis cs:2.19437878818584,-0.0476924747777479)
--(axis cs:2.16280499267237,0.0523446634865208)
--(axis cs:2.1312311971589,0.150859318486692)
--(axis cs:2.09965740164544,0.245522260844811)
--(axis cs:2.06808360613197,0.3341006259034)
--(axis cs:2.03650981061851,0.414494333063323)
--(axis cs:2.00493601510504,0.484771605738113)
--(axis cs:1.97336221959158,0.543206095766701)
--(axis cs:1.94178842407811,0.588317374718411)
--(axis cs:1.91021462856465,0.618914748329766)
--(axis cs:1.87864083305118,0.634141939491073)
--(axis cs:1.84706703753772,0.633518052977264)
--(axis cs:1.81549324202425,0.616969220557499)
--(axis cs:1.78391944651079,0.584845788209805)
--(axis cs:1.75234565099732,0.537921633592008)
--(axis cs:1.72077185548386,0.477374624480043)
--(axis cs:1.68919805997039,0.40474970833389)
--(axis cs:1.65762426445693,0.321908117174301)
--(axis cs:1.62605046894346,0.230967315221874)
--(axis cs:1.59447667343,0.134236473888314)
--(axis cs:1.56290287791653,0.0341515383408155)
--(axis cs:1.53132908240307,-0.0667873494103336)
--(axis cs:1.4997552868896,-0.166074797012433)
--(axis cs:1.46818149137613,-0.261255514335905)
--(axis cs:1.43660769586267,-0.349976957275918)
--(axis cs:1.4050339003492,-0.430040387175944)
--(axis cs:1.37346010483574,-0.499451092576246)
--(axis cs:1.34188630932227,-0.556467645001613)
--(axis cs:1.31031251380881,-0.599648917933633)
--(axis cs:1.27873871829534,-0.627896503964487)
--(axis cs:1.24716492278188,-0.640489466241727)
--(axis cs:1.21559112726841,-0.637108334336402)
--(axis cs:1.18401733175495,-0.617845992908832)
--(axis cs:1.15244353624148,-0.583204446868873)
--(axis cs:1.12086974072802,-0.534077986925007)
--(axis cs:1.08929594521455,-0.471724557645349)
--(axis cs:1.05772214970109,-0.397727807342908)
--(axis cs:1.02614835418762,-0.313952304846328)
--(axis cs:0.994574558674156,-0.222493938313641)
--(axis cs:0.96300076316069,-0.125626895053052)
--(axis cs:0.931426967647226,-0.0257481510106616)
--(axis cs:0.89985317213376,0.0746797849901512)
--(axis cs:0.868279376620294,0.173187053991067)
--(axis cs:0.83670558110683,0.267354553409021)
--(axis cs:0.805131785593364,0.354870839221189)
--(axis cs:0.773557990079899,0.433586747862737)
--(axis cs:0.741984194566434,0.501566903925155)
--(axis cs:0.710410399052968,0.557137616748142)
--(axis cs:0.678836603539503,0.598930937601117)
--(axis cs:0.647262808026038,0.625924683888739)
--(axis cs:0.615689012512572,0.63747793757327)
--(axis cs:0.584115216999107,0.633360901168279)
--(axis cs:0.552541421485642,0.613777173006795)
--(axis cs:0.520967625972177,0.579375701791072)
--(axis cs:0.489393830458712,0.531249157650389)
--(axis cs:0.457820034945246,0.470915451798035)
--(axis cs:0.426246239431781,0.400279805645871)
--(axis cs:0.394672443918316,0.321576136845348)
--(axis cs:0.363098648404851,0.237288463218307)
--(axis cs:0.331524852891385,0.150055253919883)
--(axis cs:0.29995105737792,0.0625618160375987)
--(axis cs:0.268377261864455,-0.022572489141628)
--(axis cs:0.236803466350989,-0.102904470549315)
--(axis cs:0.205229670837524,-0.176267053220997)
--(axis cs:0.173655875324059,-0.240852169390098)
--(axis cs:0.142082079810594,-0.295271497650359)
--(axis cs:0.110508284297128,-0.338592049089807)
--(axis cs:0.0789344887836632,-0.370345763868472)
--(axis cs:0.047360693270198,-0.390514228303888)
--(axis cs:0.0157868977567328,-0.399491182737745)
--(axis cs:-0.0157868977567324,0.399482410302968)
--(axis cs:-0.047360693270198,0.390517223281395)
--(axis cs:-0.0789344887836632,0.370371170530157)
--(axis cs:-0.110508284297128,0.338648361776983)
--(axis cs:-0.142082079810594,0.295364189947597)
--(axis cs:-0.173655875324059,0.240982971708514)
--(axis cs:-0.205229670837524,0.176433289129805)
--(axis cs:-0.236803466350989,0.103098293248577)
--(axis cs:-0.268377261864455,0.022779843908052)
--(axis cs:-0.29995105737792,-0.0623625969471143)
--(axis cs:-0.331524852891385,-0.149895116241563)
--(axis cs:-0.363098648404851,-0.237209148328126)
--(axis cs:-0.394672443918316,-0.321630835550037)
--(axis cs:-0.426246239431781,-0.400532058523768)
--(axis cs:-0.457820034945246,-0.471435522482382)
--(axis cs:-0.489393830458711,-0.532107588816524)
--(axis cs:-0.520967625972176,-0.580634546507916)
--(axis cs:-0.552541421485642,-0.615480249953978)
--(axis cs:-0.584115216999107,-0.635525036961788)
--(axis cs:-0.615689012512572,-0.640087262250244)
--(axis cs:-0.647262808026038,-0.628929534782826)
--(axis cs:-0.678836603539503,-0.602251926228605)
--(axis cs:-0.710410399052968,-0.560674231633145)
--(axis cs:-0.741984194566434,-0.505209035285418)
--(axis cs:-0.773557990079899,-0.437227025717422)
--(axis cs:-0.805131785593364,-0.358415780028622)
--(axis cs:-0.836705581106829,-0.270733086413832)
--(axis cs:-0.868279376620294,-0.176355752158884)
--(axis cs:-0.89985317213376,-0.0776247339358289)
--(axis cs:-0.931426967647225,0.0230126407076455)
--(axis cs:-0.96300076316069,0.123062556854254)
--(axis cs:-0.994574558674155,0.2200457238064)
--(axis cs:-1.02614835418762,0.311558263777805)
--(axis cs:-1.05772214970109,0.39533096268692)
--(axis cs:-1.08929594521455,0.469285245463598)
--(axis cs:-1.12086974072802,0.531584333522216)
--(axis cs:-1.15244353624148,0.58067832998878)
--(axis cs:-1.18401733175495,0.615342344361019)
--(axis cs:-1.21559112726841,0.634707068051754)
--(axis cs:-1.24716492278188,0.638281340665124)
--(axis cs:-1.27873871829534,0.625966185985975)
--(axis cs:-1.31031251380881,0.59805963068116)
--(axis cs:-1.34188630932227,0.555251513076773)
--(axis cs:-1.37346010483574,0.498607628566394)
--(axis cs:-1.4050339003492,0.429543048373082)
--(axis cs:-1.43660769586267,0.349785229377618)
--(axis cs:-1.46818149137613,0.261328370203726)
--(axis cs:-1.4997552868896,0.166381061588289)
--(axis cs:-1.53132908240306,0.0673094280258291)
--(axis cs:-1.56290287791653,-0.0334223211106497)
--(axis cs:-1.59447667343,-0.133312511388178)
--(axis cs:-1.62605046894346,-0.229882827332299)
--(axis cs:-1.65762426445693,-0.320738594959742)
--(axis cs:-1.68919805997039,-0.403627712554131)
--(axis cs:-1.72077185548386,-0.476497116964903)
--(axis cs:-1.75234565099732,-0.537545234046848)
--(axis cs:-1.78391944651079,-0.585268428420444)
--(axis cs:-1.81549324202425,-0.618499228275607)
--(axis cs:-1.84706703753772,-0.636434266318337)
--(axis cs:-1.87864083305118,-0.638650590132271)
--(axis cs:-1.91021462856465,-0.625110208858695)
--(axis cs:-1.94178842407811,-0.5961541661843)
--(axis cs:-1.97336221959158,-0.552488575496193)
--(axis cs:-2.00493601510504,-0.49516539307349)
--(axis cs:-2.03650981061851,-0.4255598992807)
--(axis cs:-2.06808360613197,-0.345345021115673)
--(axis cs:-2.09965740164544,-0.256460490893373)
--(axis cs:-2.1312311971589,-0.16107357259418)
--(axis cs:-2.16280499267237,-0.0615287511138033)
--(axis cs:-2.19437878818584,0.0397134623259048)
--(axis cs:-2.2259525836993,0.140144739337)
--(axis cs:-2.25752637921277,0.237277630493162)
--(axis cs:-2.28910017472623,0.328708299108864)
--(axis cs:-2.3206739702397,0.412169815127154)
--(axis cs:-2.35224776575316,0.485576858147454)
--(axis cs:-2.38382156126663,0.547066124142907)
--(axis cs:-2.41539535678009,0.595037670509158)
--(axis cs:-2.44696915229356,0.628200503311283)
--(axis cs:-2.47854294780702,0.645621665128043)
--(axis cs:-2.51011674332049,0.646773460664275)
--(axis cs:-2.54169053883395,0.631570293097084)
--(axis cs:-2.57326433434742,0.600386637544081)
--(axis cs:-2.60483812986088,0.554051085570428)
--(axis cs:-2.63641192537435,0.493816212164615)
--(axis cs:-2.66798572088781,0.421307916460126)
--(axis cs:-2.69955951640128,0.338460213893385)
--(axis cs:-2.73113331191474,0.247442834360595)
--(axis cs:-2.76270710742821,0.150589392489922)
--(axis cs:-2.79428090294168,0.0503325037524722)
--(axis cs:-2.82585469845514,-0.0508510345844035)
--(axis cs:-2.85742849396861,-0.150485755439752)
--(axis cs:-2.88900228948207,-0.246137682338352)
--(axis cs:-2.92057608499554,-0.335455069211149)
--(axis cs:-2.952149880509,-0.416216161740049)
--(axis cs:-2.98372367602247,-0.486389247720006)
--(axis cs:-3.01529747153593,-0.5442072146044)
--(axis cs:-3.0468712670494,-0.588252606898328)
--(axis cs:-3.07844506256286,-0.617537561571965)
--(axis cs:-3.11001885807633,-0.631549755089514)
--(axis cs:-3.14159265358979,-0.630236810381367)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 -0.230236810381367
-3.11001885807633 -0.31513095570693
-3.07844506256286 -0.392569581753935
-3.0468712670494 -0.460330601799764
-3.01529747153593 -0.516512719067871
-2.98372367602247 -0.559611048654604
-2.952149880509 -0.588533167374037
-2.92057608499554 -0.602581601275418
-2.88900228948207 -0.601430064723523
-2.85742849396861 -0.58510754837155
-2.82585469845514 -0.553992804795367
-2.79428090294168 -0.508815657264049
-2.76270710742821 -0.450658643756028
-2.73113331191474 -0.380951499934148
-2.69955951640128 -0.301451688522947
-2.66798572088781 -0.214206371915476
-2.63641192537435 -0.121494652607938
-2.60483812986088 -0.0257530232773475
-2.57326433434742 0.0705095321206688
-2.54169053883395 0.164798709304384
-2.51011674332049 0.254716425864031
-2.47854294780702 0.338029988929048
-2.44696915229356 0.412724266200921
-2.41539535678009 0.47703595949974
-2.38382156126663 0.529473747477707
-2.35224776575316 0.56883135399108
-2.3206739702397 0.594200569599508
-2.28910017472623 0.604988044306923
-2.25752637921277 0.60093504169866
-2.2259525836993 0.582135331016605
-2.19437878818584 0.549044532587294
-2.16280499267237 0.502475277819943
-2.1312311971589 0.443576129651443
-2.09965740164544 0.373796705003314
-2.06808360613197 0.294844607468323
-2.03650981061851 0.208640072529748
-2.00493601510504 0.117271800631259
-1.97336221959158 0.022953978554441
-1.94178842407811 -0.0720180235130499
-1.91021462856465 -0.165316212887533
-1.87864083305118 -0.254634229364206
-1.84706703753772 -0.337746371597204
-1.81549324202425 -0.412568435068593
-1.78391944651079 -0.477216420000427
-1.75234565099732 -0.530059360642061
-1.72077185548386 -0.569763558951788
-1.68919805997039 -0.595326849984618
-1.65762426445693 -0.60610269858697
-1.62605046894346 -0.601814636307289
-1.59447667343 -0.582561748493949
-1.56290287791653 -0.548815755441789
-1.53132908240306 -0.501409907196964
-1.4997552868896 -0.441519615274917
-1.46818149137613 -0.370634613988541
-1.43660769586267 -0.290522576697225
-1.4050339003492 -0.203184550943434
-1.37346010483574 -0.110803261882327
-1.34188630932227 -0.0156860738282785
-1.31031251380881 0.079795076477176
-1.27873871829534 0.173264368139582
-1.24716492278188 0.262401358857125
-1.21559112726841 0.344997394093745
-1.18401733175495 0.419008317328294
-1.15244353624148 0.482602952983936
-1.12086974072802 0.534206829014434
-1.08929594521455 0.572540389641097
-1.05772214970109 0.59665070763158
-1.02614835418762 0.605935607117009
-0.994574558674155 0.600159237346652
-0.96300076316069 0.579458477057938
-0.931426967647225 0.544339992259639
-0.89985317213376 0.495668170794652
-0.868279376620294 0.434644397728783
-0.836705581106829 0.36277818764945
-0.805131785593364 0.281850625407943
-0.773557990079899 0.193870512122477
-0.741984194566434 0.101023673937266
-0.710410399052968 0.00561609851014162
-0.678836603539503 -0.0899881228840479
-0.647262808026038 -0.183432717844961
-0.615689012512572 -0.272437336573984
-0.584115216999107 -0.354865785491324
-0.552541421485642 -0.428791919651159
-0.520967625972176 -0.492560243358316
-0.489393830458711 -0.544837799624889
-0.457820034945246 -0.584653635503856
-0.426246239431781 -0.611422237881557
-0.394672443918316 -0.624948053595727
-0.363098648404851 -0.625409634177106
-0.331524852891385 -0.613323976111647
-0.29995105737792 -0.58949394001449
-0.268377261864455 -0.554943753719353
-0.236803466350989 -0.510849055616774
-0.205229670837524 -0.458468390513631
-0.173655875324059 -0.399082465278554
-0.142082079810594 -0.333946003678495
-0.110508284297128 -0.264255080319049
-0.0789344887836632 -0.191130771428993
-0.047360693270198 -0.115618162324493
-0.0157868977567324 -0.0386983785798872
0.0157868977567328 0.0386896061451114
0.047360693270198 0.115621157302
0.0789344887836632 0.191156178090677
0.110508284297128 0.264311393006225
0.142082079810594 0.334038695975732
0.173655875324059 0.39921326759697
0.205229670837524 0.45863462642244
0.236803466350989 0.511042878316036
0.268377261864455 0.555151108485777
0.29995105737792 0.589693159104975
0.331524852891385 0.613484113789966
0.363098648404851 0.625488949067286
0.394672443918316 0.624893354891038
0.426246239431781 0.61116998500366
0.457820034945246 0.584133564819509
0.489393830458712 0.543979368458754
0.520967625972177 0.49130139864147
0.552541421485642 0.427088842703976
0.584115216999107 0.352701649697816
0.615689012512572 0.26982801189701
0.647262808026038 0.180427866950875
0.678836603539503 0.0866671342565599
0.710410399052968 -0.00915271339514379
0.741984194566434 -0.10466580529753
0.773557990079899 -0.197510789977162
0.805131785593364 -0.285395566215376
0.83670558110683 -0.366156720654262
0.868279376620294 -0.4378130958966
0.89985317213376 -0.49861311974033
0.931426967647226 -0.547075502562654
0.96300076316069 -0.582022815256736
0.994574558674156 -0.602607451853892
1.02614835418762 -0.608329648185532
1.05772214970109 -0.599047552287568
1.08929594521455 -0.574979701822847
1.12086974072802 -0.536700482417224
1.15244353624148 -0.485129069864028
1.18401733175495 -0.421511965876108
1.21559112726841 -0.347398660378392
1.24716492278188 -0.264609484433728
1.27873871829534 -0.175194686118095
1.31031251380881 -0.0813843637296481
1.34188630932227 0.0144699419034388
1.37346010483574 0.109959797872475
1.4050339003492 0.202687212140573
1.43660769586267 0.290330848798925
1.46818149137613 0.370707469856362
1.4997552868896 0.441825879850773
1.53132908240307 0.50193198581246
1.56290287791653 0.549544972671955
1.59447667343 0.583485710994086
1.62605046894346 0.602899124196864
1.65762426445693 0.607272220801528
1.68919805997039 0.596448845764377
1.72077185548386 0.570641066466929
1.75234565099732 0.530435760187221
1.78391944651079 0.476793779789787
1.81549324202425 0.411038427350485
1.84706703753772 0.33483015825613
1.87864083305118 0.250125578723009
1.91021462856465 0.159120752358603
1.94178842407811 0.0641812320471607
1.97336221959158 -0.0322364582839335
2.00493601510504 -0.127665587966637
2.03650981061851 -0.219705638747125
2.06808360613197 -0.306089002680596
2.09965740164544 -0.384734935051875
2.1312311971589 -0.453790383758931
2.16280499267237 -0.511659365447225
2.19437878818584 -0.557023545039137
2.2259525836993 -0.588856707585116
2.25752637921277 -0.606435339594397
2.28910017472623 -0.609346961295624
2.3206739702397 -0.59749727646969
2.35224776575316 -0.571116503260267
2.38382156126663 -0.530764314750516
2.41539535678009 -0.477331736202404
2.44696915229356 -0.41203733196407
2.47854294780702 -0.336414410630147
2.51011674332049 -0.252286346495156
2.54169053883395 -0.161728865417953
2.57326433434742 -0.0670206011246183
2.60483812986088 0.0294154570238574
2.63641192537435 0.125078127914865
2.66798572088781 0.21746256350803
2.69955951640128 0.304143697237218
2.73113331191474 0.382864266604705
2.76270710742821 0.451616015887735
2.79428090294168 0.508699996039442
2.82585469845514 0.552757602256037
2.85742849396861 0.582774916802691
2.88900228948207 0.598071863046915
2.92057608499554 0.598290585379639
2.952149880509 0.583394996320807
2.98372367602247 0.55368677740274
3.01529747153593 0.509832613399471
3.0468712670494 0.452886482966581
3.07844506256286 0.384287610517906
3.11001885807633 0.305825341072352
3.14159265358979 0.219581331091798
};
\addplot [very thin, blue]
table {%
-3.14159265358979 -6.12323399573677e-16
-3.11001885807633 -0.157214042967251
-3.07844506256286 -0.310518031874168
-3.0468712670494 -0.456099159207017
-3.01529747153593 -0.590336691936529
-2.98372367602247 -0.709892022391333
-2.952149880509 -0.811791702421021
-2.92057608499554 -0.893501395714874
-2.88900228948207 -0.95298890901584
-2.85742849396861 -0.988774734587003
-2.82585469845514 -0.999968846894156
-2.79428090294168 -0.986292838338003
-2.76270710742821 -0.948086843500509
-2.73113331191474 -0.886301079693208
-2.69955951640128 -0.802472214201577
-2.66798572088781 -0.698685145993305
-2.63641192537435 -0.577521152413588
-2.60483812986088 -0.441993690505579
-2.57326433434742 -0.295473449634667
-2.54169053883395 -0.141604519424953
-2.51011674332049 0.0157862420136381
-2.47854294780702 0.1727843854741
-2.44696915229356 0.325485226510211
-2.41539535678009 0.470090958436003
-2.38382156126663 0.603005107179614
-2.35224776575316 0.720921978814717
-2.3206739702397 0.820908875129263
-2.28910017472623 0.900479032456752
-2.25752637921277 0.957653469715929
-2.2259525836993 0.991010207442792
-2.19437878818584 0.999719633693478
-2.16280499267237 0.98356513723637
-2.1312311971589 0.942948494867437
-2.09965740164544 0.87887987886146
-2.06808360613197 0.792952733082779
-2.03650981061851 0.687304142609183
-2.00493601510504 0.564561682511917
-1.97336221959158 0.427778067710209
-1.94178842407811 0.280355229217015
-1.91021462856465 0.125959705067717
-1.87864083305118 -0.0315685497648104
-1.84706703753772 -0.188311666489719
-1.81549324202425 -0.340371303404113
-1.78391944651079 -0.483965601142839
-1.75234565099732 -0.615523240908179
-1.72077185548386 -0.731772266367077
-1.68919805997039 -0.829821460135726
-1.65762426445693 -0.907232250945482
-1.62605046894346 -0.962079363094463
-1.59447667343 -0.99299869977867
-1.56290287791653 -0.999221269401276
-1.53132908240306 -0.980592311082404
-1.4997552868896 -0.937575143700825
-1.46818149137613 -0.871239642738459
-1.43660769586267 -0.78323563151889
-1.4050339003492 -0.675751848623608
-1.37346010483574 -0.551461512003107
-1.34188630932227 -0.413455833652134
-1.31031251380881 -0.265167138398678
-1.27873871829534 -0.110283498911275
-1.24716492278188 0.0473429899715583
-1.21559112726841 0.203792016290152
-1.18401733175495 0.355172552633429
-1.15244353624148 0.497719629475684
-1.12086974072802 0.627887973340859
-1.08929594521455 0.742440180929283
-1.05772214970109 0.838527236237377
-1.02614835418762 0.913759368137437
-0.994574558674155 0.966265486126022
-0.96300076316069 0.994739716020657
-0.931426967647225 0.998473878220379
-0.89985317213376 0.977375100766707
-0.868279376620294 0.931968129152434
-0.836705581106829 0.863382275431223
-0.805131785593364 0.773323331215339
-0.773557990079899 0.664031143110431
-0.741984194566434 0.538223905724289
-0.710410399052968 0.399030557732341
-0.678836603539503 0.249912962370307
-0.647262808026038 0.0945798077948441
-0.615689012512572 -0.063105631312674
-0.584115216999107 -0.219221576847691
-0.552541421485642 -0.369885285416546
-0.520967625972176 -0.511349615642328
-0.489393830458711 -0.640096222927108
-0.457820034945246 -0.752923063833377
-0.426246239431781 -0.847024033772299
-0.394672443918316 -0.920058757338174
-0.363098648404851 -0.970210795540986
-0.331524852891385 -0.996232822271007
-0.29995105737792 -0.997477646416339
-0.268377261864455 -0.973914308085538
-0.236803466350989 -0.926128848607841
-0.205229670837524 -0.855309735160412
-0.173655875324059 -0.763218302525168
-0.142082079810594 -0.652144947115186
-0.110508284297128 -0.524852162764468
-0.0789344887836632 -0.384505835032011
-0.047360693270198 -0.234596502792369
-0.0157868977567324 -0.0788525454074751
0.0157868977567328 0.0788525454074774
0.047360693270198 0.234596502792369
0.0789344887836632 0.384505835032011
0.110508284297128 0.524852162764468
0.142082079810594 0.652144947115188
0.173655875324059 0.763218302525169
0.205229670837524 0.855309735160412
0.236803466350989 0.926128848607841
0.268377261864455 0.973914308085538
0.29995105737792 0.997477646416339
0.331524852891385 0.996232822271007
0.363098648404851 0.970210795540986
0.394672443918316 0.920058757338174
0.426246239431781 0.847024033772299
0.457820034945246 0.752923063833377
0.489393830458712 0.640096222927106
0.520967625972177 0.511349615642326
0.552541421485642 0.369885285416546
0.584115216999107 0.219221576847691
0.615689012512572 0.063105631312674
0.647262808026038 -0.0945798077948441
0.678836603539503 -0.249912962370309
0.710410399052968 -0.399030557732341
0.741984194566434 -0.538223905724289
0.773557990079899 -0.664031143110431
0.805131785593364 -0.773323331215339
0.83670558110683 -0.863382275431224
0.868279376620294 -0.931968129152434
0.89985317213376 -0.977375100766707
0.931426967647226 -0.998473878220379
0.96300076316069 -0.994739716020657
0.994574558674156 -0.966265486126021
1.02614835418762 -0.913759368137437
1.05772214970109 -0.838527236237377
1.08929594521455 -0.742440180929282
1.12086974072802 -0.627887973340859
1.15244353624148 -0.497719629475682
1.18401733175495 -0.35517255263343
1.21559112726841 -0.203792016290152
1.24716492278188 -0.0473429899715557
1.27873871829534 0.110283498911275
1.31031251380881 0.26516713839868
1.34188630932227 0.413455833652133
1.37346010483574 0.551461512003108
1.4050339003492 0.67575184862361
1.43660769586267 0.78323563151889
1.46818149137613 0.87123964273846
1.4997552868896 0.937575143700825
1.53132908240307 0.980592311082404
1.56290287791653 0.999221269401276
1.59447667343 0.99299869977867
1.62605046894346 0.962079363094462
1.65762426445693 0.907232250945482
1.68919805997039 0.829821460135726
1.72077185548386 0.731772266367077
1.75234565099732 0.615523240908179
1.78391944651079 0.483965601142838
1.81549324202425 0.340371303404113
1.84706703753772 0.188311666489717
1.87864083305118 0.0315685497648121
1.91021462856465 -0.125959705067719
1.94178842407811 -0.280355229217016
1.97336221959158 -0.427778067710209
2.00493601510504 -0.56456168251192
2.03650981061851 -0.687304142609183
2.06808360613197 -0.792952733082779
2.09965740164544 -0.878879878861462
2.1312311971589 -0.942948494867437
2.16280499267237 -0.98356513723637
2.19437878818584 -0.999719633693478
2.2259525836993 -0.991010207442792
2.25752637921277 -0.957653469715929
2.28910017472623 -0.900479032456752
2.3206739702397 -0.820908875129262
2.35224776575316 -0.720921978814717
2.38382156126663 -0.603005107179614
2.41539535678009 -0.470090958436005
2.44696915229356 -0.325485226510211
2.47854294780702 -0.172784385474098
2.51011674332049 -0.0157862420136381
2.54169053883395 0.141604519424953
2.57326433434742 0.295473449634667
2.60483812986088 0.441993690505579
2.63641192537435 0.577521152413591
2.66798572088781 0.698685145993305
2.69955951640128 0.802472214201578
2.73113331191474 0.886301079693208
2.76270710742821 0.948086843500509
2.79428090294168 0.986292838338003
2.82585469845514 0.999968846894156
2.85742849396861 0.988774734587003
2.88900228948207 0.95298890901584
2.92057608499554 0.893501395714874
2.952149880509 0.81179170242102
2.98372367602247 0.709892022391333
3.01529747153593 0.590336691936527
3.0468712670494 0.456099159207017
3.07844506256286 0.310518031874168
3.11001885807633 0.157214042967249
3.14159265358979 6.12323399573677e-16
};
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
height=2cm,
width=2.5cm,
tick align=outside,
tick pos=left,
title={ciao},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.69417254297011, ymax=1.69341041901699,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,0.638676874644747)
--(axis cs:-3.14159265358979,-1.19091864276745)
--(axis cs:-3.11001885807633,-1.26959669102073)
--(axis cs:-3.07844506256286,-1.34028295970868)
--(axis cs:-3.0468712670494,-1.40146827778682)
--(axis cs:-3.01529747153593,-1.45178735335075)
--(axis cs:-2.98372367602247,-1.49003115293841)
--(axis cs:-2.952149880509,-1.51518422083381)
--(axis cs:-2.92057608499554,-1.52647661935092)
--(axis cs:-2.88900228948207,-1.52343601649941)
--(axis cs:-2.85742849396861,-1.50592851191766)
--(axis cs:-2.82585469845514,-1.47418407667945)
--(axis cs:-2.79428090294168,-1.42880850354842)
--(axis cs:-2.76270710742821,-1.37078470425311)
--(axis cs:-2.73113331191474,-1.3014626597879)
--(axis cs:-2.69955951640128,-1.2225334897022)
--(axis cs:-2.66798572088781,-1.13598301940033)
--(axis cs:-2.63641192537435,-1.04402466341449)
--(axis cs:-2.60483812986088,-0.949017801321973)
--(axis cs:-2.57326433434742,-0.853382469383993)
--(axis cs:-2.54169053883395,-0.759521671143541)
--(axis cs:-2.51011674332049,-0.669758622974745)
--(axis cs:-2.47854294780702,-0.586289718399696)
--(axis cs:-2.44696915229356,-0.511148102972141)
--(axis cs:-2.41539535678009,-0.44617015866596)
--(axis cs:-2.38382156126663,-0.392958670063546)
--(axis cs:-2.35224776575316,-0.352840780610186)
--(axis cs:-2.3206739702397,-0.326823791474873)
--(axis cs:-2.28910017472623,-0.315555265126778)
--(axis cs:-2.25752637921277,-0.319294601578377)
--(axis cs:-2.2259525836993,-0.33790140329453)
--(axis cs:-2.19437878818584,-0.3708427057509)
--(axis cs:-2.16280499267237,-0.417217903601938)
--(axis cs:-2.1312311971589,-0.475797776834961)
--(axis cs:-2.09965740164544,-0.545072600405951)
--(axis cs:-2.06808360613197,-0.623303863056661)
--(axis cs:-2.03650981061851,-0.708574651597744)
--(axis cs:-2.00493601510504,-0.798835266080598)
--(axis cs:-1.97336221959158,-0.89194286238052)
--(axis cs:-1.94178842407811,-0.985696335244467)
--(axis cs:-1.91021462856465,-1.07786958937135)
--(axis cs:-1.87864083305118,-1.16624721752269)
--(axis cs:-1.84706703753772,-1.24866612052175)
--(axis cs:-1.81549324202425,-1.32306487577472)
--(axis cs:-1.78391944651079,-1.38754017665965)
--(axis cs:-1.75234565099732,-1.44040713513964)
--(axis cs:-1.72077185548386,-1.48025838864959)
--(axis cs:-1.68919805997039,-1.50601630879923)
--(axis cs:-1.65762426445693,-1.51697332517647)
--(axis cs:-1.62605046894346,-1.51281714231553)
--(axis cs:-1.59447667343,-1.4936397877099)
--(axis cs:-1.56290287791653,-1.45993129925284)
--(axis cs:-1.53132908240306,-1.41256004548557)
--(axis cs:-1.4997552868896,-1.35274216370077)
--(axis cs:-1.46818149137613,-1.28200262725551)
--(axis cs:-1.43660769586267,-1.20213024720324)
--(axis cs:-1.4050339003492,-1.11512859401199)
--(axis cs:-1.37346010483574,-1.02316443092773)
--(axis cs:-1.34188630932227,-0.92851482143909)
--(axis cs:-1.31031251380881,-0.833513684054459)
--(axis cs:-1.27873871829534,-0.740498298086727)
--(axis cs:-1.24716492278188,-0.651756157182579)
--(axis cs:-1.21559112726841,-0.569472615486365)
--(axis cs:-1.18401733175495,-0.495679932660641)
--(axis cs:-1.15244353624148,-0.432208545429699)
--(axis cs:-1.12086974072802,-0.380641626744313)
--(axis cs:-1.08929594521455,-0.342274201218619)
--(axis cs:-1.05772214970109,-0.318078234287806)
--(axis cs:-1.02614835418762,-0.308675163869999)
--(axis cs:-0.994574558674155,-0.314317250211776)
--(axis cs:-0.96300076316069,-0.334878845183013)
--(axis cs:-0.931426967647225,-0.369858231673551)
--(axis cs:-0.89985317213376,-0.418390122290885)
--(axis cs:-0.868279376620294,-0.479268342818016)
--(axis cs:-0.836705581106829,-0.550977767181807)
--(axis cs:-0.805131785593364,-0.631734282968526)
--(axis cs:-0.773557990079899,-0.719531462935354)
--(axis cs:-0.741984194566434,-0.812192671641404)
--(axis cs:-0.710410399052968,-0.907427495375662)
--(axis cs:-0.678836603539503,-1.00289157476691)
--(axis cs:-0.647262808026038,-1.09624904736744)
--(axis cs:-0.615689012512572,-1.18523676441291)
--(axis cs:-0.584115216999107,-1.2677291407099)
--(axis cs:-0.552541421485642,-1.34180189692093)
--(axis cs:-0.520967625972176,-1.40579212682259)
--(axis cs:-0.489393830458711,-1.45835125412512)
--(axis cs:-0.457820034945246,-1.49848681528986)
--(axis cs:-0.426246239431781,-1.525588922074)
--(axis cs:-0.394672443918316,-1.539437947951)
--(axis cs:-0.363098648404851,-1.54019149924342)
--(axis cs:-0.331524852891385,-1.52835090348684)
--(axis cs:-0.29995105737792,-1.50470989963286)
--(axis cs:-0.268377261864455,-1.4702904590612)
--(axis cs:-0.236803466350989,-1.42627223339366)
--(axis cs:-0.205229670837524,-1.37392269643027)
--(axis cs:-0.173655875324059,-1.31453454422925)
--(axis cs:-0.142082079810594,-1.24937551081837)
--(axis cs:-0.110508284297128,-1.17965379889817)
--(axis cs:-0.0789344887836632,-1.10650022629677)
--(axis cs:-0.047360693270198,-1.03096629896025)
--(axis cs:-0.0157868977567324,-0.954035949016594)
--(axis cs:0.0157868977567328,-0.876647675446852)
--(axis cs:0.047360693270198,-0.799723230762666)
--(axis cs:0.0789344887836632,-0.724198693222113)
--(axis cs:0.110508284297128,-0.651053648418165)
--(axis cs:0.142082079810594,-0.581334237390005)
--(axis cs:0.173655875324059,-0.516166054050306)
--(axis cs:0.205229670837524,-0.456753404779978)
--(axis cs:0.236803466350989,-0.404362412071912)
--(axis cs:0.268377261864455,-0.360286937954213)
--(axis cs:0.29995105737792,-0.325798281689356)
--(axis cs:0.331524852891385,-0.302081852317643)
--(axis cs:0.363098648404851,-0.290166142121891)
--(axis cs:0.394672443918316,-0.290850859872099)
--(axis cs:0.426246239431781,-0.304641614878691)
--(axis cs:0.457820034945246,-0.331697886356619)
--(axis cs:0.489393830458712,-0.371799287972954)
--(axis cs:0.520967625972177,-0.424332745934114)
--(axis cs:0.552541421485642,-0.488300694543547)
--(axis cs:0.584115216999107,-0.562348259368227)
--(axis cs:0.615689012512572,-0.6448059638808)
--(axis cs:0.647262808026038,-0.733743844662469)
--(axis cs:0.678836603539503,-0.82703288475809)
--(axis cs:0.710410399052968,-0.922410164651959)
--(axis cs:0.741984194566434,-1.01754485863966)
--(axis cs:0.773557990079899,-1.11010297671599)
--(axis cs:0.805131785593364,-1.19780942376188)
--(axis cs:0.83670558110683,-1.27850642752713)
--(axis cs:0.868279376620294,-1.35020764097544)
--(axis cs:0.89985317213376,-1.41114727928682)
--(axis cs:0.931426967647226,-1.45982358346352)
--(axis cs:0.96300076316069,-1.49503581002636)
--(axis cs:0.994574558674156,-1.51591391584682)
--(axis cs:1.02614835418762,-1.52194018449481)
--(axis cs:1.05772214970109,-1.51296222283632)
--(axis cs:1.08929594521455,-1.48919700432924)
--(axis cs:1.12086974072802,-1.45122589581208)
--(axis cs:1.15244353624148,-1.39998083745318)
--(axis cs:1.18401733175495,-1.33672203979439)
--(axis cs:1.21559112726841,-1.26300773302383)
--(axis cs:1.24716492278188,-1.18065667326223)
--(axis cs:1.27873871829534,-1.0917042824786)
--(axis cs:1.31031251380881,-0.998353452924984)
--(axis cs:1.34188630932227,-0.902921158125707)
--(axis cs:1.37346010483574,-0.807782071049006)
--(axis cs:1.4050339003492,-0.71531040731795)
--(axis cs:1.43660769586267,-0.62782120834953)
--(axis cs:1.46818149137613,-0.547512280974013)
--(axis cs:1.4997552868896,-0.476408045557614)
--(axis cs:1.53132908240307,-0.416306635440798)
--(axis cs:1.56290287791653,-0.368731721425356)
--(axis cs:1.59447667343,-0.334890640598344)
--(axis cs:1.62605046894346,-0.315640405783178)
--(axis cs:1.65762426445693,-0.311463019323372)
--(axis cs:1.68919805997039,-0.322451243522954)
--(axis cs:1.72077185548386,-0.348305655775174)
--(axis cs:1.75234565099732,-0.388343463480739)
--(axis cs:1.78391944651079,-0.441519111690597)
--(axis cs:1.81549324202425,-0.506456088126529)
--(axis cs:1.84706703753772,-0.581488504013582)
--(axis cs:1.87864083305118,-0.664710172239913)
--(axis cs:1.91021462856465,-0.754028326346661)
--(axis cs:1.94178842407811,-0.847219103815678)
--(axis cs:1.97336221959158,-0.941982510435722)
--(axis cs:2.00493601510504,-1.03599555391019)
--(axis cs:2.03650981061851,-1.12696317139005)
--(axis cs:2.06808360613197,-1.21266710414436)
--(axis cs:2.09965740164544,-1.29101285293746)
--(axis cs:2.1312311971589,-1.36007445244342)
--(axis cs:2.16280499267237,-1.41813645051542)
--(axis cs:2.19437878818584,-1.46373260954575)
--(axis cs:2.2259525836993,-1.49568158507904)
--(axis cs:2.25752637921277,-1.51312068635413)
--(axis cs:2.28910017472623,-1.51553871671488)
--(axis cs:2.3206739702397,-1.50280685139473)
--(axis cs:2.35224776575316,-1.47520279489793)
--(axis cs:2.38382156126663,-1.43342026216426)
--(axis cs:2.41539535678009,-1.37855620014854)
--(axis cs:2.44696915229356,-1.31207324032824)
--(axis cs:2.47854294780702,-1.23574203482127)
--(axis cs:2.51011674332049,-1.15157287296561)
--(axis cs:2.54169053883395,-1.06174590946616)
--(axis cs:2.57326433434742,-0.96854585314476)
--(axis cs:2.60483812986088,-0.874303135766443)
--(axis cs:2.63641192537435,-0.78134126582858)
--(axis cs:2.66798572088781,-0.691929143132266)
--(axis cs:2.69955951640128,-0.60823660771279)
--(axis cs:2.73113331191474,-0.532291039315073)
--(axis cs:2.76270710742821,-0.465932994872912)
--(axis cs:2.79428090294168,-0.410770390328437)
--(axis cs:2.82585469845514,-0.368133289666333)
--(axis cs:2.85742849396861,-0.33903350209012)
--(axis cs:2.88900228948207,-0.324133594275397)
--(axis cs:2.92057608499554,-0.323728683777181)
--(axis cs:2.952149880509,-0.337742553983582)
--(axis cs:2.98372367602247,-0.36573773969804)
--(axis cs:3.01529747153593,-0.406937040880825)
--(axis cs:3.0468712670494,-0.460251999088093)
--(axis cs:3.07844506256286,-0.524314015776278)
--(axis cs:3.11001885807633,-0.597506969039399)
--(axis cs:3.14159265358979,-0.678004943252963)
--(axis cs:3.14159265358979,1.15159057415923)
--(axis cs:3.14159265358979,1.15159057415923)
--(axis cs:3.11001885807633,1.2320885483728)
--(axis cs:3.07844506256286,1.30528150163592)
--(axis cs:3.0468712670494,1.36934351832411)
--(axis cs:3.01529747153593,1.42265847653137)
--(axis cs:2.98372367602247,1.46385777771416)
--(axis cs:2.952149880509,1.49185296342862)
--(axis cs:2.92057608499554,1.50586683363502)
--(axis cs:2.88900228948207,1.5054619231368)
--(axis cs:2.85742849396861,1.49056201532208)
--(axis cs:2.82585469845514,1.46146222774586)
--(axis cs:2.79428090294168,1.41882512708376)
--(axis cs:2.76270710742821,1.36366252253929)
--(axis cs:2.73113331191474,1.29730447809712)
--(axis cs:2.69955951640128,1.22135890969941)
--(axis cs:2.66798572088781,1.13766637427993)
--(axis cs:2.63641192537435,1.04825425158362)
--(axis cs:2.60483812986088,0.955292381645754)
--(axis cs:2.57326433434742,0.861049664267437)
--(axis cs:2.54169053883395,0.767849607946034)
--(axis cs:2.51011674332049,0.678022644446592)
--(axis cs:2.47854294780702,0.593853482590932)
--(axis cs:2.44696915229356,0.517522277083961)
--(axis cs:2.41539535678009,0.45103931726366)
--(axis cs:2.38382156126663,0.396175255247936)
--(axis cs:2.35224776575316,0.354392722514267)
--(axis cs:2.3206739702397,0.326788666017472)
--(axis cs:2.28910017472623,0.31405680069732)
--(axis cs:2.25752637921277,0.316474831058063)
--(axis cs:2.2259525836993,0.333913932333157)
--(axis cs:2.19437878818584,0.365862907866445)
--(axis cs:2.16280499267237,0.411459066896777)
--(axis cs:2.1312311971589,0.469521064968775)
--(axis cs:2.09965740164544,0.538582664474739)
--(axis cs:2.06808360613197,0.616928413267835)
--(axis cs:2.03650981061851,0.702632346022144)
--(axis cs:2.00493601510504,0.793599963502009)
--(axis cs:1.97336221959158,0.887613006976475)
--(axis cs:1.94178842407811,0.982376413596519)
--(axis cs:1.91021462856465,1.07556719106554)
--(axis cs:1.87864083305118,1.16488534517228)
--(axis cs:1.84706703753772,1.24810701339862)
--(axis cs:1.81549324202425,1.32313942928567)
--(axis cs:1.78391944651079,1.3880764057216)
--(axis cs:1.75234565099732,1.44125205393146)
--(axis cs:1.72077185548386,1.48128986163702)
--(axis cs:1.68919805997039,1.50714427388924)
--(axis cs:1.65762426445693,1.51813249808883)
--(axis cs:1.62605046894346,1.51395511162902)
--(axis cs:1.59447667343,1.49470487681385)
--(axis cs:1.56290287791653,1.46086379598684)
--(axis cs:1.53132908240307,1.4132888819714)
--(axis cs:1.4997552868896,1.35318747185458)
--(axis cs:1.46818149137613,1.28208323643818)
--(axis cs:1.43660769586267,1.20177430906267)
--(axis cs:1.4050339003492,1.11428511009425)
--(axis cs:1.37346010483574,1.02181344636319)
--(axis cs:1.34188630932227,0.926674359286491)
--(axis cs:1.31031251380881,0.831242064487214)
--(axis cs:1.27873871829534,0.737891234933598)
--(axis cs:1.24716492278188,0.648938844149963)
--(axis cs:1.21559112726841,0.566587784388365)
--(axis cs:1.18401733175495,0.492873477617812)
--(axis cs:1.15244353624148,0.429614679959022)
--(axis cs:1.12086974072802,0.378369621600122)
--(axis cs:1.08929594521455,0.340398513082958)
--(axis cs:1.05772214970109,0.316633294575881)
--(axis cs:1.02614835418762,0.307655332917385)
--(axis cs:0.994574558674156,0.313681601565375)
--(axis cs:0.96300076316069,0.334559707385839)
--(axis cs:0.931426967647226,0.36977193394868)
--(axis cs:0.89985317213376,0.418448238125378)
--(axis cs:0.868279376620294,0.479387876436761)
--(axis cs:0.83670558110683,0.551089089885068)
--(axis cs:0.805131785593364,0.631786093650315)
--(axis cs:0.773557990079899,0.719492540696205)
--(axis cs:0.741984194566434,0.812050658772542)
--(axis cs:0.710410399052968,0.907185352760238)
--(axis cs:0.678836603539503,1.00256263265411)
--(axis cs:0.647262808026038,1.09585167274973)
--(axis cs:0.615689012512572,1.1847895535314)
--(axis cs:0.584115216999107,1.26724725804397)
--(axis cs:0.552541421485642,1.34129482286865)
--(axis cs:0.520967625972177,1.40526277147808)
--(axis cs:0.489393830458712,1.45779622943924)
--(axis cs:0.457820034945246,1.49789763105558)
--(axis cs:0.426246239431781,1.52495390253351)
--(axis cs:0.394672443918316,1.5387446575401)
--(axis cs:0.363098648404851,1.53942937529031)
--(axis cs:0.331524852891385,1.52751366509455)
--(axis cs:0.29995105737792,1.50379723572284)
--(axis cs:0.268377261864455,1.46930857945799)
--(axis cs:0.236803466350989,1.42523310534029)
--(axis cs:0.205229670837524,1.37284211263222)
--(axis cs:0.173655875324059,1.31342946336189)
--(axis cs:0.142082079810594,1.24826128002219)
--(axis cs:0.110508284297128,1.17854186899403)
--(axis cs:0.0789344887836632,1.10539682419008)
--(axis cs:0.047360693270198,1.02987228664953)
--(axis cs:0.0157868977567328,0.952947841965346)
--(axis cs:-0.0157868977567324,0.875559568395603)
--(axis cs:-0.047360693270198,0.798629218451945)
--(axis cs:-0.0789344887836632,0.723095291115423)
--(axis cs:-0.110508284297128,0.649941718514029)
--(axis cs:-0.142082079810594,0.580220006593831)
--(axis cs:-0.173655875324059,0.515060973182952)
--(axis cs:-0.205229670837524,0.455672820981931)
--(axis cs:-0.236803466350989,0.403323284018533)
--(axis cs:-0.268377261864455,0.359305058350999)
--(axis cs:-0.29995105737792,0.324885617779339)
--(axis cs:-0.331524852891385,0.301244613925359)
--(axis cs:-0.363098648404851,0.289404018168777)
--(axis cs:-0.394672443918316,0.290157569461197)
--(axis cs:-0.426246239431781,0.304006595338198)
--(axis cs:-0.457820034945246,0.331108702122334)
--(axis cs:-0.489393830458711,0.371244263287075)
--(axis cs:-0.520967625972176,0.423803390589605)
--(axis cs:-0.552541421485642,0.487793620491265)
--(axis cs:-0.584115216999107,0.561866376702297)
--(axis cs:-0.615689012512572,0.644358752999287)
--(axis cs:-0.647262808026038,0.733346470044759)
--(axis cs:-0.678836603539503,0.826703942645286)
--(axis cs:-0.710410399052968,0.922168022036536)
--(axis cs:-0.741984194566434,1.01740284577079)
--(axis cs:-0.773557990079899,1.11006405447684)
--(axis cs:-0.805131785593364,1.19786123444367)
--(axis cs:-0.836705581106829,1.27861775023039)
--(axis cs:-0.868279376620294,1.35032717459418)
--(axis cs:-0.89985317213376,1.41120539512131)
--(axis cs:-0.931426967647225,1.45973728573865)
--(axis cs:-0.96300076316069,1.49471667222919)
--(axis cs:-0.994574558674155,1.51527826720042)
--(axis cs:-1.02614835418762,1.5209203535422)
--(axis cs:-1.05772214970109,1.51151728312439)
--(axis cs:-1.08929594521455,1.48732131619358)
--(axis cs:-1.12086974072802,1.44895389066789)
--(axis cs:-1.15244353624148,1.3973869719825)
--(axis cs:-1.18401733175495,1.33391558475156)
--(axis cs:-1.21559112726841,1.26012290192583)
--(axis cs:-1.24716492278188,1.17783936022962)
--(axis cs:-1.27873871829534,1.08909721932547)
--(axis cs:-1.31031251380881,0.996081833357738)
--(axis cs:-1.34188630932227,0.901080695973108)
--(axis cs:-1.37346010483574,0.806431086484464)
--(axis cs:-1.4050339003492,0.714466923400206)
--(axis cs:-1.43660769586267,0.62746527020896)
--(axis cs:-1.46818149137613,0.54759289015669)
--(axis cs:-1.4997552868896,0.476853353711424)
--(axis cs:-1.53132908240306,0.417035471926629)
--(axis cs:-1.56290287791653,0.369664218159353)
--(axis cs:-1.59447667343,0.335955729702294)
--(axis cs:-1.62605046894346,0.316778375096671)
--(axis cs:-1.65762426445693,0.312622192235733)
--(axis cs:-1.68919805997039,0.323579208612965)
--(axis cs:-1.72077185548386,0.349337128762612)
--(axis cs:-1.75234565099732,0.389188382272554)
--(axis cs:-1.78391944651079,0.442055340752553)
--(axis cs:-1.81549324202425,0.506530641637481)
--(axis cs:-1.84706703753772,0.580929396890453)
--(axis cs:-1.87864083305118,0.66334829988951)
--(axis cs:-1.91021462856465,0.751725928040847)
--(axis cs:-1.94178842407811,0.843899182167731)
--(axis cs:-1.97336221959158,0.937652655031678)
--(axis cs:-2.00493601510504,1.0307602513316)
--(axis cs:-2.03650981061851,1.12102086581445)
--(axis cs:-2.06808360613197,1.20629165435554)
--(axis cs:-2.09965740164544,1.28452291700625)
--(axis cs:-2.1312311971589,1.35379774057724)
--(axis cs:-2.16280499267237,1.41237761381026)
--(axis cs:-2.19437878818584,1.4587528116613)
--(axis cs:-2.2259525836993,1.49169411411767)
--(axis cs:-2.25752637921277,1.51030091583382)
--(axis cs:-2.28910017472623,1.51404025228542)
--(axis cs:-2.3206739702397,1.50277172593733)
--(axis cs:-2.35224776575316,1.47675473680201)
--(axis cs:-2.38382156126663,1.43663684734865)
--(axis cs:-2.41539535678009,1.38342535874624)
--(axis cs:-2.44696915229356,1.31844741444006)
--(axis cs:-2.47854294780702,1.2433057990125)
--(axis cs:-2.51011674332049,1.15983689443745)
--(axis cs:-2.54169053883395,1.07007384626866)
--(axis cs:-2.57326433434742,0.976213048028205)
--(axis cs:-2.60483812986088,0.880577716090225)
--(axis cs:-2.63641192537435,0.785570853997708)
--(axis cs:-2.66798572088781,0.693612498011868)
--(axis cs:-2.69955951640128,0.607062027710001)
--(axis cs:-2.73113331191474,0.528132857624299)
--(axis cs:-2.76270710742821,0.458810813159084)
--(axis cs:-2.79428090294168,0.400787013863779)
--(axis cs:-2.82585469845514,0.355411440732746)
--(axis cs:-2.85742849396861,0.323667005494541)
--(axis cs:-2.88900228948207,0.30615950091279)
--(axis cs:-2.92057608499554,0.30311889806128)
--(axis cs:-2.952149880509,0.314411296578391)
--(axis cs:-2.98372367602247,0.339564364473784)
--(axis cs:-3.01529747153593,0.377808164061445)
--(axis cs:-3.0468712670494,0.428127239625378)
--(axis cs:-3.07844506256286,0.489312557703514)
--(axis cs:-3.11001885807633,0.559998826391469)
--(axis cs:-3.14159265358979,0.638676874644747)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,-0.676120884061352)
--(axis cs:-3.14159265358979,0.123879115938648)
--(axis cs:-3.11001885807633,-0.0383801329320461)
--(axis cs:-3.07844506256286,-0.200517221184555)
--(axis cs:-3.0468712670494,-0.358748513982158)
--(axis cs:-3.01529747153593,-0.509295099108125)
--(axis cs:-2.98372367602247,-0.648455195166913)
--(axis cs:-2.952149880509,-0.772703467761696)
--(axis cs:-2.92057608499554,-0.878805392709088)
--(axis cs:-2.88900228948207,-0.96393064017848)
--(axis cs:-2.85742849396861,-1.02575254614336)
--(axis cs:-2.82585469845514,-1.06252808818432)
--(axis cs:-2.79428090294168,-1.07315890585884)
--(axis cs:-2.76270710742821,-1.05723498179297)
--(axis cs:-2.73113331191474,-1.01505923537654)
--(axis cs:-2.69955951640128,-0.947647633412429)
--(axis cs:-2.66798572088781,-0.856699549069833)
--(axis cs:-2.63641192537435,-0.744537769480944)
--(axis cs:-2.60483812986088,-0.614024151463649)
--(axis cs:-2.57326433434742,-0.468461816101306)
--(axis cs:-2.54169053883395,-0.311495496230141)
--(axis cs:-2.51011674332049,-0.14701789906889)
--(axis cs:-2.47854294780702,0.0209163641074088)
--(axis cs:-2.44696915229356,0.188173418623597)
--(axis cs:-2.41539535678009,0.350625889030722)
--(axis cs:-2.38382156126663,0.504246711977352)
--(axis cs:-2.35224776575316,0.645211473939539)
--(axis cs:-2.3206739702397,0.770004721703581)
--(axis cs:-2.28910017472623,0.87552223877738)
--(axis cs:-2.25752637921277,0.95916056833322)
--(axis cs:-2.2259525836993,1.01888694709117)
--(axis cs:-2.19437878818584,1.05328612321659)
--(axis cs:-2.16280499267237,1.06158388403791)
--(axis cs:-2.1312311971589,1.04364968411676)
--(axis cs:-2.09965740164544,0.999982354196834)
--(axis cs:-2.06808360613197,0.931683524233435)
--(axis cs:-2.03650981061851,0.840423078918803)
--(axis cs:-2.00493601510504,0.72839968633025)
--(axis cs:-1.97336221959158,0.598297450376213)
--(axis cs:-1.94178842407811,0.453237566132882)
--(axis cs:-1.91021462856465,0.29672216530591)
--(axis cs:-1.87864083305118,0.132566901951476)
--(axis cs:-1.84706703753772,-0.0351804670945136)
--(axis cs:-1.81549324202425,-0.202336323861604)
--(axis cs:-1.78391944651079,-0.364690409533528)
--(axis cs:-1.75234565099732,-0.518123503028757)
--(axis cs:-1.72077185548386,-0.658727071930372)
--(axis cs:-1.68919805997039,-0.782917687523621)
--(axis cs:-1.65762426445693,-0.887539670097594)
--(axis cs:-1.62605046894346,-0.969951192584418)
--(axis cs:-1.59447667343,-1.02809126610958)
--(axis cs:-1.56290287791653,-1.06052697487789)
--(axis cs:-1.53132908240306,-1.06648162200226)
--(axis cs:-1.4997552868896,-1.04584508185788)
--(axis cs:-1.46818149137613,-0.999167852741677)
--(axis cs:-1.43660769586267,-0.927640294571982)
--(axis cs:-1.4050339003492,-0.833058434622409)
--(axis cs:-1.37346010483574,-0.717777562670355)
--(axis cs:-1.34188630932227,-0.584654649638043)
--(axis cs:-1.31031251380881,-0.436980479552345)
--(axis cs:-1.27873871829534,-0.27840235722702)
--(axis cs:-1.24716492278188,-0.112838380284479)
--(axis cs:-1.21559112726841,0.0556154692617247)
--(axis cs:-1.18401733175495,0.222783799012733)
--(axis cs:-1.15244353624148,0.384513836271556)
--(axis cs:-1.12086974072802,0.536778627454004)
--(axis cs:-1.08929594521455,0.675778701664979)
--(axis cs:-1.05772214970109,0.798039269362953)
--(axis cs:-1.02614835418762,0.900499938175304)
--(axis cs:-0.994574558674155,0.980594022034575)
--(axis cs:-0.96300076316069,1.03631483372677)
--(axis cs:-0.931426967647225,1.06626687858454)
--(axis cs:-0.89985317213376,1.0697005411457)
--(axis cs:-0.868279376620294,1.04652956577575)
--(axis cs:-0.836705581106829,0.997331265587575)
--(axis cs:-0.805131785593364,0.923329881174138)
--(axis cs:-0.773557990079899,0.826363833610644)
--(axis cs:-0.741984194566434,0.708837796287379)
--(axis cs:-0.710410399052968,0.573660593473724)
--(axis cs:-0.678836603539503,0.424169987283744)
--(axis cs:-0.647262808026038,0.264045528276525)
--(axis cs:-0.615689012512572,0.0972109199694486)
--(axis cs:-0.584115216999107,-0.0722721305333379)
--(axis cs:-0.552541421485642,-0.240315807912015)
--(axis cs:-0.520967625972176,-0.402920064966894)
--(axis cs:-0.489393830458711,-0.55628370622739)
--(axis cs:-0.457820034945246,-0.696907169605239)
--(axis cs:-0.426246239431781,-0.821681342725689)
--(axis cs:-0.394672443918316,-0.927957407290591)
--(axis cs:-0.363098648404851,-1.0135942263863)
--(axis cs:-0.331524852891385,-1.07698200465082)
--(axis cs:-0.29995105737792,-1.11704348399414)
--(axis cs:-0.268377261864455,-1.13321629798251)
--(axis cs:-0.236803466350989,-1.12542182355292)
--(axis cs:-0.205229670837524,-1.0940266173676)
--(axis cs:-0.173655875324059,-1.03980222251022)
--(axis cs:-0.142082079810594,-0.96388794573836)
--(axis cs:-0.110508284297128,-0.867759482288102)
--(axis cs:-0.0789344887836632,-0.753204409549825)
--(axis cs:-0.047360693270198,-0.622303925860041)
--(axis cs:-0.0157868977567324,-0.47741897919335)
--(axis cs:0.0157868977567328,0.476330872142103)
--(axis cs:0.047360693270198,0.62120991354932)
--(axis cs:0.0789344887836632,0.752101007443135)
--(axis cs:0.110508284297128,0.866647552383966)
--(axis cs:0.142082079810594,0.962773714942186)
--(axis cs:0.173655875324059,1.03869714164286)
--(axis cs:0.205229670837524,1.09294603356956)
--(axis cs:0.236803466350989,1.12438269549954)
--(axis cs:0.268377261864455,1.13223441837929)
--(axis cs:0.29995105737792,1.11613082008412)
--(axis cs:0.331524852891385,1.07614476625854)
--(axis cs:0.363098648404851,1.01283210243319)
--(axis cs:0.394672443918316,0.92726411687969)
--(axis cs:0.426246239431781,0.821046323185197)
--(axis cs:0.457820034945246,0.696317985370953)
--(axis cs:0.489393830458712,0.555728681541509)
--(axis cs:0.520967625972177,0.402390709622382)
--(axis cs:0.552541421485642,0.239808733859733)
--(axis cs:0.584115216999107,0.0717902478674079)
--(axis cs:0.615689012512572,-0.0976581308509612)
--(axis cs:0.647262808026038,-0.264442902894234)
--(axis cs:0.678836603539503,-0.424498929396549)
--(axis cs:0.710410399052968,-0.573902736089147)
--(axis cs:0.741984194566434,-0.708979809156242)
--(axis cs:0.773557990079899,-0.826402755849793)
--(axis cs:0.805131785593364,-0.923278070492349)
--(axis cs:0.83670558110683,-0.997219942884314)
--(axis cs:0.868279376620294,-1.04641003215701)
--(axis cs:0.89985317213376,-1.0696424253112)
--(axis cs:0.931426967647226,-1.06635317630941)
--(axis cs:0.96300076316069,-1.03663397152394)
--(axis cs:0.994574558674156,-0.981229670680976)
--(axis cs:1.02614835418762,-0.901519769127918)
--(axis cs:1.05772214970109,-0.799484209074878)
--(axis cs:1.08929594521455,-0.677654389800639)
--(axis cs:1.12086974072802,-0.539050632598194)
--(axis cs:1.15244353624148,-0.387107701742232)
--(axis cs:1.18401733175495,-0.225590254055563)
--(axis cs:1.21559112726841,-0.0585003003597236)
--(axis cs:1.24716492278188,0.110021067251864)
--(axis cs:1.27873871829534,0.275795294073892)
--(axis cs:1.31031251380881,0.434708859985099)
--(axis cs:1.34188630932227,0.582814187485444)
--(axis cs:1.37346010483574,0.716426578105813)
--(axis cs:1.4050339003492,0.832214950704666)
--(axis cs:1.43660769586267,0.927284356431412)
--(axis cs:1.46818149137613,0.999248461924353)
--(axis cs:1.4997552868896,1.04629039001169)
--(axis cs:1.53132908240307,1.06721045848809)
--(axis cs:1.56290287791653,1.06145947161188)
--(axis cs:1.59447667343,1.02915635521353)
--(axis cs:1.62605046894346,0.971089161897911)
--(axis cs:1.65762426445693,0.888698843009954)
--(axis cs:1.68919805997039,0.784045652613632)
--(axis cs:1.72077185548386,0.65975854491781)
--(axis cs:1.75234565099732,0.518968421820573)
--(axis cs:1.78391944651079,0.365226638595484)
--(axis cs:1.81549324202425,0.202410877372556)
--(axis cs:1.84706703753772,0.0346213599713835)
--(axis cs:1.87864083305118,-0.133928774301878)
--(axis cs:1.91021462856465,-0.299024563611725)
--(axis cs:1.94178842407811,-0.45655748778083)
--(axis cs:1.97336221959158,-0.602627305780257)
--(axis cs:2.00493601510504,-0.73363498890884)
--(axis cs:2.03650981061851,-0.846365384494403)
--(axis cs:2.06808360613197,-0.938058974022261)
--(axis cs:2.09965740164544,-1.00647229012805)
--(axis cs:2.1312311971589,-1.04992639598295)
--(axis cs:2.16280499267237,-1.06734272074307)
--(axis cs:2.19437878818584,-1.05826592110104)
--(axis cs:2.2259525836993,-1.02287441805255)
--(axis cs:2.25752637921277,-0.961980338853533)
--(axis cs:2.28910017472623,-0.877020703206838)
--(axis cs:2.3206739702397,-0.77003984716098)
--(axis cs:2.35224776575316,-0.643659532035457)
--(axis cs:2.38382156126663,-0.501030126792962)
--(axis cs:2.41539535678009,-0.345756730433023)
--(axis cs:2.44696915229356,-0.181799244511777)
--(axis cs:2.47854294780702,-0.0133525999161717)
--(axis cs:2.51011674332049,0.155281920540737)
--(axis cs:2.54169053883395,0.319823433032635)
--(axis cs:2.57326433434742,0.47612901098475)
--(axis cs:2.60483812986088,0.620298731787431)
--(axis cs:2.63641192537435,0.748767357650074)
--(axis cs:2.66798572088781,0.858382903949434)
--(axis cs:2.69955951640128,0.94647305340964)
--(axis cs:2.73113331191474,1.01090105368577)
--(axis cs:2.76270710742821,1.05011280007914)
--(axis cs:2.79428090294168,1.06317552939418)
--(axis cs:2.82585469845514,1.04980623925073)
--(axis cs:2.85742849396861,1.01038604954778)
--(axis cs:2.88900228948207,0.945956546815873)
--(axis cs:2.92057608499554,0.858195606993187)
--(axis cs:2.952149880509,0.749372210356505)
--(axis cs:2.98372367602247,0.622281819942657)
--(axis cs:3.01529747153593,0.480166222288743)
--(axis cs:3.0468712670494,0.326623754519443)
--(axis cs:3.07844506256286,0.165515763111791)
--(axis cs:3.11001885807633,0.000871990284114166)
--(axis cs:3.14159265358979,-0.163207184546864)
--(axis cs:3.14159265358979,0.636792815453135)
--(axis cs:3.14159265358979,0.636792815453135)
--(axis cs:3.11001885807633,0.633709589049285)
--(axis cs:3.07844506256286,0.61545172274785)
--(axis cs:3.0468712670494,0.582467764716569)
--(axis cs:3.01529747153593,0.535555213361804)
--(axis cs:2.98372367602247,0.475838218073462)
--(axis cs:2.952149880509,0.40473819908853)
--(axis cs:2.92057608499554,0.323942542864649)
--(axis cs:2.88900228948207,0.235371782045531)
--(axis cs:2.85742849396861,0.141142463684182)
--(axis cs:2.82585469845514,0.043522698828802)
--(axis cs:2.79428090294168,-0.0551207926388588)
--(axis cs:2.76270710742821,-0.152383272412764)
--(axis cs:2.73113331191474,-0.245887614903718)
--(axis cs:2.69955951640128,-0.333350751423023)
--(axis cs:2.66798572088781,-0.412645672801769)
--(axis cs:2.63641192537435,-0.481854371895036)
--(axis cs:2.60483812986088,-0.53930948590812)
--(axis cs:2.57326433434742,-0.583625199862074)
--(axis cs:2.54169053883395,-0.613719734552764)
--(axis cs:2.51011674332049,-0.628832149059751)
--(axis cs:2.47854294780702,-0.628535952314162)
--(axis cs:2.44696915229356,-0.6127517187325)
--(axis cs:2.41539535678009,-0.581760152451855)
--(axis cs:2.38382156126663,-0.536214880123364)
--(axis cs:2.35224776575316,-0.477150540348206)
--(axis cs:2.3206739702397,-0.405978338216274)
--(axis cs:2.28910017472623,-0.32446121281072)
--(axis cs:2.25752637921277,-0.234665516442539)
--(axis cs:2.2259525836993,-0.138893234693337)
--(axis cs:2.19437878818584,-0.0396037805782651)
--(axis cs:2.16280499267237,0.0606653371244241)
--(axis cs:2.1312311971589,0.1593730085083)
--(axis cs:2.09965740164544,0.254042101665326)
--(axis cs:2.06808360613197,0.342320283145732)
--(axis cs:2.03650981061851,0.422034559126492)
--(axis cs:2.00493601510504,0.49123939850066)
--(axis cs:1.97336221959158,0.548257802321011)
--(axis cs:1.94178842407811,0.591714797561671)
--(axis cs:1.91021462856465,0.6205634283306)
--(axis cs:1.87864083305118,0.634103947234249)
--(axis cs:1.84706703753772,0.631997149413651)
--(axis cs:1.81549324202425,0.614272463786584)
--(axis cs:1.78391944651079,0.581330655435521)
--(axis cs:1.75234565099732,0.533940168630148)
--(axis cs:1.72077185548386,0.473225660944039)
--(axis cs:1.68919805997039,0.400647377752658)
--(axis cs:1.65762426445693,0.317970635755499)
--(axis cs:1.62605046894346,0.227225543947932)
--(axis cs:1.59447667343,0.130657881001983)
--(axis cs:1.56290287791653,0.0306726029496027)
--(axis cs:1.53132908240307,-0.0702282119574919)
--(axis cs:1.4997552868896,-0.16951096371472)
--(axis cs:1.46818149137613,-0.264677506460182)
--(axis cs:1.43660769586267,-0.353331255718275)
--(axis cs:1.4050339003492,-0.433240247928367)
--(axis cs:1.37346010483574,-0.502395202791628)
--(axis cs:1.34188630932227,-0.55906098632466)
--(axis cs:1.31031251380881,-0.60182024842287)
--(axis cs:1.27873871829534,-0.629608341618893)
--(axis cs:1.24716492278188,-0.641738896364135)
--(axis cs:1.21559112726841,-0.637919648275744)
--(axis cs:1.18401733175495,-0.618258308121012)
--(axis cs:1.15244353624148,-0.583258455751923)
--(axis cs:1.12086974072802,-0.533805641613759)
--(axis cs:1.08929594521455,-0.471144101445642)
--(axis cs:1.05772214970109,-0.396844719185558)
--(axis cs:1.02614835418762,-0.312765082449511)
--(axis cs:0.994574558674156,-0.221002643600472)
--(axis cs:0.96300076316069,-0.123842131116576)
--(axis cs:0.931426967647226,-0.0236984732054271)
--(axis cs:0.89985317213376,0.0769433841497609)
--(axis cs:0.868279376620294,0.17559026761833)
--(axis cs:0.83670558110683,0.269802605242252)
--(axis cs:0.805131785593364,0.357254740380781)
--(axis cs:0.773557990079899,0.435792319830005)
--(axis cs:0.741984194566434,0.503485609289128)
--(axis cs:0.710410399052968,0.558677924197426)
--(axis cs:0.678836603539503,0.600028677292566)
--(axis cs:0.647262808026038,0.626550730981495)
--(axis cs:0.615689012512572,0.63764172050156)
--(axis cs:0.584115216999107,0.633108750808336)
--(axis cs:0.552541421485642,0.613185394465371)
--(axis cs:0.520967625972177,0.578539315921587)
--(axis cs:0.489393830458712,0.53026825992478)
--(axis cs:0.457820034945246,0.469881759328006)
--(axis cs:0.426246239431781,0.399265964469619)
--(axis cs:0.394672443918316,0.32062968078831)
--(axis cs:0.363098648404851,0.236431130735228)
--(axis cs:0.331524852891385,0.149287046518373)
--(axis cs:0.29995105737792,0.0618681339493666)
--(axis cs:0.268377261864455,-0.0232127768755186)
--(axis cs:0.236803466350989,-0.103512002231164)
--(axis cs:0.205229670837524,-0.176857325717316)
--(axis cs:0.173655875324059,-0.241433732331276)
--(axis cs:0.142082079810594,-0.295846672309997)
--(axis cs:0.110508284297128,-0.339159331808098)
--(axis cs:0.0789344887836632,-0.370902876475164)
--(axis cs:0.047360693270198,-0.391060857662455)
--(axis cs:0.0157868977567328,-0.400030705623609)
--(axis cs:-0.0157868977567324,0.39894259857236)
--(axis cs:-0.047360693270198,0.389966845351733)
--(axis cs:-0.0789344887836632,0.369799474368474)
--(axis cs:-0.110508284297128,0.338047401903962)
--(axis cs:-0.142082079810594,0.294732441513823)
--(axis cs:-0.173655875324059,0.240328651463921)
--(axis cs:-0.205229670837524,0.175776741919269)
--(axis cs:-0.236803466350989,0.102472874177786)
--(axis cs:-0.268377261864455,0.0222308972723048)
--(axis cs:-0.29995105737792,-0.0627807978593841)
--(axis cs:-0.331524852891385,-0.150124284910656)
--(axis cs:-0.363098648404851,-0.237193254688342)
--(axis cs:-0.394672443918316,-0.321322971199212)
--(axis cs:-0.426246239431781,-0.399900984010111)
--(axis cs:-0.457820034945246,-0.470470943562291)
--(axis cs:-0.489393830458711,-0.530823284610658)
--(axis cs:-0.520967625972176,-0.579068671266095)
--(axis cs:-0.552541421485642,-0.613692468517653)
--(axis cs:-0.584115216999107,-0.633590633474266)
--(axis cs:-0.615689012512572,-0.638088931383072)
--(axis cs:-0.647262808026038,-0.626948105599204)
--(axis cs:-0.678836603539503,-0.600357619405369)
--(axis cs:-0.710410399052968,-0.558920066812849)
--(axis cs:-0.741984194566434,-0.50362762215799)
--(axis cs:-0.773557990079899,-0.435831242069154)
--(axis cs:-0.805131785593364,-0.357202929698993)
--(axis cs:-0.836705581106829,-0.269691282538991)
--(axis cs:-0.868279376620294,-0.175470733999585)
--(axis cs:-0.89985317213376,-0.0768852683152676)
--(axis cs:-0.931426967647225,0.0236121754805551)
--(axis cs:-0.96300076316069,0.123522993319403)
--(axis cs:-0.994574558674155,0.22036699495407)
--(axis cs:-1.02614835418762,0.311745251496897)
--(axis cs:-1.05772214970109,0.395399779473633)
--(axis cs:-1.08929594521455,0.469268413309981)
--(axis cs:-1.12086974072802,0.531533636469569)
--(axis cs:-1.15244353624148,0.580664590281243)
--(axis cs:-1.18401733175495,0.615451853078183)
--(axis cs:-1.21559112726841,0.635034817177744)
--(axis cs:-1.24716492278188,0.638921583331518)
--(axis cs:-1.27873871829534,0.627001278465765)
--(axis cs:-1.31031251380881,0.599548628855623)
--(axis cs:-1.34188630932227,0.557220524172061)
--(axis cs:-1.37346010483574,0.501044218227086)
--(axis cs:-1.4050339003492,0.432396764010623)
--(axis cs:-1.43660769586267,0.352975317577704)
--(axis cs:-1.46818149137613,0.264758115642859)
--(axis cs:-1.4997552868896,0.16995627186853)
--(axis cs:-1.53132908240306,0.0709570484433235)
--(axis cs:-1.56290287791653,-0.0297401062156066)
--(axis cs:-1.59447667343,-0.129592791898033)
--(axis cs:-1.62605046894346,-0.226087574634438)
--(axis cs:-1.65762426445693,-0.316811462843139)
--(axis cs:-1.68919805997039,-0.399519412662647)
--(axis cs:-1.72077185548386,-0.472194187956602)
--(axis cs:-1.75234565099732,-0.533095249838332)
--(axis cs:-1.78391944651079,-0.580794426373564)
--(axis cs:-1.81549324202425,-0.614197910275632)
--(axis cs:-1.84706703753772,-0.632556256536779)
--(axis cs:-1.87864083305118,-0.635465819584653)
--(axis cs:-1.91021462856465,-0.622865826636414)
--(axis cs:-1.94178842407811,-0.595034719209618)
--(axis cs:-1.97336221959158,-0.552587657725055)
--(axis cs:-2.00493601510504,-0.496474701079249)
--(axis cs:-2.03650981061851,-0.427976864702093)
--(axis cs:-2.06808360613197,-0.348695732934558)
--(axis cs:-2.09965740164544,-0.260532037596538)
--(axis cs:-2.1312311971589,-0.165649720374486)
--(axis cs:-2.16280499267237,-0.0664241738295849)
--(axis cs:-2.19437878818584,0.0346239826938096)
--(axis cs:-2.2259525836993,0.134905763731964)
--(axis cs:-2.25752637921277,0.231845745922224)
--(axis cs:-2.28910017472623,0.322962748381262)
--(axis cs:-2.3206739702397,0.405943212758872)
--(axis cs:-2.35224776575316,0.478702482252288)
--(axis cs:-2.38382156126663,0.539431465307754)
--(axis cs:-2.41539535678009,0.586629311049556)
--(axis cs:-2.44696915229356,0.61912589284432)
--(axis cs:-2.47854294780702,0.636099716505397)
--(axis cs:-2.51011674332049,0.637096170531598)
--(axis cs:-2.54169053883395,0.622047671355258)
--(axis cs:-2.57326433434742,0.591292394745518)
--(axis cs:-2.60483812986088,0.545584066231901)
--(axis cs:-2.63641192537435,0.486083960064163)
--(axis cs:-2.66798572088781,0.414329027681371)
--(axis cs:-2.69955951640128,0.332176171420234)
--(axis cs:-2.73113331191474,0.241729433212944)
--(axis cs:-2.76270710742821,0.145261090698935)
--(axis cs:-2.79428090294168,0.0451374161742016)
--(axis cs:-2.82585469845514,-0.0562445477623889)
--(axis cs:-2.85742849396861,-0.15650896027976)
--(axis cs:-2.88900228948207,-0.253345875408138)
--(axis cs:-2.92057608499554,-0.344552328580549)
--(axis cs:-2.952149880509,-0.42806945649372)
--(axis cs:-2.98372367602247,-0.502011593297718)
--(axis cs:-3.01529747153593,-0.564684090181183)
--(axis cs:-3.0468712670494,-0.614592524179284)
--(axis cs:-3.07844506256286,-0.650453180820614)
--(axis cs:-3.11001885807633,-0.671217731697215)
--(axis cs:-3.14159265358979,-0.676120884061352)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 -0.276120884061352
-3.11001885807633 -0.35479893231463
-3.07844506256286 -0.425485201002585
-3.0468712670494 -0.486670519080721
-3.01529747153593 -0.536989594644654
-2.98372367602247 -0.575233394232315
-2.952149880509 -0.600386462127708
-2.92057608499554 -0.611678860644818
-2.88900228948207 -0.608638257793309
-2.85742849396861 -0.591130753211558
-2.82585469845514 -0.559386317973353
-2.79428090294168 -0.51401074484232
-2.76270710742821 -0.455986945547015
-2.73113331191474 -0.3866649010818
-2.69955951640128 -0.307735730996098
-2.66798572088781 -0.221185260694231
-2.63641192537435 -0.129226904708391
-2.60483812986088 -0.0342200426158741
-2.57326433434742 0.0614152893221062
-2.54169053883395 0.155276087562558
-2.51011674332049 0.245039135731354
-2.47854294780702 0.328508040306403
-2.44696915229356 0.403649655733958
-2.41539535678009 0.468627600040139
-2.38382156126663 0.521839088642553
-2.35224776575316 0.561956978095913
-2.3206739702397 0.587973967231226
-2.28910017472623 0.599242493579321
-2.25752637921277 0.595503157127722
-2.2259525836993 0.576896355411569
-2.19437878818584 0.543955052955199
-2.16280499267237 0.497579855104161
-2.1312311971589 0.438999981871137
-2.09965740164544 0.369725158300148
-2.06808360613197 0.291493895649438
-2.03650981061851 0.206223107108355
-2.00493601510504 0.115962492625501
-1.97336221959158 0.0228548963255791
-1.94178842407811 -0.070898576538368
-1.91021462856465 -0.163071830665252
-1.87864083305118 -0.251449458816589
-1.84706703753772 -0.333868361815646
-1.81549324202425 -0.408267117068618
-1.78391944651079 -0.472742417953546
-1.75234565099732 -0.525609376433545
-1.72077185548386 -0.565460629943487
-1.68919805997039 -0.591218550093134
-1.65762426445693 -0.602175566470366
-1.62605046894346 -0.598019383609428
-1.59447667343 -0.578842029003805
-1.56290287791653 -0.545133540546746
-1.53132908240306 -0.49776228677947
-1.4997552868896 -0.437944404994675
-1.46818149137613 -0.367204868549409
-1.43660769586267 -0.287332488497139
-1.4050339003492 -0.200330835305893
-1.37346010483574 -0.108366672221634
-1.34188630932227 -0.0137170627329911
-1.31031251380881 0.0812840746516394
-1.27873871829534 0.174299460619372
-1.24716492278188 0.26304160152352
-1.21559112726841 0.345325143219734
-1.18401733175495 0.419117826045458
-1.15244353624148 0.4825892132764
-1.12086974072802 0.534156131961786
-1.08929594521455 0.57252355748748
-1.05772214970109 0.596719524418293
-1.02614835418762 0.6061225948361
-0.994574558674155 0.600480508494323
-0.96300076316069 0.579918913523086
-0.931426967647225 0.544939527032548
-0.89985317213376 0.496407636415214
-0.868279376620294 0.435529415888083
-0.836705581106829 0.363819991524292
-0.805131785593364 0.283063475737572
-0.773557990079899 0.195266295770745
-0.741984194566434 0.102605087064695
-0.710410399052968 0.00737026333043735
-0.678836603539503 -0.0880938160608125
-0.647262808026038 -0.18145128866134
-0.615689012512572 -0.270439005706812
-0.584115216999107 -0.352931382003802
-0.552541421485642 -0.427004138214834
-0.520967625972176 -0.490994368116494
-0.489393830458711 -0.543553495419024
-0.457820034945246 -0.583689056583765
-0.426246239431781 -0.610791163367901
-0.394672443918316 -0.624640189244902
-0.363098648404851 -0.625393740537322
-0.331524852891385 -0.61355314478074
-0.29995105737792 -0.58991214092676
-0.268377261864455 -0.5554927003551
-0.236803466350989 -0.511474474687566
-0.205229670837524 -0.459124937724168
-0.173655875324059 -0.399736785523147
-0.142082079810594 -0.334577752112268
-0.110508284297128 -0.26485604019207
-0.0789344887836632 -0.191702467590676
-0.047360693270198 -0.116168540254154
-0.0157868977567324 -0.0392381903104954
0.0157868977567328 0.0381500832592469
0.047360693270198 0.115074527943433
0.0789344887836632 0.190599065483985
0.110508284297128 0.263744110287934
0.142082079810594 0.333463521316094
0.173655875324059 0.398631704655793
0.205229670837524 0.458044353926121
0.236803466350989 0.510435346634187
0.268377261864455 0.554510820751886
0.29995105737792 0.588999477016743
0.331524852891385 0.612715906388456
0.363098648404851 0.624631616584208
0.394672443918316 0.623946898834
0.426246239431781 0.610156143827408
0.457820034945246 0.58309987234948
0.489393830458712 0.542998470733145
0.520967625972177 0.490465012771985
0.552541421485642 0.426497064162552
0.584115216999107 0.352449499337872
0.615689012512572 0.269991794825299
0.647262808026038 0.18105391404363
0.678836603539503 0.0877648739480088
0.710410399052968 -0.0076124059458605
0.741984194566434 -0.102747099933557
0.773557990079899 -0.195305218009894
0.805131785593364 -0.283011665055784
0.83670558110683 -0.363708668821031
0.868279376620294 -0.435409882269338
0.89985317213376 -0.49634952058072
0.931426967647226 -0.545025824757419
0.96300076316069 -0.58023805132026
0.994574558674156 -0.601116157140724
1.02614835418762 -0.607142425788714
1.05772214970109 -0.598164464130218
1.08929594521455 -0.57439924562314
1.12086974072802 -0.536428137105977
1.15244353624148 -0.485183078747077
1.18401733175495 -0.421924281088287
1.21559112726841 -0.348209974317734
1.24716492278188 -0.265858914556136
1.27873871829534 -0.176906523772501
1.31031251380881 -0.0835556942188852
1.34188630932227 0.0118766005803919
1.37346010483574 0.107015687657093
1.4050339003492 0.199487351388149
1.43660769586267 0.286976550356568
1.46818149137613 0.367285477732086
1.4997552868896 0.438389713148485
1.53132908240307 0.498491123265301
1.56290287791653 0.546066037280742
1.59447667343 0.579907118107755
1.62605046894346 0.599157352922921
1.65762426445693 0.603334739382727
1.68919805997039 0.592346515183145
1.72077185548386 0.566492102930925
1.75234565099732 0.52645429522536
1.78391944651079 0.473278647015502
1.81549324202425 0.40834167057957
1.84706703753772 0.333309254692517
1.87864083305118 0.250087586466186
1.91021462856465 0.160769432359438
1.94178842407811 0.0675786548904204
1.97336221959158 -0.0271847517296235
2.00493601510504 -0.12119779520409
2.03650981061851 -0.212165412683955
2.06808360613197 -0.297869345438264
2.09965740164544 -0.37621509423136
2.1312311971589 -0.445276693737324
2.16280499267237 -0.503338691809321
2.19437878818584 -0.548934850839654
2.2259525836993 -0.580883826372942
2.25752637921277 -0.598322927648036
2.28910017472623 -0.600740958008779
2.3206739702397 -0.588009092688627
2.35224776575316 -0.560405036191832
2.38382156126663 -0.518622503458163
2.41539535678009 -0.463758441442439
2.44696915229356 -0.397275481622138
2.47854294780702 -0.320944276115167
2.51011674332049 -0.236775114259507
2.54169053883395 -0.146948150760065
2.57326433434742 -0.0537480944386616
2.60483812986088 0.0404946229396555
2.63641192537435 0.133456492877519
2.66798572088781 0.222868615573833
2.69955951640128 0.306561150993309
2.73113331191474 0.382506719391025
2.76270710742821 0.448864763833187
2.79428090294168 0.504027368377662
2.82585469845514 0.546664469039766
2.85742849396861 0.575764256615979
2.88900228948207 0.590664164430702
2.92057608499554 0.591069074928918
2.952149880509 0.577055204722517
2.98372367602247 0.549060019008059
3.01529747153593 0.507860717825274
3.0468712670494 0.454545759618006
3.07844506256286 0.390483742929821
3.11001885807633 0.317290789666699
3.14159265358979 0.236792815453136
};
\addplot [very thin, blue]
table {%
-3.14159265358979 -6.12323399573677e-16
-3.11001885807633 -0.157214042967251
-3.07844506256286 -0.310518031874168
-3.0468712670494 -0.456099159207017
-3.01529747153593 -0.590336691936529
-2.98372367602247 -0.709892022391333
-2.952149880509 -0.811791702421021
-2.92057608499554 -0.893501395714874
-2.88900228948207 -0.95298890901584
-2.85742849396861 -0.988774734587003
-2.82585469845514 -0.999968846894156
-2.79428090294168 -0.986292838338003
-2.76270710742821 -0.948086843500509
-2.73113331191474 -0.886301079693208
-2.69955951640128 -0.802472214201577
-2.66798572088781 -0.698685145993305
-2.63641192537435 -0.577521152413588
-2.60483812986088 -0.441993690505579
-2.57326433434742 -0.295473449634667
-2.54169053883395 -0.141604519424953
-2.51011674332049 0.0157862420136381
-2.47854294780702 0.1727843854741
-2.44696915229356 0.325485226510211
-2.41539535678009 0.470090958436003
-2.38382156126663 0.603005107179614
-2.35224776575316 0.720921978814717
-2.3206739702397 0.820908875129263
-2.28910017472623 0.900479032456752
-2.25752637921277 0.957653469715929
-2.2259525836993 0.991010207442792
-2.19437878818584 0.999719633693478
-2.16280499267237 0.98356513723637
-2.1312311971589 0.942948494867437
-2.09965740164544 0.87887987886146
-2.06808360613197 0.792952733082779
-2.03650981061851 0.687304142609183
-2.00493601510504 0.564561682511917
-1.97336221959158 0.427778067710209
-1.94178842407811 0.280355229217015
-1.91021462856465 0.125959705067717
-1.87864083305118 -0.0315685497648104
-1.84706703753772 -0.188311666489719
-1.81549324202425 -0.340371303404113
-1.78391944651079 -0.483965601142839
-1.75234565099732 -0.615523240908179
-1.72077185548386 -0.731772266367077
-1.68919805997039 -0.829821460135726
-1.65762426445693 -0.907232250945482
-1.62605046894346 -0.962079363094463
-1.59447667343 -0.99299869977867
-1.56290287791653 -0.999221269401276
-1.53132908240306 -0.980592311082404
-1.4997552868896 -0.937575143700825
-1.46818149137613 -0.871239642738459
-1.43660769586267 -0.78323563151889
-1.4050339003492 -0.675751848623608
-1.37346010483574 -0.551461512003107
-1.34188630932227 -0.413455833652134
-1.31031251380881 -0.265167138398678
-1.27873871829534 -0.110283498911275
-1.24716492278188 0.0473429899715583
-1.21559112726841 0.203792016290152
-1.18401733175495 0.355172552633429
-1.15244353624148 0.497719629475684
-1.12086974072802 0.627887973340859
-1.08929594521455 0.742440180929283
-1.05772214970109 0.838527236237377
-1.02614835418762 0.913759368137437
-0.994574558674155 0.966265486126022
-0.96300076316069 0.994739716020657
-0.931426967647225 0.998473878220379
-0.89985317213376 0.977375100766707
-0.868279376620294 0.931968129152434
-0.836705581106829 0.863382275431223
-0.805131785593364 0.773323331215339
-0.773557990079899 0.664031143110431
-0.741984194566434 0.538223905724289
-0.710410399052968 0.399030557732341
-0.678836603539503 0.249912962370307
-0.647262808026038 0.0945798077948441
-0.615689012512572 -0.063105631312674
-0.584115216999107 -0.219221576847691
-0.552541421485642 -0.369885285416546
-0.520967625972176 -0.511349615642328
-0.489393830458711 -0.640096222927108
-0.457820034945246 -0.752923063833377
-0.426246239431781 -0.847024033772299
-0.394672443918316 -0.920058757338174
-0.363098648404851 -0.970210795540986
-0.331524852891385 -0.996232822271007
-0.29995105737792 -0.997477646416339
-0.268377261864455 -0.973914308085538
-0.236803466350989 -0.926128848607841
-0.205229670837524 -0.855309735160412
-0.173655875324059 -0.763218302525168
-0.142082079810594 -0.652144947115186
-0.110508284297128 -0.524852162764468
-0.0789344887836632 -0.384505835032011
-0.047360693270198 -0.234596502792369
-0.0157868977567324 -0.0788525454074751
0.0157868977567328 0.0788525454074774
0.047360693270198 0.234596502792369
0.0789344887836632 0.384505835032011
0.110508284297128 0.524852162764468
0.142082079810594 0.652144947115188
0.173655875324059 0.763218302525169
0.205229670837524 0.855309735160412
0.236803466350989 0.926128848607841
0.268377261864455 0.973914308085538
0.29995105737792 0.997477646416339
0.331524852891385 0.996232822271007
0.363098648404851 0.970210795540986
0.394672443918316 0.920058757338174
0.426246239431781 0.847024033772299
0.457820034945246 0.752923063833377
0.489393830458712 0.640096222927106
0.520967625972177 0.511349615642326
0.552541421485642 0.369885285416546
0.584115216999107 0.219221576847691
0.615689012512572 0.063105631312674
0.647262808026038 -0.0945798077948441
0.678836603539503 -0.249912962370309
0.710410399052968 -0.399030557732341
0.741984194566434 -0.538223905724289
0.773557990079899 -0.664031143110431
0.805131785593364 -0.773323331215339
0.83670558110683 -0.863382275431224
0.868279376620294 -0.931968129152434
0.89985317213376 -0.977375100766707
0.931426967647226 -0.998473878220379
0.96300076316069 -0.994739716020657
0.994574558674156 -0.966265486126021
1.02614835418762 -0.913759368137437
1.05772214970109 -0.838527236237377
1.08929594521455 -0.742440180929282
1.12086974072802 -0.627887973340859
1.15244353624148 -0.497719629475682
1.18401733175495 -0.35517255263343
1.21559112726841 -0.203792016290152
1.24716492278188 -0.0473429899715557
1.27873871829534 0.110283498911275
1.31031251380881 0.26516713839868
1.34188630932227 0.413455833652133
1.37346010483574 0.551461512003108
1.4050339003492 0.67575184862361
1.43660769586267 0.78323563151889
1.46818149137613 0.87123964273846
1.4997552868896 0.937575143700825
1.53132908240307 0.980592311082404
1.56290287791653 0.999221269401276
1.59447667343 0.99299869977867
1.62605046894346 0.962079363094462
1.65762426445693 0.907232250945482
1.68919805997039 0.829821460135726
1.72077185548386 0.731772266367077
1.75234565099732 0.615523240908179
1.78391944651079 0.483965601142838
1.81549324202425 0.340371303404113
1.84706703753772 0.188311666489717
1.87864083305118 0.0315685497648121
1.91021462856465 -0.125959705067719
1.94178842407811 -0.280355229217016
1.97336221959158 -0.427778067710209
2.00493601510504 -0.56456168251192
2.03650981061851 -0.687304142609183
2.06808360613197 -0.792952733082779
2.09965740164544 -0.878879878861462
2.1312311971589 -0.942948494867437
2.16280499267237 -0.98356513723637
2.19437878818584 -0.999719633693478
2.2259525836993 -0.991010207442792
2.25752637921277 -0.957653469715929
2.28910017472623 -0.900479032456752
2.3206739702397 -0.820908875129262
2.35224776575316 -0.720921978814717
2.38382156126663 -0.603005107179614
2.41539535678009 -0.470090958436005
2.44696915229356 -0.325485226510211
2.47854294780702 -0.172784385474098
2.51011674332049 -0.0157862420136381
2.54169053883395 0.141604519424953
2.57326433434742 0.295473449634667
2.60483812986088 0.441993690505579
2.63641192537435 0.577521152413591
2.66798572088781 0.698685145993305
2.69955951640128 0.802472214201578
2.73113331191474 0.886301079693208
2.76270710742821 0.948086843500509
2.79428090294168 0.986292838338003
2.82585469845514 0.999968846894156
2.85742849396861 0.988774734587003
2.88900228948207 0.95298890901584
2.92057608499554 0.893501395714874
2.952149880509 0.81179170242102
2.98372367602247 0.709892022391333
3.01529747153593 0.590336691936527
3.0468712670494 0.456099159207017
3.07844506256286 0.310518031874168
3.11001885807633 0.157214042967249
3.14159265358979 6.12323399573677e-16
};
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
height=2cm,
width=2.5cm,
tick align=outside,
tick pos=left,
title={ciao},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.69342894372132, ymax=1.69346008665265,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,0.671554862860639)
--(axis cs:-3.14159265358979,-1.15804065455156)
--(axis cs:-3.11001885807633,-1.24218204026996)
--(axis cs:-3.07844506256286,-1.31843477715345)
--(axis cs:-3.0468712670494,-1.38476968241959)
--(axis cs:-3.01529747153593,-1.43944295692996)
--(axis cs:-2.98372367602247,-1.48107127210483)
--(axis cs:-2.952149880509,-1.50866866028382)
--(axis cs:-2.92057608499554,-1.52164645607092)
--(axis cs:-2.88900228948207,-1.51979085188783)
--(axis cs:-2.85742849396861,-1.50323475123425)
--(axis cs:-2.82585469845514,-1.47243546908446)
--(axis cs:-2.79428090294168,-1.42816158271047)
--(axis cs:-2.76270710742821,-1.37148382911483)
--(axis cs:-2.73113331191474,-1.30376042263407)
--(axis cs:-2.69955951640128,-1.22660977427251)
--(axis cs:-2.66798572088781,-1.1418712829169)
--(axis cs:-2.63641192537435,-1.05156095422544)
--(axis cs:-2.60483812986088,-0.957828540242508)
--(axis cs:-2.57326433434742,-0.862918233566489)
--(axis cs:-2.54169053883395,-0.769130021288375)
--(axis cs:-2.51011674332049,-0.678776325665822)
--(axis cs:-2.47854294780702,-0.594129120741356)
--(axis cs:-2.44696915229356,-0.517355966904124)
--(axis cs:-2.41539535678009,-0.450448309941316)
--(axis cs:-2.38382156126663,-0.395149968146933)
--(axis cs:-2.35224776575316,-0.352895604921569)
--(axis cs:-2.3206739702397,-0.324766849169697)
--(axis cs:-2.28910017472623,-0.311468551167873)
--(axis cs:-2.25752637921277,-0.313322272152243)
--(axis cs:-2.2259525836993,-0.330271198703587)
--(axis cs:-2.19437878818584,-0.361891025348992)
--(axis cs:-2.16280499267237,-0.407403768763225)
--(axis cs:-2.1312311971589,-0.465694162446763)
--(axis cs:-2.09965740164544,-0.535330088794161)
--(axis cs:-2.06808360613197,-0.614589239442981)
--(axis cs:-2.03650981061851,-0.701494145646613)
--(axis cs:-2.00493601510504,-0.793857127813859)
--(axis cs:-1.97336221959158,-0.889335586650883)
--(axis cs:-1.94178842407811,-0.98549639909842)
--(axis cs:-1.91021462856465,-1.0798863120873)
--(axis cs:-1.87864083305118,-1.17010381728605)
--(axis cs:-1.84706703753772,-1.25386767651409)
--(axis cs:-1.81549324202425,-1.3290781890018)
--(axis cs:-1.78391944651079,-1.3938689895467)
--(axis cs:-1.75234565099732,-1.44664891430605)
--(axis cs:-1.72077185548386,-1.48613470361716)
--(axis cs:-1.68919805997039,-1.51137582233471)
--(axis cs:-1.65762426445693,-1.52177254858839)
--(axis cs:-1.62605046894346,-1.51708792649806)
--(axis cs:-1.59447667343,-1.49745345184929)
--(axis cs:-1.56290287791653,-1.46336771248361)
--(axis cs:-1.53132908240306,-1.41568683994306)
--(axis cs:-1.4997552868896,-1.35560566491696)
--(axis cs:-1.46818149137613,-1.28462893633085)
--(axis cs:-1.43660769586267,-1.20453280363947)
--(axis cs:-1.4050339003492,-1.11731780470864)
--(axis cs:-1.37346010483574,-1.02515556369578)
--(axis cs:-1.34188630932227,-0.930331964980525)
--(axis cs:-1.31031251380881,-0.835189524452623)
--(axis cs:-1.27873871829534,-0.742071053881214)
--(axis cs:-1.24716492278188,-0.653265762584416)
--(axis cs:-1.21559112726841,-0.570958030051884)
--(axis cs:-1.18401733175495,-0.497178536195945)
--(axis cs:-1.15244353624148,-0.433757414629682)
--(axis cs:-1.12086974072802,-0.382279562637778)
--(axis cs:-1.08929594521455,-0.34404300218307)
--(axis cs:-1.05772214970109,-0.320021962794609)
--(axis cs:-1.02614835418762,-0.310836882448677)
--(axis cs:-0.994574558674155,-0.316733610442978)
--(axis cs:-0.96300076316069,-0.337573686013591)
--(axis cs:-0.931426967647225,-0.372836737633671)
--(axis cs:-0.89985317213376,-0.421635002014836)
--(axis cs:-0.868279376620294,-0.482738966486219)
--(axis cs:-0.836705581106829,-0.55461244153789)
--(axis cs:-0.805131785593364,-0.635455110886895)
--(axis cs:-0.773557990079899,-0.723250764956693)
--(axis cs:-0.741984194566434,-0.815819842679748)
--(axis cs:-0.710410399052968,-0.910875371052077)
--(axis cs:-0.678836603539503,-1.00608172025727)
--(axis cs:-0.647262808026038,-1.09911568559761)
--(axis cs:-0.615689012512572,-1.1877292427978)
--(axis cs:-0.584115216999107,-1.26981291685158)
--(axis cs:-0.552541421485642,-1.34345808850402)
--(axis cs:-0.520967625972176,-1.40701579495359)
--(axis cs:-0.489393830458711,-1.4591487807806)
--(axis cs:-0.457820034945246,-1.49887292405368)
--(axis cs:-0.426246239431781,-1.52558396915078)
--(axis cs:-0.394672443918316,-1.53906600167586)
--(axis cs:-0.363098648404851,-1.53947944234068)
--(axis cs:-0.331524852891385,-1.5273284362688)
--(axis cs:-0.29995105737792,-1.50341003755523)
--(axis cs:-0.268377261864455,-1.46875001299766)
--(axis cs:-0.236803466350989,-1.42453185702117)
--(axis cs:-0.205229670837524,-1.37202631571777)
--(axis cs:-0.173655875324059,-1.31252823816095)
--(axis cs:-0.142082079810594,-1.24730609055297)
--(axis cs:-0.110508284297128,-1.17756738412573)
--(axis cs:-0.0789344887836632,-1.10444104850399)
--(axis cs:-0.047360693270198,-1.02897581736566)
--(axis cs:-0.0157868977567324,-0.952152206661836)
--(axis cs:0.0157868977567328,-0.874904705002046)
--(axis cs:0.047360693270198,-0.798150279265712)
--(axis cs:0.0789344887836632,-0.722819088262294)
--(axis cs:0.110508284297128,-0.649883269884865)
--(axis cs:0.142082079810594,-0.580379762454204)
--(axis cs:0.173655875324059,-0.515423361477626)
--(axis cs:0.205229670837524,-0.456206693631772)
--(axis cs:0.236803466350989,-0.403984638315636)
--(axis cs:0.268377261864455,-0.360042043313189)
--(axis cs:0.29995105737792,-0.325645366245531)
--(axis cs:0.331524852891385,-0.301980974416397)
--(axis cs:0.363098648404851,-0.290084932140179)
--(axis cs:0.394672443918316,-0.290770763448679)
--(axis cs:0.426246239431781,-0.304562473432051)
--(axis cs:0.457820034945246,-0.331639776826475)
--(axis cs:0.489393830458712,-0.371801029963597)
--(axis cs:0.520967625972177,-0.42444710677622)
--(axis cs:0.552541421485642,-0.48858692259714)
--(axis cs:0.584115216999107,-0.562863037469292)
--(axis cs:0.615689012512572,-0.645594151772917)
--(axis cs:0.647262808026038,-0.734830471191301)
--(axis cs:0.678836603539503,-0.828417758908547)
--(axis cs:0.710410399052968,-0.924066179891772)
--(axis cs:0.741984194566434,-1.01942054842508)
--(axis cs:0.773557990079899,-1.11212916840388)
--(axis cs:0.805131785593364,-1.19990904138739)
--(axis cs:0.83670558110683,-1.28060578693259)
--(axis cs:0.868279376620294,-1.35224715274341)
--(axis cs:0.89985317213376,-1.41308945915326)
--(axis cs:0.931426967647226,-1.46165669663435)
--(axis cs:0.96300076316069,-1.49677226615727)
--(axis cs:0.994574558674156,-1.51758352691501)
--(axis cs:1.02614835418762,-1.52357940523747)
--(axis cs:1.05772214970109,-1.51460132547061)
--(axis cs:1.08929594521455,-1.49084764228172)
--(axis cs:1.12086974072802,-1.45287158225052)
--(axis cs:1.15244353624148,-1.40157246177962)
--(axis cs:1.18401733175495,-1.33817969798582)
--(axis cs:1.21559112726841,-1.26422896958051)
--(axis cs:1.24716492278188,-1.18152993446965)
--(axis cs:1.27873871829534,-1.09212525453453)
--(axis cs:1.31031251380881,-0.998241300677919)
--(axis cs:1.34188630932227,-0.902231668444749)
--(axis cs:1.37346010483574,-0.806515308817861)
--(axis cs:1.4050339003492,-0.713511505102479)
--(axis cs:1.43660769586267,-0.625574090320315)
--(axis cs:1.46818149137613,-0.544927309105512)
--(axis cs:1.4997552868896,-0.473605684142808)
--(axis cs:1.53132908240307,-0.413400136573737)
--(axis cs:1.56290287791653,-0.365812332843462)
--(axis cs:1.59447667343,-0.332018716675956)
--(axis cs:1.62605046894346,-0.312844964441035)
--(axis cs:1.65762426445693,-0.308750779522511)
--(axis cs:1.68919805997039,-0.319824148167811)
--(axis cs:1.72077185548386,-0.345783583745402)
--(axis cs:1.75234565099732,-0.385986709743599)
--(axis cs:1.78391944651079,-0.439443968742016)
--(axis cs:1.81549324202425,-0.50483728650806)
--(axis cs:1.84706703753772,-0.58054482935587)
--(axis cs:1.87864083305118,-0.664673972740009)
--(axis cs:1.91021462856465,-0.75510466137567)
--(axis cs:1.94178842407811,-0.849544212340952)
--(axis cs:1.97336221959158,-0.945592508164836)
--(axis cs:2.00493601510504,-1.04081411484974)
--(axis cs:2.03650981061851,-1.13281203402742)
--(axis cs:2.06808360613197,-1.21929733334184)
--(axis cs:2.09965740164544,-1.2981500862127)
--(axis cs:2.1312311971589,-1.36746946771597)
--(axis cs:2.16280499267237,-1.42561343802131)
--(axis cs:2.19437878818584,-1.47122998600563)
--(axis cs:2.2259525836993,-1.50328174208018)
--(axis cs:2.25752637921277,-1.52106425569062)
--(axis cs:2.28910017472623,-1.52421656482177)
--(axis cs:2.3206739702397,-1.51272215782367)
--(axis cs:2.35224776575316,-1.48689963953388)
--(axis cs:2.38382156126663,-1.44738488702612)
--(axis cs:2.41539535678009,-1.39510886966916)
--(axis cs:2.44696915229356,-1.33127608125322)
--(axis cs:2.47854294780702,-1.25734682062201)
--(axis cs:2.51011674332049,-1.17502273723772)
--(axis cs:2.54169053883395,-1.08623074191452)
--(axis cs:2.57326433434742,-0.993097791752421)
--(axis cs:2.60483812986088,-0.897909908603026)
--(axis cs:2.63641192537435,-0.803053097916371)
--(axis cs:2.66798572088781,-0.710939573331941)
--(axis cs:2.69955951640128,-0.623927058887072)
--(axis cs:2.73113331191474,-0.544240313073572)
--(axis cs:2.76270710742821,-0.473902621408224)
--(axis cs:2.79428090294168,-0.414681933584787)
--(axis cs:2.82585469845514,-0.368052584703483)
--(axis cs:2.85742849396861,-0.335170100375944)
--(axis cs:2.88900228948207,-0.316854596040913)
--(axis cs:2.92057608499554,-0.313578523355731)
--(axis cs:2.952149880509,-0.325456490967334)
--(axis cs:2.98372367602247,-0.352236950889198)
--(axis cs:3.01529747153593,-0.393296491633577)
--(axis cs:3.0468712670494,-0.447638028340623)
--(axis cs:3.07844506256286,-0.513896245583785)
--(axis cs:3.11001885807633,-0.590357208011368)
--(axis cs:3.14159265358979,-0.674999945945089)
--(axis cs:3.14159265358979,1.15459557146711)
--(axis cs:3.14159265358979,1.15459557146711)
--(axis cs:3.11001885807633,1.23923830940083)
--(axis cs:3.07844506256286,1.31569927182841)
--(axis cs:3.0468712670494,1.38195748907157)
--(axis cs:3.01529747153593,1.43629902577862)
--(axis cs:2.98372367602247,1.477358566523)
--(axis cs:2.952149880509,1.50413902644486)
--(axis cs:2.92057608499554,1.51601699405647)
--(axis cs:2.88900228948207,1.51274092137128)
--(axis cs:2.85742849396861,1.49442541703625)
--(axis cs:2.82585469845514,1.46154293270871)
--(axis cs:2.79428090294168,1.41491358382741)
--(axis cs:2.76270710742821,1.35569289600397)
--(axis cs:2.73113331191474,1.28535520433863)
--(axis cs:2.69955951640128,1.20566845852513)
--(axis cs:2.66798572088781,1.11865594408026)
--(axis cs:2.63641192537435,1.02654241949583)
--(axis cs:2.60483812986088,0.931685608809172)
--(axis cs:2.57326433434742,0.836497725659777)
--(axis cs:2.54169053883395,0.743364775497677)
--(axis cs:2.51011674332049,0.654572780174478)
--(axis cs:2.47854294780702,0.572248696790186)
--(axis cs:2.44696915229356,0.498319436158974)
--(axis cs:2.41539535678009,0.434486647743041)
--(axis cs:2.38382156126663,0.382210630386075)
--(axis cs:2.35224776575316,0.342695877878316)
--(axis cs:2.3206739702397,0.316873359588524)
--(axis cs:2.28910017472623,0.305378952590424)
--(axis cs:2.25752637921277,0.308531261721574)
--(axis cs:2.2259525836993,0.326313775332019)
--(axis cs:2.19437878818584,0.358365531406569)
--(axis cs:2.16280499267237,0.403982079390892)
--(axis cs:2.1312311971589,0.462126049696231)
--(axis cs:2.09965740164544,0.531445431199497)
--(axis cs:2.06808360613197,0.610298184070356)
--(axis cs:2.03650981061851,0.696783483384777)
--(axis cs:2.00493601510504,0.788781402562456)
--(axis cs:1.97336221959158,0.884003009247362)
--(axis cs:1.94178842407811,0.980051305071246)
--(axis cs:1.91021462856465,1.07449085603653)
--(axis cs:1.87864083305118,1.16492154467219)
--(axis cs:1.84706703753772,1.24905068805633)
--(axis cs:1.81549324202425,1.32475823090414)
--(axis cs:1.78391944651079,1.39015154867018)
--(axis cs:1.75234565099732,1.4436088076686)
--(axis cs:1.72077185548386,1.4838119336668)
--(axis cs:1.68919805997039,1.50977136924439)
--(axis cs:1.65762426445693,1.52084473788969)
--(axis cs:1.62605046894346,1.51675055297116)
--(axis cs:1.59447667343,1.49757680073624)
--(axis cs:1.56290287791653,1.46378318456874)
--(axis cs:1.53132908240307,1.41619538083846)
--(axis cs:1.4997552868896,1.35598983326939)
--(axis cs:1.46818149137613,1.28466820830669)
--(axis cs:1.43660769586267,1.20402142709188)
--(axis cs:1.4050339003492,1.11608401230972)
--(axis cs:1.37346010483574,1.02308020859434)
--(axis cs:1.34188630932227,0.927363848967449)
--(axis cs:1.31031251380881,0.831354216734279)
--(axis cs:1.27873871829534,0.737470262877672)
--(axis cs:1.24716492278188,0.648065582942547)
--(axis cs:1.21559112726841,0.565366547831686)
--(axis cs:1.18401733175495,0.491415819426377)
--(axis cs:1.15244353624148,0.428023055632583)
--(axis cs:1.12086974072802,0.376723935161679)
--(axis cs:1.08929594521455,0.338747875130478)
--(axis cs:1.05772214970109,0.314994191941585)
--(axis cs:1.02614835418762,0.306016112174728)
--(axis cs:0.994574558674156,0.312011990497192)
--(axis cs:0.96300076316069,0.332823251254923)
--(axis cs:0.931426967647226,0.367938820777849)
--(axis cs:0.89985317213376,0.416506058258941)
--(axis cs:0.868279376620294,0.477348364668784)
--(axis cs:0.83670558110683,0.548989730479605)
--(axis cs:0.805131785593364,0.629686476024809)
--(axis cs:0.773557990079899,0.717466349008317)
--(axis cs:0.741984194566434,0.810174968987122)
--(axis cs:0.710410399052968,0.905529337520426)
--(axis cs:0.678836603539503,1.00117775850365)
--(axis cs:0.647262808026038,1.0947650462209)
--(axis cs:0.615689012512572,1.18400136563928)
--(axis cs:0.584115216999107,1.26673247994291)
--(axis cs:0.552541421485642,1.34100859481506)
--(axis cs:0.520967625972177,1.40514841063598)
--(axis cs:0.489393830458712,1.4577944874486)
--(axis cs:0.457820034945246,1.49795574058572)
--(axis cs:0.426246239431781,1.52503304398015)
--(axis cs:0.394672443918316,1.53882475396352)
--(axis cs:0.363098648404851,1.53951058527202)
--(axis cs:0.331524852891385,1.5276145429958)
--(axis cs:0.29995105737792,1.50395015116667)
--(axis cs:0.268377261864455,1.46955347409901)
--(axis cs:0.236803466350989,1.42561087909656)
--(axis cs:0.205229670837524,1.37338882378043)
--(axis cs:0.173655875324059,1.31417215593457)
--(axis cs:0.142082079810594,1.24921575495799)
--(axis cs:0.110508284297128,1.17971224752733)
--(axis cs:0.0789344887836632,1.1067764291499)
--(axis cs:0.047360693270198,1.03144523814649)
--(axis cs:0.0157868977567328,0.954690812410152)
--(axis cs:-0.0157868977567324,0.877443310750362)
--(axis cs:-0.047360693270198,0.800619700046535)
--(axis cs:-0.0789344887836632,0.725154468908204)
--(axis cs:-0.110508284297128,0.652028133286466)
--(axis cs:-0.142082079810594,0.582289426859225)
--(axis cs:-0.173655875324059,0.517067279251243)
--(axis cs:-0.205229670837524,0.457569201694431)
--(axis cs:-0.236803466350989,0.405063660391032)
--(axis cs:-0.268377261864455,0.360845504414535)
--(axis cs:-0.29995105737792,0.326185479856969)
--(axis cs:-0.331524852891385,0.302267081143398)
--(axis cs:-0.363098648404851,0.290116075071516)
--(axis cs:-0.394672443918316,0.290529515736337)
--(axis cs:-0.426246239431781,0.304011548261419)
--(axis cs:-0.457820034945246,0.330722593358521)
--(axis cs:-0.489393830458711,0.370446736631595)
--(axis cs:-0.520967625972176,0.422579722458611)
--(axis cs:-0.552541421485642,0.486137428908173)
--(axis cs:-0.584115216999107,0.559782600560617)
--(axis cs:-0.615689012512572,0.641866274614393)
--(axis cs:-0.647262808026038,0.730479831814588)
--(axis cs:-0.678836603539503,0.823513797154925)
--(axis cs:-0.710410399052968,0.918720146360121)
--(axis cs:-0.741984194566434,1.01377567473245)
--(axis cs:-0.773557990079899,1.1063447524555)
--(axis cs:-0.805131785593364,1.1941404065253)
--(axis cs:-0.836705581106829,1.27498307587431)
--(axis cs:-0.868279376620294,1.34685655092598)
--(axis cs:-0.89985317213376,1.40796051539736)
--(axis cs:-0.931426967647225,1.45675877977853)
--(axis cs:-0.96300076316069,1.49202183139861)
--(axis cs:-0.994574558674155,1.51286190696922)
--(axis cs:-1.02614835418762,1.51875863496352)
--(axis cs:-1.05772214970109,1.50957355461759)
--(axis cs:-1.08929594521455,1.48555251522913)
--(axis cs:-1.12086974072802,1.44731595477442)
--(axis cs:-1.15244353624148,1.39583810278252)
--(axis cs:-1.18401733175495,1.33241698121625)
--(axis cs:-1.21559112726841,1.25863748736031)
--(axis cs:-1.24716492278188,1.17632975482778)
--(axis cs:-1.27873871829534,1.08752446353098)
--(axis cs:-1.31031251380881,0.994405992959575)
--(axis cs:-1.34188630932227,0.899263552431673)
--(axis cs:-1.37346010483574,0.804439953716415)
--(axis cs:-1.4050339003492,0.71227771270356)
--(axis cs:-1.43660769586267,0.625062713772723)
--(axis cs:-1.46818149137613,0.544966581081352)
--(axis cs:-1.4997552868896,0.473989852495235)
--(axis cs:-1.53132908240306,0.413908677469139)
--(axis cs:-1.56290287791653,0.366227804928592)
--(axis cs:-1.59447667343,0.332142065562904)
--(axis cs:-1.62605046894346,0.312507590914135)
--(axis cs:-1.65762426445693,0.30782296882381)
--(axis cs:-1.68919805997039,0.31821969507749)
--(axis cs:-1.72077185548386,0.343460813795035)
--(axis cs:-1.75234565099732,0.382946603106151)
--(axis cs:-1.78391944651079,0.435726527865495)
--(axis cs:-1.81549324202425,0.500517328410394)
--(axis cs:-1.84706703753772,0.575727840898107)
--(axis cs:-1.87864083305118,0.659491700126152)
--(axis cs:-1.91021462856465,0.749709205324895)
--(axis cs:-1.94178842407811,0.844099118313778)
--(axis cs:-1.97336221959158,0.940259930761314)
--(axis cs:-2.00493601510504,1.03573838959834)
--(axis cs:-2.03650981061851,1.12810137176558)
--(axis cs:-2.06808360613197,1.21500627796922)
--(axis cs:-2.09965740164544,1.29426542861804)
--(axis cs:-2.1312311971589,1.36390135496543)
--(axis cs:-2.16280499267237,1.42219174864897)
--(axis cs:-2.19437878818584,1.46770449206321)
--(axis cs:-2.2259525836993,1.49932431870861)
--(axis cs:-2.25752637921277,1.51627324525995)
--(axis cs:-2.28910017472623,1.51812696624433)
--(axis cs:-2.3206739702397,1.5048286682425)
--(axis cs:-2.35224776575316,1.47669991249063)
--(axis cs:-2.38382156126663,1.43444554926526)
--(axis cs:-2.41539535678009,1.37914720747088)
--(axis cs:-2.44696915229356,1.31223955050807)
--(axis cs:-2.47854294780702,1.23546639667084)
--(axis cs:-2.51011674332049,1.15081919174638)
--(axis cs:-2.54169053883395,1.06046549612382)
--(axis cs:-2.57326433434742,0.966677283845709)
--(axis cs:-2.60483812986088,0.87176697716969)
--(axis cs:-2.63641192537435,0.778034563186756)
--(axis cs:-2.66798572088781,0.687724234495301)
--(axis cs:-2.69955951640128,0.602985743139683)
--(axis cs:-2.73113331191474,0.525835094778131)
--(axis cs:-2.76270710742821,0.458111688297371)
--(axis cs:-2.79428090294168,0.401433934701732)
--(axis cs:-2.82585469845514,0.357160048327741)
--(axis cs:-2.85742849396861,0.326360766177948)
--(axis cs:-2.88900228948207,0.309804665524367)
--(axis cs:-2.92057608499554,0.307949061341273)
--(axis cs:-2.952149880509,0.320926857128376)
--(axis cs:-2.98372367602247,0.34852424530737)
--(axis cs:-3.01529747153593,0.390152560482239)
--(axis cs:-3.0468712670494,0.444825834992604)
--(axis cs:-3.07844506256286,0.511160740258745)
--(axis cs:-3.11001885807633,0.587413477142237)
--(axis cs:-3.14159265358979,0.671554862860639)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,-0.64324289584546)
--(axis cs:-3.14159265358979,0.156757104154539)
--(axis cs:-3.11001885807633,-0.0109654821812776)
--(axis cs:-3.07844506256286,-0.178669038629325)
--(axis cs:-3.0468712670494,-0.342049918614932)
--(axis cs:-3.01529747153593,-0.49695070268733)
--(axis cs:-2.98372367602247,-0.639495314333327)
--(axis cs:-2.952149880509,-0.766187907211712)
--(axis cs:-2.92057608499554,-0.873975229429095)
--(axis cs:-2.88900228948207,-0.960285475566903)
--(axis cs:-2.85742849396861,-1.02305878545995)
--(axis cs:-2.82585469845514,-1.06077948058932)
--(axis cs:-2.79428090294168,-1.07251198502089)
--(axis cs:-2.76270710742821,-1.05793410665468)
--(axis cs:-2.73113331191474,-1.01735699822271)
--(axis cs:-2.69955951640128,-0.951723917982747)
--(axis cs:-2.66798572088781,-0.8625878125864)
--(axis cs:-2.63641192537435,-0.752074060291897)
--(axis cs:-2.60483812986088,-0.622834890384184)
--(axis cs:-2.57326433434742,-0.477997580283803)
--(axis cs:-2.54169053883395,-0.321103846374975)
--(axis cs:-2.51011674332049,-0.156035601759967)
--(axis cs:-2.47854294780702,0.0130769617657482)
--(axis cs:-2.44696915229356,0.181965554691614)
--(axis cs:-2.41539535678009,0.346347737755366)
--(axis cs:-2.38382156126663,0.502055413893965)
--(axis cs:-2.35224776575316,0.645156649628155)
--(axis cs:-2.3206739702397,0.772061664008757)
--(axis cs:-2.28910017472623,0.879608952736285)
--(axis cs:-2.25752637921277,0.965132897759354)
--(axis cs:-2.2259525836993,1.02651715168212)
--(axis cs:-2.19437878818584,1.0622378036185)
--(axis cs:-2.16280499267237,1.07139801887662)
--(axis cs:-2.1312311971589,1.05375329850496)
--(axis cs:-2.09965740164544,1.00972486580862)
--(axis cs:-2.06808360613197,0.940398147847114)
--(axis cs:-2.03650981061851,0.847503584869933)
--(axis cs:-2.00493601510504,0.733377824596989)
--(axis cs:-1.97336221959158,0.60090472610585)
--(axis cs:-1.94178842407811,0.453437502278929)
--(axis cs:-1.91021462856465,0.294705442589958)
--(axis cs:-1.87864083305118,0.128710302188118)
--(axis cs:-1.84706703753772,-0.0403820230868586)
--(axis cs:-1.81549324202425,-0.208349637088691)
--(axis cs:-1.78391944651079,-0.371019222420586)
--(axis cs:-1.75234565099732,-0.52436528219516)
--(axis cs:-1.72077185548386,-0.664603386897949)
--(axis cs:-1.68919805997039,-0.788277201059096)
--(axis cs:-1.65762426445693,-0.892338893509517)
--(axis cs:-1.62605046894346,-0.974221976766954)
--(axis cs:-1.59447667343,-1.03190493024897)
--(axis cs:-1.56290287791653,-1.06396338810865)
--(axis cs:-1.53132908240306,-1.06960841645975)
--(axis cs:-1.4997552868896,-1.04870858307407)
--(axis cs:-1.46818149137613,-1.00179416181701)
--(axis cs:-1.43660769586267,-0.930042851008219)
--(axis cs:-1.4050339003492,-0.835247645319055)
--(axis cs:-1.37346010483574,-0.719768695438405)
--(axis cs:-1.34188630932227,-0.586471793179478)
--(axis cs:-1.31031251380881,-0.438656319950508)
--(axis cs:-1.27873871829534,-0.279975113021508)
--(axis cs:-1.24716492278188,-0.114347985686316)
--(axis cs:-1.21559112726841,0.0541300546962057)
--(axis cs:-1.18401733175495,0.221285195477429)
--(axis cs:-1.15244353624148,0.382964967071573)
--(axis cs:-1.12086974072802,0.535140691560538)
--(axis cs:-1.08929594521455,0.674009900700529)
--(axis cs:-1.05772214970109,0.79609554085615)
--(axis cs:-1.02614835418762,0.898338219596626)
--(axis cs:-0.994574558674155,0.978177661803373)
--(axis cs:-0.96300076316069,1.03361999289619)
--(axis cs:-0.931426967647225,1.06328837262442)
--(axis cs:-0.89985317213376,1.06645566142174)
--(axis cs:-0.868279376620294,1.04305894210755)
--(axis cs:-0.836705581106829,0.993696591231491)
--(axis cs:-0.805131785593364,0.919609053255769)
--(axis cs:-0.773557990079899,0.822644531589305)
--(axis cs:-0.741984194566434,0.705210625249036)
--(axis cs:-0.710410399052968,0.570212717797308)
--(axis cs:-0.678836603539503,0.420979841793383)
--(axis cs:-0.647262808026038,0.261178890046353)
--(axis cs:-0.615689012512572,0.0947184415845546)
--(axis cs:-0.584115216999107,-0.0743559066750176)
--(axis cs:-0.552541421485642,-0.241971999495107)
--(axis cs:-0.520967625972176,-0.404143733097887)
--(axis cs:-0.489393830458711,-0.55708123288287)
--(axis cs:-0.457820034945246,-0.697293278369051)
--(axis cs:-0.426246239431781,-0.821676389802469)
--(axis cs:-0.394672443918316,-0.927585461015451)
--(axis cs:-0.363098648404851,-1.01288216948356)
--(axis cs:-0.331524852891385,-1.07595953743278)
--(axis cs:-0.29995105737792,-1.11574362191651)
--(axis cs:-0.268377261864455,-1.13167585191897)
--(axis cs:-0.236803466350989,-1.12368144718042)
--(axis cs:-0.205229670837524,-1.09213023665511)
--(axis cs:-0.173655875324059,-1.03779591644192)
--(axis cs:-0.142082079810594,-0.961818525472966)
--(axis cs:-0.110508284297128,-0.865673067515665)
--(axis cs:-0.0789344887836632,-0.751145231757044)
--(axis cs:-0.047360693270198,-0.620313444265451)
--(axis cs:-0.0157868977567324,-0.475535236838592)
--(axis cs:0.0157868977567328,0.478073842586909)
--(axis cs:0.047360693270198,0.622782865046274)
--(axis cs:0.0789344887836632,0.753480612402954)
--(axis cs:0.110508284297128,0.867817930917266)
--(axis cs:0.142082079810594,0.963728189877987)
--(axis cs:0.173655875324059,1.03943983421554)
--(axis cs:0.205229670837524,1.09349274471776)
--(axis cs:0.236803466350989,1.12476046925581)
--(axis cs:0.268377261864455,1.13247931302032)
--(axis cs:0.29995105737792,1.11628373552794)
--(axis cs:0.331524852891385,1.07624564415978)
--(axis cs:0.363098648404851,1.0129133124149)
--(axis cs:0.394672443918316,0.92734421330311)
--(axis cs:0.426246239431781,0.821125464631837)
--(axis cs:0.457820034945246,0.696376094901098)
--(axis cs:0.489393830458712,0.555726939550867)
--(axis cs:0.520967625972177,0.402276348780277)
--(axis cs:0.552541421485642,0.23952250580614)
--(axis cs:0.584115216999107,0.0712754697663435)
--(axis cs:0.615689012512572,-0.098446318743078)
--(axis cs:0.647262808026038,-0.265529529423067)
--(axis cs:0.678836603539503,-0.425883803547006)
--(axis cs:0.710410399052968,-0.575558751328959)
--(axis cs:0.741984194566434,-0.710855498941662)
--(axis cs:0.773557990079899,-0.828428947537681)
--(axis cs:0.805131785593364,-0.925377688117855)
--(axis cs:0.83670558110683,-0.999319302289776)
--(axis cs:0.868279376620294,-1.04844954392498)
--(axis cs:0.89985317213376,-1.07158460517764)
--(axis cs:0.931426967647226,-1.06818628948024)
--(axis cs:0.96300076316069,-1.03837042765486)
--(axis cs:0.994574558674156,-0.982899281749159)
--(axis cs:1.02614835418762,-0.903158989870575)
--(axis cs:1.05772214970109,-0.801123311709174)
--(axis cs:1.08929594521455,-0.679305027753119)
--(axis cs:1.12086974072802,-0.540696319036637)
--(axis cs:1.15244353624148,-0.388699326068671)
--(axis cs:1.18401733175495,-0.227047912246998)
--(axis cs:1.21559112726841,-0.0597215369164024)
--(axis cs:1.24716492278188,0.109147806044448)
--(axis cs:1.27873871829534,0.275374322017966)
--(axis cs:1.31031251380881,0.434821012232164)
--(axis cs:1.34188630932227,0.583503677166402)
--(axis cs:1.37346010483574,0.717693340336958)
--(axis cs:1.4050339003492,0.834013852920137)
--(axis cs:1.43660769586267,0.929531474460627)
--(axis cs:1.46818149137613,1.00183343379285)
--(axis cs:1.4997552868896,1.0490927514265)
--(axis cs:1.53132908240307,1.07011695735515)
--(axis cs:1.56290287791653,1.06437886019378)
--(axis cs:1.59447667343,1.03202827913591)
--(axis cs:1.62605046894346,0.973884603240053)
--(axis cs:1.65762426445693,0.891411082810815)
--(axis cs:1.68919805997039,0.786672747968774)
--(axis cs:1.72077185548386,0.662280616947582)
--(axis cs:1.75234565099732,0.521325175557713)
--(axis cs:1.78391944651079,0.367301781544064)
--(axis cs:1.81549324202425,0.204029678991025)
--(axis cs:1.84706703753772,0.0355650346290954)
--(axis cs:1.87864083305118,-0.133892574801974)
--(axis cs:1.91021462856465,-0.300100898640733)
--(axis cs:1.94178842407811,-0.458882596306103)
--(axis cs:1.97336221959158,-0.606237303509371)
--(axis cs:2.00493601510504,-0.738453549848393)
--(axis cs:2.03650981061851,-0.85221424713177)
--(axis cs:2.06808360613197,-0.944689203219739)
--(axis cs:2.09965740164544,-1.01360952340329)
--(axis cs:2.1312311971589,-1.05732141125549)
--(axis cs:2.16280499267237,-1.07481970824895)
--(axis cs:2.19437878818584,-1.06576329756092)
--(axis cs:2.2259525836993,-1.03047457505368)
--(axis cs:2.25752637921277,-0.969923908190021)
--(axis cs:2.28910017472623,-0.885698551313733)
--(axis cs:2.3206739702397,-0.779955153589928)
--(axis cs:2.35224776575316,-0.655356376671409)
--(axis cs:2.38382156126663,-0.514994751654823)
--(axis cs:2.41539535678009,-0.362309399953642)
--(axis cs:2.44696915229356,-0.201002085436764)
--(axis cs:2.47854294780702,-0.034957385716918)
--(axis cs:2.51011674332049,0.131832056268623)
--(axis cs:2.54169053883395,0.295338600584277)
--(axis cs:2.57326433434742,0.45157707237709)
--(axis cs:2.60483812986088,0.596691958950848)
--(axis cs:2.63641192537435,0.727055525562282)
--(axis cs:2.66798572088781,0.83937247374976)
--(axis cs:2.69955951640128,0.930782602235358)
--(axis cs:2.73113331191474,0.998951779927271)
--(axis cs:2.76270710742821,1.04214317354383)
--(axis cs:2.79428090294168,1.05926398613783)
--(axis cs:2.82585469845514,1.04988694421358)
--(axis cs:2.85742849396861,1.01424945126195)
--(axis cs:2.88900228948207,0.953235545050357)
--(axis cs:2.92057608499554,0.868345767414637)
--(axis cs:2.952149880509,0.761658273372752)
--(axis cs:2.98372367602247,0.635782608751498)
--(axis cs:3.01529747153593,0.493806771535991)
--(axis cs:3.0468712670494,0.339237725266913)
--(axis cs:3.07844506256286,0.175933533304284)
--(axis cs:3.11001885807633,0.00802175131214605)
--(axis cs:3.14159265358979,-0.16020218723899)
--(axis cs:3.14159265358979,0.63979781276101)
--(axis cs:3.14159265358979,0.63979781276101)
--(axis cs:3.11001885807633,0.640859350077317)
--(axis cs:3.07844506256286,0.625869492940343)
--(axis cs:3.0468712670494,0.595081735464039)
--(axis cs:3.01529747153593,0.549195762609052)
--(axis cs:2.98372367602247,0.489339006882303)
--(axis cs:2.952149880509,0.417024262104778)
--(axis cs:2.92057608499554,0.334092703286099)
--(axis cs:2.88900228948207,0.242650780280015)
--(axis cs:2.85742849396861,0.145005865398357)
--(axis cs:2.82585469845514,0.0436034037916521)
--(axis cs:2.79428090294168,-0.0590323358952091)
--(axis cs:2.76270710742821,-0.160352898948075)
--(axis cs:2.73113331191474,-0.257836888662217)
--(axis cs:2.69955951640128,-0.349041202597305)
--(axis cs:2.66798572088781,-0.431656103001444)
--(axis cs:2.63641192537435,-0.503566203982827)
--(axis cs:2.60483812986088,-0.562916258744702)
--(axis cs:2.57326433434742,-0.608177138469734)
--(axis cs:2.54169053883395,-0.638204567001122)
--(axis cs:2.51011674332049,-0.652282013331865)
--(axis cs:2.47854294780702,-0.650140738114909)
--(axis cs:2.44696915229356,-0.631954559657487)
--(axis cs:2.41539535678009,-0.598312821972474)
--(axis cs:2.38382156126663,-0.550179504985224)
--(axis cs:2.35224776575316,-0.488847384984157)
--(axis cs:2.3206739702397,-0.415893644645222)
--(axis cs:2.28910017472623,-0.333139060917616)
--(axis cs:2.25752637921277,-0.242609085779027)
--(axis cs:2.2259525836993,-0.146493391694475)
--(axis cs:2.19437878818584,-0.047101157038141)
--(axis cs:2.16280499267237,0.0531883496185382)
--(axis cs:2.1312311971589,0.151977993235755)
--(axis cs:2.09965740164544,0.246904868390084)
--(axis cs:2.06808360613197,0.335690053948254)
--(axis cs:2.03650981061851,0.416185696489126)
--(axis cs:2.00493601510504,0.486420837561107)
--(axis cs:1.97336221959158,0.544647804591897)
--(axis cs:1.94178842407811,0.589389689036398)
--(axis cs:1.91021462856465,0.619487093301591)
--(axis cs:1.87864083305118,0.634140146734153)
--(axis cs:1.84706703753772,0.632940824071363)
--(axis cs:1.81549324202425,0.615891265405053)
--(axis cs:1.78391944651079,0.583405798384101)
--(axis cs:1.75234565099732,0.536296922367287)
--(axis cs:1.72077185548386,0.475747732973811)
--(axis cs:1.68919805997039,0.403274473107801)
--(axis cs:1.65762426445693,0.32068287555636)
--(axis cs:1.62605046894346,0.230020985290074)
--(axis cs:1.59447667343,0.133529804924371)
--(axis cs:1.56290287791653,0.0335919915314971)
--(axis cs:1.53132908240307,-0.0673217130904317)
--(axis cs:1.4997552868896,-0.166708602299915)
--(axis cs:1.46818149137613,-0.26209253459168)
--(axis cs:1.43660769586267,-0.351084137689059)
--(axis cs:1.4050339003492,-0.431441345712896)
--(axis cs:1.37346010483574,-0.501128440560483)
--(axis cs:1.34188630932227,-0.558371496643702)
--(axis cs:1.31031251380881,-0.601708096175805)
--(axis cs:1.27873871829534,-0.63002931367482)
--(axis cs:1.24716492278188,-0.642612157571551)
--(axis cs:1.21559112726841,-0.639140884832423)
--(axis cs:1.18401733175495,-0.619715966312447)
--(axis cs:1.15244353624148,-0.584850080078361)
--(axis cs:1.12086974072802,-0.535451328052202)
--(axis cs:1.08929594521455,-0.472794739398122)
--(axis cs:1.05772214970109,-0.398483821819854)
--(axis cs:1.02614835418762,-0.314404303192167)
--(axis cs:0.994574558674156,-0.222672254668656)
--(axis cs:0.96300076316069,-0.125578587247492)
--(axis cs:0.931426967647226,-0.025531586376258)
--(axis cs:0.89985317213376,0.0750012042833232)
--(axis cs:0.868279376620294,0.173550755850353)
--(axis cs:0.83670558110683,0.267703245836789)
--(axis cs:0.805131785593364,0.355155122755275)
--(axis cs:0.773557990079899,0.433766128142117)
--(axis cs:0.741984194566434,0.501609919503707)
--(axis cs:0.710410399052968,0.557021908957613)
--(axis cs:0.678836603539503,0.598643803142109)
--(axis cs:0.647262808026038,0.625464104452663)
--(axis cs:0.615689012512572,0.636853532609443)
--(axis cs:0.584115216999107,0.632593972707271)
--(axis cs:0.552541421485642,0.612899166411778)
--(axis cs:0.520967625972177,0.578424955079481)
--(axis cs:0.489393830458712,0.530266517934138)
--(axis cs:0.457820034945246,0.46993986885815)
--(axis cs:0.426246239431781,0.399345105916259)
--(axis cs:0.394672443918316,0.32070977721173)
--(axis cs:0.363098648404851,0.23651234071694)
--(axis cs:0.331524852891385,0.149387924419619)
--(axis cs:0.29995105737792,0.0620210493931915)
--(axis cs:0.268377261864455,-0.0229678822344946)
--(axis cs:0.236803466350989,-0.103134228474888)
--(axis cs:0.205229670837524,-0.17631061456911)
--(axis cs:0.173655875324059,-0.240691039758596)
--(axis cs:0.142082079810594,-0.294892197374196)
--(axis cs:0.110508284297128,-0.337988953274798)
--(axis cs:0.0789344887836632,-0.369523271515345)
--(axis cs:0.047360693270198,-0.389487906165501)
--(axis cs:0.0157868977567328,-0.398287735178803)
--(axis cs:-0.0157868977567324,0.400826340927118)
--(axis cs:-0.047360693270198,0.391957326946324)
--(axis cs:-0.0789344887836632,0.371858652161255)
--(axis cs:-0.110508284297128,0.340133816676399)
--(axis cs:-0.142082079810594,0.296801861779217)
--(axis cs:-0.173655875324059,0.242334957532213)
--(axis cs:-0.205229670837524,0.177673122631769)
--(axis cs:-0.236803466350989,0.104213250550284)
--(axis cs:-0.268377261864455,0.0237713433358409)
--(axis cs:-0.29995105737792,-0.0614809357817541)
--(axis cs:-0.331524852891385,-0.149101817692617)
--(axis cs:-0.363098648404851,-0.236481197785604)
--(axis cs:-0.394672443918316,-0.320951024924072)
--(axis cs:-0.426246239431781,-0.399896031086891)
--(axis cs:-0.457820034945246,-0.470857052326104)
--(axis cs:-0.489393830458711,-0.531620811266138)
--(axis cs:-0.520967625972176,-0.580292339397088)
--(axis cs:-0.552541421485642,-0.615348660100745)
--(axis cs:-0.584115216999107,-0.635674409615945)
--(axis cs:-0.615689012512572,-0.640581409767966)
--(axis cs:-0.647262808026038,-0.629814743829376)
--(axis cs:-0.678836603539503,-0.60354776489573)
--(axis cs:-0.710410399052968,-0.562367942489264)
--(axis cs:-0.741984194566434,-0.507254793196334)
--(axis cs:-0.773557990079899,-0.439550544090493)
--(axis cs:-0.805131785593364,-0.360923757617361)
--(axis cs:-0.836705581106829,-0.273325956895074)
--(axis cs:-0.868279376620294,-0.178941357667787)
--(axis cs:-0.89985317213376,-0.0801301480392184)
--(axis cs:-0.931426967647225,0.0206336695204348)
--(axis cs:-0.96300076316069,0.120828152488825)
--(axis cs:-0.994574558674155,0.217950634722868)
--(axis cs:-1.02614835418762,0.309583532918219)
--(axis cs:-1.05772214970109,0.393456050966829)
--(axis cs:-1.08929594521455,0.46749961234553)
--(axis cs:-1.12086974072802,0.529895700576103)
--(axis cs:-1.15244353624148,0.57911572108126)
--(axis cs:-1.18401733175495,0.613953249542879)
--(axis cs:-1.21559112726841,0.633549402612225)
--(axis cs:-1.24716492278188,0.637411977929681)
--(axis cs:-1.27873871829534,0.625428522671277)
--(axis cs:-1.31031251380881,0.59787278845746)
--(axis cs:-1.34188630932227,0.555403380630626)
--(axis cs:-1.37346010483574,0.499053085459037)
--(axis cs:-1.4050339003492,0.430207553313977)
--(axis cs:-1.43660769586267,0.350572761141467)
--(axis cs:-1.46818149137613,0.262131806567521)
--(axis cs:-1.4997552868896,0.167092770652342)
--(axis cs:-1.53132908240306,0.0678302539858333)
--(axis cs:-1.56290287791653,-0.0331765194463676)
--(axis cs:-1.59447667343,-0.133406456037423)
--(axis cs:-1.62605046894346,-0.230358358816973)
--(axis cs:-1.65762426445693,-0.321610686255061)
--(axis cs:-1.68919805997039,-0.404878926198122)
--(axis cs:-1.72077185548386,-0.478070502924178)
--(axis cs:-1.75234565099732,-0.539337029004735)
--(axis cs:-1.78391944651079,-0.587123239260621)
--(axis cs:-1.81549324202425,-0.620211223502719)
--(axis cs:-1.84706703753772,-0.637757812529124)
--(axis cs:-1.87864083305118,-0.639322419348011)
--(axis cs:-1.91021462856465,-0.624882549352365)
--(axis cs:-1.94178842407811,-0.594834783063572)
--(axis cs:-1.97336221959158,-0.549980381995419)
--(axis cs:-2.00493601510504,-0.49149656281251)
--(axis cs:-2.03650981061851,-0.420896358750962)
--(axis cs:-2.06808360613197,-0.339981109320878)
--(axis cs:-2.09965740164544,-0.250789525984748)
--(axis cs:-2.1312311971589,-0.155546105986288)
--(axis cs:-2.16280499267237,-0.0566100389908727)
--(axis cs:-2.19437878818584,0.0435756630957176)
--(axis cs:-2.2259525836993,0.142535968322907)
--(axis cs:-2.25752637921277,0.237818075348358)
--(axis cs:-2.28910017472623,0.327049462340167)
--(axis cs:-2.3206739702397,0.408000155064048)
--(axis cs:-2.35224776575316,0.478647657940904)
--(axis cs:-2.38382156126663,0.537240167224366)
--(axis cs:-2.41539535678009,0.5823511597742)
--(axis cs:-2.44696915229356,0.612918028912337)
--(axis cs:-2.47854294780702,0.628260314163737)
--(axis cs:-2.51011674332049,0.628078467840521)
--(axis cs:-2.54169053883395,0.612439321210424)
--(axis cs:-2.57326433434742,0.581756630563022)
--(axis cs:-2.60483812986088,0.536773327311366)
--(axis cs:-2.63641192537435,0.478547669253211)
--(axis cs:-2.66798572088781,0.408440764164804)
--(axis cs:-2.69955951640128,0.328099886849916)
--(axis cs:-2.73113331191474,0.239431670366775)
--(axis cs:-2.76270710742821,0.144561965837223)
--(axis cs:-2.79428090294168,0.0457843370121547)
--(axis cs:-2.82585469845514,-0.0544959401673936)
--(axis cs:-2.85742849396861,-0.153815199596353)
--(axis cs:-2.88900228948207,-0.249700710796561)
--(axis cs:-2.92057608499554,-0.339722165300557)
--(axis cs:-2.952149880509,-0.421553895943735)
--(axis cs:-2.98372367602247,-0.493051712464131)
--(axis cs:-3.01529747153593,-0.552339693760389)
--(axis cs:-3.0468712670494,-0.597893928812058)
--(axis cs:-3.07844506256286,-0.628604998265384)
--(axis cs:-3.11001885807633,-0.643803080946446)
--(axis cs:-3.14159265358979,-0.64324289584546)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 -0.24324289584546
-3.11001885807633 -0.327384281563862
-3.07844506256286 -0.403637018447354
-3.0468712670494 -0.469971923713495
-3.01529747153593 -0.52464519822386
-2.98372367602247 -0.566273513398729
-2.952149880509 -0.593870901577723
-2.92057608499554 -0.606848697364826
-2.88900228948207 -0.604993093181732
-2.85742849396861 -0.588436992528151
-2.82585469845514 -0.557637710378358
-2.79428090294168 -0.513363824004367
-2.76270710742821 -0.456686070408728
-2.73113331191474 -0.388962663927968
-2.69955951640128 -0.311812015566416
-2.66798572088781 -0.227073524210798
-2.63641192537435 -0.136763195519343
-2.60483812986088 -0.0430307815364087
-2.57326433434742 0.0518795251396095
-2.54169053883395 0.145667737417724
-2.51011674332049 0.236021433040277
-2.47854294780702 0.320668637964743
-2.44696915229356 0.397441791801975
-2.41539535678009 0.464349448764783
-2.38382156126663 0.519647790559166
-2.35224776575316 0.56190215378453
-2.3206739702397 0.590030909536402
-2.28910017472623 0.603329207538226
-2.25752637921277 0.601475486553856
-2.2259525836993 0.584526560002512
-2.19437878818584 0.552906733357107
-2.16280499267237 0.507393989942873
-2.1312311971589 0.449103596259335
-2.09965740164544 0.379467669911938
-2.06808360613197 0.300208519263118
-2.03650981061851 0.213303613059486
-2.00493601510504 0.12094063089224
-1.97336221959158 0.0254621720552155
-1.94178842407811 -0.0706986403923214
-1.91021462856465 -0.165088553381203
-1.87864083305118 -0.255306058579947
-1.84706703753772 -0.339069917807991
-1.81549324202425 -0.414280430295705
-1.78391944651079 -0.479071230840603
-1.75234565099732 -0.531851155599947
-1.72077185548386 -0.571336944911064
-1.68919805997039 -0.596578063628609
-1.65762426445693 -0.606974789882289
-1.62605046894346 -0.602290167791964
-1.59447667343 -0.582655693143195
-1.56290287791653 -0.548569953777507
-1.53132908240306 -0.50088908123696
-1.4997552868896 -0.440807906210864
-1.46818149137613 -0.369831177624747
-1.43660769586267 -0.289735044933376
-1.4050339003492 -0.202520046002539
-1.37346010483574 -0.110357804989684
-1.34188630932227 -0.0155342062744256
-1.31031251380881 0.0796082342534761
-1.27873871829534 0.172726704824885
-1.24716492278188 0.261531996121682
-1.21559112726841 0.343839728654215
-1.18401733175495 0.417619222510154
-1.15244353624148 0.481040344076417
-1.12086974072802 0.532518196068321
-1.08929594521455 0.570754756523029
-1.05772214970109 0.59477579591149
-1.02614835418762 0.603960876257422
-0.994574558674155 0.59806414826312
-0.96300076316069 0.577224072692508
-0.931426967647225 0.541961021072428
-0.89985317213376 0.493162756691263
-0.868279376620294 0.43205879221988
-0.836705581106829 0.360185317168209
-0.805131785593364 0.279342647819204
-0.773557990079899 0.191546993749406
-0.741984194566434 0.0989779160263508
-0.710410399052968 0.00392238765402221
-0.678836603539503 -0.0912839615511735
-0.647262808026038 -0.184317926891511
-0.615689012512572 -0.272931484091706
-0.584115216999107 -0.355015158145481
-0.552541421485642 -0.428660329797926
-0.520967625972176 -0.492218036247488
-0.489393830458711 -0.544351022074504
-0.457820034945246 -0.584075165347578
-0.426246239431781 -0.61078621044468
-0.394672443918316 -0.624268242969761
-0.363098648404851 -0.624681683634583
-0.331524852891385 -0.612530677562701
-0.29995105737792 -0.58861227884913
-0.268377261864455 -0.553952254291564
-0.236803466350989 -0.509734098315067
-0.205229670837524 -0.457228557011668
-0.173655875324059 -0.397730479454856
-0.142082079810594 -0.332508331846874
-0.110508284297128 -0.262769625419633
-0.0789344887836632 -0.189643289797895
-0.047360693270198 -0.114178058659564
-0.0157868977567324 -0.0373544479557367
0.0157868977567328 0.0398930537040532
0.047360693270198 0.116647479440387
0.0789344887836632 0.191978670443805
0.110508284297128 0.264914488821234
0.142082079810594 0.334417996251895
0.173655875324059 0.399374397228472
0.205229670837524 0.458591065074327
0.236803466350989 0.510813120390463
0.268377261864455 0.55475571539291
0.29995105737792 0.589152392460568
0.331524852891385 0.612816784289702
0.363098648404851 0.62471282656592
0.394672443918316 0.62402699525742
0.426246239431781 0.610235285274048
0.457820034945246 0.583157981879624
0.489393830458712 0.542996728742502
0.520967625972177 0.490350651929879
0.552541421485642 0.426210836108959
0.584115216999107 0.351934721236807
0.615689012512572 0.269203606933182
0.647262808026038 0.179967287514798
0.678836603539503 0.0863799997975517
0.710410399052968 -0.00926842118567317
0.741984194566434 -0.104622789718977
0.773557990079899 -0.197331409697782
0.805131785593364 -0.28511128268129
0.83670558110683 -0.365808028226494
0.868279376620294 -0.437449394037315
0.89985317213376 -0.498291700447158
0.931426967647226 -0.54685893792825
0.96300076316069 -0.581974507451176
0.994574558674156 -0.602785768208907
1.02614835418762 -0.608781646531371
1.05772214970109 -0.599803566764514
1.08929594521455 -0.576049883575621
1.12086974072802 -0.53807382354442
1.15244353624148 -0.486774703073516
1.18401733175495 -0.423381939279722
1.21559112726841 -0.349431210874413
1.24716492278188 -0.266732175763551
1.27873871829534 -0.177327495828427
1.31031251380881 -0.0834435419718202
1.34188630932227 0.0125660902613499
1.37346010483574 0.108282449888238
1.4050339003492 0.20128625360362
1.43660769586267 0.289223668385784
1.46818149137613 0.369870449600587
1.4997552868896 0.441192074563291
1.53132908240307 0.501397622132361
1.56290287791653 0.548985425862637
1.59447667343 0.582779042030143
1.62605046894346 0.601952794265064
1.65762426445693 0.606046979183588
1.68919805997039 0.594973610538288
1.72077185548386 0.569014174960697
1.75234565099732 0.5288110489625
1.78391944651079 0.475353789964083
1.81549324202425 0.409960472198039
1.84706703753772 0.334252929350229
1.87864083305118 0.25012378596609
1.91021462856465 0.159693097330429
1.94178842407811 0.0652535463651473
1.97336221959158 -0.0307947494587367
2.00493601510504 -0.126016356143643
2.03650981061851 -0.218014275321322
2.06808360613197 -0.304499574635743
2.09965740164544 -0.383352327506602
2.1312311971589 -0.452671709009868
2.16280499267237 -0.510815679315207
2.19437878818584 -0.55643222729953
2.2259525836993 -0.58848398337408
2.25752637921277 -0.606266496984525
2.28910017472623 -0.609418806115674
2.3206739702397 -0.597924399117575
2.35224776575316 -0.572101880827783
2.38382156126663 -0.532587128320024
2.41539535678009 -0.480311110963058
2.44696915229356 -0.416478322547125
2.47854294780702 -0.342549061915913
2.51011674332049 -0.260224978531621
2.54169053883395 -0.171432983208422
2.57326433434742 -0.0783000330463224
2.60483812986088 0.0168878501030731
2.63641192537435 0.111744660789728
2.66798572088781 0.203858185374158
2.69955951640128 0.290870699819027
2.73113331191474 0.370557445632527
2.76270710742821 0.440895137297875
2.79428090294168 0.500115825121312
2.82585469845514 0.546745174002616
2.85742849396861 0.579627658330155
2.88900228948207 0.597943162665186
2.92057608499554 0.601219235350368
2.952149880509 0.589341267738765
2.98372367602247 0.562560807816901
3.01529747153593 0.521501267072522
3.0468712670494 0.467159730365476
3.07844506256286 0.400901513122314
3.11001885807633 0.324440550694731
3.14159265358979 0.23979781276101
};
\addplot [very thin, blue]
table {%
-3.14159265358979 -6.12323399573677e-16
-3.11001885807633 -0.157214042967251
-3.07844506256286 -0.310518031874168
-3.0468712670494 -0.456099159207017
-3.01529747153593 -0.590336691936529
-2.98372367602247 -0.709892022391333
-2.952149880509 -0.811791702421021
-2.92057608499554 -0.893501395714874
-2.88900228948207 -0.95298890901584
-2.85742849396861 -0.988774734587003
-2.82585469845514 -0.999968846894156
-2.79428090294168 -0.986292838338003
-2.76270710742821 -0.948086843500509
-2.73113331191474 -0.886301079693208
-2.69955951640128 -0.802472214201577
-2.66798572088781 -0.698685145993305
-2.63641192537435 -0.577521152413588
-2.60483812986088 -0.441993690505579
-2.57326433434742 -0.295473449634667
-2.54169053883395 -0.141604519424953
-2.51011674332049 0.0157862420136381
-2.47854294780702 0.1727843854741
-2.44696915229356 0.325485226510211
-2.41539535678009 0.470090958436003
-2.38382156126663 0.603005107179614
-2.35224776575316 0.720921978814717
-2.3206739702397 0.820908875129263
-2.28910017472623 0.900479032456752
-2.25752637921277 0.957653469715929
-2.2259525836993 0.991010207442792
-2.19437878818584 0.999719633693478
-2.16280499267237 0.98356513723637
-2.1312311971589 0.942948494867437
-2.09965740164544 0.87887987886146
-2.06808360613197 0.792952733082779
-2.03650981061851 0.687304142609183
-2.00493601510504 0.564561682511917
-1.97336221959158 0.427778067710209
-1.94178842407811 0.280355229217015
-1.91021462856465 0.125959705067717
-1.87864083305118 -0.0315685497648104
-1.84706703753772 -0.188311666489719
-1.81549324202425 -0.340371303404113
-1.78391944651079 -0.483965601142839
-1.75234565099732 -0.615523240908179
-1.72077185548386 -0.731772266367077
-1.68919805997039 -0.829821460135726
-1.65762426445693 -0.907232250945482
-1.62605046894346 -0.962079363094463
-1.59447667343 -0.99299869977867
-1.56290287791653 -0.999221269401276
-1.53132908240306 -0.980592311082404
-1.4997552868896 -0.937575143700825
-1.46818149137613 -0.871239642738459
-1.43660769586267 -0.78323563151889
-1.4050339003492 -0.675751848623608
-1.37346010483574 -0.551461512003107
-1.34188630932227 -0.413455833652134
-1.31031251380881 -0.265167138398678
-1.27873871829534 -0.110283498911275
-1.24716492278188 0.0473429899715583
-1.21559112726841 0.203792016290152
-1.18401733175495 0.355172552633429
-1.15244353624148 0.497719629475684
-1.12086974072802 0.627887973340859
-1.08929594521455 0.742440180929283
-1.05772214970109 0.838527236237377
-1.02614835418762 0.913759368137437
-0.994574558674155 0.966265486126022
-0.96300076316069 0.994739716020657
-0.931426967647225 0.998473878220379
-0.89985317213376 0.977375100766707
-0.868279376620294 0.931968129152434
-0.836705581106829 0.863382275431223
-0.805131785593364 0.773323331215339
-0.773557990079899 0.664031143110431
-0.741984194566434 0.538223905724289
-0.710410399052968 0.399030557732341
-0.678836603539503 0.249912962370307
-0.647262808026038 0.0945798077948441
-0.615689012512572 -0.063105631312674
-0.584115216999107 -0.219221576847691
-0.552541421485642 -0.369885285416546
-0.520967625972176 -0.511349615642328
-0.489393830458711 -0.640096222927108
-0.457820034945246 -0.752923063833377
-0.426246239431781 -0.847024033772299
-0.394672443918316 -0.920058757338174
-0.363098648404851 -0.970210795540986
-0.331524852891385 -0.996232822271007
-0.29995105737792 -0.997477646416339
-0.268377261864455 -0.973914308085538
-0.236803466350989 -0.926128848607841
-0.205229670837524 -0.855309735160412
-0.173655875324059 -0.763218302525168
-0.142082079810594 -0.652144947115186
-0.110508284297128 -0.524852162764468
-0.0789344887836632 -0.384505835032011
-0.047360693270198 -0.234596502792369
-0.0157868977567324 -0.0788525454074751
0.0157868977567328 0.0788525454074774
0.047360693270198 0.234596502792369
0.0789344887836632 0.384505835032011
0.110508284297128 0.524852162764468
0.142082079810594 0.652144947115188
0.173655875324059 0.763218302525169
0.205229670837524 0.855309735160412
0.236803466350989 0.926128848607841
0.268377261864455 0.973914308085538
0.29995105737792 0.997477646416339
0.331524852891385 0.996232822271007
0.363098648404851 0.970210795540986
0.394672443918316 0.920058757338174
0.426246239431781 0.847024033772299
0.457820034945246 0.752923063833377
0.489393830458712 0.640096222927106
0.520967625972177 0.511349615642326
0.552541421485642 0.369885285416546
0.584115216999107 0.219221576847691
0.615689012512572 0.063105631312674
0.647262808026038 -0.0945798077948441
0.678836603539503 -0.249912962370309
0.710410399052968 -0.399030557732341
0.741984194566434 -0.538223905724289
0.773557990079899 -0.664031143110431
0.805131785593364 -0.773323331215339
0.83670558110683 -0.863382275431224
0.868279376620294 -0.931968129152434
0.89985317213376 -0.977375100766707
0.931426967647226 -0.998473878220379
0.96300076316069 -0.994739716020657
0.994574558674156 -0.966265486126021
1.02614835418762 -0.913759368137437
1.05772214970109 -0.838527236237377
1.08929594521455 -0.742440180929282
1.12086974072802 -0.627887973340859
1.15244353624148 -0.497719629475682
1.18401733175495 -0.35517255263343
1.21559112726841 -0.203792016290152
1.24716492278188 -0.0473429899715557
1.27873871829534 0.110283498911275
1.31031251380881 0.26516713839868
1.34188630932227 0.413455833652133
1.37346010483574 0.551461512003108
1.4050339003492 0.67575184862361
1.43660769586267 0.78323563151889
1.46818149137613 0.87123964273846
1.4997552868896 0.937575143700825
1.53132908240307 0.980592311082404
1.56290287791653 0.999221269401276
1.59447667343 0.99299869977867
1.62605046894346 0.962079363094462
1.65762426445693 0.907232250945482
1.68919805997039 0.829821460135726
1.72077185548386 0.731772266367077
1.75234565099732 0.615523240908179
1.78391944651079 0.483965601142838
1.81549324202425 0.340371303404113
1.84706703753772 0.188311666489717
1.87864083305118 0.0315685497648121
1.91021462856465 -0.125959705067719
1.94178842407811 -0.280355229217016
1.97336221959158 -0.427778067710209
2.00493601510504 -0.56456168251192
2.03650981061851 -0.687304142609183
2.06808360613197 -0.792952733082779
2.09965740164544 -0.878879878861462
2.1312311971589 -0.942948494867437
2.16280499267237 -0.98356513723637
2.19437878818584 -0.999719633693478
2.2259525836993 -0.991010207442792
2.25752637921277 -0.957653469715929
2.28910017472623 -0.900479032456752
2.3206739702397 -0.820908875129262
2.35224776575316 -0.720921978814717
2.38382156126663 -0.603005107179614
2.41539535678009 -0.470090958436005
2.44696915229356 -0.325485226510211
2.47854294780702 -0.172784385474098
2.51011674332049 -0.0157862420136381
2.54169053883395 0.141604519424953
2.57326433434742 0.295473449634667
2.60483812986088 0.441993690505579
2.63641192537435 0.577521152413591
2.66798572088781 0.698685145993305
2.69955951640128 0.802472214201578
2.73113331191474 0.886301079693208
2.76270710742821 0.948086843500509
2.79428090294168 0.986292838338003
2.82585469845514 0.999968846894156
2.85742849396861 0.988774734587003
2.88900228948207 0.95298890901584
2.92057608499554 0.893501395714874
2.952149880509 0.81179170242102
2.98372367602247 0.709892022391333
3.01529747153593 0.590336691936527
3.0468712670494 0.456099159207017
3.07844506256286 0.310518031874168
3.11001885807633 0.157214042967249
3.14159265358979 6.12323399573677e-16
};
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
height=2cm,
width=2.5cm,
tick align=outside,
tick pos=left,
title={ciao},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.69437099790845, ymax=1.69338864000441,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,0.647284407613827)
--(axis cs:-3.14159265358979,-1.18231110979837)
--(axis cs:-3.11001885807633,-1.26035949523725)
--(axis cs:-3.07844506256286,-1.33067699979114)
--(axis cs:-3.0468712670494,-1.39176647905969)
--(axis cs:-3.01529747153593,-1.44226041716531)
--(axis cs:-2.98372367602247,-1.48094717870069)
--(axis cs:-2.952149880509,-1.50680457534722)
--(axis cs:-2.92057608499554,-1.51904294646621)
--(axis cs:-2.88900228948207,-1.51715720266343)
--(axis cs:-2.85742849396861,-1.50098081273141)
--(axis cs:-2.82585469845514,-1.4707294285249)
--(axis cs:-2.79428090294168,-1.42702058936859)
--(axis cs:-2.76270710742821,-1.37086044435854)
--(axis cs:-2.73113331191474,-1.30359891112712)
--(axis cs:-2.69955951640128,-1.22686686820385)
--(axis cs:-2.66798572088781,-1.14251443043271)
--(axis cs:-2.63641192537435,-1.05256297000915)
--(axis cs:-2.60483812986088,-0.959169946204268)
--(axis cs:-2.57326433434742,-0.86459548770567)
--(axis cs:-2.54169053883395,-0.771159827793846)
--(axis cs:-2.51011674332049,-0.681188610412901)
--(axis cs:-2.47854294780702,-0.596950770830868)
--(axis cs:-2.44696915229356,-0.520595683825672)
--(axis cs:-2.41539535678009,-0.454093497528674)
--(axis cs:-2.38382156126663,-0.39917942430285)
--(axis cs:-2.35224776575316,-0.357302058793123)
--(axis cs:-2.3206739702397,-0.329577038446106)
--(axis cs:-2.28910017472623,-0.316748662031302)
--(axis cs:-2.25752637921277,-0.319162458115029)
--(axis cs:-2.2259525836993,-0.336751376917652)
--(axis cs:-2.19437878818584,-0.36903757221936)
--(axis cs:-2.16280499267237,-0.41515045158615)
--(axis cs:-2.1312311971589,-0.473859720613504)
--(axis cs:-2.09965740164544,-0.543620152650357)
--(axis cs:-2.06808360613197,-0.622623710341913)
--(axis cs:-2.03650981061851,-0.708854853316257)
--(axis cs:-2.00493601510504,-0.80014605235506)
--(axis cs:-1.97336221959158,-0.894231975206676)
--(axis cs:-1.94178842407811,-0.988801878324725)
--(axis cs:-1.91021462856465,-1.08155015541555)
--(axis cs:-1.87864083305118,-1.17022491557642)
--(axis cs:-1.84706703753772,-1.25267433487284)
--(axis cs:-1.81549324202425,-1.32689070940607)
--(axis cs:-1.78391944651079,-1.39105258585441)
--(axis cs:-1.75234565099732,-1.44356560813603)
--(axis cs:-1.72077185548386,-1.48310232726265)
--(axis cs:-1.68919805997039,-1.50864011380821)
--(axis cs:-1.65762426445693,-1.51949495509758)
--(axis cs:-1.62605046894346,-1.51534802291131)
--(axis cs:-1.59447667343,-1.49626194409515)
--(axis cs:-1.56290287791653,-1.46268464907448)
--(axis cs:-1.53132908240306,-1.41544003051134)
--(axis cs:-1.4997552868896,-1.35570588188268)
--(axis cs:-1.46818149137613,-1.28498045286991)
--(axis cs:-1.43660769586267,-1.20503952485269)
--(axis cs:-1.4050339003492,-1.11788633460961)
--(axis cs:-1.37346010483574,-1.02569696174035)
--(axis cs:-1.34188630932227,-0.930763766985306)
--(axis cs:-1.31031251380881,-0.835438958960384)
--(axis cs:-1.27873871829534,-0.742079443699194)
--(axis cs:-1.24716492278188,-0.652993119169967)
--(axis cs:-1.21559112726841,-0.570386166932557)
--(axis cs:-1.18401733175495,-0.496310971205409)
--(axis cs:-1.15244353624148,-0.432615050580014)
--(axis cs:-1.12086974072802,-0.380892486379037)
--(axis cs:-1.08929594521455,-0.342440270643582)
--(axis cs:-1.05772214970109,-0.318222333319424)
--(axis cs:-1.02614835418762,-0.308843565535002)
--(axis cs:-0.994574558674155,-0.314535100376491)
--(axis cs:-0.96300076316069,-0.335150860153342)
--(axis cs:-0.931426967647225,-0.370174381023553)
--(axis cs:-0.89985317213376,-0.418734459502549)
--(axis cs:-0.868279376620294,-0.479628246243372)
--(axis cs:-0.836705581106829,-0.551350851176116)
--(axis cs:-0.805131785593364,-0.632131058600745)
--(axis cs:-0.773557990079899,-0.719973158973723)
--(axis cs:-0.741984194566434,-0.812705052411822)
--(axis cs:-0.710410399052968,-0.908032624213301)
--(axis cs:-0.678836603539503,-1.00359996926589)
--(axis cs:-0.647262808026038,-1.09705444313306)
--(axis cs:-0.615689012512572,-1.1861148606735)
--(axis cs:-0.584115216999107,-1.26864054435766)
--(axis cs:-0.552541421485642,-1.34269838733465)
--(axis cs:-0.520967625972176,-1.40662464445868)
--(axis cs:-0.489393830458711,-1.45907781651182)
--(axis cs:-0.457820034945246,-1.4990788383615)
--(axis cs:-0.426246239431781,-1.52603499024275)
--(axis cs:-0.394672443918316,-1.53974471259452)
--(axis cs:-0.363098648404851,-1.54038192345786)
--(axis cs:-0.331524852891385,-1.52846043450152)
--(axis cs:-0.29995105737792,-1.50478134106572)
--(axis cs:-0.268377261864455,-1.47036836956177)
--(axis cs:-0.236803466350989,-1.42639762934017)
--(axis cs:-0.205229670837524,-1.37412870347543)
--(axis cs:-0.173655875324059,-1.31484344212937)
--(axis cs:-0.142082079810594,-1.24979737542017)
--(axis cs:-0.110508284297128,-1.18018670367284)
--(axis cs:-0.0789344887836632,-1.10713176343585)
--(axis cs:-0.047360693270198,-1.03167604388438)
--(axis cs:-0.0157868977567324,-0.954798429730097)
--(axis cs:0.0157868977567328,-0.877435410500049)
--(axis cs:0.047360693270198,-0.800509450083368)
--(axis cs:0.0789344887836632,-0.724959439596591)
--(axis cs:0.110508284297128,-0.65176906494635)
--(axis cs:0.142082079810594,-0.581988974012458)
--(axis cs:0.173655875324059,-0.516748870167126)
--(axis cs:0.205229670837524,-0.457256193686677)
--(axis cs:0.236803466350989,-0.404779003228955)
--(axis cs:0.268377261864455,-0.36061211173727)
--(axis cs:0.29995105737792,-0.326027424753903)
--(axis cs:0.331524852891385,-0.302211571618674)
--(axis cs:0.363098648404851,-0.290195951858372)
--(axis cs:0.394672443918316,-0.290785798551711)
--(axis cs:0.426246239431781,-0.304495396852902)
--(axis cs:0.457820034945246,-0.331495995504514)
--(axis cs:0.489393830458712,-0.371581309527103)
--(axis cs:0.520967625972177,-0.424153211909497)
--(axis cs:0.552541421485642,-0.488227790325051)
--(axis cs:0.584115216999107,-0.562459919936271)
--(axis cs:0.615689012512572,-0.645183209475107)
--(axis cs:0.647262808026038,-0.73446168777313)
--(axis cs:0.678836603539503,-0.828149750339366)
--(axis cs:0.710410399052968,-0.923957386158846)
--(axis cs:0.741984194566434,-1.01951824827287)
--(axis cs:0.773557990079899,-1.11245849970939)
--(axis cs:0.805131785593364,-1.20046448241678)
--(axis cs:0.83670558110683,-1.2813471932171)
--(axis cs:0.868279376620294,-1.35310148768863)
--(axis cs:0.89985317213376,-1.41395807396862)
--(axis cs:0.931426967647226,-1.46242682458461)
--(axis cs:0.96300076316069,-1.49733068323732)
--(axis cs:0.994574558674156,-1.51783026674777)
--(axis cs:1.02614835418762,-1.52343987855158)
--(axis cs:1.05772214970109,-1.51403585007737)
--(axis cs:1.08929594521455,-1.48985788829818)
--(axis cs:1.12086974072802,-1.45150360849981)
--(axis cs:1.15244353624148,-1.3999159472986)
--(axis cs:1.18401733175495,-1.33636291585839)
--(axis cs:1.21559112726841,-1.2624092626117)
--(axis cs:1.24716492278188,-1.17988002232754)
--(axis cs:1.27873871829534,-1.09081650670913)
--(axis cs:1.31031251380881,-0.997425894765689)
--(axis cs:1.34188630932227,-0.902026073470066)
--(axis cs:1.37346010483574,-0.806987647108999)
--(axis cs:1.4050339003492,-0.714675009433513)
--(axis cs:1.43660769586267,-0.627388071092618)
--(axis cs:1.46818149137613,-0.547305772886142)
--(axis cs:1.4997552868896,-0.476432088006752)
--(axis cs:1.53132908240307,-0.416545030781498)
--(axis cs:1.56290287791653,-0.369149380485317)
--(axis cs:1.59447667343,-0.335434385502495)
--(axis cs:1.62605046894346,-0.316238445900097)
--(axis cs:1.65762426445693,-0.312023348290343)
--(axis cs:1.68919805997039,-0.322860674817277)
--(axis cs:1.72077185548386,-0.348432270530564)
--(axis cs:1.75234565099732,-0.388045136093591)
--(axis cs:1.78391944651079,-0.440659169447997)
--(axis cs:1.81549324202425,-0.50492445226529)
--(axis cs:1.84706703753772,-0.579223947306485)
--(axis cs:1.87864083305118,-0.661717910095718)
--(axis cs:1.91021462856465,-0.750387828463385)
--(axis cs:1.94178842407811,-0.843079592623926)
--(axis cs:1.97336221959158,-0.937547045248117)
--(axis cs:2.00493601510504,-1.03149754185238)
--(axis cs:2.03650981061851,-1.12264063471427)
--(axis cs:2.06808360613197,-1.20873984926679)
--(axis cs:2.09965740164544,-1.28766630341669)
--(axis cs:2.1312311971589,-1.35745212668916)
--(axis cs:2.16280499267237,-1.41634149306404)
--(axis cs:2.19437878818584,-1.46283742613284)
--(axis cs:2.2259525836993,-1.49574293950111)
--(axis cs:2.25752637921277,-1.51419517576794)
--(axis cs:2.28910017472623,-1.51769100784523)
--(axis cs:2.3206739702397,-1.50610246352574)
--(axis cs:2.35224776575316,-1.47968081009988)
--(axis cs:2.38382156126663,-1.43904933085024)
--(axis cs:2.41539535678009,-1.38518634628379)
--(axis cs:2.44696915229356,-1.31940116255283)
--(axis cs:2.47854294780702,-1.24330571395844)
--(axis cs:2.51011674332049,-1.15878336130362)
--(axis cs:2.54169053883395,-1.06795371976618)
--(axis cs:2.57326433434742,-0.973129376551641)
--(axis cs:2.60483812986088,-0.876758751805462)
--(axis cs:2.63641192537435,-0.781351247327742)
--(axis cs:2.66798572088781,-0.689386692572421)
--(axis cs:2.69955951640128,-0.603218415726022)
--(axis cs:2.73113331191474,-0.524983774352309)
--(axis cs:2.76270710742821,-0.456534945521552)
--(axis cs:2.79428090294168,-0.399396972347947)
--(axis cs:2.82585469845514,-0.354752718065868)
--(axis cs:2.85742849396861,-0.323448886079447)
--(axis cs:2.88900228948207,-0.306015515846473)
--(axis cs:2.92057608499554,-0.302692676190896)
--(axis cs:2.952149880509,-0.313459325339558)
--(axis cs:2.98372367602247,-0.338057923185273)
--(axis cs:3.01529747153593,-0.376006334603845)
--(axis cs:3.0468712670494,-0.426591128339135)
--(axis cs:3.07844506256286,-0.488844878662565)
--(axis cs:3.11001885807633,-0.561517672140496)
--(axis cs:3.14159265358979,-0.643051447542498)
--(axis cs:3.14159265358979,1.1865440698697)
--(axis cs:3.14159265358979,1.1865440698697)
--(axis cs:3.11001885807633,1.2680778452717)
--(axis cs:3.07844506256286,1.34075063874963)
--(axis cs:3.0468712670494,1.40300438907306)
--(axis cs:3.01529747153593,1.45358918280835)
--(axis cs:2.98372367602247,1.49153759422693)
--(axis cs:2.952149880509,1.51613619207264)
--(axis cs:2.92057608499554,1.5269028412213)
--(axis cs:2.88900228948207,1.52358000156573)
--(axis cs:2.85742849396861,1.50614663133275)
--(axis cs:2.82585469845514,1.47484279934633)
--(axis cs:2.79428090294168,1.43019854506425)
--(axis cs:2.76270710742821,1.37306057189065)
--(axis cs:2.73113331191474,1.30461174305989)
--(axis cs:2.69955951640128,1.22637710168618)
--(axis cs:2.66798572088781,1.14020882483978)
--(axis cs:2.63641192537435,1.04824427008446)
--(axis cs:2.60483812986088,0.952836765606736)
--(axis cs:2.57326433434742,0.856466140860557)
--(axis cs:2.54169053883395,0.761641797646016)
--(axis cs:2.51011674332049,0.67081215610858)
--(axis cs:2.47854294780702,0.586289803453762)
--(axis cs:2.44696915229356,0.510194354859372)
--(axis cs:2.41539535678009,0.444409171128407)
--(axis cs:2.38382156126663,0.390546186561963)
--(axis cs:2.35224776575316,0.349914707312322)
--(axis cs:2.3206739702397,0.323493053886462)
--(axis cs:2.28910017472623,0.31190450956697)
--(axis cs:2.25752637921277,0.315400341644254)
--(axis cs:2.2259525836993,0.333852577911088)
--(axis cs:2.19437878818584,0.366758091279358)
--(axis cs:2.16280499267237,0.413254024348162)
--(axis cs:2.1312311971589,0.472143390723038)
--(axis cs:2.09965740164544,0.541929213995513)
--(axis cs:2.06808360613197,0.620855668145407)
--(axis cs:2.03650981061851,0.706954882697923)
--(axis cs:2.00493601510504,0.798097975559814)
--(axis cs:1.97336221959158,0.892048472164081)
--(axis cs:1.94178842407811,0.986515924788272)
--(axis cs:1.91021462856465,1.07920768894881)
--(axis cs:1.87864083305118,1.16787760731648)
--(axis cs:1.84706703753772,1.25037157010571)
--(axis cs:1.81549324202425,1.32467106514691)
--(axis cs:1.78391944651079,1.3889363479642)
--(axis cs:1.75234565099732,1.44155038131861)
--(axis cs:1.72077185548386,1.48116324688163)
--(axis cs:1.68919805997039,1.50673484259492)
--(axis cs:1.65762426445693,1.51757216912185)
--(axis cs:1.62605046894346,1.5133570715121)
--(axis cs:1.59447667343,1.4941611319097)
--(axis cs:1.56290287791653,1.46044613692688)
--(axis cs:1.53132908240307,1.4130504866307)
--(axis cs:1.4997552868896,1.35316342940545)
--(axis cs:1.46818149137613,1.28228974452606)
--(axis cs:1.43660769586267,1.20220744631958)
--(axis cs:1.4050339003492,1.11492050797868)
--(axis cs:1.37346010483574,1.0226078703032)
--(axis cs:1.34188630932227,0.927569443942132)
--(axis cs:1.31031251380881,0.832169622646509)
--(axis cs:1.27873871829534,0.738779010703066)
--(axis cs:1.24716492278188,0.649715495084659)
--(axis cs:1.21559112726841,0.5671862548005)
--(axis cs:1.18401733175495,0.493232601553812)
--(axis cs:1.15244353624148,0.4296795701136)
--(axis cs:1.12086974072802,0.378091908912385)
--(axis cs:1.08929594521455,0.339737629114015)
--(axis cs:1.05772214970109,0.31555966733483)
--(axis cs:1.02614835418762,0.306155638860623)
--(axis cs:0.994574558674156,0.311765250664431)
--(axis cs:0.96300076316069,0.332264834174879)
--(axis cs:0.931426967647226,0.367168692827584)
--(axis cs:0.89985317213376,0.415637443443575)
--(axis cs:0.868279376620294,0.476494029723571)
--(axis cs:0.83670558110683,0.548248324195098)
--(axis cs:0.805131785593364,0.629131034995413)
--(axis cs:0.773557990079899,0.71713701770281)
--(axis cs:0.741984194566434,0.810077269139326)
--(axis cs:0.710410399052968,0.905638131253352)
--(axis cs:0.678836603539503,1.00144576707283)
--(axis cs:0.647262808026038,1.09513382963907)
--(axis cs:0.615689012512572,1.18441230793709)
--(axis cs:0.584115216999107,1.26713559747593)
--(axis cs:0.552541421485642,1.34136772708715)
--(axis cs:0.520967625972177,1.4054423055027)
--(axis cs:0.489393830458712,1.45801420788509)
--(axis cs:0.457820034945246,1.49809952190768)
--(axis cs:0.426246239431781,1.5251001205593)
--(axis cs:0.394672443918316,1.53880971886049)
--(axis cs:0.363098648404851,1.53939956555383)
--(axis cs:0.331524852891385,1.52738394579352)
--(axis cs:0.29995105737792,1.5035680926583)
--(axis cs:0.268377261864455,1.46898340567493)
--(axis cs:0.236803466350989,1.42481651418324)
--(axis cs:0.205229670837524,1.37233932372552)
--(axis cs:0.173655875324059,1.31284664724507)
--(axis cs:0.142082079810594,1.24760654339974)
--(axis cs:0.110508284297128,1.17782645246585)
--(axis cs:0.0789344887836632,1.10463607781561)
--(axis cs:0.047360693270198,1.02908606732883)
--(axis cs:0.0157868977567328,0.952160106912149)
--(axis cs:-0.0157868977567324,0.8747970876821)
--(axis cs:-0.047360693270198,0.797919473527815)
--(axis cs:-0.0789344887836632,0.722463753976344)
--(axis cs:-0.110508284297128,0.649408813739355)
--(axis cs:-0.142082079810594,0.579798141992027)
--(axis cs:-0.173655875324059,0.514752075282829)
--(axis cs:-0.205229670837524,0.455466813936771)
--(axis cs:-0.236803466350989,0.403197888072028)
--(axis cs:-0.268377261864455,0.359227147850424)
--(axis cs:-0.29995105737792,0.324814176346473)
--(axis cs:-0.331524852891385,0.301135082910674)
--(axis cs:-0.363098648404851,0.289213593954333)
--(axis cs:-0.394672443918316,0.289850804817681)
--(axis cs:-0.426246239431781,0.303560527169446)
--(axis cs:-0.457820034945246,0.330516679050696)
--(axis cs:-0.489393830458711,0.370517700900379)
--(axis cs:-0.520967625972176,0.422970872953513)
--(axis cs:-0.552541421485642,0.486897130077546)
--(axis cs:-0.584115216999107,0.560954973054534)
--(axis cs:-0.615689012512572,0.643480656738699)
--(axis cs:-0.647262808026038,0.732541074279134)
--(axis cs:-0.678836603539503,0.825995548146305)
--(axis cs:-0.710410399052968,0.921562893198897)
--(axis cs:-0.741984194566434,1.01689046500038)
--(axis cs:-0.773557990079899,1.10962235843848)
--(axis cs:-0.805131785593364,1.19746445881145)
--(axis cs:-0.836705581106829,1.27824466623608)
--(axis cs:-0.868279376620294,1.34996727116883)
--(axis cs:-0.89985317213376,1.41086105790965)
--(axis cs:-0.931426967647225,1.45942113638865)
--(axis cs:-0.96300076316069,1.49444465725886)
--(axis cs:-0.994574558674155,1.51506041703571)
--(axis cs:-1.02614835418762,1.5207519518772)
--(axis cs:-1.05772214970109,1.51137318409277)
--(axis cs:-1.08929594521455,1.48715524676862)
--(axis cs:-1.12086974072802,1.44870303103316)
--(axis cs:-1.15244353624148,1.39698046683218)
--(axis cs:-1.18401733175495,1.33328454620679)
--(axis cs:-1.21559112726841,1.25920935047964)
--(axis cs:-1.24716492278188,1.17660239824223)
--(axis cs:-1.27873871829534,1.087516073713)
--(axis cs:-1.31031251380881,0.994156558451814)
--(axis cs:-1.34188630932227,0.898831750426892)
--(axis cs:-1.37346010483574,0.803898555671848)
--(axis cs:-1.4050339003492,0.711709182802589)
--(axis cs:-1.43660769586267,0.624555992559513)
--(axis cs:-1.46818149137613,0.544615064542285)
--(axis cs:-1.4997552868896,0.473889635529519)
--(axis cs:-1.53132908240306,0.414155486900859)
--(axis cs:-1.56290287791653,0.366910868337718)
--(axis cs:-1.59447667343,0.333333573317046)
--(axis cs:-1.62605046894346,0.314247494500887)
--(axis cs:-1.65762426445693,0.310100562314621)
--(axis cs:-1.68919805997039,0.320955403603991)
--(axis cs:-1.72077185548386,0.346493190149551)
--(axis cs:-1.75234565099732,0.386029909276169)
--(axis cs:-1.78391944651079,0.438542931557783)
--(axis cs:-1.81549324202425,0.502704808006123)
--(axis cs:-1.84706703753772,0.576921182539358)
--(axis cs:-1.87864083305118,0.659370601835779)
--(axis cs:-1.91021462856465,0.748045361996648)
--(axis cs:-1.94178842407811,0.840793639087473)
--(axis cs:-1.97336221959158,0.935363542205522)
--(axis cs:-2.00493601510504,1.02944946505714)
--(axis cs:-2.03650981061851,1.12074066409594)
--(axis cs:-2.06808360613197,1.20697180707028)
--(axis cs:-2.09965740164544,1.28597536476184)
--(axis cs:-2.1312311971589,1.35573579679869)
--(axis cs:-2.16280499267237,1.41444506582605)
--(axis cs:-2.19437878818584,1.46055794519284)
--(axis cs:-2.2259525836993,1.49284414049455)
--(axis cs:-2.25752637921277,1.51043305929717)
--(axis cs:-2.28910017472623,1.5128468553809)
--(axis cs:-2.3206739702397,1.50001847896609)
--(axis cs:-2.35224776575316,1.47229345861907)
--(axis cs:-2.38382156126663,1.43041609310935)
--(axis cs:-2.41539535678009,1.37550201988352)
--(axis cs:-2.44696915229356,1.30899983358653)
--(axis cs:-2.47854294780702,1.23264474658133)
--(axis cs:-2.51011674332049,1.1484069069993)
--(axis cs:-2.54169053883395,1.05843568961835)
--(axis cs:-2.57326433434742,0.965000029706528)
--(axis cs:-2.60483812986088,0.87042557120793)
--(axis cs:-2.63641192537435,0.777032547403045)
--(axis cs:-2.66798572088781,0.68708108697949)
--(axis cs:-2.69955951640128,0.602728649208348)
--(axis cs:-2.73113331191474,0.525996606285074)
--(axis cs:-2.76270710742821,0.458735073053661)
--(axis cs:-2.79428090294168,0.402574928043608)
--(axis cs:-2.82585469845514,0.358866088887299)
--(axis cs:-2.85742849396861,0.328614704680792)
--(axis cs:-2.88900228948207,0.312438314748773)
--(axis cs:-2.92057608499554,0.310552570945987)
--(axis cs:-2.952149880509,0.322790942064976)
--(axis cs:-2.98372367602247,0.348648338711508)
--(axis cs:-3.01529747153593,0.387335100246889)
--(axis cs:-3.0468712670494,0.437829038352511)
--(axis cs:-3.07844506256286,0.498918517621061)
--(axis cs:-3.11001885807633,0.569236022174947)
--(axis cs:-3.14159265358979,0.647284407613827)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,-0.667513351092271)
--(axis cs:-3.14159265358979,0.132486648907728)
--(axis cs:-3.11001885807633,-0.0291429371485672)
--(axis cs:-3.07844506256286,-0.190911261267009)
--(axis cs:-3.0468712670494,-0.349046715255025)
--(axis cs:-3.01529747153593,-0.49976816292268)
--(axis cs:-2.98372367602247,-0.639371220929188)
--(axis cs:-2.952149880509,-0.764323822275112)
--(axis cs:-2.92057608499554,-0.871371719824381)
--(axis cs:-2.88900228948207,-0.957651826342497)
--(axis cs:-2.85742849396861,-1.0208048469571)
--(axis cs:-2.82585469845514,-1.05907344002976)
--(axis cs:-2.79428090294168,-1.07137099167901)
--(axis cs:-2.76270710742821,-1.05731072189839)
--(axis cs:-2.73113331191474,-1.01719548671577)
--(axis cs:-2.69955951640128,-0.951981011914082)
--(axis cs:-2.66798572088781,-0.86323096010221)
--(axis cs:-2.63641192537435,-0.753076076075607)
--(axis cs:-2.60483812986088,-0.624176296345944)
--(axis cs:-2.57326433434742,-0.479674834422983)
--(axis cs:-2.54169053883395,-0.323133652880446)
--(axis cs:-2.51011674332049,-0.158447886507046)
--(axis cs:-2.47854294780702,0.0102553116762365)
--(axis cs:-2.44696915229356,0.178725837770066)
--(axis cs:-2.41539535678009,0.342702550168008)
--(axis cs:-2.38382156126663,0.498025957738048)
--(axis cs:-2.35224776575316,0.640750195756601)
--(axis cs:-2.3206739702397,0.767251474732347)
--(axis cs:-2.28910017472623,0.874328841872855)
--(axis cs:-2.25752637921277,0.959292711796568)
--(axis cs:-2.2259525836993,1.02003697346805)
--(axis cs:-2.19437878818584,1.05509125674813)
--(axis cs:-2.16280499267237,1.06365133605369)
--(axis cs:-2.1312311971589,1.04558774033822)
--(axis cs:-2.09965740164544,1.00143480195243)
--(axis cs:-2.06808360613197,0.932363676948182)
--(axis cs:-2.03650981061851,0.84014287720029)
--(axis cs:-2.00493601510504,0.727088900055789)
--(axis cs:-1.97336221959158,0.596008337550057)
--(axis cs:-1.94178842407811,0.450132023052624)
--(axis cs:-1.91021462856465,0.29304159926171)
--(axis cs:-1.87864083305118,0.128589203897744)
--(axis cs:-1.84706703753772,-0.0391886814456083)
--(axis cs:-1.81549324202425,-0.206162157492962)
--(axis cs:-1.78391944651079,-0.368202818728298)
--(axis cs:-1.75234565099732,-0.521281976025143)
--(axis cs:-1.72077185548386,-0.661571010543433)
--(axis cs:-1.68919805997039,-0.785541492532594)
--(axis cs:-1.65762426445693,-0.890061300018705)
--(axis cs:-1.62605046894346,-0.972482073180203)
--(axis cs:-1.59447667343,-1.03071342249482)
--(axis cs:-1.56290287791653,-1.06328032469952)
--(axis cs:-1.53132908240306,-1.06936160702803)
--(axis cs:-1.4997552868896,-1.04880880003979)
--(axis cs:-1.46818149137613,-1.00214567835608)
--(axis cs:-1.43660769586267,-0.930549572221429)
--(axis cs:-1.4050339003492,-0.835816175220026)
--(axis cs:-1.37346010483574,-0.720310093482972)
--(axis cs:-1.34188630932227,-0.586903595184259)
--(axis cs:-1.31031251380881,-0.438905754458269)
--(axis cs:-1.27873871829534,-0.279983502839488)
--(axis cs:-1.24716492278188,-0.114075342271866)
--(axis cs:-1.21559112726841,0.0547019178155325)
--(axis cs:-1.18401733175495,0.222152760467965)
--(axis cs:-1.15244353624148,0.384107331121242)
--(axis cs:-1.12086974072802,0.536527767819279)
--(axis cs:-1.08929594521455,0.675612632240016)
--(axis cs:-1.05772214970109,0.797895170331336)
--(axis cs:-1.02614835418762,0.9003315365103)
--(axis cs:-0.994574558674155,0.98037617186986)
--(axis cs:-0.96300076316069,1.03604281875644)
--(axis cs:-0.931426967647225,1.06595072923454)
--(axis cs:-0.89985317213376,1.06935620393403)
--(axis cs:-0.868279376620294,1.04616966235039)
--(axis cs:-0.836705581106829,0.996958181593266)
--(axis cs:-0.805131785593364,0.922933105541919)
--(axis cs:-0.773557990079899,0.825922137572275)
--(axis cs:-0.741984194566434,0.708325415516962)
--(axis cs:-0.710410399052968,0.573055464636084)
--(axis cs:-0.678836603539503,0.423461592784763)
--(axis cs:-0.647262808026038,0.2632401325109)
--(axis cs:-0.615689012512572,0.0963328237088603)
--(axis cs:-0.584115216999107,-0.0731835341811014)
--(axis cs:-0.552541421485642,-0.241212298325734)
--(axis cs:-0.520967625972176,-0.403752582602985)
--(axis cs:-0.489393830458711,-0.557010268614086)
--(axis cs:-0.457820034945246,-0.697499192676877)
--(axis cs:-0.426246239431781,-0.822127410894442)
--(axis cs:-0.394672443918316,-0.928264171934108)
--(axis cs:-0.363098648404851,-1.01378465060075)
--(axis cs:-0.331524852891385,-1.07709153566551)
--(axis cs:-0.29995105737792,-1.117114925427)
--(axis cs:-0.268377261864455,-1.13329420848308)
--(axis cs:-0.236803466350989,-1.12554721949942)
--(axis cs:-0.205229670837524,-1.09423262441277)
--(axis cs:-0.173655875324059,-1.04011112041034)
--(axis cs:-0.142082079810594,-0.964309810340163)
--(axis cs:-0.110508284297128,-0.868292387062775)
--(axis cs:-0.0789344887836632,-0.753835946688905)
--(axis cs:-0.047360693270198,-0.623013670784171)
--(axis cs:-0.0157868977567324,-0.478181459906854)
--(axis cs:0.0157868977567328,0.475543137088906)
--(axis cs:0.047360693270198,0.620423694228619)
--(axis cs:0.0789344887836632,0.751340261068658)
--(axis cs:0.110508284297128,0.865932135855781)
--(axis cs:0.142082079810594,0.962118978319733)
--(axis cs:0.173655875324059,1.03811432552604)
--(axis cs:0.205229670837524,1.09244324466286)
--(axis cs:0.236803466350989,1.12396610434249)
--(axis cs:0.268377261864455,1.13190924459623)
--(axis cs:0.29995105737792,1.11590167701957)
--(axis cs:0.331524852891385,1.07601504695751)
--(axis cs:0.363098648404851,1.01280229269671)
--(axis cs:0.394672443918316,0.927329178200078)
--(axis cs:0.426246239431781,0.821192541210986)
--(axis cs:0.457820034945246,0.696519876223058)
--(axis cs:0.489393830458712,0.55594665998736)
--(axis cs:0.520967625972177,0.402570243647)
--(axis cs:0.552541421485642,0.239881638078228)
--(axis cs:0.584115216999107,0.0716785872993638)
--(axis cs:0.615689012512572,-0.0980353764452683)
--(axis cs:0.647262808026038,-0.265160746004895)
--(axis cs:0.678836603539503,-0.425615794977824)
--(axis cs:0.710410399052968,-0.575449957596033)
--(axis cs:0.741984194566434,-0.710953198789458)
--(axis cs:0.773557990079899,-0.828758278843188)
--(axis cs:0.805131785593364,-0.925933129147251)
--(axis cs:0.83670558110683,-1.00006070857428)
--(axis cs:0.868279376620294,-1.0493038788702)
--(axis cs:0.89985317213376,-1.07245321999301)
--(axis cs:0.931426967647226,-1.06895641743051)
--(axis cs:0.96300076316069,-1.0389288447349)
--(axis cs:0.994574558674156,-0.98314602158192)
--(axis cs:1.02614835418762,-0.90301946318468)
--(axis cs:1.05772214970109,-0.800557836315929)
--(axis cs:1.08929594521455,-0.678315273769582)
--(axis cs:1.12086974072802,-0.539328345285931)
--(axis cs:1.15244353624148,-0.387042811587654)
--(axis cs:1.18401733175495,-0.225231130119562)
--(axis cs:1.21559112726841,-0.0579018299475885)
--(axis cs:1.24716492278188,0.110797718186559)
--(axis cs:1.27873871829534,0.27668306984336)
--(axis cs:1.31031251380881,0.435636418144395)
--(axis cs:1.34188630932227,0.583709272141085)
--(axis cs:1.37346010483574,0.717221002045821)
--(axis cs:1.4050339003492,0.832850348589102)
--(axis cs:1.43660769586267,0.927717493688324)
--(axis cs:1.46818149137613,0.999454970012224)
--(axis cs:1.4997552868896,1.04626634756255)
--(axis cs:1.53132908240307,1.06697206314739)
--(axis cs:1.56290287791653,1.06104181255192)
--(axis cs:1.59447667343,1.02861261030938)
--(axis cs:1.62605046894346,0.970491121780992)
--(axis cs:1.65762426445693,0.888138514042983)
--(axis cs:1.68919805997039,0.783636221319309)
--(axis cs:1.72077185548386,0.65963193016242)
--(axis cs:1.75234565099732,0.51926674920772)
--(axis cs:1.78391944651079,0.366086580838083)
--(axis cs:1.81549324202425,0.203942513233795)
--(axis cs:1.84706703753772,0.0368859166784797)
--(axis cs:1.87864083305118,-0.130936512157683)
--(axis cs:1.91021462856465,-0.295384065728449)
--(axis cs:1.94178842407811,-0.452417976589078)
--(axis cs:1.97336221959158,-0.598191840592652)
--(axis cs:2.00493601510504,-0.729136976851035)
--(axis cs:2.03650981061851,-0.842042847818624)
--(axis cs:2.06808360613197,-0.934131719144688)
--(axis cs:2.09965740164544,-1.00312574060727)
--(axis cs:2.1312311971589,-1.04730407022868)
--(axis cs:2.16280499267237,-1.06554776329168)
--(axis cs:2.19437878818584,-1.05737073768813)
--(axis cs:2.2259525836993,-1.02293577247462)
--(axis cs:2.25752637921277,-0.963054828267342)
--(axis cs:2.28910017472623,-0.879172994337188)
--(axis cs:2.3206739702397,-0.77333545929199)
--(axis cs:2.35224776575316,-0.648137547237402)
--(axis cs:2.38382156126663,-0.506659195478935)
--(axis cs:2.41539535678009,-0.352386876568276)
--(axis cs:2.44696915229356,-0.189127166736365)
--(axis cs:2.47854294780702,-0.0209162790533415)
--(axis cs:2.51011674332049,0.148071432202725)
--(axis cs:2.54169053883395,0.313615622732617)
--(axis cs:2.57326433434742,0.47154548757787)
--(axis cs:2.60483812986088,0.617843115748412)
--(axis cs:2.63641192537435,0.748757376150911)
--(axis cs:2.66798572088781,0.86092535450928)
--(axis cs:2.69955951640128,0.951491245396408)
--(axis cs:2.73113331191474,1.01820831864853)
--(axis cs:2.76270710742821,1.0595108494305)
--(axis cs:2.79428090294168,1.07454894737467)
--(axis cs:2.82585469845514,1.0631868108512)
--(axis cs:2.85742849396861,1.02597066555845)
--(axis cs:2.88900228948207,0.964074625244797)
--(axis cs:2.92057608499554,0.879231614579472)
--(axis cs:2.952149880509,0.773655439000528)
--(axis cs:2.98372367602247,0.649961636455424)
--(axis cs:3.01529747153593,0.511096928565723)
--(axis cs:3.0468712670494,0.360284625268401)
--(axis cs:3.07844506256286,0.200984900225504)
--(axis cs:3.11001885807633,0.036861287183018)
--(axis cs:3.14159265358979,-0.128253688836399)
--(axis cs:3.14159265358979,0.671746311163601)
--(axis cs:3.14159265358979,0.671746311163601)
--(axis cs:3.11001885807633,0.669698885948188)
--(axis cs:3.07844506256286,0.650920859861563)
--(axis cs:3.0468712670494,0.616128635465527)
--(axis cs:3.01529747153593,0.566485919638785)
--(axis cs:2.98372367602247,0.503518034586229)
--(axis cs:2.952149880509,0.429021427732553)
--(axis cs:2.92057608499554,0.344978550450934)
--(axis cs:2.88900228948207,0.253489860474455)
--(axis cs:2.85742849396861,0.156727079694855)
--(axis cs:2.82585469845514,0.0569032704292671)
--(axis cs:2.79428090294168,-0.0437473746583686)
--(axis cs:2.76270710742821,-0.142985223061403)
--(axis cs:2.73113331191474,-0.238580349940954)
--(axis cs:2.69955951640128,-0.328332559436254)
--(axis cs:2.66798572088781,-0.410103222241924)
--(axis cs:2.63641192537435,-0.481864353394198)
--(axis cs:2.60483812986088,-0.541765101947138)
--(axis cs:2.57326433434742,-0.588208723268954)
--(axis cs:2.54169053883395,-0.619927544852782)
--(axis cs:2.51011674332049,-0.636042637397763)
--(axis cs:2.47854294780702,-0.636099631451332)
--(axis cs:2.44696915229356,-0.620079640957088)
--(axis cs:2.41539535678009,-0.588390298587108)
--(axis cs:2.38382156126663,-0.541843948809337)
--(axis cs:2.35224776575316,-0.481628555550151)
--(axis cs:2.3206739702397,-0.409273950347284)
--(axis cs:2.28910017472623,-0.32661350394107)
--(axis cs:2.25752637921277,-0.235740005856348)
--(axis cs:2.2259525836993,-0.138954589115406)
--(axis cs:2.19437878818584,-0.0387085971653518)
--(axis cs:2.16280499267237,0.0624602945758088)
--(axis cs:2.1312311971589,0.161995334262562)
--(axis cs:2.09965740164544,0.2573886511861)
--(axis cs:2.06808360613197,0.346247538023304)
--(axis cs:2.03650981061851,0.426357095802272)
--(axis cs:2.00493601510504,0.495737410558465)
--(axis cs:1.97336221959158,0.552693267508616)
--(axis cs:1.94178842407811,0.595854308753424)
--(axis cs:1.91021462856465,0.624203926213876)
--(axis cs:1.87864083305118,0.637096209378444)
--(axis cs:1.84706703753772,0.634261706120747)
--(axis cs:1.81549324202425,0.615804099647823)
--(axis cs:1.78391944651079,0.58219059767812)
--(axis cs:1.75234565099732,0.534238496017295)
--(axis cs:1.72077185548386,0.473099046188649)
--(axis cs:1.68919805997039,0.400237946458336)
--(axis cs:1.65762426445693,0.317410306788528)
--(axis cs:1.62605046894346,0.226627503831013)
--(axis cs:1.59447667343,0.130114136097832)
--(axis cs:1.56290287791653,0.030254943889642)
--(axis cs:1.53132908240307,-0.0704666072981927)
--(axis cs:1.4997552868896,-0.169535006163859)
--(axis cs:1.46818149137613,-0.26447099837231)
--(axis cs:1.43660769586267,-0.352898118461362)
--(axis cs:1.4050339003492,-0.432604850043931)
--(axis cs:1.37346010483574,-0.501600778851621)
--(axis cs:1.34188630932227,-0.558165901669018)
--(axis cs:1.31031251380881,-0.600892690263575)
--(axis cs:1.27873871829534,-0.628720565849426)
--(axis cs:1.24716492278188,-0.64096224542944)
--(axis cs:1.21559112726841,-0.637321177863609)
--(axis cs:1.18401733175495,-0.617899184185011)
--(axis cs:1.15244353624148,-0.583193565597344)
--(axis cs:1.12086974072802,-0.534083354301496)
--(axis cs:1.08929594521455,-0.471804985414586)
--(axis cs:1.05772214970109,-0.397918346426609)
--(axis cs:1.02614835418762,-0.314264776506272)
--(axis cs:0.994574558674156,-0.222918994501416)
--(axis cs:0.96300076316069,-0.126137004327537)
--(axis cs:0.931426967647226,-0.026301714326523)
--(axis cs:0.89985317213376,0.074132589467957)
--(axis cs:0.868279376620294,0.172696420905139)
--(axis cs:0.83670558110683,0.266961839552281)
--(axis cs:0.805131785593364,0.35459968172588)
--(axis cs:0.773557990079899,0.433436796836611)
--(axis cs:0.741984194566434,0.501512219655912)
--(axis cs:0.710410399052968,0.557130702690539)
--(axis cs:0.678836603539503,0.59891181171129)
--(axis cs:0.647262808026038,0.625832887870834)
--(axis cs:0.615689012512572,0.637264474907252)
--(axis cs:0.584115216999107,0.632997090240291)
--(axis cs:0.552541421485642,0.613258298683866)
--(axis cs:0.520967625972177,0.578718849946204)
--(axis cs:0.489393830458712,0.530486238370631)
--(axis cs:0.457820034945246,0.470083650180111)
--(axis cs:0.426246239431781,0.399412182495407)
--(axis cs:0.394672443918316,0.320694742108698)
--(axis cs:0.363098648404851,0.236401320998747)
--(axis cs:0.331524852891385,0.149157327217343)
--(axis cs:0.29995105737792,0.0616389908848203)
--(axis cs:0.268377261864455,-0.0235379506585766)
--(axis cs:0.236803466350989,-0.103928593388207)
--(axis cs:0.205229670837524,-0.177360114624015)
--(axis cs:0.173655875324059,-0.242016548448095)
--(axis cs:0.142082079810594,-0.29650140893245)
--(axis cs:0.110508284297128,-0.339874748336283)
--(axis cs:0.0789344887836632,-0.371663622849642)
--(axis cs:0.047360693270198,-0.391847076983156)
--(axis cs:0.0157868977567328,-0.400818440676806)
--(axis cs:-0.0157868977567324,0.398180117858856)
--(axis cs:-0.047360693270198,0.389257100427604)
--(axis cs:-0.0789344887836632,0.369167937229395)
--(axis cs:-0.110508284297128,0.337514497129288)
--(axis cs:-0.142082079810594,0.29431057691202)
--(axis cs:-0.173655875324059,0.240019753563799)
--(axis cs:-0.205229670837524,0.175570734874109)
--(axis cs:-0.236803466350989,0.10234747823128)
--(axis cs:-0.268377261864455,0.0221529867717303)
--(axis cs:-0.29995105737792,-0.0628522392922496)
--(axis cs:-0.331524852891385,-0.150233815925341)
--(axis cs:-0.363098648404851,-0.237383678902786)
--(axis cs:-0.394672443918316,-0.321629735842728)
--(axis cs:-0.426246239431781,-0.400347052178864)
--(axis cs:-0.457820034945246,-0.47106296663393)
--(axis cs:-0.489393830458711,-0.531549846997354)
--(axis cs:-0.520967625972176,-0.579901188902186)
--(axis cs:-0.552541421485642,-0.614588958931372)
--(axis cs:-0.584115216999107,-0.634502037122029)
--(axis cs:-0.615689012512572,-0.638967027643661)
--(axis cs:-0.647262808026038,-0.62775350136483)
--(axis cs:-0.678836603539503,-0.601066013904351)
--(axis cs:-0.710410399052968,-0.559525195650488)
--(axis cs:-0.741984194566434,-0.504140002928408)
--(axis cs:-0.773557990079899,-0.436272938107523)
--(axis cs:-0.805131785593364,-0.357599705331211)
--(axis cs:-0.836705581106829,-0.2700643665333)
--(axis cs:-0.868279376620294,-0.175830637424941)
--(axis cs:-0.89985317213376,-0.0772296055269315)
--(axis cs:-0.931426967647225,0.0232960261305533)
--(axis cs:-0.96300076316069,0.123250978349073)
--(axis cs:-0.994574558674155,0.220149144789355)
--(axis cs:-1.02614835418762,0.311576849831893)
--(axis cs:-1.05772214970109,0.395255680442015)
--(axis cs:-1.08929594521455,0.469102343885017)
--(axis cs:-1.12086974072802,0.531282776834844)
--(axis cs:-1.15244353624148,0.580258085130929)
--(axis cs:-1.18401733175495,0.614820814533415)
--(axis cs:-1.21559112726841,0.634121265731552)
--(axis cs:-1.24716492278188,0.637684621344131)
--(axis cs:-1.27873871829534,0.625420132853298)
--(axis cs:-1.31031251380881,0.597623353949699)
--(axis cs:-1.34188630932227,0.554971578625845)
--(axis cs:-1.37346010483574,0.49851168741447)
--(axis cs:-1.4050339003492,0.429639023413006)
--(axis cs:-1.43660769586267,0.350066039928257)
--(axis cs:-1.46818149137613,0.261780290028454)
--(axis cs:-1.4997552868896,0.166992553686625)
--(axis cs:-1.53132908240306,0.0680770634175535)
--(axis cs:-1.56290287791653,-0.0324934560372419)
--(axis cs:-1.59447667343,-0.132214948283282)
--(axis cs:-1.62605046894346,-0.228618455230222)
--(axis cs:-1.65762426445693,-0.31933309276425)
--(axis cs:-1.68919805997039,-0.402143217671621)
--(axis cs:-1.72077185548386,-0.475038126569662)
--(axis cs:-1.75234565099732,-0.536253722834717)
--(axis cs:-1.78391944651079,-0.584306835568334)
--(axis cs:-1.81549324202425,-0.61802374390699)
--(axis cs:-1.84706703753772,-0.636564470887874)
--(axis cs:-1.87864083305118,-0.639443517638385)
--(axis cs:-1.91021462856465,-0.626546392680613)
--(axis cs:-1.94178842407811,-0.598140262289876)
--(axis cs:-1.97336221959158,-0.554876770551211)
--(axis cs:-2.00493601510504,-0.49778548735371)
--(axis cs:-2.03650981061851,-0.428257066420606)
--(axis cs:-2.06808360613197,-0.34801558021981)
--(axis cs:-2.09965740164544,-0.259079589840944)
--(axis cs:-2.1312311971589,-0.163711664153029)
--(axis cs:-2.16280499267237,-0.0643567218137975)
--(axis cs:-2.19437878818584,0.0364291162253494)
--(axis cs:-2.2259525836993,0.136055790108842)
--(axis cs:-2.25752637921277,0.231977889385572)
--(axis cs:-2.28910017472623,0.321769351476738)
--(axis cs:-2.3206739702397,0.403189965787639)
--(axis cs:-2.35224776575316,0.47424120406935)
--(axis cs:-2.38382156126663,0.53321071106845)
--(axis cs:-2.41539535678009,0.578705972186842)
--(axis cs:-2.44696915229356,0.609678311990788)
--(axis cs:-2.47854294780702,0.625438664074225)
--(axis cs:-2.51011674332049,0.625666183093442)
--(axis cs:-2.54169053883395,0.610409514704952)
--(axis cs:-2.57326433434742,0.580079376423841)
--(axis cs:-2.60483812986088,0.535431921349606)
--(axis cs:-2.63641192537435,0.4775456534695)
--(axis cs:-2.66798572088781,0.407797616648993)
--(axis cs:-2.69955951640128,0.327842792918581)
--(axis cs:-2.73113331191474,0.239593181873719)
--(axis cs:-2.76270710742821,0.145185350593513)
--(axis cs:-2.79428090294168,0.0469253303540307)
--(axis cs:-2.82585469845514,-0.0527898996078356)
--(axis cs:-2.85742849396861,-0.151561261093509)
--(axis cs:-2.88900228948207,-0.247067061572155)
--(axis cs:-2.92057608499554,-0.337118655695843)
--(axis cs:-2.952149880509,-0.419689811007135)
--(axis cs:-2.98372367602247,-0.492927619059993)
--(axis cs:-3.01529747153593,-0.555157153995739)
--(axis cs:-3.0468712670494,-0.604890725452151)
--(axis cs:-3.07844506256286,-0.640847220903068)
--(axis cs:-3.11001885807633,-0.661980535913736)
--(axis cs:-3.14159265358979,-0.667513351092271)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 -0.267513351092272
-3.11001885807633 -0.345561736531152
-3.07844506256286 -0.415879241085038
-3.0468712670494 -0.476968720353588
-3.01529747153593 -0.52746265845921
-2.98372367602247 -0.566149419994591
-2.952149880509 -0.592006816641123
-2.92057608499554 -0.604245187760112
-2.88900228948207 -0.602359443957326
-2.85742849396861 -0.586183054025307
-2.82585469845514 -0.5559316698188
-2.79428090294168 -0.512222830662491
-2.76270710742821 -0.456062685652437
-2.73113331191474 -0.388801152421025
-2.69955951640128 -0.31206910949775
-2.66798572088781 -0.227716671726608
-2.63641192537435 -0.137765211303054
-2.60483812986088 -0.0443721874981692
-2.57326433434742 0.0502022710004292
-2.54169053883395 0.143637930912253
-2.51011674332049 0.233609148293198
-2.47854294780702 0.317846987875231
-2.44696915229356 0.394202074880427
-2.41539535678009 0.460704261177425
-2.38382156126663 0.515618334403249
-2.35224776575316 0.557495699912976
-2.3206739702397 0.585220720259993
-2.28910017472623 0.598049096674796
-2.25752637921277 0.59563530059107
-2.2259525836993 0.578046381788447
-2.19437878818584 0.545760186486739
-2.16280499267237 0.499647307119949
-2.1312311971589 0.440938038092595
-2.09965740164544 0.371177606055742
-2.06808360613197 0.292174048364186
-2.03650981061851 0.205942905389842
-2.00493601510504 0.114651706351039
-1.97336221959158 0.0205657834994228
-1.94178842407811 -0.0740041196186262
-1.91021462856465 -0.166752396709451
-1.87864083305118 -0.25542715687032
-1.84706703753772 -0.337876576166741
-1.81549324202425 -0.412092950699976
-1.78391944651079 -0.476254827148316
-1.75234565099732 -0.52876784942993
-1.72077185548386 -0.568304568556548
-1.68919805997039 -0.593842355102108
-1.65762426445693 -0.604697196391478
-1.62605046894346 -0.600550264205212
-1.59447667343 -0.581464185389053
-1.56290287791653 -0.547886890368381
-1.53132908240306 -0.50064227180524
-1.4997552868896 -0.44090812317658
-1.46818149137613 -0.370182694163813
-1.43660769586267 -0.290241766146586
-1.4050339003492 -0.20308857590351
-1.37346010483574 -0.110899203034251
-1.34188630932227 -0.0159660082792069
-1.31031251380881 0.0793587997457148
-1.27873871829534 0.172718315006905
-1.24716492278188 0.261804639536132
-1.21559112726841 0.344411591773542
-1.18401733175495 0.41848678750069
-1.15244353624148 0.482182708126085
-1.12086974072802 0.533905272327062
-1.08929594521455 0.572357488062517
-1.05772214970109 0.596575425386675
-1.02614835418762 0.605954193171097
-0.994574558674155 0.600262658329608
-0.96300076316069 0.579646898552757
-0.931426967647225 0.544623377682546
-0.89985317213376 0.49606329920355
-0.868279376620294 0.435169512462727
-0.836705581106829 0.363446907529983
-0.805131785593364 0.282666700105354
-0.773557990079899 0.194824599732376
-0.741984194566434 0.102092706294277
-0.710410399052968 0.00676513449279822
-0.678836603539503 -0.0888022105597941
-0.647262808026038 -0.182256684426965
-0.615689012512572 -0.2713171019674
-0.584115216999107 -0.353842785651565
-0.552541421485642 -0.427900628628553
-0.520967625972176 -0.491826885752586
-0.489393830458711 -0.54428005780572
-0.457820034945246 -0.584281079655403
-0.426246239431781 -0.611237231536653
-0.394672443918316 -0.624946953888418
-0.363098648404851 -0.625584164751765
-0.331524852891385 -0.613662675795425
-0.29995105737792 -0.589983582359626
-0.268377261864455 -0.555570610855675
-0.236803466350989 -0.511599870634071
-0.205229670837524 -0.459330944769328
-0.173655875324059 -0.40004568342327
-0.142082079810594 -0.334999616714072
-0.110508284297128 -0.265388944966743
-0.0789344887836632 -0.192334004729755
-0.047360693270198 -0.116878285178284
-0.0157868977567324 -0.0400006710239985
0.0157868977567328 0.03736234820605
0.047360693270198 0.114288308622731
0.0789344887836632 0.189838319109508
0.110508284297128 0.263028693759749
0.142082079810594 0.332808784693641
0.173655875324059 0.398048888538973
0.205229670837524 0.457541565019422
0.236803466350989 0.510018755477144
0.268377261864455 0.554185646968828
0.29995105737792 0.588770333952196
0.331524852891385 0.612586187087425
0.363098648404851 0.624601806847727
0.394672443918316 0.624011960154388
0.426246239431781 0.610302361853197
0.457820034945246 0.583301763201585
0.489393830458712 0.543216449178996
0.520967625972177 0.490644546796602
0.552541421485642 0.426569968381047
0.584115216999107 0.352337838769828
0.615689012512572 0.269614549230992
0.647262808026038 0.180336070932969
0.678836603539503 0.086648008366733
0.710410399052968 -0.00915962745274685
0.741984194566434 -0.104720489566773
0.773557990079899 -0.197660741003289
0.805131785593364 -0.285666723710686
0.83670558110683 -0.366549434511001
0.868279376620294 -0.438303728982528
0.89985317213376 -0.499160315262524
0.931426967647226 -0.547629065878515
0.96300076316069 -0.58253292453122
0.994574558674156 -0.603032508041668
1.02614835418762 -0.608642119845476
1.05772214970109 -0.599238091371269
1.08929594521455 -0.575060129592084
1.12086974072802 -0.536705849793714
1.15244353624148 -0.485118188592499
1.18401733175495 -0.421565157152286
1.21559112726841 -0.347611503905599
1.24716492278188 -0.26508226362144
1.27873871829534 -0.176018748003033
1.31031251380881 -0.08262813605959
1.34188630932227 0.0127716852360332
1.37346010483574 0.1078101115971
1.4050339003492 0.200122749272586
1.43660769586267 0.287409687613481
1.46818149137613 0.367491985819957
1.4997552868896 0.438365670699346
1.53132908240307 0.4982527279246
1.56290287791653 0.545648378220782
1.59447667343 0.579363373203604
1.62605046894346 0.598559312806002
1.65762426445693 0.602774410415756
1.68919805997039 0.591937083888822
1.72077185548386 0.566365488175535
1.75234565099732 0.526752622612508
1.78391944651079 0.474138589258102
1.81549324202425 0.409873306440809
1.84706703753772 0.335573811399614
1.87864083305118 0.253079848610381
1.91021462856465 0.164409930242713
1.94178842407811 0.0717181660821728
1.97336221959158 -0.022749286542018
2.00493601510504 -0.116699783146285
2.03650981061851 -0.207842876008176
2.06808360613197 -0.293942090560692
2.09965740164544 -0.372868544710586
2.1312311971589 -0.442654367983061
2.16280499267237 -0.501543734357937
2.19437878818584 -0.548039667426741
2.2259525836993 -0.580945180795011
2.25752637921277 -0.599397417061845
2.28910017472623 -0.602893249139129
2.3206739702397 -0.591304704819637
2.35224776575316 -0.564883051393776
2.38382156126663 -0.524251572144136
2.41539535678009 -0.470388587577692
2.44696915229356 -0.404603403846727
2.47854294780702 -0.328507955252337
2.51011674332049 -0.243985602597519
2.54169053883395 -0.153155961060083
2.57326433434742 -0.0583316178455421
2.60483812986088 0.0380390069006373
2.63641192537435 0.133446511378356
2.66798572088781 0.225411066133678
2.69955951640128 0.311579342980077
2.73113331191474 0.38981398435379
2.76270710742821 0.458262813184547
2.79428090294168 0.515400786358152
2.82585469845514 0.560045040640231
2.85742849396861 0.591348872626652
2.88900228948207 0.608782242859626
2.92057608499554 0.612105082515203
2.952149880509 0.601338433366541
2.98372367602247 0.576739835520826
3.01529747153593 0.538791424102254
3.0468712670494 0.488206630366964
3.07844506256286 0.425952880043533
3.11001885807633 0.353280086565603
3.14159265358979 0.271746311163601
};
\addplot [very thin, blue]
table {%
-3.14159265358979 -6.12323399573677e-16
-3.11001885807633 -0.157214042967251
-3.07844506256286 -0.310518031874168
-3.0468712670494 -0.456099159207017
-3.01529747153593 -0.590336691936529
-2.98372367602247 -0.709892022391333
-2.952149880509 -0.811791702421021
-2.92057608499554 -0.893501395714874
-2.88900228948207 -0.95298890901584
-2.85742849396861 -0.988774734587003
-2.82585469845514 -0.999968846894156
-2.79428090294168 -0.986292838338003
-2.76270710742821 -0.948086843500509
-2.73113331191474 -0.886301079693208
-2.69955951640128 -0.802472214201577
-2.66798572088781 -0.698685145993305
-2.63641192537435 -0.577521152413588
-2.60483812986088 -0.441993690505579
-2.57326433434742 -0.295473449634667
-2.54169053883395 -0.141604519424953
-2.51011674332049 0.0157862420136381
-2.47854294780702 0.1727843854741
-2.44696915229356 0.325485226510211
-2.41539535678009 0.470090958436003
-2.38382156126663 0.603005107179614
-2.35224776575316 0.720921978814717
-2.3206739702397 0.820908875129263
-2.28910017472623 0.900479032456752
-2.25752637921277 0.957653469715929
-2.2259525836993 0.991010207442792
-2.19437878818584 0.999719633693478
-2.16280499267237 0.98356513723637
-2.1312311971589 0.942948494867437
-2.09965740164544 0.87887987886146
-2.06808360613197 0.792952733082779
-2.03650981061851 0.687304142609183
-2.00493601510504 0.564561682511917
-1.97336221959158 0.427778067710209
-1.94178842407811 0.280355229217015
-1.91021462856465 0.125959705067717
-1.87864083305118 -0.0315685497648104
-1.84706703753772 -0.188311666489719
-1.81549324202425 -0.340371303404113
-1.78391944651079 -0.483965601142839
-1.75234565099732 -0.615523240908179
-1.72077185548386 -0.731772266367077
-1.68919805997039 -0.829821460135726
-1.65762426445693 -0.907232250945482
-1.62605046894346 -0.962079363094463
-1.59447667343 -0.99299869977867
-1.56290287791653 -0.999221269401276
-1.53132908240306 -0.980592311082404
-1.4997552868896 -0.937575143700825
-1.46818149137613 -0.871239642738459
-1.43660769586267 -0.78323563151889
-1.4050339003492 -0.675751848623608
-1.37346010483574 -0.551461512003107
-1.34188630932227 -0.413455833652134
-1.31031251380881 -0.265167138398678
-1.27873871829534 -0.110283498911275
-1.24716492278188 0.0473429899715583
-1.21559112726841 0.203792016290152
-1.18401733175495 0.355172552633429
-1.15244353624148 0.497719629475684
-1.12086974072802 0.627887973340859
-1.08929594521455 0.742440180929283
-1.05772214970109 0.838527236237377
-1.02614835418762 0.913759368137437
-0.994574558674155 0.966265486126022
-0.96300076316069 0.994739716020657
-0.931426967647225 0.998473878220379
-0.89985317213376 0.977375100766707
-0.868279376620294 0.931968129152434
-0.836705581106829 0.863382275431223
-0.805131785593364 0.773323331215339
-0.773557990079899 0.664031143110431
-0.741984194566434 0.538223905724289
-0.710410399052968 0.399030557732341
-0.678836603539503 0.249912962370307
-0.647262808026038 0.0945798077948441
-0.615689012512572 -0.063105631312674
-0.584115216999107 -0.219221576847691
-0.552541421485642 -0.369885285416546
-0.520967625972176 -0.511349615642328
-0.489393830458711 -0.640096222927108
-0.457820034945246 -0.752923063833377
-0.426246239431781 -0.847024033772299
-0.394672443918316 -0.920058757338174
-0.363098648404851 -0.970210795540986
-0.331524852891385 -0.996232822271007
-0.29995105737792 -0.997477646416339
-0.268377261864455 -0.973914308085538
-0.236803466350989 -0.926128848607841
-0.205229670837524 -0.855309735160412
-0.173655875324059 -0.763218302525168
-0.142082079810594 -0.652144947115186
-0.110508284297128 -0.524852162764468
-0.0789344887836632 -0.384505835032011
-0.047360693270198 -0.234596502792369
-0.0157868977567324 -0.0788525454074751
0.0157868977567328 0.0788525454074774
0.047360693270198 0.234596502792369
0.0789344887836632 0.384505835032011
0.110508284297128 0.524852162764468
0.142082079810594 0.652144947115188
0.173655875324059 0.763218302525169
0.205229670837524 0.855309735160412
0.236803466350989 0.926128848607841
0.268377261864455 0.973914308085538
0.29995105737792 0.997477646416339
0.331524852891385 0.996232822271007
0.363098648404851 0.970210795540986
0.394672443918316 0.920058757338174
0.426246239431781 0.847024033772299
0.457820034945246 0.752923063833377
0.489393830458712 0.640096222927106
0.520967625972177 0.511349615642326
0.552541421485642 0.369885285416546
0.584115216999107 0.219221576847691
0.615689012512572 0.063105631312674
0.647262808026038 -0.0945798077948441
0.678836603539503 -0.249912962370309
0.710410399052968 -0.399030557732341
0.741984194566434 -0.538223905724289
0.773557990079899 -0.664031143110431
0.805131785593364 -0.773323331215339
0.83670558110683 -0.863382275431224
0.868279376620294 -0.931968129152434
0.89985317213376 -0.977375100766707
0.931426967647226 -0.998473878220379
0.96300076316069 -0.994739716020657
0.994574558674156 -0.966265486126021
1.02614835418762 -0.913759368137437
1.05772214970109 -0.838527236237377
1.08929594521455 -0.742440180929282
1.12086974072802 -0.627887973340859
1.15244353624148 -0.497719629475682
1.18401733175495 -0.35517255263343
1.21559112726841 -0.203792016290152
1.24716492278188 -0.0473429899715557
1.27873871829534 0.110283498911275
1.31031251380881 0.26516713839868
1.34188630932227 0.413455833652133
1.37346010483574 0.551461512003108
1.4050339003492 0.67575184862361
1.43660769586267 0.78323563151889
1.46818149137613 0.87123964273846
1.4997552868896 0.937575143700825
1.53132908240307 0.980592311082404
1.56290287791653 0.999221269401276
1.59447667343 0.99299869977867
1.62605046894346 0.962079363094462
1.65762426445693 0.907232250945482
1.68919805997039 0.829821460135726
1.72077185548386 0.731772266367077
1.75234565099732 0.615523240908179
1.78391944651079 0.483965601142838
1.81549324202425 0.340371303404113
1.84706703753772 0.188311666489717
1.87864083305118 0.0315685497648121
1.91021462856465 -0.125959705067719
1.94178842407811 -0.280355229217016
1.97336221959158 -0.427778067710209
2.00493601510504 -0.56456168251192
2.03650981061851 -0.687304142609183
2.06808360613197 -0.792952733082779
2.09965740164544 -0.878879878861462
2.1312311971589 -0.942948494867437
2.16280499267237 -0.98356513723637
2.19437878818584 -0.999719633693478
2.2259525836993 -0.991010207442792
2.25752637921277 -0.957653469715929
2.28910017472623 -0.900479032456752
2.3206739702397 -0.820908875129262
2.35224776575316 -0.720921978814717
2.38382156126663 -0.603005107179614
2.41539535678009 -0.470090958436005
2.44696915229356 -0.325485226510211
2.47854294780702 -0.172784385474098
2.51011674332049 -0.0157862420136381
2.54169053883395 0.141604519424953
2.57326433434742 0.295473449634667
2.60483812986088 0.441993690505579
2.63641192537435 0.577521152413591
2.66798572088781 0.698685145993305
2.69955951640128 0.802472214201578
2.73113331191474 0.886301079693208
2.76270710742821 0.948086843500509
2.79428090294168 0.986292838338003
2.82585469845514 0.999968846894156
2.85742849396861 0.988774734587003
2.88900228948207 0.95298890901584
2.92057608499554 0.893501395714874
2.952149880509 0.81179170242102
2.98372367602247 0.709892022391333
3.01529747153593 0.590336691936527
3.0468712670494 0.456099159207017
3.07844506256286 0.310518031874168
3.11001885807633 0.157214042967249
3.14159265358979 6.12323399573677e-16
};
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
hide x axis,
hide y axis,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{groupplot}

\end{tikzpicture}

==> plots/bandwidth_experiment_lncosh.tikz <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 4}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.01},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.207602322552879, ymax=4.34566461798322,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.13869793886794)
--(axis cs:-3.14159265358979,4.13038484866072)
--(axis cs:-3.11001885807633,4.09007942483384)
--(axis cs:-3.07844506256286,4.05992947899695)
--(axis cs:-3.0468712670494,4.03242406720194)
--(axis cs:-3.01529747153593,4.00018187055504)
--(axis cs:-2.98372367602247,3.95954938241777)
--(axis cs:-2.952149880509,3.93124116481443)
--(axis cs:-2.92057608499554,3.8973435160705)
--(axis cs:-2.88900228948207,3.86968494873405)
--(axis cs:-2.85742849396861,3.84046970174262)
--(axis cs:-2.82585469845514,3.81055007343655)
--(axis cs:-2.79428090294168,3.77049168884514)
--(axis cs:-2.76270710742821,3.73812712293908)
--(axis cs:-2.73113331191474,3.71443748229129)
--(axis cs:-2.69955951640128,3.68205647844711)
--(axis cs:-2.66798572088781,3.65355517549782)
--(axis cs:-2.63641192537435,3.61970903797575)
--(axis cs:-2.60483812986088,3.5860016783545)
--(axis cs:-2.57326433434742,3.55397432113062)
--(axis cs:-2.54169053883395,3.52332443337056)
--(axis cs:-2.51011674332049,3.48520705794117)
--(axis cs:-2.47854294780702,3.45732543843637)
--(axis cs:-2.44696915229356,3.43206220594682)
--(axis cs:-2.41539535678009,3.39967530991164)
--(axis cs:-2.38382156126663,3.36794302414581)
--(axis cs:-2.35224776575316,3.33166704481068)
--(axis cs:-2.3206739702397,3.3011860303246)
--(axis cs:-2.28910017472623,3.27565769357649)
--(axis cs:-2.25752637921277,3.23975339352844)
--(axis cs:-2.2259525836993,3.20885061961963)
--(axis cs:-2.19437878818584,3.17475222641731)
--(axis cs:-2.16280499267237,3.1429933369199)
--(axis cs:-2.1312311971589,3.11413293060722)
--(axis cs:-2.09965740164544,3.08335581698929)
--(axis cs:-2.06808360613197,3.05097423724186)
--(axis cs:-2.03650981061851,3.01354477273411)
--(axis cs:-2.00493601510504,2.99052149860238)
--(axis cs:-1.97336221959158,2.957765786252)
--(axis cs:-1.94178842407811,2.92230208756615)
--(axis cs:-1.91021462856465,2.89143524805579)
--(axis cs:-1.87864083305118,2.86186476135244)
--(axis cs:-1.84706703753772,2.8287912670845)
--(axis cs:-1.81549324202425,2.79543790000077)
--(axis cs:-1.78391944651079,2.76501109270171)
--(axis cs:-1.75234565099732,2.7338501116844)
--(axis cs:-1.72077185548386,2.70411203149828)
--(axis cs:-1.68919805997039,2.67082452183713)
--(axis cs:-1.65762426445693,2.64139342097555)
--(axis cs:-1.62605046894346,2.60962014734836)
--(axis cs:-1.59447667343,2.57826295282385)
--(axis cs:-1.56290287791653,2.54733938492379)
--(axis cs:-1.53132908240306,2.51173173024)
--(axis cs:-1.4997552868896,2.48191552755886)
--(axis cs:-1.46818149137613,2.45063752143632)
--(axis cs:-1.43660769586267,2.41884422548764)
--(axis cs:-1.4050339003492,2.38885924485025)
--(axis cs:-1.37346010483574,2.35704374493794)
--(axis cs:-1.34188630932227,2.32305657908867)
--(axis cs:-1.31031251380881,2.29150610865959)
--(axis cs:-1.27873871829534,2.25879013285803)
--(axis cs:-1.24716492278188,2.22848407389417)
--(axis cs:-1.21559112726841,2.19588448970813)
--(axis cs:-1.18401733175495,2.16622843956721)
--(axis cs:-1.15244353624148,2.13282523662185)
--(axis cs:-1.12086974072802,2.10275582910844)
--(axis cs:-1.08929594521455,2.07086501251258)
--(axis cs:-1.05772214970109,2.03933729172081)
--(axis cs:-1.02614835418762,2.00802020154139)
--(axis cs:-0.994574558674155,1.97577258714082)
--(axis cs:-0.96300076316069,1.94473439522295)
--(axis cs:-0.931426967647225,1.91248348667289)
--(axis cs:-0.89985317213376,1.88196852591935)
--(axis cs:-0.868279376620294,1.85032210020389)
--(axis cs:-0.836705581106829,1.81885170305728)
--(axis cs:-0.805131785593364,1.78704276070693)
--(axis cs:-0.773557990079899,1.75565758390687)
--(axis cs:-0.741984194566434,1.72404383557242)
--(axis cs:-0.710410399052968,1.69285767772504)
--(axis cs:-0.678836603539503,1.66164483276755)
--(axis cs:-0.647262808026038,1.62833201966492)
--(axis cs:-0.615689012512572,1.59728281181471)
--(axis cs:-0.584115216999107,1.56595209806001)
--(axis cs:-0.552541421485642,1.53399486210084)
--(axis cs:-0.520967625972176,1.50201840204408)
--(axis cs:-0.489393830458711,1.47108530701552)
--(axis cs:-0.457820034945246,1.43989287255937)
--(axis cs:-0.426246239431781,1.40718180233804)
--(axis cs:-0.394672443918316,1.37688152246165)
--(axis cs:-0.363098648404851,1.34502720335695)
--(axis cs:-0.331524852891385,1.31289027129337)
--(axis cs:-0.29995105737792,1.28195741495597)
--(axis cs:-0.268377261864455,1.25012310063149)
--(axis cs:-0.236803466350989,1.21831992654112)
--(axis cs:-0.205229670837524,1.18678135733151)
--(axis cs:-0.173655875324059,1.15527263891674)
--(axis cs:-0.142082079810594,1.12338521587855)
--(axis cs:-0.110508284297128,1.09176910278826)
--(axis cs:-0.0789344887836632,1.06083475395743)
--(axis cs:-0.047360693270198,1.02904256991755)
--(axis cs:-0.0157868977567324,0.997594339680257)
--(axis cs:0.0157868977567328,0.96609433102511)
--(axis cs:0.047360693270198,0.934845001073868)
--(axis cs:0.0789344887836632,0.903122124374845)
--(axis cs:0.110508284297128,0.871464374590328)
--(axis cs:0.142082079810594,0.840068661311209)
--(axis cs:0.173655875324059,0.808650072299597)
--(axis cs:0.205229670837524,0.776626605324282)
--(axis cs:0.236803466350989,0.745666389426135)
--(axis cs:0.268377261864455,0.713724629517078)
--(axis cs:0.29995105737792,0.682390036728472)
--(axis cs:0.331524852891385,0.650409748877387)
--(axis cs:0.363098648404851,0.619109192069261)
--(axis cs:0.394672443918316,0.587263757224246)
--(axis cs:0.426246239431781,0.556839148553609)
--(axis cs:0.457820034945246,0.52473077572155)
--(axis cs:0.489393830458712,0.492124781550183)
--(axis cs:0.520967625972177,0.461242728256272)
--(axis cs:0.552541421485642,0.428909179471787)
--(axis cs:0.584115216999107,0.397602955888652)
--(axis cs:0.615689012512572,0.366865009005834)
--(axis cs:0.647262808026038,0.335840529026147)
--(axis cs:0.678836603539503,0.302809377963915)
--(axis cs:0.710410399052968,0.271969809467328)
--(axis cs:0.741984194566434,0.240085900971804)
--(axis cs:0.773557990079899,0.20908464559958)
--(axis cs:0.805131785593364,0.177998243623442)
--(axis cs:0.83670558110683,0.146345560602195)
--(axis cs:0.868279376620294,0.11250766373168)
--(axis cs:0.89985317213376,0.0821253801035806)
--(axis cs:0.931426967647226,0.0504115100108806)
--(axis cs:0.96300076316069,0.0203639128024019)
--(axis cs:0.994574558674156,-0.000635643437601831)
--(axis cs:1.02614835418762,0.0106001746649631)
--(axis cs:1.05772214970109,0.0396302426917784)
--(axis cs:1.08929594521455,0.0704117153526605)
--(axis cs:1.12086974072802,0.103280385483669)
--(axis cs:1.15244353624148,0.134194515739231)
--(axis cs:1.18401733175495,0.165953330437078)
--(axis cs:1.21559112726841,0.197729129157549)
--(axis cs:1.24716492278188,0.227632005652689)
--(axis cs:1.27873871829534,0.260555795452547)
--(axis cs:1.31031251380881,0.292127440305872)
--(axis cs:1.34188630932227,0.325633160923557)
--(axis cs:1.37346010483574,0.357210634778038)
--(axis cs:1.4050339003492,0.387054641687353)
--(axis cs:1.43660769586267,0.419380774380351)
--(axis cs:1.46818149137613,0.44782165504675)
--(axis cs:1.4997552868896,0.482561926890294)
--(axis cs:1.53132908240307,0.514549108089417)
--(axis cs:1.56290287791653,0.542977769876917)
--(axis cs:1.59447667343,0.574218021710901)
--(axis cs:1.62605046894346,0.609018277439643)
--(axis cs:1.65762426445693,0.640653185669956)
--(axis cs:1.68919805997039,0.669389873642796)
--(axis cs:1.72077185548386,0.704123208460452)
--(axis cs:1.75234565099732,0.733818527314537)
--(axis cs:1.78391944651079,0.765205847252933)
--(axis cs:1.81549324202425,0.797719780772569)
--(axis cs:1.84706703753772,0.82839512470105)
--(axis cs:1.87864083305118,0.86108971118484)
--(axis cs:1.91021462856465,0.894413596068148)
--(axis cs:1.94178842407811,0.923475793593349)
--(axis cs:1.97336221959158,0.957657192846236)
--(axis cs:2.00493601510504,0.982536122665919)
--(axis cs:2.03650981061851,1.01699706175087)
--(axis cs:2.06808360613197,1.04777151384187)
--(axis cs:2.09965740164544,1.08040300268825)
--(axis cs:2.1312311971589,1.11097704927282)
--(axis cs:2.16280499267237,1.14620426881894)
--(axis cs:2.19437878818584,1.17751061051872)
--(axis cs:2.2259525836993,1.20931612624154)
--(axis cs:2.25752637921277,1.24337514995521)
--(axis cs:2.28910017472623,1.27290171062212)
--(axis cs:2.3206739702397,1.30320117105182)
--(axis cs:2.35224776575316,1.33195635138321)
--(axis cs:2.38382156126663,1.36773638640892)
--(axis cs:2.41539535678009,1.39743526500921)
--(axis cs:2.44696915229356,1.43140397928411)
--(axis cs:2.47854294780702,1.45712114712807)
--(axis cs:2.51011674332049,1.49892420345885)
--(axis cs:2.54169053883395,1.52790897532878)
--(axis cs:2.57326433434742,1.55188206611242)
--(axis cs:2.60483812986088,1.59279537922665)
--(axis cs:2.63641192537435,1.61723009343815)
--(axis cs:2.66798572088781,1.64641978969293)
--(axis cs:2.69955951640128,1.68496818646926)
--(axis cs:2.73113331191474,1.71527245567244)
--(axis cs:2.76270710742821,1.74225976003403)
--(axis cs:2.79428090294168,1.77518152404699)
--(axis cs:2.82585469845514,1.80722678632066)
--(axis cs:2.85742849396861,1.84520229260101)
--(axis cs:2.88900228948207,1.87502643220313)
--(axis cs:2.92057608499554,1.89821795528447)
--(axis cs:2.952149880509,1.93429363649414)
--(axis cs:2.98372367602247,1.95843389124268)
--(axis cs:3.01529747153593,1.99401931294473)
--(axis cs:3.0468712670494,2.03157460862132)
--(axis cs:3.07844506256286,2.06578176453189)
--(axis cs:3.11001885807633,2.09581179330718)
--(axis cs:3.14159265358979,2.12304221904792)
--(axis cs:3.14159265358979,2.13135530925514)
--(axis cs:3.14159265358979,2.13135530925514)
--(axis cs:3.11001885807633,2.1041248835144)
--(axis cs:3.07844506256286,2.07409485473911)
--(axis cs:3.0468712670494,2.03988769882854)
--(axis cs:3.01529747153593,2.00233240315195)
--(axis cs:2.98372367602247,1.9667469814499)
--(axis cs:2.952149880509,1.94260672670136)
--(axis cs:2.92057608499554,1.90653104549169)
--(axis cs:2.88900228948207,1.88333952241035)
--(axis cs:2.85742849396861,1.85351538280823)
--(axis cs:2.82585469845514,1.81553987652788)
--(axis cs:2.79428090294168,1.78349461425421)
--(axis cs:2.76270710742821,1.75057285024125)
--(axis cs:2.73113331191474,1.72358554587966)
--(axis cs:2.69955951640128,1.69328127667648)
--(axis cs:2.66798572088781,1.65473287990015)
--(axis cs:2.63641192537435,1.62554318364537)
--(axis cs:2.60483812986088,1.60110846943387)
--(axis cs:2.57326433434742,1.56019515631964)
--(axis cs:2.54169053883395,1.536222065536)
--(axis cs:2.51011674332049,1.50723729366607)
--(axis cs:2.47854294780702,1.46543423733529)
--(axis cs:2.44696915229356,1.43971706949133)
--(axis cs:2.41539535678009,1.40574835521643)
--(axis cs:2.38382156126663,1.37604947661614)
--(axis cs:2.35224776575316,1.34026944159043)
--(axis cs:2.3206739702397,1.31151426125904)
--(axis cs:2.28910017472623,1.28121480082934)
--(axis cs:2.25752637921277,1.25168824016243)
--(axis cs:2.2259525836993,1.21762921644876)
--(axis cs:2.19437878818584,1.18582370072594)
--(axis cs:2.16280499267237,1.15451735902616)
--(axis cs:2.1312311971589,1.11929013948004)
--(axis cs:2.09965740164544,1.08871609289547)
--(axis cs:2.06808360613197,1.05608460404909)
--(axis cs:2.03650981061851,1.02531015195809)
--(axis cs:2.00493601510504,0.990849212873139)
--(axis cs:1.97336221959158,0.965970283053456)
--(axis cs:1.94178842407811,0.93178888380057)
--(axis cs:1.91021462856465,0.902726686275368)
--(axis cs:1.87864083305118,0.86940280139206)
--(axis cs:1.84706703753772,0.836708214908271)
--(axis cs:1.81549324202425,0.806032870979789)
--(axis cs:1.78391944651079,0.773518937460153)
--(axis cs:1.75234565099732,0.742131617521757)
--(axis cs:1.72077185548386,0.712436298667672)
--(axis cs:1.68919805997039,0.677702963850017)
--(axis cs:1.65762426445693,0.648966275877177)
--(axis cs:1.62605046894346,0.617331367646863)
--(axis cs:1.59447667343,0.582531111918121)
--(axis cs:1.56290287791653,0.551290860084138)
--(axis cs:1.53132908240307,0.522862198296638)
--(axis cs:1.4997552868896,0.490875017097514)
--(axis cs:1.46818149137613,0.45613474525397)
--(axis cs:1.43660769586267,0.427693864587572)
--(axis cs:1.4050339003492,0.395367731894573)
--(axis cs:1.37346010483574,0.365523724985259)
--(axis cs:1.34188630932227,0.333946251130777)
--(axis cs:1.31031251380881,0.300440530513092)
--(axis cs:1.27873871829534,0.268868885659767)
--(axis cs:1.24716492278188,0.23594509585991)
--(axis cs:1.21559112726841,0.206042219364769)
--(axis cs:1.18401733175495,0.174266420644299)
--(axis cs:1.15244353624148,0.142507605946452)
--(axis cs:1.12086974072802,0.111593475690889)
--(axis cs:1.08929594521455,0.0787248055598808)
--(axis cs:1.05772214970109,0.0479433328989987)
--(axis cs:1.02614835418762,0.0189132648721834)
--(axis cs:0.994574558674156,0.00767744676961847)
--(axis cs:0.96300076316069,0.0286770030096222)
--(axis cs:0.931426967647226,0.0587246002181009)
--(axis cs:0.89985317213376,0.0904384703108009)
--(axis cs:0.868279376620294,0.1208207539389)
--(axis cs:0.83670558110683,0.154658650809415)
--(axis cs:0.805131785593364,0.186311333830662)
--(axis cs:0.773557990079899,0.2173977358068)
--(axis cs:0.741984194566434,0.248398991179024)
--(axis cs:0.710410399052968,0.280282899674548)
--(axis cs:0.678836603539503,0.311122468171136)
--(axis cs:0.647262808026038,0.344153619233367)
--(axis cs:0.615689012512572,0.375178099213054)
--(axis cs:0.584115216999107,0.405916046095872)
--(axis cs:0.552541421485642,0.437222269679007)
--(axis cs:0.520967625972177,0.469555818463492)
--(axis cs:0.489393830458712,0.500437871757403)
--(axis cs:0.457820034945246,0.533043865928771)
--(axis cs:0.426246239431781,0.56515223876083)
--(axis cs:0.394672443918316,0.595576847431466)
--(axis cs:0.363098648404851,0.627422282276481)
--(axis cs:0.331524852891385,0.658722839084608)
--(axis cs:0.29995105737792,0.690703126935692)
--(axis cs:0.268377261864455,0.722037719724299)
--(axis cs:0.236803466350989,0.753979479633355)
--(axis cs:0.205229670837524,0.784939695531502)
--(axis cs:0.173655875324059,0.816963162506817)
--(axis cs:0.142082079810594,0.84838175151843)
--(axis cs:0.110508284297128,0.879777464797549)
--(axis cs:0.0789344887836632,0.911435214582065)
--(axis cs:0.047360693270198,0.943158091281088)
--(axis cs:0.0157868977567328,0.97440742123233)
--(axis cs:-0.0157868977567324,1.00590742988748)
--(axis cs:-0.047360693270198,1.03735566012477)
--(axis cs:-0.0789344887836632,1.06914784416465)
--(axis cs:-0.110508284297128,1.10008219299548)
--(axis cs:-0.142082079810594,1.13169830608577)
--(axis cs:-0.173655875324059,1.16358572912396)
--(axis cs:-0.205229670837524,1.19509444753873)
--(axis cs:-0.236803466350989,1.22663301674834)
--(axis cs:-0.268377261864455,1.25843619083871)
--(axis cs:-0.29995105737792,1.29027050516319)
--(axis cs:-0.331524852891385,1.32120336150059)
--(axis cs:-0.363098648404851,1.35334029356417)
--(axis cs:-0.394672443918316,1.38519461266887)
--(axis cs:-0.426246239431781,1.41549489254526)
--(axis cs:-0.457820034945246,1.44820596276659)
--(axis cs:-0.489393830458711,1.47939839722275)
--(axis cs:-0.520967625972176,1.5103314922513)
--(axis cs:-0.552541421485642,1.54230795230806)
--(axis cs:-0.584115216999107,1.57426518826723)
--(axis cs:-0.615689012512572,1.60559590202193)
--(axis cs:-0.647262808026038,1.63664510987214)
--(axis cs:-0.678836603539503,1.66995792297477)
--(axis cs:-0.710410399052968,1.70117076793226)
--(axis cs:-0.741984194566434,1.73235692577964)
--(axis cs:-0.773557990079899,1.76397067411409)
--(axis cs:-0.805131785593364,1.79535585091415)
--(axis cs:-0.836705581106829,1.8271647932645)
--(axis cs:-0.868279376620294,1.85863519041111)
--(axis cs:-0.89985317213376,1.89028161612657)
--(axis cs:-0.931426967647225,1.92079657688011)
--(axis cs:-0.96300076316069,1.95304748543017)
--(axis cs:-0.994574558674155,1.98408567734804)
--(axis cs:-1.02614835418762,2.01633329174861)
--(axis cs:-1.05772214970109,2.04765038192803)
--(axis cs:-1.08929594521455,2.0791781027198)
--(axis cs:-1.12086974072802,2.11106891931566)
--(axis cs:-1.15244353624148,2.14113832682907)
--(axis cs:-1.18401733175495,2.17454152977443)
--(axis cs:-1.21559112726841,2.20419757991535)
--(axis cs:-1.24716492278188,2.23679716410139)
--(axis cs:-1.27873871829534,2.26710322306525)
--(axis cs:-1.31031251380881,2.29981919886681)
--(axis cs:-1.34188630932227,2.33136966929589)
--(axis cs:-1.37346010483574,2.36535683514516)
--(axis cs:-1.4050339003492,2.39717233505747)
--(axis cs:-1.43660769586267,2.42715731569486)
--(axis cs:-1.46818149137613,2.45895061164354)
--(axis cs:-1.4997552868896,2.49022861776608)
--(axis cs:-1.53132908240306,2.52004482044722)
--(axis cs:-1.56290287791653,2.55565247513101)
--(axis cs:-1.59447667343,2.58657604303108)
--(axis cs:-1.62605046894346,2.61793323755558)
--(axis cs:-1.65762426445693,2.64970651118277)
--(axis cs:-1.68919805997039,2.67913761204435)
--(axis cs:-1.72077185548386,2.7124251217055)
--(axis cs:-1.75234565099732,2.74216320189162)
--(axis cs:-1.78391944651079,2.77332418290893)
--(axis cs:-1.81549324202425,2.80375099020799)
--(axis cs:-1.84706703753772,2.83710435729172)
--(axis cs:-1.87864083305118,2.87017785155966)
--(axis cs:-1.91021462856465,2.89974833826301)
--(axis cs:-1.94178842407811,2.93061517777338)
--(axis cs:-1.97336221959158,2.96607887645922)
--(axis cs:-2.00493601510504,2.9988345888096)
--(axis cs:-2.03650981061851,3.02185786294133)
--(axis cs:-2.06808360613197,3.05928732744908)
--(axis cs:-2.09965740164544,3.09166890719651)
--(axis cs:-2.1312311971589,3.12244602081444)
--(axis cs:-2.16280499267237,3.15130642712712)
--(axis cs:-2.19437878818584,3.18306531662454)
--(axis cs:-2.2259525836993,3.21716370982685)
--(axis cs:-2.25752637921277,3.24806648373566)
--(axis cs:-2.28910017472623,3.28397078378371)
--(axis cs:-2.3206739702397,3.30949912053182)
--(axis cs:-2.35224776575316,3.3399801350179)
--(axis cs:-2.38382156126663,3.37625611435303)
--(axis cs:-2.41539535678009,3.40798840011886)
--(axis cs:-2.44696915229356,3.44037529615404)
--(axis cs:-2.47854294780702,3.46563852864359)
--(axis cs:-2.51011674332049,3.49352014814839)
--(axis cs:-2.54169053883395,3.53163752357778)
--(axis cs:-2.57326433434742,3.56228741133784)
--(axis cs:-2.60483812986088,3.59431476856173)
--(axis cs:-2.63641192537435,3.62802212818297)
--(axis cs:-2.66798572088781,3.66186826570504)
--(axis cs:-2.69955951640128,3.69036956865433)
--(axis cs:-2.73113331191474,3.72275057249851)
--(axis cs:-2.76270710742821,3.7464402131463)
--(axis cs:-2.79428090294168,3.77880477905236)
--(axis cs:-2.82585469845514,3.81886316364377)
--(axis cs:-2.85742849396861,3.84878279194984)
--(axis cs:-2.88900228948207,3.87799803894127)
--(axis cs:-2.92057608499554,3.90565660627772)
--(axis cs:-2.952149880509,3.93955425502165)
--(axis cs:-2.98372367602247,3.96786247262499)
--(axis cs:-3.01529747153593,4.00849496076226)
--(axis cs:-3.0468712670494,4.04073715740916)
--(axis cs:-3.07844506256286,4.06824256920417)
--(axis cs:-3.11001885807633,4.09839251504106)
--(axis cs:-3.14159265358979,4.13869793886794)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.13434139376433)
--(axis cs:-3.14159265358979,4.13474139376433)
--(axis cs:-3.11001885807633,4.09443596993745)
--(axis cs:-3.07844506256286,4.06428602410056)
--(axis cs:-3.0468712670494,4.03678061230555)
--(axis cs:-3.01529747153593,4.00453841565865)
--(axis cs:-2.98372367602247,3.96390592752138)
--(axis cs:-2.952149880509,3.93559770991804)
--(axis cs:-2.92057608499554,3.90170006117411)
--(axis cs:-2.88900228948207,3.87404149383766)
--(axis cs:-2.85742849396861,3.84482624684623)
--(axis cs:-2.82585469845514,3.81490661854016)
--(axis cs:-2.79428090294168,3.77484823394875)
--(axis cs:-2.76270710742821,3.74248366804269)
--(axis cs:-2.73113331191474,3.7187940273949)
--(axis cs:-2.69955951640128,3.68641302355072)
--(axis cs:-2.66798572088781,3.65791172060143)
--(axis cs:-2.63641192537435,3.62406558307936)
--(axis cs:-2.60483812986088,3.59035822345811)
--(axis cs:-2.57326433434742,3.55833086623423)
--(axis cs:-2.54169053883395,3.52768097847417)
--(axis cs:-2.51011674332049,3.48956360304478)
--(axis cs:-2.47854294780702,3.46168198353998)
--(axis cs:-2.44696915229356,3.43641875105043)
--(axis cs:-2.41539535678009,3.40403185501525)
--(axis cs:-2.38382156126663,3.37229956924942)
--(axis cs:-2.35224776575316,3.33602358991429)
--(axis cs:-2.3206739702397,3.30554257542821)
--(axis cs:-2.28910017472623,3.2800142386801)
--(axis cs:-2.25752637921277,3.24410993863205)
--(axis cs:-2.2259525836993,3.21320716472324)
--(axis cs:-2.19437878818584,3.17910877152093)
--(axis cs:-2.16280499267237,3.14734988202351)
--(axis cs:-2.1312311971589,3.11848947571083)
--(axis cs:-2.09965740164544,3.0877123620929)
--(axis cs:-2.06808360613197,3.05533078234547)
--(axis cs:-2.03650981061851,3.01790131783772)
--(axis cs:-2.00493601510504,2.99487804370599)
--(axis cs:-1.97336221959158,2.96212233135561)
--(axis cs:-1.94178842407811,2.92665863266977)
--(axis cs:-1.91021462856465,2.8957917931594)
--(axis cs:-1.87864083305118,2.86622130645605)
--(axis cs:-1.84706703753772,2.83314781218811)
--(axis cs:-1.81549324202425,2.79979444510438)
--(axis cs:-1.78391944651079,2.76936763780532)
--(axis cs:-1.75234565099732,2.73820665678801)
--(axis cs:-1.72077185548386,2.70846857660189)
--(axis cs:-1.68919805997039,2.67518106694074)
--(axis cs:-1.65762426445693,2.64574996607916)
--(axis cs:-1.62605046894346,2.61397669245197)
--(axis cs:-1.59447667343,2.58261949792746)
--(axis cs:-1.56290287791653,2.5516959300274)
--(axis cs:-1.53132908240306,2.51608827534361)
--(axis cs:-1.4997552868896,2.48627207266247)
--(axis cs:-1.46818149137613,2.45499406653993)
--(axis cs:-1.43660769586267,2.42320077059125)
--(axis cs:-1.4050339003492,2.39321578995386)
--(axis cs:-1.37346010483574,2.36140029004155)
--(axis cs:-1.34188630932227,2.32741312419228)
--(axis cs:-1.31031251380881,2.2958626537632)
--(axis cs:-1.27873871829534,2.26314667796164)
--(axis cs:-1.24716492278188,2.23284061899778)
--(axis cs:-1.21559112726841,2.20024103481174)
--(axis cs:-1.18401733175495,2.17058498467082)
--(axis cs:-1.15244353624148,2.13718178172546)
--(axis cs:-1.12086974072802,2.10711237421205)
--(axis cs:-1.08929594521455,2.07522155761619)
--(axis cs:-1.05772214970109,2.04369383682442)
--(axis cs:-1.02614835418762,2.012376746645)
--(axis cs:-0.994574558674155,1.98012913224443)
--(axis cs:-0.96300076316069,1.94909094032656)
--(axis cs:-0.931426967647225,1.9168400317765)
--(axis cs:-0.89985317213376,1.88632507102296)
--(axis cs:-0.868279376620294,1.8546786453075)
--(axis cs:-0.836705581106829,1.82320824816089)
--(axis cs:-0.805131785593364,1.79139930581054)
--(axis cs:-0.773557990079899,1.76001412901048)
--(axis cs:-0.741984194566434,1.72840038067603)
--(axis cs:-0.710410399052968,1.69721422282865)
--(axis cs:-0.678836603539503,1.66600137787116)
--(axis cs:-0.647262808026038,1.63268856476853)
--(axis cs:-0.615689012512572,1.60163935691832)
--(axis cs:-0.584115216999107,1.57030864316362)
--(axis cs:-0.552541421485642,1.53835140720445)
--(axis cs:-0.520967625972176,1.50637494714769)
--(axis cs:-0.489393830458711,1.47544185211914)
--(axis cs:-0.457820034945246,1.44424941766298)
--(axis cs:-0.426246239431781,1.41153834744165)
--(axis cs:-0.394672443918316,1.38123806756526)
--(axis cs:-0.363098648404851,1.34938374846056)
--(axis cs:-0.331524852891385,1.31724681639698)
--(axis cs:-0.29995105737792,1.28631396005958)
--(axis cs:-0.268377261864455,1.2544796457351)
--(axis cs:-0.236803466350989,1.22267647164473)
--(axis cs:-0.205229670837524,1.19113790243512)
--(axis cs:-0.173655875324059,1.15962918402035)
--(axis cs:-0.142082079810594,1.12774176098216)
--(axis cs:-0.110508284297128,1.09612564789187)
--(axis cs:-0.0789344887836632,1.06519129906104)
--(axis cs:-0.047360693270198,1.03339911502116)
--(axis cs:-0.0157868977567324,1.00195088478387)
--(axis cs:0.0157868977567328,0.97005087612872)
--(axis cs:0.047360693270198,0.938801546177478)
--(axis cs:0.0789344887836632,0.907078669478455)
--(axis cs:0.110508284297128,0.875420919693939)
--(axis cs:0.142082079810594,0.844025206414819)
--(axis cs:0.173655875324059,0.812606617403207)
--(axis cs:0.205229670837524,0.780583150427892)
--(axis cs:0.236803466350989,0.749622934529745)
--(axis cs:0.268377261864455,0.717681174620688)
--(axis cs:0.29995105737792,0.686346581832082)
--(axis cs:0.331524852891385,0.654366293980998)
--(axis cs:0.363098648404851,0.623065737172871)
--(axis cs:0.394672443918316,0.591220302327856)
--(axis cs:0.426246239431781,0.56079569365722)
--(axis cs:0.457820034945246,0.52868732082516)
--(axis cs:0.489393830458712,0.496081326653793)
--(axis cs:0.520967625972177,0.465199273359882)
--(axis cs:0.552541421485642,0.432865724575397)
--(axis cs:0.584115216999107,0.401559500992262)
--(axis cs:0.615689012512572,0.370821554109444)
--(axis cs:0.647262808026038,0.339797074129757)
--(axis cs:0.678836603539503,0.306765923067525)
--(axis cs:0.710410399052968,0.275926354570935)
--(axis cs:0.741984194566434,0.244042446075354)
--(axis cs:0.773557990079899,0.213041190701784)
--(axis cs:0.805131785593364,0.181954788693996)
--(axis cs:0.83670558110683,0.150302104928691)
--(axis cs:0.868279376620294,0.116464190566257)
--(axis cs:0.89985317213376,0.0860814957596768)
--(axis cs:0.931426967647226,0.0543579799953716)
--(axis cs:0.96300076316069,0.0240946432487132)
--(axis cs:0.994574558674156,0.00114324836853711)
--(axis cs:1.02614835418762,0.0142940450639473)
--(axis cs:1.05772214970109,0.0439546108635634)
--(axis cs:1.08929594521455,0.0747668837321514)
--(axis cs:1.12086974072802,0.107636872010917)
--(axis cs:1.15244353624148,0.138551058351149)
--(axis cs:1.18401733175495,0.170309875434699)
--(axis cs:1.21559112726841,0.20208567425665)
--(axis cs:1.24716492278188,0.231988550756108)
--(axis cs:1.27873871829534,0.264912340556149)
--(axis cs:1.31031251380881,0.296483985409481)
--(axis cs:1.34188630932227,0.329989706027167)
--(axis cs:1.37346010483574,0.361567179881648)
--(axis cs:1.4050339003492,0.391411186790963)
--(axis cs:1.43660769586267,0.423737319483961)
--(axis cs:1.46818149137613,0.45217820015036)
--(axis cs:1.4997552868896,0.486918471993904)
--(axis cs:1.53132908240307,0.518905653193028)
--(axis cs:1.56290287791653,0.547334314980528)
--(axis cs:1.59447667343,0.578574566814511)
--(axis cs:1.62605046894346,0.613374822543253)
--(axis cs:1.65762426445693,0.645009730773566)
--(axis cs:1.68919805997039,0.673746418746407)
--(axis cs:1.72077185548386,0.708479753564062)
--(axis cs:1.75234565099732,0.738175072418147)
--(axis cs:1.78391944651079,0.769562392356543)
--(axis cs:1.81549324202425,0.802076325876179)
--(axis cs:1.84706703753772,0.832751669804661)
--(axis cs:1.87864083305118,0.86544625628845)
--(axis cs:1.91021462856465,0.898770141171758)
--(axis cs:1.94178842407811,0.927832338696959)
--(axis cs:1.97336221959158,0.962013737949846)
--(axis cs:2.00493601510504,0.986892667769529)
--(axis cs:2.03650981061851,1.02135360685448)
--(axis cs:2.06808360613197,1.05212805894548)
--(axis cs:2.09965740164544,1.08475954779186)
--(axis cs:2.1312311971589,1.11533359437643)
--(axis cs:2.16280499267237,1.15056081392255)
--(axis cs:2.19437878818584,1.18186715562233)
--(axis cs:2.2259525836993,1.21367267134515)
--(axis cs:2.25752637921277,1.24773169505882)
--(axis cs:2.28910017472623,1.27725825572573)
--(axis cs:2.3206739702397,1.30755771615543)
--(axis cs:2.35224776575316,1.33631289648682)
--(axis cs:2.38382156126663,1.37209293151253)
--(axis cs:2.41539535678009,1.40179181011282)
--(axis cs:2.44696915229356,1.43576052438772)
--(axis cs:2.47854294780702,1.46147769223168)
--(axis cs:2.51011674332049,1.50328074856246)
--(axis cs:2.54169053883395,1.53226552043239)
--(axis cs:2.57326433434742,1.55623861121603)
--(axis cs:2.60483812986088,1.59715192433026)
--(axis cs:2.63641192537435,1.62158663854176)
--(axis cs:2.66798572088781,1.65077633479654)
--(axis cs:2.69955951640128,1.68932473157287)
--(axis cs:2.73113331191474,1.71962900077605)
--(axis cs:2.76270710742821,1.74661630513764)
--(axis cs:2.79428090294168,1.7795380691506)
--(axis cs:2.82585469845514,1.81158333142427)
--(axis cs:2.85742849396861,1.84955883770462)
--(axis cs:2.88900228948207,1.87938297730674)
--(axis cs:2.92057608499554,1.90257450038808)
--(axis cs:2.952149880509,1.93865018159775)
--(axis cs:2.98372367602247,1.96279043634629)
--(axis cs:3.01529747153593,1.99837585804834)
--(axis cs:3.0468712670494,2.03593115372493)
--(axis cs:3.07844506256286,2.0701383096355)
--(axis cs:3.11001885807633,2.10016833841079)
--(axis cs:3.14159265358979,2.12739876415153)
--(axis cs:3.14159265358979,2.12699876415153)
--(axis cs:3.14159265358979,2.12699876415153)
--(axis cs:3.11001885807633,2.09976833841079)
--(axis cs:3.07844506256286,2.0697383096355)
--(axis cs:3.0468712670494,2.03553115372493)
--(axis cs:3.01529747153593,1.99797585804834)
--(axis cs:2.98372367602247,1.96239043634629)
--(axis cs:2.952149880509,1.93825018159775)
--(axis cs:2.92057608499554,1.90217450038808)
--(axis cs:2.88900228948207,1.87898297730674)
--(axis cs:2.85742849396861,1.84915883770462)
--(axis cs:2.82585469845514,1.81118333142427)
--(axis cs:2.79428090294168,1.7791380691506)
--(axis cs:2.76270710742821,1.74621630513764)
--(axis cs:2.73113331191474,1.71922900077605)
--(axis cs:2.69955951640128,1.68892473157287)
--(axis cs:2.66798572088781,1.65037633479654)
--(axis cs:2.63641192537435,1.62118663854176)
--(axis cs:2.60483812986088,1.59675192433026)
--(axis cs:2.57326433434742,1.55583861121603)
--(axis cs:2.54169053883395,1.53186552043239)
--(axis cs:2.51011674332049,1.50288074856246)
--(axis cs:2.47854294780702,1.46107769223168)
--(axis cs:2.44696915229356,1.43536052438772)
--(axis cs:2.41539535678009,1.40139181011282)
--(axis cs:2.38382156126663,1.37169293151253)
--(axis cs:2.35224776575316,1.33591289648682)
--(axis cs:2.3206739702397,1.30715771615543)
--(axis cs:2.28910017472623,1.27685825572573)
--(axis cs:2.25752637921277,1.24733169505882)
--(axis cs:2.2259525836993,1.21327267134515)
--(axis cs:2.19437878818584,1.18146715562233)
--(axis cs:2.16280499267237,1.15016081392255)
--(axis cs:2.1312311971589,1.11493359437643)
--(axis cs:2.09965740164544,1.08435954779186)
--(axis cs:2.06808360613197,1.05172805894548)
--(axis cs:2.03650981061851,1.02095360685448)
--(axis cs:2.00493601510504,0.986492667769529)
--(axis cs:1.97336221959158,0.961613737949846)
--(axis cs:1.94178842407811,0.927432338696959)
--(axis cs:1.91021462856465,0.898370141171758)
--(axis cs:1.87864083305118,0.86504625628845)
--(axis cs:1.84706703753772,0.832351669804661)
--(axis cs:1.81549324202425,0.801676325876179)
--(axis cs:1.78391944651079,0.769162392356543)
--(axis cs:1.75234565099732,0.737775072418147)
--(axis cs:1.72077185548386,0.708079753564062)
--(axis cs:1.68919805997039,0.673346418746407)
--(axis cs:1.65762426445693,0.644609730773567)
--(axis cs:1.62605046894346,0.612974822543253)
--(axis cs:1.59447667343,0.578174566814511)
--(axis cs:1.56290287791653,0.546934314980528)
--(axis cs:1.53132908240307,0.518505653193028)
--(axis cs:1.4997552868896,0.486518471993904)
--(axis cs:1.46818149137613,0.45177820015036)
--(axis cs:1.43660769586267,0.423337319483961)
--(axis cs:1.4050339003492,0.391011186790963)
--(axis cs:1.37346010483574,0.361167179881648)
--(axis cs:1.34188630932227,0.329589706027167)
--(axis cs:1.31031251380881,0.296083985409482)
--(axis cs:1.27873871829534,0.264512340556165)
--(axis cs:1.24716492278188,0.231588550756491)
--(axis cs:1.21559112726841,0.201685674265667)
--(axis cs:1.18401733175495,0.169909875646678)
--(axis cs:1.15244353624148,0.138151063334534)
--(axis cs:1.12086974072802,0.107236989163641)
--(axis cs:1.08929594521455,0.0743696371803899)
--(axis cs:1.05772214970109,0.0436189647272138)
--(axis cs:1.02614835418762,0.0152193944731991)
--(axis cs:0.994574558674156,0.00589855496347952)
--(axis cs:0.96300076316069,0.0249462725633109)
--(axis cs:0.931426967647226,0.0547781302336098)
--(axis cs:0.89985317213376,0.0864823546547047)
--(axis cs:0.868279376620294,0.116864227104323)
--(axis cs:0.83670558110683,0.150702106482919)
--(axis cs:0.805131785593364,0.182354788760108)
--(axis cs:0.773557990079899,0.213441190704596)
--(axis cs:0.741984194566434,0.244442446075474)
--(axis cs:0.710410399052968,0.27632635457094)
--(axis cs:0.678836603539503,0.307165923067526)
--(axis cs:0.647262808026038,0.340197074129757)
--(axis cs:0.615689012512572,0.371221554109444)
--(axis cs:0.584115216999107,0.401959500992262)
--(axis cs:0.552541421485642,0.433265724575397)
--(axis cs:0.520967625972177,0.465599273359882)
--(axis cs:0.489393830458712,0.496481326653793)
--(axis cs:0.457820034945246,0.52908732082516)
--(axis cs:0.426246239431781,0.56119569365722)
--(axis cs:0.394672443918316,0.591620302327856)
--(axis cs:0.363098648404851,0.623465737172871)
--(axis cs:0.331524852891385,0.654766293980998)
--(axis cs:0.29995105737792,0.686746581832082)
--(axis cs:0.268377261864455,0.718081174620688)
--(axis cs:0.236803466350989,0.750022934529745)
--(axis cs:0.205229670837524,0.780983150427892)
--(axis cs:0.173655875324059,0.813006617403207)
--(axis cs:0.142082079810594,0.844425206414819)
--(axis cs:0.110508284297128,0.875820919693939)
--(axis cs:0.0789344887836632,0.907478669478455)
--(axis cs:0.047360693270198,0.939201546177478)
--(axis cs:0.0157868977567328,0.97045087612872)
--(axis cs:-0.0157868977567324,1.00155088478387)
--(axis cs:-0.047360693270198,1.03299911502116)
--(axis cs:-0.0789344887836632,1.06479129906104)
--(axis cs:-0.110508284297128,1.09572564789187)
--(axis cs:-0.142082079810594,1.12734176098216)
--(axis cs:-0.173655875324059,1.15922918402035)
--(axis cs:-0.205229670837524,1.19073790243512)
--(axis cs:-0.236803466350989,1.22227647164473)
--(axis cs:-0.268377261864455,1.2540796457351)
--(axis cs:-0.29995105737792,1.28591396005958)
--(axis cs:-0.331524852891385,1.31684681639698)
--(axis cs:-0.363098648404851,1.34898374846056)
--(axis cs:-0.394672443918316,1.38083806756526)
--(axis cs:-0.426246239431781,1.41113834744165)
--(axis cs:-0.457820034945246,1.44384941766298)
--(axis cs:-0.489393830458711,1.47504185211914)
--(axis cs:-0.520967625972176,1.50597494714769)
--(axis cs:-0.552541421485642,1.53795140720445)
--(axis cs:-0.584115216999107,1.56990864316362)
--(axis cs:-0.615689012512572,1.60123935691832)
--(axis cs:-0.647262808026038,1.63228856476853)
--(axis cs:-0.678836603539503,1.66560137787116)
--(axis cs:-0.710410399052968,1.69681422282865)
--(axis cs:-0.741984194566434,1.72800038067603)
--(axis cs:-0.773557990079899,1.75961412901048)
--(axis cs:-0.805131785593364,1.79099930581054)
--(axis cs:-0.836705581106829,1.82280824816089)
--(axis cs:-0.868279376620294,1.8542786453075)
--(axis cs:-0.89985317213376,1.88592507102296)
--(axis cs:-0.931426967647225,1.9164400317765)
--(axis cs:-0.96300076316069,1.94869094032656)
--(axis cs:-0.994574558674155,1.97972913224443)
--(axis cs:-1.02614835418762,2.011976746645)
--(axis cs:-1.05772214970109,2.04329383682442)
--(axis cs:-1.08929594521455,2.07482155761619)
--(axis cs:-1.12086974072802,2.10671237421205)
--(axis cs:-1.15244353624148,2.13678178172546)
--(axis cs:-1.18401733175495,2.17018498467082)
--(axis cs:-1.21559112726841,2.19984103481174)
--(axis cs:-1.24716492278188,2.23244061899778)
--(axis cs:-1.27873871829534,2.26274667796164)
--(axis cs:-1.31031251380881,2.2954626537632)
--(axis cs:-1.34188630932227,2.32701312419228)
--(axis cs:-1.37346010483574,2.36100029004155)
--(axis cs:-1.4050339003492,2.39281578995386)
--(axis cs:-1.43660769586267,2.42280077059125)
--(axis cs:-1.46818149137613,2.45459406653993)
--(axis cs:-1.4997552868896,2.48587207266247)
--(axis cs:-1.53132908240306,2.51568827534361)
--(axis cs:-1.56290287791653,2.5512959300274)
--(axis cs:-1.59447667343,2.58221949792746)
--(axis cs:-1.62605046894346,2.61357669245197)
--(axis cs:-1.65762426445693,2.64534996607916)
--(axis cs:-1.68919805997039,2.67478106694074)
--(axis cs:-1.72077185548386,2.70806857660189)
--(axis cs:-1.75234565099732,2.73780665678801)
--(axis cs:-1.78391944651079,2.76896763780532)
--(axis cs:-1.81549324202425,2.79939444510438)
--(axis cs:-1.84706703753772,2.83274781218811)
--(axis cs:-1.87864083305118,2.86582130645605)
--(axis cs:-1.91021462856465,2.8953917931594)
--(axis cs:-1.94178842407811,2.92625863266977)
--(axis cs:-1.97336221959158,2.96172233135561)
--(axis cs:-2.00493601510504,2.99447804370599)
--(axis cs:-2.03650981061851,3.01750131783772)
--(axis cs:-2.06808360613197,3.05493078234547)
--(axis cs:-2.09965740164544,3.0873123620929)
--(axis cs:-2.1312311971589,3.11808947571083)
--(axis cs:-2.16280499267237,3.14694988202351)
--(axis cs:-2.19437878818584,3.17870877152093)
--(axis cs:-2.2259525836993,3.21280716472324)
--(axis cs:-2.25752637921277,3.24370993863205)
--(axis cs:-2.28910017472623,3.2796142386801)
--(axis cs:-2.3206739702397,3.30514257542821)
--(axis cs:-2.35224776575316,3.33562358991429)
--(axis cs:-2.38382156126663,3.37189956924942)
--(axis cs:-2.41539535678009,3.40363185501525)
--(axis cs:-2.44696915229356,3.43601875105043)
--(axis cs:-2.47854294780702,3.46128198353998)
--(axis cs:-2.51011674332049,3.48916360304478)
--(axis cs:-2.54169053883395,3.52728097847417)
--(axis cs:-2.57326433434742,3.55793086623423)
--(axis cs:-2.60483812986088,3.58995822345811)
--(axis cs:-2.63641192537435,3.62366558307936)
--(axis cs:-2.66798572088781,3.65751172060143)
--(axis cs:-2.69955951640128,3.68601302355072)
--(axis cs:-2.73113331191474,3.7183940273949)
--(axis cs:-2.76270710742821,3.74208366804269)
--(axis cs:-2.79428090294168,3.77444823394875)
--(axis cs:-2.82585469845514,3.81450661854016)
--(axis cs:-2.85742849396861,3.84442624684623)
--(axis cs:-2.88900228948207,3.87364149383766)
--(axis cs:-2.92057608499554,3.90130006117411)
--(axis cs:-2.952149880509,3.93519770991804)
--(axis cs:-2.98372367602247,3.96350592752138)
--(axis cs:-3.01529747153593,4.00413841565865)
--(axis cs:-3.0468712670494,4.03638061230555)
--(axis cs:-3.07844506256286,4.06388602410056)
--(axis cs:-3.11001885807633,4.09403596993745)
--(axis cs:-3.14159265358979,4.13434139376433)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 4.13454139376433
-3.11001885807633 4.09423596993745
-3.07844506256286 4.06408602410056
-3.0468712670494 4.03658061230555
-3.01529747153593 4.00433841565865
-2.98372367602247 3.96370592752138
-2.952149880509 3.93539770991804
-2.92057608499554 3.90150006117411
-2.88900228948207 3.87384149383766
-2.85742849396861 3.84462624684623
-2.82585469845514 3.81470661854016
-2.79428090294168 3.77464823394875
-2.76270710742821 3.74228366804269
-2.73113331191474 3.7185940273949
-2.69955951640128 3.68621302355072
-2.66798572088781 3.65771172060143
-2.63641192537435 3.62386558307936
-2.60483812986088 3.59015822345811
-2.57326433434742 3.55813086623423
-2.54169053883395 3.52748097847417
-2.51011674332049 3.48936360304478
-2.47854294780702 3.46148198353998
-2.44696915229356 3.43621875105043
-2.41539535678009 3.40383185501525
-2.38382156126663 3.37209956924942
-2.35224776575316 3.33582358991429
-2.3206739702397 3.30534257542821
-2.28910017472623 3.2798142386801
-2.25752637921277 3.24390993863205
-2.2259525836993 3.21300716472324
-2.19437878818584 3.17890877152093
-2.16280499267237 3.14714988202351
-2.1312311971589 3.11828947571083
-2.09965740164544 3.0875123620929
-2.06808360613197 3.05513078234547
-2.03650981061851 3.01770131783772
-2.00493601510504 2.99467804370599
-1.97336221959158 2.96192233135561
-1.94178842407811 2.92645863266977
-1.91021462856465 2.8955917931594
-1.87864083305118 2.86602130645605
-1.84706703753772 2.83294781218811
-1.81549324202425 2.79959444510438
-1.78391944651079 2.76916763780532
-1.75234565099732 2.73800665678801
-1.72077185548386 2.70826857660189
-1.68919805997039 2.67498106694074
-1.65762426445693 2.64554996607916
-1.62605046894346 2.61377669245197
-1.59447667343 2.58241949792746
-1.56290287791653 2.5514959300274
-1.53132908240306 2.51588827534361
-1.4997552868896 2.48607207266247
-1.46818149137613 2.45479406653993
-1.43660769586267 2.42300077059125
-1.4050339003492 2.39301578995386
-1.37346010483574 2.36120029004155
-1.34188630932227 2.32721312419228
-1.31031251380881 2.2956626537632
-1.27873871829534 2.26294667796164
-1.24716492278188 2.23264061899778
-1.21559112726841 2.20004103481174
-1.18401733175495 2.17038498467082
-1.15244353624148 2.13698178172546
-1.12086974072802 2.10691237421205
-1.08929594521455 2.07502155761619
-1.05772214970109 2.04349383682442
-1.02614835418762 2.012176746645
-0.994574558674155 1.97992913224443
-0.96300076316069 1.94889094032656
-0.931426967647225 1.9166400317765
-0.89985317213376 1.88612507102296
-0.868279376620294 1.8544786453075
-0.836705581106829 1.82300824816089
-0.805131785593364 1.79119930581054
-0.773557990079899 1.75981412901048
-0.741984194566434 1.72820038067603
-0.710410399052968 1.69701422282865
-0.678836603539503 1.66580137787116
-0.647262808026038 1.63248856476853
-0.615689012512572 1.60143935691832
-0.584115216999107 1.57010864316362
-0.552541421485642 1.53815140720445
-0.520967625972176 1.50617494714769
-0.489393830458711 1.47524185211914
-0.457820034945246 1.44404941766298
-0.426246239431781 1.41133834744165
-0.394672443918316 1.38103806756526
-0.363098648404851 1.34918374846056
-0.331524852891385 1.31704681639698
-0.29995105737792 1.28611396005958
-0.268377261864455 1.2542796457351
-0.236803466350989 1.22247647164473
-0.205229670837524 1.19093790243512
-0.173655875324059 1.15942918402035
-0.142082079810594 1.12754176098216
-0.110508284297128 1.09592564789187
-0.0789344887836632 1.06499129906104
-0.047360693270198 1.03319911502116
-0.0157868977567324 1.00175088478387
0.0157868977567328 0.97025087612872
0.047360693270198 0.939001546177478
0.0789344887836632 0.907278669478455
0.110508284297128 0.875620919693939
0.142082079810594 0.844225206414819
0.173655875324059 0.812806617403207
0.205229670837524 0.780783150427892
0.236803466350989 0.749822934529745
0.268377261864455 0.717881174620688
0.29995105737792 0.686546581832082
0.331524852891385 0.654566293980998
0.363098648404851 0.623265737172871
0.394672443918316 0.591420302327856
0.426246239431781 0.56099569365722
0.457820034945246 0.52888732082516
0.489393830458712 0.496281326653793
0.520967625972177 0.465399273359882
0.552541421485642 0.433065724575397
0.584115216999107 0.401759500992262
0.615689012512572 0.371021554109444
0.647262808026038 0.339997074129757
0.678836603539503 0.306965923067526
0.710410399052968 0.276126354570938
0.741984194566434 0.244242446075414
0.773557990079899 0.21324119070319
0.805131785593364 0.182154788727052
0.83670558110683 0.150502105705805
0.868279376620294 0.11666420883529
0.89985317213376 0.0862819252071907
0.931426967647226 0.0545680551144907
0.96300076316069 0.0245204579060121
0.994574558674156 0.00352090166600832
1.02614835418762 0.0147567197685732
1.05772214970109 0.0437867877953886
1.08929594521455 0.0745682604562707
1.12086974072802 0.107436930587279
1.15244353624148 0.138351060842842
1.18401733175495 0.170109875540689
1.21559112726841 0.201885674261159
1.24716492278188 0.2317885507563
1.27873871829534 0.264712340556157
1.31031251380881 0.296283985409482
1.34188630932227 0.329789706027167
1.37346010483574 0.361367179881648
1.4050339003492 0.391211186790963
1.43660769586267 0.423537319483961
1.46818149137613 0.45197820015036
1.4997552868896 0.486718471993904
1.53132908240307 0.518705653193028
1.56290287791653 0.547134314980528
1.59447667343 0.578374566814511
1.62605046894346 0.613174822543253
1.65762426445693 0.644809730773567
1.68919805997039 0.673546418746407
1.72077185548386 0.708279753564062
1.75234565099732 0.737975072418147
1.78391944651079 0.769362392356543
1.81549324202425 0.801876325876179
1.84706703753772 0.832551669804661
1.87864083305118 0.86524625628845
1.91021462856465 0.898570141171758
1.94178842407811 0.927632338696959
1.97336221959158 0.961813737949846
2.00493601510504 0.986692667769529
2.03650981061851 1.02115360685448
2.06808360613197 1.05192805894548
2.09965740164544 1.08455954779186
2.1312311971589 1.11513359437643
2.16280499267237 1.15036081392255
2.19437878818584 1.18166715562233
2.2259525836993 1.21347267134515
2.25752637921277 1.24753169505882
2.28910017472623 1.27705825572573
2.3206739702397 1.30735771615543
2.35224776575316 1.33611289648682
2.38382156126663 1.37189293151253
2.41539535678009 1.40159181011282
2.44696915229356 1.43556052438772
2.47854294780702 1.46127769223168
2.51011674332049 1.50308074856246
2.54169053883395 1.53206552043239
2.57326433434742 1.55603861121603
2.60483812986088 1.59695192433026
2.63641192537435 1.62138663854176
2.66798572088781 1.65057633479654
2.69955951640128 1.68912473157287
2.73113331191474 1.71942900077605
2.76270710742821 1.74641630513764
2.79428090294168 1.7793380691506
2.82585469845514 1.81138333142427
2.85742849396861 1.84935883770462
2.88900228948207 1.87918297730674
2.92057608499554 1.90237450038808
2.952149880509 1.93845018159775
2.98372367602247 1.96259043634629
3.01529747153593 1.99817585804834
3.0468712670494 2.03573115372493
3.07844506256286 2.0699383096355
3.11001885807633 2.09996833841079
3.14159265358979 2.12719876415153
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.05},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.23906853514597, ymax=4.35609461495177,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.1472235626746)
--(axis cs:-3.14159265358979,4.09822719047595)
--(axis cs:-3.11001885807633,4.06347119856945)
--(axis cs:-3.07844506256286,4.03135916104875)
--(axis cs:-3.0468712670494,4.00001799845646)
--(axis cs:-3.01529747153593,3.96539277959439)
--(axis cs:-2.98372367602247,3.93111862555147)
--(axis cs:-2.952149880509,3.90005737115624)
--(axis cs:-2.92057608499554,3.87344457969552)
--(axis cs:-2.88900228948207,3.84608778490521)
--(axis cs:-2.85742849396861,3.81338995805693)
--(axis cs:-2.82585469845514,3.77810198785085)
--(axis cs:-2.79428090294168,3.74539400688825)
--(axis cs:-2.76270710742821,3.71370319373079)
--(axis cs:-2.73113331191474,3.68412251187313)
--(axis cs:-2.69955951640128,3.65753996885769)
--(axis cs:-2.66798572088781,3.62988773970055)
--(axis cs:-2.63641192537435,3.59773783059063)
--(axis cs:-2.60483812986088,3.5630903583928)
--(axis cs:-2.57326433434742,3.52937026422041)
--(axis cs:-2.54169053883395,3.4975490701135)
--(axis cs:-2.51011674332049,3.46676560753595)
--(axis cs:-2.47854294780702,3.43568194090015)
--(axis cs:-2.44696915229356,3.40402834500231)
--(axis cs:-2.41539535678009,3.37243025074581)
--(axis cs:-2.38382156126663,3.34108128616552)
--(axis cs:-2.35224776575316,3.30926019196303)
--(axis cs:-2.3206739702397,3.2770255778792)
--(axis cs:-2.28910017472623,3.24563425904001)
--(axis cs:-2.25752637921277,3.21518028593896)
--(axis cs:-2.2259525836993,3.18462119417167)
--(axis cs:-2.19437878818584,3.15333255533679)
--(axis cs:-2.16280499267237,3.12153496398744)
--(axis cs:-2.1312311971589,3.08950752904843)
--(axis cs:-2.09965740164544,3.05727346613495)
--(axis cs:-2.06808360613197,3.02495519585554)
--(axis cs:-2.03650981061851,2.99273824788657)
--(axis cs:-2.00493601510504,2.96058245363273)
--(axis cs:-1.97336221959158,2.92841611485405)
--(axis cs:-1.94178842407811,2.89674730391522)
--(axis cs:-1.91021462856465,2.86550474793384)
--(axis cs:-1.87864083305118,2.83409149468342)
--(axis cs:-1.84706703753772,2.80252097787284)
--(axis cs:-1.81549324202425,2.77099985489204)
--(axis cs:-1.78391944651079,2.73951457835402)
--(axis cs:-1.75234565099732,2.70809833935683)
--(axis cs:-1.72077185548386,2.67681100094368)
--(axis cs:-1.68919805997039,2.64555160890497)
--(axis cs:-1.65762426445693,2.61435981581718)
--(axis cs:-1.62605046894346,2.58324532879455)
--(axis cs:-1.59447667343,2.55188323131589)
--(axis cs:-1.56290287791653,2.51993617207955)
--(axis cs:-1.53132908240306,2.48773571506689)
--(axis cs:-1.4997552868896,2.45592765175454)
--(axis cs:-1.46818149137613,2.42434777805643)
--(axis cs:-1.43660769586267,2.39259783265013)
--(axis cs:-1.4050339003492,2.36092947616859)
--(axis cs:-1.37346010483574,2.32959573759745)
--(axis cs:-1.34188630932227,2.29840761394417)
--(axis cs:-1.31031251380881,2.26705390012696)
--(axis cs:-1.27873871829534,2.23551758103493)
--(axis cs:-1.24716492278188,2.20413480812907)
--(axis cs:-1.21559112726841,2.17301395833339)
--(axis cs:-1.18401733175495,2.14173152350147)
--(axis cs:-1.15244353624148,2.10999236920928)
--(axis cs:-1.12086974072802,2.07802693798784)
--(axis cs:-1.08929594521455,2.0460464669878)
--(axis cs:-1.05772214970109,2.01405412615519)
--(axis cs:-1.02614835418762,1.98216349105422)
--(axis cs:-0.994574558674155,1.95052267276595)
--(axis cs:-0.96300076316069,1.91910515501755)
--(axis cs:-0.931426967647225,1.88780913409378)
--(axis cs:-0.89985317213376,1.85652651644948)
--(axis cs:-0.868279376620294,1.82506429794044)
--(axis cs:-0.836705581106829,1.79332611089542)
--(axis cs:-0.805131785593364,1.76142829873481)
--(axis cs:-0.773557990079899,1.72961934294197)
--(axis cs:-0.741984194566434,1.69816056184449)
--(axis cs:-0.710410399052968,1.6670085337845)
--(axis cs:-0.678836603539503,1.63574399234577)
--(axis cs:-0.647262808026038,1.60410392345276)
--(axis cs:-0.615689012512572,1.57228753544108)
--(axis cs:-0.584115216999107,1.5406255399312)
--(axis cs:-0.552541421485642,1.50914507048436)
--(axis cs:-0.520967625972176,1.47762095220867)
--(axis cs:-0.489393830458711,1.4459671860806)
--(axis cs:-0.457820034945246,1.41427540002314)
--(axis cs:-0.426246239431781,1.38263262386742)
--(axis cs:-0.394672443918316,1.35110355828158)
--(axis cs:-0.363098648404851,1.31968350583029)
--(axis cs:-0.331524852891385,1.28823838133421)
--(axis cs:-0.29995105737792,1.25669232265275)
--(axis cs:-0.268377261864455,1.22514102589829)
--(axis cs:-0.236803466350989,1.1936377994066)
--(axis cs:-0.205229670837524,1.16209031095807)
--(axis cs:-0.173655875324059,1.13044155056198)
--(axis cs:-0.142082079810594,1.09879047473675)
--(axis cs:-0.110508284297128,1.06729163423371)
--(axis cs:-0.0789344887836632,1.03615184005715)
--(axis cs:-0.047360693270198,1.00571677269917)
--(axis cs:-0.0157868977567324,0.976123821836503)
--(axis cs:0.0157868977567328,0.946915253202957)
--(axis cs:0.047360693270198,0.917311797900526)
--(axis cs:0.0789344887836632,0.886857120919789)
--(axis cs:0.110508284297128,0.855713536870882)
--(axis cs:0.142082079810594,0.824311089902911)
--(axis cs:0.173655875324059,0.792863265156253)
--(axis cs:0.205229670837524,0.761335264446956)
--(axis cs:0.236803466350989,0.729715392304386)
--(axis cs:0.268377261864455,0.698126174529852)
--(axis cs:0.29995105737792,0.666626337484451)
--(axis cs:0.331524852891385,0.635091641792255)
--(axis cs:0.363098648404851,0.603460603390872)
--(axis cs:0.394672443918316,0.571828548324571)
--(axis cs:0.426246239431781,0.540245465759677)
--(axis cs:0.457820034945246,0.508694025066057)
--(axis cs:0.489393830458712,0.477174894010924)
--(axis cs:0.520967625972177,0.445694204053836)
--(axis cs:0.552541421485642,0.414260294487397)
--(axis cs:0.584115216999107,0.382817220997627)
--(axis cs:0.615689012512572,0.351254927716856)
--(axis cs:0.647262808026038,0.319594494509551)
--(axis cs:0.678836603539503,0.288004863276234)
--(axis cs:0.710410399052968,0.256526948240506)
--(axis cs:0.741984194566434,0.22496689350608)
--(axis cs:0.773557990079899,0.193207924618875)
--(axis cs:0.805131785593364,0.161456244452753)
--(axis cs:0.83670558110683,0.129896350473385)
--(axis cs:0.868279376620294,0.0984953635667359)
--(axis cs:0.89985317213376,0.0676467361378966)
--(axis cs:0.931426967647226,0.0390964247887199)
--(axis cs:0.96300076316069,0.0165094319957636)
--(axis cs:0.994574558674156,0.00474566346865206)
--(axis cs:1.02614835418762,0.00718763661433153)
--(axis cs:1.05772214970109,0.0230992918406906)
--(axis cs:1.08929594521455,0.0482043445254756)
--(axis cs:1.12086974072802,0.0778252726062172)
--(axis cs:1.15244353624148,0.109076493083403)
--(axis cs:1.18401733175495,0.140773597543653)
--(axis cs:1.21559112726841,0.172474636150847)
--(axis cs:1.24716492278188,0.203975886358979)
--(axis cs:1.27873871829534,0.23540276469974)
--(axis cs:1.31031251380881,0.266945839455306)
--(axis cs:1.34188630932227,0.298598983907575)
--(axis cs:1.37346010483574,0.33025760032928)
--(axis cs:1.4050339003492,0.361615126544962)
--(axis cs:1.43660769586267,0.392727410604815)
--(axis cs:1.46818149137613,0.424185672561101)
--(axis cs:1.4997552868896,0.456093247000717)
--(axis cs:1.53132908240307,0.487957223699623)
--(axis cs:1.56290287791653,0.519513055687917)
--(axis cs:1.59447667343,0.551095970878115)
--(axis cs:1.62605046894346,0.582931572391925)
--(axis cs:1.65762426445693,0.614675887857985)
--(axis cs:1.68919805997039,0.64622625676955)
--(axis cs:1.72077185548386,0.677989932991432)
--(axis cs:1.75234565099732,0.710041840266307)
--(axis cs:1.78391944651079,0.741827709978886)
--(axis cs:1.81549324202425,0.77277457642334)
--(axis cs:1.84706703753772,0.803067383324276)
--(axis cs:1.87864083305118,0.833588300596522)
--(axis cs:1.91021462856465,0.865095067489793)
--(axis cs:1.94178842407811,0.897568356772269)
--(axis cs:1.97336221959158,0.930136172661623)
--(axis cs:2.00493601510504,0.961771385707222)
--(axis cs:2.03650981061851,0.992551353155151)
--(axis cs:2.06808360613197,1.02335964892157)
--(axis cs:2.09965740164544,1.05481175985822)
--(axis cs:2.1312311971589,1.08620513102573)
--(axis cs:2.16280499267237,1.11715948533922)
--(axis cs:2.19437878818584,1.14926146595289)
--(axis cs:2.2259525836993,1.18301668637019)
--(axis cs:2.25752637921277,1.21666215424359)
--(axis cs:2.28910017472623,1.24897051694704)
--(axis cs:2.3206739702397,1.28034755609535)
--(axis cs:2.35224776575316,1.31191435314391)
--(axis cs:2.38382156126663,1.34373835637607)
--(axis cs:2.41539535678009,1.3750047885944)
--(axis cs:2.44696915229356,1.40553550494899)
--(axis cs:2.47854294780702,1.43574790250423)
--(axis cs:2.51011674332049,1.46619289091225)
--(axis cs:2.54169053883395,1.49703825613755)
--(axis cs:2.57326433434742,1.52799070459017)
--(axis cs:2.60483812986088,1.55899898685213)
--(axis cs:2.63641192537435,1.59138896041536)
--(axis cs:2.66798572088781,1.62505883890583)
--(axis cs:2.69955951640128,1.65829925790084)
--(axis cs:2.73113331191474,1.6906629622686)
--(axis cs:2.76270710742821,1.72302697369667)
--(axis cs:2.79428090294168,1.75381340153412)
--(axis cs:2.82585469845514,1.78340706525751)
--(axis cs:2.85742849396861,1.81341379584552)
--(axis cs:2.88900228948207,1.84504110158455)
--(axis cs:2.92057608499554,1.87974711076307)
--(axis cs:2.952149880509,1.91320729687236)
--(axis cs:2.98372367602247,1.94146264029105)
--(axis cs:3.01529747153593,1.9720877864826)
--(axis cs:3.0468712670494,2.0013609289513)
--(axis cs:3.07844506256286,2.03090317943372)
--(axis cs:3.11001885807633,2.06056661688525)
--(axis cs:3.14159265358979,2.09348681387817)
--(axis cs:3.14159265358979,2.14248318607683)
--(axis cs:3.14159265358979,2.14248318607683)
--(axis cs:3.11001885807633,2.1095629890839)
--(axis cs:3.07844506256286,2.07989955163238)
--(axis cs:3.0468712670494,2.05035730114996)
--(axis cs:3.01529747153593,2.02108415868126)
--(axis cs:2.98372367602247,1.99045901248971)
--(axis cs:2.952149880509,1.96220366907101)
--(axis cs:2.92057608499554,1.92874348296173)
--(axis cs:2.88900228948207,1.8940374737832)
--(axis cs:2.85742849396861,1.86241016804417)
--(axis cs:2.82585469845514,1.83240343745617)
--(axis cs:2.79428090294168,1.80280977373278)
--(axis cs:2.76270710742821,1.77202334589533)
--(axis cs:2.73113331191474,1.73965933446726)
--(axis cs:2.69955951640128,1.7072956300995)
--(axis cs:2.66798572088781,1.67405521110449)
--(axis cs:2.63641192537435,1.64038533261401)
--(axis cs:2.60483812986088,1.60799535905079)
--(axis cs:2.57326433434742,1.57698707678883)
--(axis cs:2.54169053883395,1.54603462833621)
--(axis cs:2.51011674332049,1.51518926311091)
--(axis cs:2.47854294780702,1.48474427470289)
--(axis cs:2.44696915229356,1.45453187714765)
--(axis cs:2.41539535678009,1.42400116079305)
--(axis cs:2.38382156126663,1.39273472857473)
--(axis cs:2.35224776575316,1.36091072534256)
--(axis cs:2.3206739702397,1.329343928294)
--(axis cs:2.28910017472623,1.2979668891457)
--(axis cs:2.25752637921277,1.26565852644225)
--(axis cs:2.2259525836993,1.23201305856885)
--(axis cs:2.19437878818584,1.19825783815155)
--(axis cs:2.16280499267237,1.16615585753787)
--(axis cs:2.1312311971589,1.13520150322439)
--(axis cs:2.09965740164544,1.10380813205688)
--(axis cs:2.06808360613197,1.07235602112022)
--(axis cs:2.03650981061851,1.04154772535381)
--(axis cs:2.00493601510504,1.01076775790588)
--(axis cs:1.97336221959158,0.97913254486028)
--(axis cs:1.94178842407811,0.946564728970926)
--(axis cs:1.91021462856465,0.91409143968845)
--(axis cs:1.87864083305118,0.88258467279518)
--(axis cs:1.84706703753772,0.852063755522934)
--(axis cs:1.81549324202425,0.821770948621997)
--(axis cs:1.78391944651079,0.790824082177543)
--(axis cs:1.75234565099732,0.759038212464964)
--(axis cs:1.72077185548386,0.726986305190089)
--(axis cs:1.68919805997039,0.695222628968208)
--(axis cs:1.65762426445693,0.663672260056642)
--(axis cs:1.62605046894346,0.631927944590583)
--(axis cs:1.59447667343,0.600092343076772)
--(axis cs:1.56290287791653,0.568509427886575)
--(axis cs:1.53132908240307,0.53695359589828)
--(axis cs:1.4997552868896,0.505089619199374)
--(axis cs:1.46818149137613,0.473182044759758)
--(axis cs:1.43660769586267,0.441723782803472)
--(axis cs:1.4050339003492,0.410611498743619)
--(axis cs:1.37346010483574,0.379253972527937)
--(axis cs:1.34188630932227,0.347595356106233)
--(axis cs:1.31031251380881,0.315942211653963)
--(axis cs:1.27873871829534,0.284399136898397)
--(axis cs:1.24716492278188,0.252972258557636)
--(axis cs:1.21559112726841,0.221471008349504)
--(axis cs:1.18401733175495,0.18976996974231)
--(axis cs:1.15244353624148,0.15807286528206)
--(axis cs:1.12086974072802,0.126821644804874)
--(axis cs:1.08929594521455,0.0972007167241329)
--(axis cs:1.05772214970109,0.0720956640393478)
--(axis cs:1.02614835418762,0.0561840088129887)
--(axis cs:0.994574558674156,0.0537420356673093)
--(axis cs:0.96300076316069,0.0655058041944208)
--(axis cs:0.931426967647226,0.0880927969873771)
--(axis cs:0.89985317213376,0.116643108336554)
--(axis cs:0.868279376620294,0.147491735765393)
--(axis cs:0.83670558110683,0.178892722672042)
--(axis cs:0.805131785593364,0.21045261665141)
--(axis cs:0.773557990079899,0.242204296817532)
--(axis cs:0.741984194566434,0.273963265704737)
--(axis cs:0.710410399052968,0.305523320439163)
--(axis cs:0.678836603539503,0.337001235474891)
--(axis cs:0.647262808026038,0.368590866708208)
--(axis cs:0.615689012512572,0.400251299915514)
--(axis cs:0.584115216999107,0.431813593196284)
--(axis cs:0.552541421485642,0.463256666686054)
--(axis cs:0.520967625972177,0.494690576252493)
--(axis cs:0.489393830458712,0.526171266209581)
--(axis cs:0.457820034945246,0.557690397264714)
--(axis cs:0.426246239431781,0.589241837958334)
--(axis cs:0.394672443918316,0.620824920523229)
--(axis cs:0.363098648404851,0.65245697558953)
--(axis cs:0.331524852891385,0.684088013990912)
--(axis cs:0.29995105737792,0.715622709683108)
--(axis cs:0.268377261864455,0.747122546728509)
--(axis cs:0.236803466350989,0.778711764503043)
--(axis cs:0.205229670837524,0.810331636645613)
--(axis cs:0.173655875324059,0.84185963735491)
--(axis cs:0.142082079810594,0.873307462101569)
--(axis cs:0.110508284297128,0.90470990906954)
--(axis cs:0.0789344887836632,0.935853493118446)
--(axis cs:0.047360693270198,0.966308170099183)
--(axis cs:0.0157868977567328,0.995911625401614)
--(axis cs:-0.0157868977567324,1.02512019403516)
--(axis cs:-0.047360693270198,1.05471314489783)
--(axis cs:-0.0789344887836632,1.0851482122558)
--(axis cs:-0.110508284297128,1.11628800643236)
--(axis cs:-0.142082079810594,1.14778684693541)
--(axis cs:-0.173655875324059,1.17943792276063)
--(axis cs:-0.205229670837524,1.21108668315673)
--(axis cs:-0.236803466350989,1.24263417160525)
--(axis cs:-0.268377261864455,1.27413739809695)
--(axis cs:-0.29995105737792,1.3056886948514)
--(axis cs:-0.331524852891385,1.33723475353287)
--(axis cs:-0.363098648404851,1.36867987802895)
--(axis cs:-0.394672443918316,1.40009993048023)
--(axis cs:-0.426246239431781,1.43162899606608)
--(axis cs:-0.457820034945246,1.4632717722218)
--(axis cs:-0.489393830458711,1.49496355827926)
--(axis cs:-0.520967625972176,1.52661732440733)
--(axis cs:-0.552541421485642,1.55814144268301)
--(axis cs:-0.584115216999107,1.58962191212986)
--(axis cs:-0.615689012512572,1.62128390763974)
--(axis cs:-0.647262808026038,1.65310029565142)
--(axis cs:-0.678836603539503,1.68474036454443)
--(axis cs:-0.710410399052968,1.71600490598316)
--(axis cs:-0.741984194566434,1.74715693404314)
--(axis cs:-0.773557990079899,1.77861571514062)
--(axis cs:-0.805131785593364,1.81042467093347)
--(axis cs:-0.836705581106829,1.84232248309408)
--(axis cs:-0.868279376620294,1.87406067013909)
--(axis cs:-0.89985317213376,1.90552288864814)
--(axis cs:-0.931426967647225,1.93680550629244)
--(axis cs:-0.96300076316069,1.9681015272162)
--(axis cs:-0.994574558674155,1.99951904496461)
--(axis cs:-1.02614835418762,2.03115986325287)
--(axis cs:-1.05772214970109,2.06305049835385)
--(axis cs:-1.08929594521455,2.09504283918646)
--(axis cs:-1.12086974072802,2.1270233101865)
--(axis cs:-1.15244353624148,2.15898874140794)
--(axis cs:-1.18401733175495,2.19072789570013)
--(axis cs:-1.21559112726841,2.22201033053205)
--(axis cs:-1.24716492278188,2.25313118032773)
--(axis cs:-1.27873871829534,2.28451395323359)
--(axis cs:-1.31031251380881,2.31605027232562)
--(axis cs:-1.34188630932227,2.34740398614283)
--(axis cs:-1.37346010483574,2.37859210979611)
--(axis cs:-1.4050339003492,2.40992584836725)
--(axis cs:-1.43660769586267,2.44159420484878)
--(axis cs:-1.46818149137613,2.47334415025509)
--(axis cs:-1.4997552868896,2.5049240239532)
--(axis cs:-1.53132908240306,2.53673208726554)
--(axis cs:-1.56290287791653,2.56893254427821)
--(axis cs:-1.59447667343,2.60087960351454)
--(axis cs:-1.62605046894346,2.63224170099321)
--(axis cs:-1.65762426445693,2.66335618801583)
--(axis cs:-1.68919805997039,2.69454798110363)
--(axis cs:-1.72077185548386,2.72580737314234)
--(axis cs:-1.75234565099732,2.75709471155549)
--(axis cs:-1.78391944651079,2.78851095055268)
--(axis cs:-1.81549324202425,2.8199962270907)
--(axis cs:-1.84706703753772,2.8515173500715)
--(axis cs:-1.87864083305118,2.88308786688207)
--(axis cs:-1.91021462856465,2.9145011201325)
--(axis cs:-1.94178842407811,2.94574367611388)
--(axis cs:-1.97336221959158,2.9774124870527)
--(axis cs:-2.00493601510504,3.00957882583139)
--(axis cs:-2.03650981061851,3.04173462008523)
--(axis cs:-2.06808360613197,3.0739515680542)
--(axis cs:-2.09965740164544,3.1062698383336)
--(axis cs:-2.1312311971589,3.13850390124709)
--(axis cs:-2.16280499267237,3.1705313361861)
--(axis cs:-2.19437878818584,3.20232892753545)
--(axis cs:-2.2259525836993,3.23361756637033)
--(axis cs:-2.25752637921277,3.26417665813762)
--(axis cs:-2.28910017472623,3.29463063123867)
--(axis cs:-2.3206739702397,3.32602195007786)
--(axis cs:-2.35224776575316,3.35825656416169)
--(axis cs:-2.38382156126663,3.39007765836418)
--(axis cs:-2.41539535678009,3.42142662294447)
--(axis cs:-2.44696915229356,3.45302471720097)
--(axis cs:-2.47854294780702,3.48467831309881)
--(axis cs:-2.51011674332049,3.5157619797346)
--(axis cs:-2.54169053883395,3.54654544231216)
--(axis cs:-2.57326433434742,3.57836663641906)
--(axis cs:-2.60483812986088,3.61208673059146)
--(axis cs:-2.63641192537435,3.64673420278928)
--(axis cs:-2.66798572088781,3.67888411189921)
--(axis cs:-2.69955951640128,3.70653634105635)
--(axis cs:-2.73113331191474,3.73311888407179)
--(axis cs:-2.76270710742821,3.76269956592945)
--(axis cs:-2.79428090294168,3.7943903790869)
--(axis cs:-2.82585469845514,3.8270983600495)
--(axis cs:-2.85742849396861,3.86238633025559)
--(axis cs:-2.88900228948207,3.89508415710386)
--(axis cs:-2.92057608499554,3.92244095189418)
--(axis cs:-2.952149880509,3.94905374335489)
--(axis cs:-2.98372367602247,3.98011499775013)
--(axis cs:-3.01529747153593,4.01438915179304)
--(axis cs:-3.0468712670494,4.04901437065511)
--(axis cs:-3.07844506256286,4.08035553324741)
--(axis cs:-3.11001885807633,4.11246757076811)
--(axis cs:-3.14159265358979,4.1472235626746)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.11772537657528)
--(axis cs:-3.14159265358979,4.12772537657528)
--(axis cs:-3.11001885807633,4.09296938466878)
--(axis cs:-3.07844506256286,4.06085734714808)
--(axis cs:-3.0468712670494,4.02951618455578)
--(axis cs:-3.01529747153593,3.99489096569372)
--(axis cs:-2.98372367602247,3.9606168116508)
--(axis cs:-2.952149880509,3.92955555725557)
--(axis cs:-2.92057608499554,3.90294276579485)
--(axis cs:-2.88900228948207,3.87558597100454)
--(axis cs:-2.85742849396861,3.84288814415626)
--(axis cs:-2.82585469845514,3.80760017395017)
--(axis cs:-2.79428090294168,3.77489219298758)
--(axis cs:-2.76270710742821,3.74320137983012)
--(axis cs:-2.73113331191474,3.71362069797246)
--(axis cs:-2.69955951640128,3.68703815495702)
--(axis cs:-2.66798572088781,3.65938592579988)
--(axis cs:-2.63641192537435,3.62723601668996)
--(axis cs:-2.60483812986088,3.59258854449213)
--(axis cs:-2.57326433434742,3.55886845031973)
--(axis cs:-2.54169053883395,3.52704725621283)
--(axis cs:-2.51011674332049,3.49626379363528)
--(axis cs:-2.47854294780702,3.46518012699948)
--(axis cs:-2.44696915229356,3.43352653110164)
--(axis cs:-2.41539535678009,3.40192843684514)
--(axis cs:-2.38382156126663,3.37057947226485)
--(axis cs:-2.35224776575316,3.33875837806236)
--(axis cs:-2.3206739702397,3.30652376397853)
--(axis cs:-2.28910017472623,3.27513244513934)
--(axis cs:-2.25752637921277,3.24467847203829)
--(axis cs:-2.2259525836993,3.214119380271)
--(axis cs:-2.19437878818584,3.18283074143612)
--(axis cs:-2.16280499267237,3.15103315008677)
--(axis cs:-2.1312311971589,3.11900571514776)
--(axis cs:-2.09965740164544,3.08677165223427)
--(axis cs:-2.06808360613197,3.05445338195487)
--(axis cs:-2.03650981061851,3.0222364339859)
--(axis cs:-2.00493601510504,2.99008063973206)
--(axis cs:-1.97336221959158,2.95791430095337)
--(axis cs:-1.94178842407811,2.92624549001455)
--(axis cs:-1.91021462856465,2.89500293403317)
--(axis cs:-1.87864083305118,2.86358968078275)
--(axis cs:-1.84706703753772,2.83201916397217)
--(axis cs:-1.81549324202425,2.80049804099137)
--(axis cs:-1.78391944651079,2.76901276445335)
--(axis cs:-1.75234565099732,2.73759652545616)
--(axis cs:-1.72077185548386,2.70630918704301)
--(axis cs:-1.68919805997039,2.6750497950043)
--(axis cs:-1.65762426445693,2.6438580019165)
--(axis cs:-1.62605046894346,2.61274351489388)
--(axis cs:-1.59447667343,2.58138141741521)
--(axis cs:-1.56290287791653,2.54943435817888)
--(axis cs:-1.53132908240306,2.51723390116622)
--(axis cs:-1.4997552868896,2.48542583785387)
--(axis cs:-1.46818149137613,2.45384596415576)
--(axis cs:-1.43660769586267,2.42209601874946)
--(axis cs:-1.4050339003492,2.39042766226792)
--(axis cs:-1.37346010483574,2.35909392369678)
--(axis cs:-1.34188630932227,2.3279058000435)
--(axis cs:-1.31031251380881,2.29655208622629)
--(axis cs:-1.27873871829534,2.26501576713426)
--(axis cs:-1.24716492278188,2.2336329942284)
--(axis cs:-1.21559112726841,2.20251214443272)
--(axis cs:-1.18401733175495,2.1712297096008)
--(axis cs:-1.15244353624148,2.13949055530861)
--(axis cs:-1.12086974072802,2.10752512408717)
--(axis cs:-1.08929594521455,2.07554465308713)
--(axis cs:-1.05772214970109,2.04355231225452)
--(axis cs:-1.02614835418762,2.01166167715355)
--(axis cs:-0.994574558674155,1.98002085886528)
--(axis cs:-0.96300076316069,1.94860334111688)
--(axis cs:-0.931426967647225,1.91730732019311)
--(axis cs:-0.89985317213376,1.88602470254881)
--(axis cs:-0.868279376620294,1.85456248403976)
--(axis cs:-0.836705581106829,1.82282429699475)
--(axis cs:-0.805131785593364,1.79092648483414)
--(axis cs:-0.773557990079899,1.75911752904129)
--(axis cs:-0.741984194566434,1.72765874794381)
--(axis cs:-0.710410399052968,1.69650671988383)
--(axis cs:-0.678836603539503,1.6652421784451)
--(axis cs:-0.647262808026038,1.63360210955209)
--(axis cs:-0.615689012512572,1.60178572154041)
--(axis cs:-0.584115216999107,1.57012372603053)
--(axis cs:-0.552541421485642,1.53864325658369)
--(axis cs:-0.520967625972176,1.507119138308)
--(axis cs:-0.489393830458711,1.47546537217993)
--(axis cs:-0.457820034945246,1.44377358612247)
--(axis cs:-0.426246239431781,1.41213080996675)
--(axis cs:-0.394672443918316,1.3806017443809)
--(axis cs:-0.363098648404851,1.34918169192962)
--(axis cs:-0.331524852891385,1.31773656743354)
--(axis cs:-0.29995105737792,1.28619050875208)
--(axis cs:-0.268377261864455,1.25463921199762)
--(axis cs:-0.236803466350989,1.22313598550592)
--(axis cs:-0.205229670837524,1.1915884970574)
--(axis cs:-0.173655875324059,1.15993973666131)
--(axis cs:-0.142082079810594,1.12828866083608)
--(axis cs:-0.110508284297128,1.09678982033304)
--(axis cs:-0.0789344887836632,1.06565002615648)
--(axis cs:-0.047360693270198,1.0352149587985)
--(axis cs:-0.0157868977567324,1.00562200793583)
--(axis cs:0.0157868977567328,0.966413439302286)
--(axis cs:0.047360693270198,0.936809983999854)
--(axis cs:0.0789344887836632,0.906355307019117)
--(axis cs:0.110508284297128,0.875211722970211)
--(axis cs:0.142082079810594,0.84380927600224)
--(axis cs:0.173655875324059,0.812361451255582)
--(axis cs:0.205229670837524,0.780833450546285)
--(axis cs:0.236803466350989,0.749213578403715)
--(axis cs:0.268377261864455,0.71762436062918)
--(axis cs:0.29995105737792,0.68612452358378)
--(axis cs:0.331524852891385,0.654589827891583)
--(axis cs:0.363098648404851,0.622958789490201)
--(axis cs:0.394672443918316,0.5913267344239)
--(axis cs:0.426246239431781,0.559743651859006)
--(axis cs:0.457820034945246,0.528192211165385)
--(axis cs:0.489393830458712,0.496673080110252)
--(axis cs:0.520967625972177,0.465192390153165)
--(axis cs:0.552541421485642,0.433758480586726)
--(axis cs:0.584115216999107,0.402315407096956)
--(axis cs:0.615689012512572,0.370753113816185)
--(axis cs:0.647262808026038,0.339092680608879)
--(axis cs:0.678836603539503,0.30750304937556)
--(axis cs:0.710410399052968,0.276025134339771)
--(axis cs:0.741984194566434,0.244465079603913)
--(axis cs:0.773557990079899,0.212706110683051)
--(axis cs:0.805131785593364,0.180954429725678)
--(axis cs:0.83670558110683,0.149394517144867)
--(axis cs:0.868279376620294,0.117993092940243)
--(axis cs:0.89985317213376,0.087134186049376)
--(axis cs:0.931426967647226,0.0583427329100713)
--(axis cs:0.96300076316069,0.0303622516626217)
--(axis cs:0.994574558674156,-0.0301974828687995)
--(axis cs:1.02614835418762,0.0201189550980127)
--(axis cs:1.05772214970109,0.0517930546443892)
--(axis cs:1.08929594521455,0.0776681125218231)
--(axis cs:1.12086974072802,0.107321994296486)
--(axis cs:1.15244353624148,0.138574616890415)
--(axis cs:1.18401733175495,0.170271780993248)
--(axis cs:1.21559112726841,0.201972822137464)
--(axis cs:1.24716492278188,0.233474072453513)
--(axis cs:1.27873871829534,0.264900950798865)
--(axis cs:1.31031251380881,0.296444025554626)
--(axis cs:1.34188630932227,0.328097170006904)
--(axis cs:1.37346010483574,0.359755786428608)
--(axis cs:1.4050339003492,0.391113312644291)
--(axis cs:1.43660769586267,0.422225596704144)
--(axis cs:1.46818149137613,0.45368385866043)
--(axis cs:1.4997552868896,0.485591433100045)
--(axis cs:1.53132908240307,0.517455409798952)
--(axis cs:1.56290287791653,0.549011241787246)
--(axis cs:1.59447667343,0.580594156977444)
--(axis cs:1.62605046894346,0.612429758491254)
--(axis cs:1.65762426445693,0.644174073957313)
--(axis cs:1.68919805997039,0.675724442868879)
--(axis cs:1.72077185548386,0.707488119090761)
--(axis cs:1.75234565099732,0.739540026365636)
--(axis cs:1.78391944651079,0.771325896078215)
--(axis cs:1.81549324202425,0.802272762522669)
--(axis cs:1.84706703753772,0.832565569423605)
--(axis cs:1.87864083305118,0.863086486695851)
--(axis cs:1.91021462856465,0.894593253589121)
--(axis cs:1.94178842407811,0.927066542871598)
--(axis cs:1.97336221959158,0.959634358760951)
--(axis cs:2.00493601510504,0.99126957180655)
--(axis cs:2.03650981061851,1.02204953925448)
--(axis cs:2.06808360613197,1.0528578350209)
--(axis cs:2.09965740164544,1.08430994595755)
--(axis cs:2.1312311971589,1.11570331712506)
--(axis cs:2.16280499267237,1.14665767143855)
--(axis cs:2.19437878818584,1.17875965205222)
--(axis cs:2.2259525836993,1.21251487246952)
--(axis cs:2.25752637921277,1.24616034034292)
--(axis cs:2.28910017472623,1.27846870304637)
--(axis cs:2.3206739702397,1.30984574219467)
--(axis cs:2.35224776575316,1.34141253924323)
--(axis cs:2.38382156126663,1.3732365424754)
--(axis cs:2.41539535678009,1.40450297469372)
--(axis cs:2.44696915229356,1.43503369104832)
--(axis cs:2.47854294780702,1.46524608860356)
--(axis cs:2.51011674332049,1.49569107701158)
--(axis cs:2.54169053883395,1.52653644223688)
--(axis cs:2.57326433434742,1.5574888906895)
--(axis cs:2.60483812986088,1.58849717295146)
--(axis cs:2.63641192537435,1.62088714651468)
--(axis cs:2.66798572088781,1.65455702500516)
--(axis cs:2.69955951640128,1.68779744400017)
--(axis cs:2.73113331191474,1.72016114836793)
--(axis cs:2.76270710742821,1.752525159796)
--(axis cs:2.79428090294168,1.78331158763345)
--(axis cs:2.82585469845514,1.81290525135684)
--(axis cs:2.85742849396861,1.84291198194485)
--(axis cs:2.88900228948207,1.87453928768387)
--(axis cs:2.92057608499554,1.9092452968624)
--(axis cs:2.952149880509,1.94270548297169)
--(axis cs:2.98372367602247,1.97096082639038)
--(axis cs:3.01529747153593,2.00158597258193)
--(axis cs:3.0468712670494,2.03085911505063)
--(axis cs:3.07844506256286,2.06040136553305)
--(axis cs:3.11001885807633,2.09006480298457)
--(axis cs:3.14159265358979,2.1229849999775)
--(axis cs:3.14159265358979,2.1129849999775)
--(axis cs:3.14159265358979,2.1129849999775)
--(axis cs:3.11001885807633,2.08006480298457)
--(axis cs:3.07844506256286,2.05040136553305)
--(axis cs:3.0468712670494,2.02085911505063)
--(axis cs:3.01529747153593,1.99158597258193)
--(axis cs:2.98372367602247,1.96096082639038)
--(axis cs:2.952149880509,1.93270548297169)
--(axis cs:2.92057608499554,1.8992452968624)
--(axis cs:2.88900228948207,1.86453928768388)
--(axis cs:2.85742849396861,1.83291198194485)
--(axis cs:2.82585469845514,1.80290525135684)
--(axis cs:2.79428090294168,1.77331158763345)
--(axis cs:2.76270710742821,1.742525159796)
--(axis cs:2.73113331191474,1.71016114836793)
--(axis cs:2.69955951640128,1.67779744400017)
--(axis cs:2.66798572088781,1.64455702500516)
--(axis cs:2.63641192537435,1.61088714651468)
--(axis cs:2.60483812986088,1.57849717295146)
--(axis cs:2.57326433434742,1.5474888906895)
--(axis cs:2.54169053883395,1.51653644223688)
--(axis cs:2.51011674332049,1.48569107701158)
--(axis cs:2.47854294780702,1.45524608860356)
--(axis cs:2.44696915229356,1.42503369104832)
--(axis cs:2.41539535678009,1.39450297469372)
--(axis cs:2.38382156126663,1.3632365424754)
--(axis cs:2.35224776575316,1.33141253924323)
--(axis cs:2.3206739702397,1.29984574219467)
--(axis cs:2.28910017472623,1.26846870304637)
--(axis cs:2.25752637921277,1.23616034034292)
--(axis cs:2.2259525836993,1.20251487246952)
--(axis cs:2.19437878818584,1.16875965205222)
--(axis cs:2.16280499267237,1.13665767143855)
--(axis cs:2.1312311971589,1.10570331712506)
--(axis cs:2.09965740164544,1.07430994595755)
--(axis cs:2.06808360613197,1.0428578350209)
--(axis cs:2.03650981061851,1.01204953925448)
--(axis cs:2.00493601510504,0.98126957180655)
--(axis cs:1.97336221959158,0.949634358760951)
--(axis cs:1.94178842407811,0.917066542871598)
--(axis cs:1.91021462856465,0.884593253589121)
--(axis cs:1.87864083305118,0.853086486695851)
--(axis cs:1.84706703753772,0.822565569423605)
--(axis cs:1.81549324202425,0.792272762522669)
--(axis cs:1.78391944651079,0.761325896078215)
--(axis cs:1.75234565099732,0.729540026365636)
--(axis cs:1.72077185548386,0.697488119090761)
--(axis cs:1.68919805997039,0.665724442868879)
--(axis cs:1.65762426445693,0.634174073957313)
--(axis cs:1.62605046894346,0.602429758491254)
--(axis cs:1.59447667343,0.570594156977444)
--(axis cs:1.56290287791653,0.539011241787246)
--(axis cs:1.53132908240307,0.507455409798952)
--(axis cs:1.4997552868896,0.475591433100045)
--(axis cs:1.46818149137613,0.44368385866043)
--(axis cs:1.43660769586267,0.412225596704144)
--(axis cs:1.4050339003492,0.381113312644291)
--(axis cs:1.37346010483574,0.349755786428608)
--(axis cs:1.34188630932227,0.318097170006904)
--(axis cs:1.31031251380881,0.286444025554643)
--(axis cs:1.27873871829534,0.254900950799273)
--(axis cs:1.24716492278188,0.223474072463102)
--(axis cs:1.21559112726841,0.191972822362887)
--(axis cs:1.18401733175495,0.160271786292714)
--(axis cs:1.15244353624148,0.128574741475049)
--(axis cs:1.12086974072802,0.0973249231146057)
--(axis cs:1.08929594521455,0.0677369487277854)
--(axis cs:1.05772214970109,0.0434019012356492)
--(axis cs:1.02614835418762,0.0432526903293076)
--(axis cs:0.994574558674156,0.0886851820047608)
--(axis cs:0.96300076316069,0.0516529845275628)
--(axis cs:0.931426967647226,0.0688464888660257)
--(axis cs:0.89985317213376,0.0971556584250744)
--(axis cs:0.868279376620294,0.127994006391886)
--(axis cs:0.83670558110683,0.15939455600056)
--(axis cs:0.805131785593364,0.190954431378485)
--(axis cs:0.773557990079899,0.222706110753356)
--(axis cs:0.741984194566434,0.254465079606904)
--(axis cs:0.710410399052968,0.286025134339898)
--(axis cs:0.678836603539503,0.317503049375565)
--(axis cs:0.647262808026038,0.349092680608879)
--(axis cs:0.615689012512572,0.380753113816185)
--(axis cs:0.584115216999107,0.412315407096956)
--(axis cs:0.552541421485642,0.443758480586726)
--(axis cs:0.520967625972177,0.475192390153165)
--(axis cs:0.489393830458712,0.506673080110252)
--(axis cs:0.457820034945246,0.538192211165385)
--(axis cs:0.426246239431781,0.569743651859006)
--(axis cs:0.394672443918316,0.6013267344239)
--(axis cs:0.363098648404851,0.632958789490201)
--(axis cs:0.331524852891385,0.664589827891583)
--(axis cs:0.29995105737792,0.69612452358378)
--(axis cs:0.268377261864455,0.72762436062918)
--(axis cs:0.236803466350989,0.759213578403715)
--(axis cs:0.205229670837524,0.790833450546285)
--(axis cs:0.173655875324059,0.822361451255582)
--(axis cs:0.142082079810594,0.85380927600224)
--(axis cs:0.110508284297128,0.885211722970211)
--(axis cs:0.0789344887836632,0.916355307019117)
--(axis cs:0.047360693270198,0.946809983999854)
--(axis cs:0.0157868977567328,0.976413439302286)
--(axis cs:-0.0157868977567324,0.995622007935832)
--(axis cs:-0.047360693270198,1.0252149587985)
--(axis cs:-0.0789344887836632,1.05565002615648)
--(axis cs:-0.110508284297128,1.08678982033304)
--(axis cs:-0.142082079810594,1.11828866083608)
--(axis cs:-0.173655875324059,1.14993973666131)
--(axis cs:-0.205229670837524,1.1815884970574)
--(axis cs:-0.236803466350989,1.21313598550592)
--(axis cs:-0.268377261864455,1.24463921199762)
--(axis cs:-0.29995105737792,1.27619050875208)
--(axis cs:-0.331524852891385,1.30773656743354)
--(axis cs:-0.363098648404851,1.33918169192962)
--(axis cs:-0.394672443918316,1.3706017443809)
--(axis cs:-0.426246239431781,1.40213080996675)
--(axis cs:-0.457820034945246,1.43377358612247)
--(axis cs:-0.489393830458711,1.46546537217993)
--(axis cs:-0.520967625972176,1.497119138308)
--(axis cs:-0.552541421485642,1.52864325658369)
--(axis cs:-0.584115216999107,1.56012372603053)
--(axis cs:-0.615689012512572,1.59178572154041)
--(axis cs:-0.647262808026038,1.62360210955209)
--(axis cs:-0.678836603539503,1.6552421784451)
--(axis cs:-0.710410399052968,1.68650671988383)
--(axis cs:-0.741984194566434,1.71765874794381)
--(axis cs:-0.773557990079899,1.7491175290413)
--(axis cs:-0.805131785593364,1.78092648483414)
--(axis cs:-0.836705581106829,1.81282429699475)
--(axis cs:-0.868279376620294,1.84456248403976)
--(axis cs:-0.89985317213376,1.87602470254881)
--(axis cs:-0.931426967647225,1.90730732019311)
--(axis cs:-0.96300076316069,1.93860334111688)
--(axis cs:-0.994574558674155,1.97002085886528)
--(axis cs:-1.02614835418762,2.00166167715355)
--(axis cs:-1.05772214970109,2.03355231225452)
--(axis cs:-1.08929594521455,2.06554465308713)
--(axis cs:-1.12086974072802,2.09752512408717)
--(axis cs:-1.15244353624148,2.12949055530861)
--(axis cs:-1.18401733175495,2.1612297096008)
--(axis cs:-1.21559112726841,2.19251214443272)
--(axis cs:-1.24716492278188,2.2236329942284)
--(axis cs:-1.27873871829534,2.25501576713426)
--(axis cs:-1.31031251380881,2.28655208622629)
--(axis cs:-1.34188630932227,2.3179058000435)
--(axis cs:-1.37346010483574,2.34909392369678)
--(axis cs:-1.4050339003492,2.38042766226792)
--(axis cs:-1.43660769586267,2.41209601874946)
--(axis cs:-1.46818149137613,2.44384596415576)
--(axis cs:-1.4997552868896,2.47542583785387)
--(axis cs:-1.53132908240306,2.50723390116622)
--(axis cs:-1.56290287791653,2.53943435817888)
--(axis cs:-1.59447667343,2.57138141741521)
--(axis cs:-1.62605046894346,2.60274351489388)
--(axis cs:-1.65762426445693,2.63385800191651)
--(axis cs:-1.68919805997039,2.6650497950043)
--(axis cs:-1.72077185548386,2.69630918704301)
--(axis cs:-1.75234565099732,2.72759652545616)
--(axis cs:-1.78391944651079,2.75901276445335)
--(axis cs:-1.81549324202425,2.79049804099137)
--(axis cs:-1.84706703753772,2.82201916397217)
--(axis cs:-1.87864083305118,2.85358968078275)
--(axis cs:-1.91021462856465,2.88500293403317)
--(axis cs:-1.94178842407811,2.91624549001455)
--(axis cs:-1.97336221959158,2.94791430095338)
--(axis cs:-2.00493601510504,2.98008063973206)
--(axis cs:-2.03650981061851,3.0122364339859)
--(axis cs:-2.06808360613197,3.04445338195487)
--(axis cs:-2.09965740164544,3.07677165223427)
--(axis cs:-2.1312311971589,3.10900571514776)
--(axis cs:-2.16280499267237,3.14103315008677)
--(axis cs:-2.19437878818584,3.17283074143612)
--(axis cs:-2.2259525836993,3.204119380271)
--(axis cs:-2.25752637921277,3.23467847203829)
--(axis cs:-2.28910017472623,3.26513244513934)
--(axis cs:-2.3206739702397,3.29652376397853)
--(axis cs:-2.35224776575316,3.32875837806236)
--(axis cs:-2.38382156126663,3.36057947226485)
--(axis cs:-2.41539535678009,3.39192843684514)
--(axis cs:-2.44696915229356,3.42352653110164)
--(axis cs:-2.47854294780702,3.45518012699948)
--(axis cs:-2.51011674332049,3.48626379363528)
--(axis cs:-2.54169053883395,3.51704725621283)
--(axis cs:-2.57326433434742,3.54886845031973)
--(axis cs:-2.60483812986088,3.58258854449213)
--(axis cs:-2.63641192537435,3.61723601668996)
--(axis cs:-2.66798572088781,3.64938592579988)
--(axis cs:-2.69955951640128,3.67703815495702)
--(axis cs:-2.73113331191474,3.70362069797246)
--(axis cs:-2.76270710742821,3.73320137983012)
--(axis cs:-2.79428090294168,3.76489219298758)
--(axis cs:-2.82585469845514,3.79760017395017)
--(axis cs:-2.85742849396861,3.83288814415626)
--(axis cs:-2.88900228948207,3.86558597100454)
--(axis cs:-2.92057608499554,3.89294276579485)
--(axis cs:-2.952149880509,3.91955555725557)
--(axis cs:-2.98372367602247,3.9506168116508)
--(axis cs:-3.01529747153593,3.98489096569372)
--(axis cs:-3.0468712670494,4.01951618455579)
--(axis cs:-3.07844506256286,4.05085734714808)
--(axis cs:-3.11001885807633,4.08296938466878)
--(axis cs:-3.14159265358979,4.11772537657528)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 4.12272537657528
-3.11001885807633 4.08796938466878
-3.07844506256286 4.05585734714808
-3.0468712670494 4.02451618455579
-3.01529747153593 3.98989096569372
-2.98372367602247 3.9556168116508
-2.952149880509 3.92455555725557
-2.92057608499554 3.89794276579485
-2.88900228948207 3.87058597100454
-2.85742849396861 3.83788814415626
-2.82585469845514 3.80260017395017
-2.79428090294168 3.76989219298758
-2.76270710742821 3.73820137983012
-2.73113331191474 3.70862069797246
-2.69955951640128 3.68203815495702
-2.66798572088781 3.65438592579988
-2.63641192537435 3.62223601668996
-2.60483812986088 3.58758854449213
-2.57326433434742 3.55386845031973
-2.54169053883395 3.52204725621283
-2.51011674332049 3.49126379363528
-2.47854294780702 3.46018012699948
-2.44696915229356 3.42852653110164
-2.41539535678009 3.39692843684514
-2.38382156126663 3.36557947226485
-2.35224776575316 3.33375837806236
-2.3206739702397 3.30152376397853
-2.28910017472623 3.27013244513934
-2.25752637921277 3.23967847203829
-2.2259525836993 3.209119380271
-2.19437878818584 3.17783074143612
-2.16280499267237 3.14603315008677
-2.1312311971589 3.11400571514776
-2.09965740164544 3.08177165223427
-2.06808360613197 3.04945338195487
-2.03650981061851 3.0172364339859
-2.00493601510504 2.98508063973206
-1.97336221959158 2.95291430095337
-1.94178842407811 2.92124549001455
-1.91021462856465 2.89000293403317
-1.87864083305118 2.85858968078275
-1.84706703753772 2.82701916397217
-1.81549324202425 2.79549804099137
-1.78391944651079 2.76401276445335
-1.75234565099732 2.73259652545616
-1.72077185548386 2.70130918704301
-1.68919805997039 2.6700497950043
-1.65762426445693 2.63885800191651
-1.62605046894346 2.60774351489388
-1.59447667343 2.57638141741521
-1.56290287791653 2.54443435817888
-1.53132908240306 2.51223390116622
-1.4997552868896 2.48042583785387
-1.46818149137613 2.44884596415576
-1.43660769586267 2.41709601874946
-1.4050339003492 2.38542766226792
-1.37346010483574 2.35409392369678
-1.34188630932227 2.3229058000435
-1.31031251380881 2.29155208622629
-1.27873871829534 2.26001576713426
-1.24716492278188 2.2286329942284
-1.21559112726841 2.19751214443272
-1.18401733175495 2.1662297096008
-1.15244353624148 2.13449055530861
-1.12086974072802 2.10252512408717
-1.08929594521455 2.07054465308713
-1.05772214970109 2.03855231225452
-1.02614835418762 2.00666167715355
-0.994574558674155 1.97502085886528
-0.96300076316069 1.94360334111688
-0.931426967647225 1.91230732019311
-0.89985317213376 1.88102470254881
-0.868279376620294 1.84956248403976
-0.836705581106829 1.81782429699475
-0.805131785593364 1.78592648483414
-0.773557990079899 1.75411752904129
-0.741984194566434 1.72265874794381
-0.710410399052968 1.69150671988383
-0.678836603539503 1.6602421784451
-0.647262808026038 1.62860210955209
-0.615689012512572 1.59678572154041
-0.584115216999107 1.56512372603053
-0.552541421485642 1.53364325658369
-0.520967625972176 1.502119138308
-0.489393830458711 1.47046537217993
-0.457820034945246 1.43877358612247
-0.426246239431781 1.40713080996675
-0.394672443918316 1.3756017443809
-0.363098648404851 1.34418169192962
-0.331524852891385 1.31273656743354
-0.29995105737792 1.28119050875208
-0.268377261864455 1.24963921199762
-0.236803466350989 1.21813598550592
-0.205229670837524 1.1865884970574
-0.173655875324059 1.15493973666131
-0.142082079810594 1.12328866083608
-0.110508284297128 1.09178982033304
-0.0789344887836632 1.06065002615648
-0.047360693270198 1.0302149587985
-0.0157868977567324 1.00062200793583
0.0157868977567328 0.971413439302286
0.047360693270198 0.941809983999854
0.0789344887836632 0.911355307019117
0.110508284297128 0.880211722970211
0.142082079810594 0.84880927600224
0.173655875324059 0.817361451255582
0.205229670837524 0.785833450546285
0.236803466350989 0.754213578403715
0.268377261864455 0.72262436062918
0.29995105737792 0.69112452358378
0.331524852891385 0.659589827891583
0.363098648404851 0.627958789490201
0.394672443918316 0.5963267344239
0.426246239431781 0.564743651859006
0.457820034945246 0.533192211165385
0.489393830458712 0.501673080110252
0.520967625972177 0.470192390153165
0.552541421485642 0.438758480586726
0.584115216999107 0.407315407096956
0.615689012512572 0.375753113816185
0.647262808026038 0.344092680608879
0.678836603539503 0.312503049375563
0.710410399052968 0.281025134339834
0.741984194566434 0.249465079605408
0.773557990079899 0.217706110718204
0.805131785593364 0.185954430552082
0.83670558110683 0.154394536572714
0.868279376620294 0.122993549666065
0.89985317213376 0.0921449222372252
0.931426967647226 0.0635946108880485
0.96300076316069 0.0410076180950922
0.994574558674156 0.0292438495679807
1.02614835418762 0.0316858227136601
1.05772214970109 0.0475974779400192
1.08929594521455 0.0727025306248043
1.12086974072802 0.102323458705546
1.15244353624148 0.133574679182732
1.18401733175495 0.165271783642981
1.21559112726841 0.196972822250175
1.24716492278188 0.228474072458307
1.27873871829534 0.259900950799069
1.31031251380881 0.291444025554634
1.34188630932227 0.323097170006904
1.37346010483574 0.354755786428608
1.4050339003492 0.386113312644291
1.43660769586267 0.417225596704144
1.46818149137613 0.44868385866043
1.4997552868896 0.480591433100045
1.53132908240307 0.512455409798952
1.56290287791653 0.544011241787246
1.59447667343 0.575594156977444
1.62605046894346 0.607429758491254
1.65762426445693 0.639174073957313
1.68919805997039 0.670724442868879
1.72077185548386 0.702488119090761
1.75234565099732 0.734540026365636
1.78391944651079 0.766325896078215
1.81549324202425 0.797272762522669
1.84706703753772 0.827565569423605
1.87864083305118 0.858086486695851
1.91021462856465 0.889593253589121
1.94178842407811 0.922066542871598
1.97336221959158 0.954634358760951
2.00493601510504 0.98626957180655
2.03650981061851 1.01704953925448
2.06808360613197 1.0478578350209
2.09965740164544 1.07930994595755
2.1312311971589 1.11070331712506
2.16280499267237 1.14165767143855
2.19437878818584 1.17375965205222
2.2259525836993 1.20751487246952
2.25752637921277 1.24116034034292
2.28910017472623 1.27346870304637
2.3206739702397 1.30484574219467
2.35224776575316 1.33641253924323
2.38382156126663 1.3682365424754
2.41539535678009 1.39950297469372
2.44696915229356 1.43003369104832
2.47854294780702 1.46024608860356
2.51011674332049 1.49069107701158
2.54169053883395 1.52153644223688
2.57326433434742 1.5524888906895
2.60483812986088 1.58349717295146
2.63641192537435 1.61588714651468
2.66798572088781 1.64955702500516
2.69955951640128 1.68279744400017
2.73113331191474 1.71516114836793
2.76270710742821 1.747525159796
2.79428090294168 1.77831158763345
2.82585469845514 1.80790525135684
2.85742849396861 1.83791198194485
2.88900228948207 1.86953928768388
2.92057608499554 1.9042452968624
2.952149880509 1.93770548297169
2.98372367602247 1.96596082639038
3.01529747153593 1.99658597258193
3.0468712670494 2.02585911505063
3.07844506256286 2.05540136553305
3.11001885807633 2.08506480298457
3.14159265358979 2.1179849999775
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.10},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.384458380148799, ymax=4.37086601467716,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.15471490582144)
--(axis cs:-3.14159265358979,4.03423805888398)
--(axis cs:-3.11001885807633,4.00491390072492)
--(axis cs:-3.07844506256286,3.97557280578624)
--(axis cs:-3.0468712670494,3.94648276996808)
--(axis cs:-3.01529747153593,3.91748385006648)
--(axis cs:-2.98372367602247,3.88821701500933)
--(axis cs:-2.952149880509,3.8583435488196)
--(axis cs:-2.92057608499554,3.82772567151812)
--(axis cs:-2.88900228948207,3.79657735500758)
--(axis cs:-2.85742849396861,3.76516641125479)
--(axis cs:-2.82585469845514,3.7335450617707)
--(axis cs:-2.79428090294168,3.70189708629996)
--(axis cs:-2.76270710742821,3.67029440586261)
--(axis cs:-2.73113331191474,3.63842820180156)
--(axis cs:-2.69955951640128,3.60613242016497)
--(axis cs:-2.66798572088781,3.57361500571024)
--(axis cs:-2.63641192537435,3.54126559860341)
--(axis cs:-2.60483812986088,3.50937147921597)
--(axis cs:-2.57326433434742,3.47791968474476)
--(axis cs:-2.54169053883395,3.44667796455853)
--(axis cs:-2.51011674332049,3.41540204366562)
--(axis cs:-2.47854294780702,3.38394026440071)
--(axis cs:-2.44696915229356,3.3522590574498)
--(axis cs:-2.41539535678009,3.32044529644448)
--(axis cs:-2.38382156126663,3.28865179777211)
--(axis cs:-2.35224776575316,3.25699577197911)
--(axis cs:-2.3206739702397,3.22551888674587)
--(axis cs:-2.28910017472623,3.19422287525137)
--(axis cs:-2.25752637921277,3.16307890050416)
--(axis cs:-2.2259525836993,3.13199373890115)
--(axis cs:-2.19437878818584,3.10081036283359)
--(axis cs:-2.16280499267237,3.06938435339449)
--(axis cs:-2.1312311971589,3.03769463862081)
--(axis cs:-2.09965740164544,3.00588413791829)
--(axis cs:-2.06808360613197,2.97416946251001)
--(axis cs:-2.03650981061851,2.94269856967481)
--(axis cs:-2.00493601510504,2.91147317781796)
--(axis cs:-1.97336221959158,2.88036481937826)
--(axis cs:-1.94178842407811,2.84919067069302)
--(axis cs:-1.91021462856465,2.81780583210223)
--(axis cs:-1.87864083305118,2.78616671608122)
--(axis cs:-1.84706703753772,2.75433215723893)
--(axis cs:-1.81549324202425,2.72241224467015)
--(axis cs:-1.78391944651079,2.69050954307774)
--(axis cs:-1.75234565099732,2.65868334295474)
--(axis cs:-1.72077185548386,2.62694104436554)
--(axis cs:-1.68919805997039,2.59525336288545)
--(axis cs:-1.65762426445693,2.56358084626633)
--(axis cs:-1.62605046894346,2.53188794122517)
--(axis cs:-1.59447667343,2.50013759824919)
--(axis cs:-1.56290287791653,2.46829077826959)
--(axis cs:-1.53132908240306,2.4363320223468)
--(axis cs:-1.4997552868896,2.40430436128763)
--(axis cs:-1.46818149137613,2.37231490488965)
--(axis cs:-1.43660769586267,2.34049539008142)
--(axis cs:-1.4050339003492,2.30894303442285)
--(axis cs:-1.37346010483574,2.27767965955909)
--(axis cs:-1.34188630932227,2.24664483013421)
--(axis cs:-1.31031251380881,2.21571767764554)
--(axis cs:-1.27873871829534,2.18475754096579)
--(axis cs:-1.24716492278188,2.15364958410586)
--(axis cs:-1.21559112726841,2.12233641995306)
--(axis cs:-1.18401733175495,2.09082338769432)
--(axis cs:-1.15244353624148,2.05916126947993)
--(axis cs:-1.12086974072802,2.02742052223862)
--(axis cs:-1.08929594521455,1.99566861647713)
--(axis cs:-1.05772214970109,1.96395364544423)
--(axis cs:-1.02614835418762,1.93229323610199)
--(axis cs:-0.994574558674155,1.90067119487853)
--(axis cs:-0.96300076316069,1.86904766648067)
--(axis cs:-0.931426967647225,1.83738230378484)
--(axis cs:-0.89985317213376,1.80565789693645)
--(axis cs:-0.868279376620294,1.77388961085079)
--(axis cs:-0.836705581106829,1.74211674221098)
--(axis cs:-0.805131785593364,1.71038572654393)
--(axis cs:-0.773557990079899,1.67873398430327)
--(axis cs:-0.741984194566434,1.64717854597655)
--(axis cs:-0.710410399052968,1.61571058984411)
--(axis cs:-0.678836603539503,1.58429829148776)
--(axis cs:-0.647262808026038,1.55289917812263)
--(axis cs:-0.615689012512572,1.52147706803835)
--(axis cs:-0.584115216999107,1.49001387677334)
--(axis cs:-0.552541421485642,1.45850934365976)
--(axis cs:-0.520967625972176,1.42697091643375)
--(axis cs:-0.489393830458711,1.39540353524123)
--(axis cs:-0.457820034945246,1.36380739618756)
--(axis cs:-0.426246239431781,1.3321828369097)
--(axis cs:-0.394672443918316,1.30053530686115)
--(axis cs:-0.363098648404851,1.26887639212604)
--(axis cs:-0.331524852891385,1.23722440471957)
--(axis cs:-0.29995105737792,1.20561062723149)
--(axis cs:-0.268377261864455,1.17409197979312)
--(axis cs:-0.236803466350989,1.14276381100989)
--(axis cs:-0.205229670837524,1.11176399129179)
--(axis cs:-0.173655875324059,1.08126103866262)
--(axis cs:-0.142082079810594,1.05142274220783)
--(axis cs:-0.110508284297128,1.02236908514275)
--(axis cs:-0.0789344887836632,0.994123213096622)
--(axis cs:-0.047360693270198,0.96657977087555)
--(axis cs:-0.0157868977567324,0.939505387971688)
--(axis cs:0.0157868977567328,0.91257409926667)
--(axis cs:0.047360693270198,0.885428713663066)
--(axis cs:0.0789344887836632,0.857752047108203)
--(axis cs:0.110508284297128,0.829329155144997)
--(axis cs:0.142082079810594,0.800082812568662)
--(axis cs:0.173655875324059,0.770071286634665)
--(axis cs:0.205229670837524,0.739450192546909)
--(axis cs:0.236803466350989,0.708413871907806)
--(axis cs:0.268377261864455,0.677138685114673)
--(axis cs:0.29995105737792,0.645747130133476)
--(axis cs:0.331524852891385,0.614300438408298)
--(axis cs:0.363098648404851,0.582814420516651)
--(axis cs:0.394672443918316,0.551284923093135)
--(axis cs:0.426246239431781,0.519708896947576)
--(axis cs:0.457820034945246,0.488093839178325)
--(axis cs:0.489393830458712,0.456456992328747)
--(axis cs:0.520967625972177,0.424820484568581)
--(axis cs:0.552541421485642,0.393207460399921)
--(axis cs:0.584115216999107,0.361639527026683)
--(axis cs:0.615689012512572,0.330132745528174)
--(axis cs:0.647262808026038,0.298691600717145)
--(axis cs:0.678836603539503,0.267305837947371)
--(axis cs:0.710410399052968,0.235958380909137)
--(axis cs:0.741984194566434,0.204651660607896)
--(axis cs:0.773557990079899,0.173456874739318)
--(axis cs:0.805131785593364,0.142586567928242)
--(axis cs:0.83670558110683,0.112481583713808)
--(axis cs:0.868279376620294,0.0838878254712224)
--(axis cs:0.89985317213376,0.0578844504413052)
--(axis cs:0.931426967647226,0.0358243850710737)
--(axis cs:0.96300076316069,0.01916690212776)
--(axis cs:0.994574558674156,0.00921963498531721)
--(axis cs:1.02614835418762,0.00685285168797429)
--(axis cs:1.05772214970109,0.0122801645836499)
--(axis cs:1.08929594521455,0.0249930056718547)
--(axis cs:1.12086974072802,0.043883049805173)
--(axis cs:1.15244353624148,0.0675097495116751)
--(axis cs:1.18401733175495,0.094412554827852)
--(axis cs:1.21559112726841,0.1233617726233)
--(axis cs:1.24716492278188,0.153484797229093)
--(axis cs:1.27873871829534,0.18426296014372)
--(axis cs:1.31031251380881,0.215439223208367)
--(axis cs:1.34188630932227,0.246896498392284)
--(axis cs:1.37346010483574,0.278557781719259)
--(axis cs:1.4050339003492,0.31033376002235)
--(axis cs:1.43660769586267,0.342119509993194)
--(axis cs:1.46818149137613,0.373824123336113)
--(axis cs:1.4997552868896,0.405406146288111)
--(axis cs:1.53132908240307,0.436888616979559)
--(axis cs:1.56290287791653,0.468341237511168)
--(axis cs:1.59447667343,0.49984003384504)
--(axis cs:1.62605046894346,0.531429628311812)
--(axis cs:1.65762426445693,0.563104350584878)
--(axis cs:1.68919805997039,0.594810844085087)
--(axis cs:1.72077185548386,0.626476985794614)
--(axis cs:1.75234565099732,0.658060719904033)
--(axis cs:1.78391944651079,0.689577670971932)
--(axis cs:1.81549324202425,0.721072693133911)
--(axis cs:1.84706703753772,0.752563325467987)
--(axis cs:1.87864083305118,0.784018193692233)
--(axis cs:1.91021462856465,0.815392330107523)
--(axis cs:1.94178842407811,0.846679909223381)
--(axis cs:1.97336221959158,0.877937085851855)
--(axis cs:2.00493601510504,0.909268564559288)
--(axis cs:2.03650981061851,0.940792011554045)
--(axis cs:2.06808360613197,0.972585321388921)
--(axis cs:2.09965740164544,1.00464509707209)
--(axis cs:2.1312311971589,1.03689385907773)
--(axis cs:2.16280499267237,1.06921401753977)
--(axis cs:2.19437878818584,1.10146556210553)
--(axis cs:2.2259525836993,1.13350261529526)
--(axis cs:2.25752637921277,1.16521418328783)
--(axis cs:2.28910017472623,1.19657088178659)
--(axis cs:2.3206739702397,1.22764523706367)
--(axis cs:2.35224776575316,1.25857635334785)
--(axis cs:2.38382156126663,1.28947594376083)
--(axis cs:2.41539535678009,1.32037701521079)
--(axis cs:2.44696915229356,1.35132082544318)
--(axis cs:2.47854294780702,1.38244728238376)
--(axis cs:2.51011674332049,1.41396057937405)
--(axis cs:2.54169053883395,1.44600869468469)
--(axis cs:2.57326433434742,1.47854524509494)
--(axis cs:2.60483812986088,1.51129974873846)
--(axis cs:2.63641192537435,1.5438823176906)
--(axis cs:2.66798572088781,1.57587014466585)
--(axis cs:2.69955951640128,1.6069086119119)
--(axis cs:2.73113331191474,1.63688403576412)
--(axis cs:2.76270710742821,1.66607705059595)
--(axis cs:2.79428090294168,1.69516244701988)
--(axis cs:2.82585469845514,1.72494623596195)
--(axis cs:2.85742849396861,1.75602492577801)
--(axis cs:2.88900228948207,1.78858437938233)
--(axis cs:2.92057608499554,1.82226414197677)
--(axis cs:2.952149880509,1.85620870034765)
--(axis cs:2.98372367602247,1.88962715523937)
--(axis cs:3.01529747153593,1.92236865175579)
--(axis cs:3.0468712670494,1.95478500098666)
--(axis cs:3.07844506256286,1.98749035270085)
--(axis cs:3.11001885807633,2.02013530277178)
--(axis cs:3.14159265358979,2.05149723956427)
--(axis cs:3.14159265358979,2.17197408650173)
--(axis cs:3.14159265358979,2.17197408650173)
--(axis cs:3.11001885807633,2.14061214970924)
--(axis cs:3.07844506256286,2.10796719963831)
--(axis cs:3.0468712670494,2.07526184792412)
--(axis cs:3.01529747153593,2.04284549869325)
--(axis cs:2.98372367602247,2.01010400217683)
--(axis cs:2.952149880509,1.97668554728512)
--(axis cs:2.92057608499554,1.94274098891423)
--(axis cs:2.88900228948207,1.90906122631979)
--(axis cs:2.85742849396861,1.87650177271547)
--(axis cs:2.82585469845514,1.84542308289941)
--(axis cs:2.79428090294168,1.81563929395734)
--(axis cs:2.76270710742821,1.78655389753341)
--(axis cs:2.73113331191474,1.75736088270158)
--(axis cs:2.69955951640128,1.72738545884936)
--(axis cs:2.66798572088781,1.69634699160331)
--(axis cs:2.63641192537435,1.66435916462806)
--(axis cs:2.60483812986088,1.63177659567592)
--(axis cs:2.57326433434742,1.5990220920324)
--(axis cs:2.54169053883395,1.56648554162216)
--(axis cs:2.51011674332049,1.53443742631151)
--(axis cs:2.47854294780702,1.50292412932122)
--(axis cs:2.44696915229356,1.47179767238064)
--(axis cs:2.41539535678009,1.44085386214825)
--(axis cs:2.38382156126663,1.40995279069829)
--(axis cs:2.35224776575316,1.37905320028531)
--(axis cs:2.3206739702397,1.34812208400113)
--(axis cs:2.28910017472623,1.31704772872405)
--(axis cs:2.25752637921277,1.28569103022529)
--(axis cs:2.2259525836993,1.25397946223272)
--(axis cs:2.19437878818584,1.22194240904299)
--(axis cs:2.16280499267237,1.18969086447723)
--(axis cs:2.1312311971589,1.15737070601519)
--(axis cs:2.09965740164544,1.12512194400956)
--(axis cs:2.06808360613197,1.09306216832638)
--(axis cs:2.03650981061851,1.06126885849151)
--(axis cs:2.00493601510504,1.02974541149675)
--(axis cs:1.97336221959158,0.998413932789315)
--(axis cs:1.94178842407811,0.967156756160841)
--(axis cs:1.91021462856465,0.935869177044983)
--(axis cs:1.87864083305118,0.904495040629693)
--(axis cs:1.84706703753772,0.873040172405447)
--(axis cs:1.81549324202425,0.841549540071371)
--(axis cs:1.78391944651079,0.810054517909392)
--(axis cs:1.75234565099732,0.778537566841493)
--(axis cs:1.72077185548386,0.746953832732074)
--(axis cs:1.68919805997039,0.715287691022547)
--(axis cs:1.65762426445693,0.683581197522338)
--(axis cs:1.62605046894346,0.651906475249271)
--(axis cs:1.59447667343,0.6203168807825)
--(axis cs:1.56290287791653,0.588818084448628)
--(axis cs:1.53132908240307,0.557365463917019)
--(axis cs:1.4997552868896,0.525882993225571)
--(axis cs:1.46818149137613,0.494300970273573)
--(axis cs:1.43660769586267,0.462596356930655)
--(axis cs:1.4050339003492,0.43081060695981)
--(axis cs:1.37346010483574,0.399034628656719)
--(axis cs:1.34188630932227,0.367373345329744)
--(axis cs:1.31031251380881,0.335916070145827)
--(axis cs:1.27873871829534,0.30473980708118)
--(axis cs:1.24716492278188,0.273961644166553)
--(axis cs:1.21559112726841,0.24383861956076)
--(axis cs:1.18401733175495,0.214889401765312)
--(axis cs:1.15244353624148,0.187986596449135)
--(axis cs:1.12086974072802,0.164359896742633)
--(axis cs:1.08929594521455,0.145469852609315)
--(axis cs:1.05772214970109,0.13275701152111)
--(axis cs:1.02614835418762,0.127329698625434)
--(axis cs:0.994574558674156,0.129696481922777)
--(axis cs:0.96300076316069,0.13964374906522)
--(axis cs:0.931426967647226,0.156301232008534)
--(axis cs:0.89985317213376,0.178361297378765)
--(axis cs:0.868279376620294,0.204364672408683)
--(axis cs:0.83670558110683,0.232958430651268)
--(axis cs:0.805131785593364,0.263063414865702)
--(axis cs:0.773557990079899,0.293933721676778)
--(axis cs:0.741984194566434,0.325128507545356)
--(axis cs:0.710410399052968,0.356435227846597)
--(axis cs:0.678836603539503,0.387782684884831)
--(axis cs:0.647262808026038,0.419168447654605)
--(axis cs:0.615689012512572,0.450609592465634)
--(axis cs:0.584115216999107,0.482116373964144)
--(axis cs:0.552541421485642,0.513684307337381)
--(axis cs:0.520967625972177,0.545297331506042)
--(axis cs:0.489393830458712,0.576933839266207)
--(axis cs:0.457820034945246,0.608570686115785)
--(axis cs:0.426246239431781,0.640185743885036)
--(axis cs:0.394672443918316,0.671761770030595)
--(axis cs:0.363098648404851,0.703291267454111)
--(axis cs:0.331524852891385,0.734777285345758)
--(axis cs:0.29995105737792,0.766223977070936)
--(axis cs:0.268377261864455,0.797615532052133)
--(axis cs:0.236803466350989,0.828890718845266)
--(axis cs:0.205229670837524,0.859927039484369)
--(axis cs:0.173655875324059,0.890548133572125)
--(axis cs:0.142082079810594,0.920559659506122)
--(axis cs:0.110508284297128,0.949806002082457)
--(axis cs:0.0789344887836632,0.978228894045663)
--(axis cs:0.047360693270198,1.00590556060053)
--(axis cs:0.0157868977567328,1.03305094620413)
--(axis cs:-0.0157868977567324,1.05998223490915)
--(axis cs:-0.047360693270198,1.08705661781301)
--(axis cs:-0.0789344887836632,1.11460006003408)
--(axis cs:-0.110508284297128,1.14284593208021)
--(axis cs:-0.142082079810594,1.17189958914529)
--(axis cs:-0.173655875324059,1.20173788560008)
--(axis cs:-0.205229670837524,1.23224083822925)
--(axis cs:-0.236803466350989,1.26324065794735)
--(axis cs:-0.268377261864455,1.29456882673058)
--(axis cs:-0.29995105737792,1.32608747416895)
--(axis cs:-0.331524852891385,1.35770125165703)
--(axis cs:-0.363098648404851,1.3893532390635)
--(axis cs:-0.394672443918316,1.42101215379861)
--(axis cs:-0.426246239431781,1.45265968384716)
--(axis cs:-0.457820034945246,1.48428424312502)
--(axis cs:-0.489393830458711,1.5158803821787)
--(axis cs:-0.520967625972176,1.54744776337121)
--(axis cs:-0.552541421485642,1.57898619059722)
--(axis cs:-0.584115216999107,1.6104907237108)
--(axis cs:-0.615689012512572,1.64195391497581)
--(axis cs:-0.647262808026038,1.67337602506009)
--(axis cs:-0.678836603539503,1.70477513842522)
--(axis cs:-0.710410399052968,1.73618743678157)
--(axis cs:-0.741984194566434,1.76765539291401)
--(axis cs:-0.773557990079899,1.79921083124073)
--(axis cs:-0.805131785593364,1.83086257348139)
--(axis cs:-0.836705581106829,1.86259358914844)
--(axis cs:-0.868279376620294,1.89436645778825)
--(axis cs:-0.89985317213376,1.92613474387391)
--(axis cs:-0.931426967647225,1.9578591507223)
--(axis cs:-0.96300076316069,1.98952451341813)
--(axis cs:-0.994574558674155,2.02114804181599)
--(axis cs:-1.02614835418762,2.05277008303945)
--(axis cs:-1.05772214970109,2.08443049238169)
--(axis cs:-1.08929594521455,2.11614546341459)
--(axis cs:-1.12086974072802,2.14789736917608)
--(axis cs:-1.15244353624148,2.17963811641739)
--(axis cs:-1.18401733175495,2.21130023463178)
--(axis cs:-1.21559112726841,2.24281326689052)
--(axis cs:-1.24716492278188,2.27412643104332)
--(axis cs:-1.27873871829534,2.30523438790325)
--(axis cs:-1.31031251380881,2.336194524583)
--(axis cs:-1.34188630932227,2.36712167707166)
--(axis cs:-1.37346010483574,2.39815650649655)
--(axis cs:-1.4050339003492,2.42941988136031)
--(axis cs:-1.43660769586267,2.46097223701888)
--(axis cs:-1.46818149137613,2.4927917518271)
--(axis cs:-1.4997552868896,2.52478120822509)
--(axis cs:-1.53132908240306,2.55680886928426)
--(axis cs:-1.56290287791653,2.58876762520705)
--(axis cs:-1.59447667343,2.62061444518665)
--(axis cs:-1.62605046894346,2.65236478816263)
--(axis cs:-1.65762426445693,2.68405769320379)
--(axis cs:-1.68919805997039,2.71573020982291)
--(axis cs:-1.72077185548386,2.747417891303)
--(axis cs:-1.75234565099732,2.7791601898922)
--(axis cs:-1.78391944651079,2.8109863900152)
--(axis cs:-1.81549324202425,2.84288909160761)
--(axis cs:-1.84706703753772,2.87480900417639)
--(axis cs:-1.87864083305118,2.90664356301868)
--(axis cs:-1.91021462856465,2.93828267903969)
--(axis cs:-1.94178842407811,2.96966751763048)
--(axis cs:-1.97336221959158,3.00084166631572)
--(axis cs:-2.00493601510504,3.03195002475542)
--(axis cs:-2.03650981061851,3.06317541661227)
--(axis cs:-2.06808360613197,3.09464630944747)
--(axis cs:-2.09965740164544,3.12636098485575)
--(axis cs:-2.1312311971589,3.15817148555827)
--(axis cs:-2.16280499267237,3.18986120033195)
--(axis cs:-2.19437878818584,3.22128720977105)
--(axis cs:-2.2259525836993,3.25247058583861)
--(axis cs:-2.25752637921277,3.28355574744162)
--(axis cs:-2.28910017472623,3.31469972218883)
--(axis cs:-2.3206739702397,3.34599573368333)
--(axis cs:-2.35224776575316,3.37747261891657)
--(axis cs:-2.38382156126663,3.40912864470957)
--(axis cs:-2.41539535678009,3.44092214338194)
--(axis cs:-2.44696915229356,3.47273590438726)
--(axis cs:-2.47854294780702,3.50441711133817)
--(axis cs:-2.51011674332049,3.53587889060308)
--(axis cs:-2.54169053883395,3.56715481149599)
--(axis cs:-2.57326433434742,3.59839653168222)
--(axis cs:-2.60483812986088,3.62984832615343)
--(axis cs:-2.63641192537435,3.66174244554086)
--(axis cs:-2.66798572088781,3.6940918526477)
--(axis cs:-2.69955951640128,3.72660926710243)
--(axis cs:-2.73113331191474,3.75890504873902)
--(axis cs:-2.76270710742821,3.79077125280007)
--(axis cs:-2.79428090294168,3.82237393323742)
--(axis cs:-2.82585469845514,3.85402190870815)
--(axis cs:-2.85742849396861,3.88564325819225)
--(axis cs:-2.88900228948207,3.91705420194504)
--(axis cs:-2.92057608499554,3.94820251845558)
--(axis cs:-2.952149880509,3.97882039575706)
--(axis cs:-2.98372367602247,4.00869386194679)
--(axis cs:-3.01529747153593,4.03796069700394)
--(axis cs:-3.0468712670494,4.06695961690554)
--(axis cs:-3.07844506256286,4.0960496527237)
--(axis cs:-3.11001885807633,4.12539074766238)
--(axis cs:-3.14159265358979,4.15471490582144)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.07447648235271)
--(axis cs:-3.14159265358979,4.11447648235271)
--(axis cs:-3.11001885807633,4.08515232419365)
--(axis cs:-3.07844506256286,4.05581122925497)
--(axis cs:-3.0468712670494,4.02672119343681)
--(axis cs:-3.01529747153593,3.99772227353521)
--(axis cs:-2.98372367602247,3.96845543847806)
--(axis cs:-2.952149880509,3.93858197228833)
--(axis cs:-2.92057608499554,3.90796409498685)
--(axis cs:-2.88900228948207,3.87681577847631)
--(axis cs:-2.85742849396861,3.84540483472352)
--(axis cs:-2.82585469845514,3.81378348523943)
--(axis cs:-2.79428090294168,3.78213550976869)
--(axis cs:-2.76270710742821,3.75053282933134)
--(axis cs:-2.73113331191474,3.71866662527029)
--(axis cs:-2.69955951640128,3.6863708436337)
--(axis cs:-2.66798572088781,3.65385342917897)
--(axis cs:-2.63641192537435,3.62150402207214)
--(axis cs:-2.60483812986088,3.5896099026847)
--(axis cs:-2.57326433434742,3.55815810821349)
--(axis cs:-2.54169053883395,3.52691638802726)
--(axis cs:-2.51011674332049,3.49564046713435)
--(axis cs:-2.47854294780702,3.46417868786944)
--(axis cs:-2.44696915229356,3.43249748091853)
--(axis cs:-2.41539535678009,3.40068371991321)
--(axis cs:-2.38382156126663,3.36889022124084)
--(axis cs:-2.35224776575316,3.33723419544784)
--(axis cs:-2.3206739702397,3.3057573102146)
--(axis cs:-2.28910017472623,3.2744612987201)
--(axis cs:-2.25752637921277,3.24331732397289)
--(axis cs:-2.2259525836993,3.21223216236988)
--(axis cs:-2.19437878818584,3.18104878630232)
--(axis cs:-2.16280499267237,3.14962277686322)
--(axis cs:-2.1312311971589,3.11793306208954)
--(axis cs:-2.09965740164544,3.08612256138702)
--(axis cs:-2.06808360613197,3.05440788597874)
--(axis cs:-2.03650981061851,3.02293699314354)
--(axis cs:-2.00493601510504,2.99171160128669)
--(axis cs:-1.97336221959158,2.96060324284699)
--(axis cs:-1.94178842407811,2.92942909416175)
--(axis cs:-1.91021462856465,2.89804425557096)
--(axis cs:-1.87864083305118,2.86640513954995)
--(axis cs:-1.84706703753772,2.83457058070766)
--(axis cs:-1.81549324202425,2.80265066813888)
--(axis cs:-1.78391944651079,2.77074796654647)
--(axis cs:-1.75234565099732,2.73892176642347)
--(axis cs:-1.72077185548386,2.70717946783427)
--(axis cs:-1.68919805997039,2.67549178635418)
--(axis cs:-1.65762426445693,2.64381926973506)
--(axis cs:-1.62605046894346,2.6121263646939)
--(axis cs:-1.59447667343,2.58037602171792)
--(axis cs:-1.56290287791653,2.54852920173832)
--(axis cs:-1.53132908240306,2.51657044581553)
--(axis cs:-1.4997552868896,2.48454278475636)
--(axis cs:-1.46818149137613,2.45255332835838)
--(axis cs:-1.43660769586267,2.42073381355015)
--(axis cs:-1.4050339003492,2.38918145789158)
--(axis cs:-1.37346010483574,2.35791808302782)
--(axis cs:-1.34188630932227,2.32688325360294)
--(axis cs:-1.31031251380881,2.29595610111427)
--(axis cs:-1.27873871829534,2.26499596443452)
--(axis cs:-1.24716492278188,2.23388800757459)
--(axis cs:-1.21559112726841,2.20257484342179)
--(axis cs:-1.18401733175495,2.17106181116305)
--(axis cs:-1.15244353624148,2.13939969294866)
--(axis cs:-1.12086974072802,2.10765894570735)
--(axis cs:-1.08929594521455,2.07590703994586)
--(axis cs:-1.05772214970109,2.04419206891296)
--(axis cs:-1.02614835418762,2.01253165957072)
--(axis cs:-0.994574558674155,1.98090961834726)
--(axis cs:-0.96300076316069,1.9492860899494)
--(axis cs:-0.931426967647225,1.91762072725357)
--(axis cs:-0.89985317213376,1.88589632040518)
--(axis cs:-0.868279376620294,1.85412803431952)
--(axis cs:-0.836705581106829,1.82235516567971)
--(axis cs:-0.805131785593364,1.79062415001266)
--(axis cs:-0.773557990079899,1.758972407772)
--(axis cs:-0.741984194566434,1.72741696944528)
--(axis cs:-0.710410399052968,1.69594901331284)
--(axis cs:-0.678836603539503,1.66453671495649)
--(axis cs:-0.647262808026038,1.63313760159136)
--(axis cs:-0.615689012512572,1.60171549150708)
--(axis cs:-0.584115216999107,1.57025230024207)
--(axis cs:-0.552541421485642,1.53874776712849)
--(axis cs:-0.520967625972176,1.50720933990248)
--(axis cs:-0.489393830458711,1.47564195870996)
--(axis cs:-0.457820034945246,1.44404581965629)
--(axis cs:-0.426246239431781,1.41242126037843)
--(axis cs:-0.394672443918316,1.38077373032988)
--(axis cs:-0.363098648404851,1.34911481559477)
--(axis cs:-0.331524852891385,1.3174628281883)
--(axis cs:-0.29995105737792,1.28584905070022)
--(axis cs:-0.268377261864455,1.25433040326185)
--(axis cs:-0.236803466350989,1.22300223447862)
--(axis cs:-0.205229670837524,1.19200241476052)
--(axis cs:-0.173655875324059,1.16149946213135)
--(axis cs:-0.142082079810594,1.13166116567656)
--(axis cs:-0.110508284297128,1.10260750861148)
--(axis cs:-0.0789344887836632,1.07436163656535)
--(axis cs:-0.047360693270198,1.04681819434428)
--(axis cs:-0.0157868977567324,1.01974381144042)
--(axis cs:0.0157868977567328,0.9528125227354)
--(axis cs:0.047360693270198,0.925667137131796)
--(axis cs:0.0789344887836632,0.897990470576933)
--(axis cs:0.110508284297128,0.869567578613727)
--(axis cs:0.142082079810594,0.840321236037392)
--(axis cs:0.173655875324059,0.810309710103395)
--(axis cs:0.205229670837524,0.779688616015639)
--(axis cs:0.236803466350989,0.748652295376536)
--(axis cs:0.268377261864455,0.717377108583403)
--(axis cs:0.29995105737792,0.685985553602206)
--(axis cs:0.331524852891385,0.654538861877028)
--(axis cs:0.363098648404851,0.623052843985381)
--(axis cs:0.394672443918316,0.591523346561865)
--(axis cs:0.426246239431781,0.559947320416306)
--(axis cs:0.457820034945246,0.528332262647055)
--(axis cs:0.489393830458712,0.496695415797477)
--(axis cs:0.520967625972177,0.465058908037311)
--(axis cs:0.552541421485642,0.433445883868651)
--(axis cs:0.584115216999107,0.401877950495413)
--(axis cs:0.615689012512572,0.370371168996904)
--(axis cs:0.647262808026038,0.338930024185875)
--(axis cs:0.678836603539503,0.30754426141609)
--(axis cs:0.710410399052968,0.276196804377612)
--(axis cs:0.741984194566434,0.244890084070645)
--(axis cs:0.773557990079899,0.213695298067437)
--(axis cs:0.805131785593364,0.182824988091357)
--(axis cs:0.83670558110683,0.152719929471152)
--(axis cs:0.868279376620294,0.124124422036666)
--(axis cs:0.89985317213376,0.0980799291586386)
--(axis cs:0.931426967647226,0.0750552966278948)
--(axis cs:0.96300076316069,0.0368238598666077)
--(axis cs:0.994574558674156,-0.168307271293073)
--(axis cs:1.02614835418762,0.0208238046941146)
--(axis cs:1.05772214970109,0.08930089486986)
--(axis cs:1.08929594521455,0.10509375672866)
--(axis cs:1.12086974072802,0.124115615637663)
--(axis cs:1.15244353624148,0.147747923811137)
--(axis cs:1.18401733175495,0.174650967697649)
--(axis cs:1.21559112726841,0.203600195641183)
--(axis cs:1.24716492278188,0.233723220678645)
--(axis cs:1.27873871829534,0.264501383611634)
--(axis cs:1.31031251380881,0.295677646677063)
--(axis cs:1.34188630932227,0.327134921861012)
--(axis cs:1.37346010483574,0.358796205187989)
--(axis cs:1.4050339003492,0.39057218349108)
--(axis cs:1.43660769586267,0.422357933461925)
--(axis cs:1.46818149137613,0.454062546804843)
--(axis cs:1.4997552868896,0.485644569756841)
--(axis cs:1.53132908240307,0.517127040448289)
--(axis cs:1.56290287791653,0.548579660979898)
--(axis cs:1.59447667343,0.58007845731377)
--(axis cs:1.62605046894346,0.611668051780542)
--(axis cs:1.65762426445693,0.643342774053608)
--(axis cs:1.68919805997039,0.675049267553817)
--(axis cs:1.72077185548386,0.706715409263344)
--(axis cs:1.75234565099732,0.738299143372763)
--(axis cs:1.78391944651079,0.769816094440662)
--(axis cs:1.81549324202425,0.801311116602641)
--(axis cs:1.84706703753772,0.832801748936717)
--(axis cs:1.87864083305118,0.864256617160963)
--(axis cs:1.91021462856465,0.895630753576253)
--(axis cs:1.94178842407811,0.926918332692111)
--(axis cs:1.97336221959158,0.958175509320585)
--(axis cs:2.00493601510504,0.989506988028018)
--(axis cs:2.03650981061851,1.02103043502278)
--(axis cs:2.06808360613197,1.05282374485765)
--(axis cs:2.09965740164544,1.08488352054082)
--(axis cs:2.1312311971589,1.11713228254646)
--(axis cs:2.16280499267237,1.1494524410085)
--(axis cs:2.19437878818584,1.18170398557426)
--(axis cs:2.2259525836993,1.21374103876399)
--(axis cs:2.25752637921277,1.24545260675656)
--(axis cs:2.28910017472623,1.27680930525532)
--(axis cs:2.3206739702397,1.3078836605324)
--(axis cs:2.35224776575316,1.33881477681658)
--(axis cs:2.38382156126663,1.36971436722956)
--(axis cs:2.41539535678009,1.40061543867952)
--(axis cs:2.44696915229356,1.43155924891191)
--(axis cs:2.47854294780702,1.46268570585249)
--(axis cs:2.51011674332049,1.49419900284278)
--(axis cs:2.54169053883395,1.52624711815342)
--(axis cs:2.57326433434742,1.55878366856367)
--(axis cs:2.60483812986088,1.59153817220719)
--(axis cs:2.63641192537435,1.62412074115933)
--(axis cs:2.66798572088781,1.65610856813458)
--(axis cs:2.69955951640128,1.68714703538063)
--(axis cs:2.73113331191474,1.71712245923285)
--(axis cs:2.76270710742821,1.74631547406468)
--(axis cs:2.79428090294168,1.77540087048861)
--(axis cs:2.82585469845514,1.80518465943068)
--(axis cs:2.85742849396861,1.83626334924674)
--(axis cs:2.88900228948207,1.86882280285106)
--(axis cs:2.92057608499554,1.9025025654455)
--(axis cs:2.952149880509,1.93644712381638)
--(axis cs:2.98372367602247,1.9698655787081)
--(axis cs:3.01529747153593,2.00260707522452)
--(axis cs:3.0468712670494,2.03502342445539)
--(axis cs:3.07844506256286,2.06772877616958)
--(axis cs:3.11001885807633,2.10037372624051)
--(axis cs:3.14159265358979,2.131735663033)
--(axis cs:3.14159265358979,2.091735663033)
--(axis cs:3.14159265358979,2.091735663033)
--(axis cs:3.11001885807633,2.06037372624051)
--(axis cs:3.07844506256286,2.02772877616958)
--(axis cs:3.0468712670494,1.99502342445539)
--(axis cs:3.01529747153593,1.96260707522452)
--(axis cs:2.98372367602247,1.9298655787081)
--(axis cs:2.952149880509,1.89644712381638)
--(axis cs:2.92057608499554,1.8625025654455)
--(axis cs:2.88900228948207,1.82882280285106)
--(axis cs:2.85742849396861,1.79626334924674)
--(axis cs:2.82585469845514,1.76518465943068)
--(axis cs:2.79428090294168,1.73540087048861)
--(axis cs:2.76270710742821,1.70631547406468)
--(axis cs:2.73113331191474,1.67712245923285)
--(axis cs:2.69955951640128,1.64714703538063)
--(axis cs:2.66798572088781,1.61610856813458)
--(axis cs:2.63641192537435,1.58412074115933)
--(axis cs:2.60483812986088,1.55153817220719)
--(axis cs:2.57326433434742,1.51878366856367)
--(axis cs:2.54169053883395,1.48624711815342)
--(axis cs:2.51011674332049,1.45419900284278)
--(axis cs:2.47854294780702,1.42268570585249)
--(axis cs:2.44696915229356,1.39155924891191)
--(axis cs:2.41539535678009,1.36061543867952)
--(axis cs:2.38382156126663,1.32971436722956)
--(axis cs:2.35224776575316,1.29881477681658)
--(axis cs:2.3206739702397,1.2678836605324)
--(axis cs:2.28910017472623,1.23680930525532)
--(axis cs:2.25752637921277,1.20545260675656)
--(axis cs:2.2259525836993,1.17374103876399)
--(axis cs:2.19437878818584,1.14170398557426)
--(axis cs:2.16280499267237,1.1094524410085)
--(axis cs:2.1312311971589,1.07713228254646)
--(axis cs:2.09965740164544,1.04488352054082)
--(axis cs:2.06808360613197,1.01282374485765)
--(axis cs:2.03650981061851,0.981030435022775)
--(axis cs:2.00493601510504,0.949506988028018)
--(axis cs:1.97336221959158,0.918175509320585)
--(axis cs:1.94178842407811,0.886918332692111)
--(axis cs:1.91021462856465,0.855630753576253)
--(axis cs:1.87864083305118,0.824256617160963)
--(axis cs:1.84706703753772,0.792801748936717)
--(axis cs:1.81549324202425,0.761311116602641)
--(axis cs:1.78391944651079,0.729816094440662)
--(axis cs:1.75234565099732,0.698299143372763)
--(axis cs:1.72077185548386,0.666715409263344)
--(axis cs:1.68919805997039,0.635049267553817)
--(axis cs:1.65762426445693,0.603342774053608)
--(axis cs:1.62605046894346,0.571668051780541)
--(axis cs:1.59447667343,0.54007845731377)
--(axis cs:1.56290287791653,0.508579660979898)
--(axis cs:1.53132908240307,0.477127040448289)
--(axis cs:1.4997552868896,0.445644569756841)
--(axis cs:1.46818149137613,0.414062546804843)
--(axis cs:1.43660769586267,0.382357933461924)
--(axis cs:1.4050339003492,0.35057218349108)
--(axis cs:1.37346010483574,0.318796205187989)
--(axis cs:1.34188630932227,0.287134921861015)
--(axis cs:1.31031251380881,0.255677646677132)
--(axis cs:1.27873871829534,0.224501383613265)
--(axis cs:1.24716492278188,0.193723220717)
--(axis cs:1.21559112726841,0.163600196542878)
--(axis cs:1.18401733175495,0.134650988895515)
--(axis cs:1.15244353624148,0.107748422149673)
--(axis cs:1.12086974072802,0.0841273309101429)
--(axis cs:1.08929594521455,0.0653691015525094)
--(axis cs:1.05772214970109,0.0557362812348999)
--(axis cs:1.02614835418762,0.113358745619294)
--(axis cs:0.994574558674156,0.307223388201168)
--(axis cs:0.96300076316069,0.121986791326372)
--(axis cs:0.931426967647226,0.117070320451713)
--(axis cs:0.89985317213376,0.138165818661432)
--(axis cs:0.868279376620294,0.164128075843239)
--(axis cs:0.83670558110683,0.192720084893924)
--(axis cs:0.805131785593364,0.222824994702586)
--(axis cs:0.773557990079899,0.253695298348659)
--(axis cs:0.741984194566434,0.284890084082608)
--(axis cs:0.710410399052968,0.316196804378121)
--(axis cs:0.678836603539503,0.347544261416112)
--(axis cs:0.647262808026038,0.378930024185876)
--(axis cs:0.615689012512572,0.410371168996904)
--(axis cs:0.584115216999107,0.441877950495414)
--(axis cs:0.552541421485642,0.473445883868651)
--(axis cs:0.520967625972177,0.505058908037311)
--(axis cs:0.489393830458712,0.536695415797477)
--(axis cs:0.457820034945246,0.568332262647055)
--(axis cs:0.426246239431781,0.599947320416306)
--(axis cs:0.394672443918316,0.631523346561865)
--(axis cs:0.363098648404851,0.663052843985381)
--(axis cs:0.331524852891385,0.694538861877028)
--(axis cs:0.29995105737792,0.725985553602206)
--(axis cs:0.268377261864455,0.757377108583403)
--(axis cs:0.236803466350989,0.788652295376536)
--(axis cs:0.205229670837524,0.819688616015639)
--(axis cs:0.173655875324059,0.850309710103395)
--(axis cs:0.142082079810594,0.880321236037392)
--(axis cs:0.110508284297128,0.909567578613727)
--(axis cs:0.0789344887836632,0.937990470576933)
--(axis cs:0.047360693270198,0.965667137131796)
--(axis cs:0.0157868977567328,0.9928125227354)
--(axis cs:-0.0157868977567324,0.979743811440418)
--(axis cs:-0.047360693270198,1.00681819434428)
--(axis cs:-0.0789344887836632,1.03436163656535)
--(axis cs:-0.110508284297128,1.06260750861148)
--(axis cs:-0.142082079810594,1.09166116567656)
--(axis cs:-0.173655875324059,1.12149946213135)
--(axis cs:-0.205229670837524,1.15200241476052)
--(axis cs:-0.236803466350989,1.18300223447862)
--(axis cs:-0.268377261864455,1.21433040326185)
--(axis cs:-0.29995105737792,1.24584905070022)
--(axis cs:-0.331524852891385,1.2774628281883)
--(axis cs:-0.363098648404851,1.30911481559477)
--(axis cs:-0.394672443918316,1.34077373032988)
--(axis cs:-0.426246239431781,1.37242126037843)
--(axis cs:-0.457820034945246,1.40404581965629)
--(axis cs:-0.489393830458711,1.43564195870996)
--(axis cs:-0.520967625972176,1.46720933990248)
--(axis cs:-0.552541421485642,1.49874776712849)
--(axis cs:-0.584115216999107,1.53025230024207)
--(axis cs:-0.615689012512572,1.56171549150708)
--(axis cs:-0.647262808026038,1.59313760159136)
--(axis cs:-0.678836603539503,1.62453671495649)
--(axis cs:-0.710410399052968,1.65594901331284)
--(axis cs:-0.741984194566434,1.68741696944528)
--(axis cs:-0.773557990079899,1.718972407772)
--(axis cs:-0.805131785593364,1.75062415001266)
--(axis cs:-0.836705581106829,1.78235516567971)
--(axis cs:-0.868279376620294,1.81412803431952)
--(axis cs:-0.89985317213376,1.84589632040518)
--(axis cs:-0.931426967647225,1.87762072725357)
--(axis cs:-0.96300076316069,1.9092860899494)
--(axis cs:-0.994574558674155,1.94090961834726)
--(axis cs:-1.02614835418762,1.97253165957072)
--(axis cs:-1.05772214970109,2.00419206891296)
--(axis cs:-1.08929594521455,2.03590703994586)
--(axis cs:-1.12086974072802,2.06765894570735)
--(axis cs:-1.15244353624148,2.09939969294866)
--(axis cs:-1.18401733175495,2.13106181116305)
--(axis cs:-1.21559112726841,2.16257484342179)
--(axis cs:-1.24716492278188,2.19388800757459)
--(axis cs:-1.27873871829534,2.22499596443452)
--(axis cs:-1.31031251380881,2.25595610111427)
--(axis cs:-1.34188630932227,2.28688325360294)
--(axis cs:-1.37346010483574,2.31791808302782)
--(axis cs:-1.4050339003492,2.34918145789158)
--(axis cs:-1.43660769586267,2.38073381355015)
--(axis cs:-1.46818149137613,2.41255332835838)
--(axis cs:-1.4997552868896,2.44454278475636)
--(axis cs:-1.53132908240306,2.47657044581553)
--(axis cs:-1.56290287791653,2.50852920173832)
--(axis cs:-1.59447667343,2.54037602171792)
--(axis cs:-1.62605046894346,2.5721263646939)
--(axis cs:-1.65762426445693,2.60381926973506)
--(axis cs:-1.68919805997039,2.63549178635418)
--(axis cs:-1.72077185548386,2.66717946783427)
--(axis cs:-1.75234565099732,2.69892176642347)
--(axis cs:-1.78391944651079,2.73074796654647)
--(axis cs:-1.81549324202425,2.76265066813888)
--(axis cs:-1.84706703753772,2.79457058070766)
--(axis cs:-1.87864083305118,2.82640513954995)
--(axis cs:-1.91021462856465,2.85804425557096)
--(axis cs:-1.94178842407811,2.88942909416175)
--(axis cs:-1.97336221959158,2.92060324284699)
--(axis cs:-2.00493601510504,2.95171160128669)
--(axis cs:-2.03650981061851,2.98293699314354)
--(axis cs:-2.06808360613197,3.01440788597874)
--(axis cs:-2.09965740164544,3.04612256138702)
--(axis cs:-2.1312311971589,3.07793306208954)
--(axis cs:-2.16280499267237,3.10962277686322)
--(axis cs:-2.19437878818584,3.14104878630232)
--(axis cs:-2.2259525836993,3.17223216236988)
--(axis cs:-2.25752637921277,3.20331732397289)
--(axis cs:-2.28910017472623,3.2344612987201)
--(axis cs:-2.3206739702397,3.2657573102146)
--(axis cs:-2.35224776575316,3.29723419544784)
--(axis cs:-2.38382156126663,3.32889022124084)
--(axis cs:-2.41539535678009,3.36068371991321)
--(axis cs:-2.44696915229356,3.39249748091853)
--(axis cs:-2.47854294780702,3.42417868786944)
--(axis cs:-2.51011674332049,3.45564046713435)
--(axis cs:-2.54169053883395,3.48691638802726)
--(axis cs:-2.57326433434742,3.51815810821349)
--(axis cs:-2.60483812986088,3.5496099026847)
--(axis cs:-2.63641192537435,3.58150402207214)
--(axis cs:-2.66798572088781,3.61385342917897)
--(axis cs:-2.69955951640128,3.6463708436337)
--(axis cs:-2.73113331191474,3.67866662527029)
--(axis cs:-2.76270710742821,3.71053282933134)
--(axis cs:-2.79428090294168,3.74213550976869)
--(axis cs:-2.82585469845514,3.77378348523942)
--(axis cs:-2.85742849396861,3.80540483472352)
--(axis cs:-2.88900228948207,3.83681577847631)
--(axis cs:-2.92057608499554,3.86796409498685)
--(axis cs:-2.952149880509,3.89858197228833)
--(axis cs:-2.98372367602247,3.92845543847806)
--(axis cs:-3.01529747153593,3.95772227353521)
--(axis cs:-3.0468712670494,3.98672119343681)
--(axis cs:-3.07844506256286,4.01581122925497)
--(axis cs:-3.11001885807633,4.04515232419365)
--(axis cs:-3.14159265358979,4.07447648235271)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 4.09447648235271
-3.11001885807633 4.06515232419365
-3.07844506256286 4.03581122925497
-3.0468712670494 4.00672119343681
-3.01529747153593 3.97772227353521
-2.98372367602247 3.94845543847806
-2.952149880509 3.91858197228833
-2.92057608499554 3.88796409498685
-2.88900228948207 3.85681577847631
-2.85742849396861 3.82540483472352
-2.82585469845514 3.79378348523942
-2.79428090294168 3.76213550976869
-2.76270710742821 3.73053282933134
-2.73113331191474 3.69866662527029
-2.69955951640128 3.6663708436337
-2.66798572088781 3.63385342917897
-2.63641192537435 3.60150402207214
-2.60483812986088 3.5696099026847
-2.57326433434742 3.53815810821349
-2.54169053883395 3.50691638802726
-2.51011674332049 3.47564046713435
-2.47854294780702 3.44417868786944
-2.44696915229356 3.41249748091853
-2.41539535678009 3.38068371991321
-2.38382156126663 3.34889022124084
-2.35224776575316 3.31723419544784
-2.3206739702397 3.2857573102146
-2.28910017472623 3.2544612987201
-2.25752637921277 3.22331732397289
-2.2259525836993 3.19223216236988
-2.19437878818584 3.16104878630232
-2.16280499267237 3.12962277686322
-2.1312311971589 3.09793306208954
-2.09965740164544 3.06612256138702
-2.06808360613197 3.03440788597874
-2.03650981061851 3.00293699314354
-2.00493601510504 2.97171160128669
-1.97336221959158 2.94060324284699
-1.94178842407811 2.90942909416175
-1.91021462856465 2.87804425557096
-1.87864083305118 2.84640513954995
-1.84706703753772 2.81457058070766
-1.81549324202425 2.78265066813888
-1.78391944651079 2.75074796654647
-1.75234565099732 2.71892176642347
-1.72077185548386 2.68717946783427
-1.68919805997039 2.65549178635418
-1.65762426445693 2.62381926973506
-1.62605046894346 2.5921263646939
-1.59447667343 2.56037602171792
-1.56290287791653 2.52852920173832
-1.53132908240306 2.49657044581553
-1.4997552868896 2.46454278475636
-1.46818149137613 2.43255332835838
-1.43660769586267 2.40073381355015
-1.4050339003492 2.36918145789158
-1.37346010483574 2.33791808302782
-1.34188630932227 2.30688325360294
-1.31031251380881 2.27595610111427
-1.27873871829534 2.24499596443452
-1.24716492278188 2.21388800757459
-1.21559112726841 2.18257484342179
-1.18401733175495 2.15106181116305
-1.15244353624148 2.11939969294866
-1.12086974072802 2.08765894570735
-1.08929594521455 2.05590703994586
-1.05772214970109 2.02419206891296
-1.02614835418762 1.99253165957072
-0.994574558674155 1.96090961834726
-0.96300076316069 1.9292860899494
-0.931426967647225 1.89762072725357
-0.89985317213376 1.86589632040518
-0.868279376620294 1.83412803431952
-0.836705581106829 1.80235516567971
-0.805131785593364 1.77062415001266
-0.773557990079899 1.738972407772
-0.741984194566434 1.70741696944528
-0.710410399052968 1.67594901331284
-0.678836603539503 1.64453671495649
-0.647262808026038 1.61313760159136
-0.615689012512572 1.58171549150708
-0.584115216999107 1.55025230024207
-0.552541421485642 1.51874776712849
-0.520967625972176 1.48720933990248
-0.489393830458711 1.45564195870996
-0.457820034945246 1.42404581965629
-0.426246239431781 1.39242126037843
-0.394672443918316 1.36077373032988
-0.363098648404851 1.32911481559477
-0.331524852891385 1.2974628281883
-0.29995105737792 1.26584905070022
-0.268377261864455 1.23433040326185
-0.236803466350989 1.20300223447862
-0.205229670837524 1.17200241476052
-0.173655875324059 1.14149946213135
-0.142082079810594 1.11166116567656
-0.110508284297128 1.08260750861148
-0.0789344887836632 1.05436163656535
-0.047360693270198 1.02681819434428
-0.0157868977567324 0.999743811440418
0.0157868977567328 0.9728125227354
0.047360693270198 0.945667137131796
0.0789344887836632 0.917990470576933
0.110508284297128 0.889567578613727
0.142082079810594 0.860321236037392
0.173655875324059 0.830309710103395
0.205229670837524 0.799688616015639
0.236803466350989 0.768652295376536
0.268377261864455 0.737377108583403
0.29995105737792 0.705985553602206
0.331524852891385 0.674538861877028
0.363098648404851 0.643052843985381
0.394672443918316 0.611523346561865
0.426246239431781 0.579947320416306
0.457820034945246 0.548332262647055
0.489393830458712 0.516695415797477
0.520967625972177 0.485058908037311
0.552541421485642 0.453445883868651
0.584115216999107 0.421877950495413
0.615689012512572 0.390371168996904
0.647262808026038 0.358930024185875
0.678836603539503 0.327544261416101
0.710410399052968 0.296196804377867
0.741984194566434 0.264890084076626
0.773557990079899 0.233695298208048
0.805131785593364 0.202824991396972
0.83670558110683 0.172720007182538
0.868279376620294 0.144126248939952
0.89985317213376 0.118122873910035
0.931426967647226 0.0960628085398037
0.96300076316069 0.07940532559649
0.994574558674156 0.0694580584540472
1.02614835418762 0.0670912751567043
1.05772214970109 0.0725185880523799
1.08929594521455 0.0852314291405848
1.12086974072802 0.104121473273903
1.15244353624148 0.127748172980405
1.18401733175495 0.154650978296582
1.21559112726841 0.18360019609203
1.24716492278188 0.213723220697823
1.27873871829534 0.24450138361245
1.31031251380881 0.275677646677097
1.34188630932227 0.307134921861014
1.37346010483574 0.338796205187989
1.4050339003492 0.37057218349108
1.43660769586267 0.402357933461924
1.46818149137613 0.434062546804843
1.4997552868896 0.465644569756841
1.53132908240307 0.497127040448289
1.56290287791653 0.528579660979898
1.59447667343 0.56007845731377
1.62605046894346 0.591668051780541
1.65762426445693 0.623342774053608
1.68919805997039 0.655049267553817
1.72077185548386 0.686715409263344
1.75234565099732 0.718299143372763
1.78391944651079 0.749816094440662
1.81549324202425 0.781311116602641
1.84706703753772 0.812801748936717
1.87864083305118 0.844256617160963
1.91021462856465 0.875630753576253
1.94178842407811 0.906918332692111
1.97336221959158 0.938175509320585
2.00493601510504 0.969506988028018
2.03650981061851 1.00103043502278
2.06808360613197 1.03282374485765
2.09965740164544 1.06488352054082
2.1312311971589 1.09713228254646
2.16280499267237 1.1294524410085
2.19437878818584 1.16170398557426
2.2259525836993 1.19374103876399
2.25752637921277 1.22545260675656
2.28910017472623 1.25680930525532
2.3206739702397 1.2878836605324
2.35224776575316 1.31881477681658
2.38382156126663 1.34971436722956
2.41539535678009 1.38061543867952
2.44696915229356 1.41155924891191
2.47854294780702 1.44268570585249
2.51011674332049 1.47419900284278
2.54169053883395 1.50624711815342
2.57326433434742 1.53878366856367
2.60483812986088 1.57153817220719
2.63641192537435 1.60412074115933
2.66798572088781 1.63610856813458
2.69955951640128 1.66714703538063
2.73113331191474 1.69712245923285
2.76270710742821 1.72631547406468
2.79428090294168 1.75540087048861
2.82585469845514 1.78518465943068
2.85742849396861 1.81626334924674
2.88900228948207 1.84882280285106
2.92057608499554 1.8825025654455
2.952149880509 1.91644712381638
2.98372367602247 1.9498655787081
3.01529747153593 1.98260707522452
3.0468712670494 2.01502342445539
3.07844506256286 2.04772877616958
3.11001885807633 2.08037372624051
3.14159265358979 2.111735663033
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.20},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.04129674361322, ymax=4.47566856304729,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.22489741274454)
--(axis cs:-3.14159265358979,3.8589783092621)
--(axis cs:-3.11001885807633,3.82724090422822)
--(axis cs:-3.07844506256286,3.79547354281596)
--(axis cs:-3.0468712670494,3.76371921523483)
--(axis cs:-3.01529747153593,3.73201756061932)
--(axis cs:-2.98372367602247,3.7004038473939)
--(axis cs:-2.952149880509,3.66890671439523)
--(axis cs:-2.92057608499554,3.63754581872237)
--(axis cs:-2.88900228948207,3.60633054637892)
--(axis cs:-2.85742849396861,3.57526083377352)
--(axis cs:-2.82585469845514,3.54433024347514)
--(axis cs:-2.79428090294168,3.51352972788862)
--(axis cs:-2.76270710742821,3.48284944277154)
--(axis cs:-2.73113331191474,3.45227695315449)
--(axis cs:-2.69955951640128,3.42179266602935)
--(axis cs:-2.66798572088781,3.39136522287284)
--(axis cs:-2.63641192537435,3.36094953658816)
--(axis cs:-2.60483812986088,3.33048872313948)
--(axis cs:-2.57326433434742,3.29991968593832)
--(axis cs:-2.54169053883395,3.26918117948844)
--(axis cs:-2.51011674332049,3.23822267005304)
--(axis cs:-2.47854294780702,3.20701207738714)
--(axis cs:-2.44696915229356,3.1755406269385)
--(axis cs:-2.41539535678009,3.14382367417965)
--(axis cs:-2.38382156126663,3.11189739295356)
--(axis cs:-2.35224776575316,3.07981232474349)
--(axis cs:-2.3206739702397,3.04762550444382)
--(axis cs:-2.28910017472623,3.01539290463109)
--(axis cs:-2.25752637921277,2.98316339517512)
--(axis cs:-2.2259525836993,2.95097473556056)
--(axis cs:-2.19437878818584,2.91885165598501)
--(axis cs:-2.16280499267237,2.88680587372813)
--(axis cs:-2.1312311971589,2.85483777363134)
--(axis cs:-2.09965740164544,2.8229393373435)
--(axis cs:-2.06808360613197,2.79109774026526)
--(axis cs:-2.03650981061851,2.75929892534818)
--(axis cs:-2.00493601510504,2.72753049682431)
--(axis cs:-1.97336221959158,2.69578349586321)
--(axis cs:-1.94178842407811,2.66405296391155)
--(axis cs:-1.91021462856465,2.63233752178857)
--(axis cs:-1.87864083305118,2.60063836790343)
--(axis cs:-1.84706703753772,2.56895811084126)
--(axis cs:-1.81549324202425,2.53729976431528)
--(axis cs:-1.78391944651079,2.50566609977993)
--(axis cs:-1.75234565099732,2.47405938793139)
--(axis cs:-1.72077185548386,2.44248139071931)
--(axis cs:-1.68919805997039,2.41093336047841)
--(axis cs:-1.65762426445693,2.37941582999725)
--(axis cs:-1.62605046894346,2.34792813218222)
--(axis cs:-1.59447667343,2.31646778361869)
--(axis cs:-1.56290287791653,2.2850299923056)
--(axis cs:-1.53132908240306,2.25360754364266)
--(axis cs:-1.4997552868896,2.22219119628959)
--(axis cs:-1.46818149137613,2.1907705520457)
--(axis cs:-1.43660769586267,2.15933522773367)
--(axis cs:-1.4050339003492,2.12787609391773)
--(axis cs:-1.37346010483574,2.096386354439)
--(axis cs:-1.34188630932227,2.06486229727154)
--(axis cs:-1.31031251380881,2.03330362446207)
--(axis cs:-1.27873871829534,2.00171334876889)
--(axis cs:-1.24716492278188,1.97009731491138)
--(axis cs:-1.21559112726841,1.93846345312576)
--(axis cs:-1.18401733175495,1.90682089310296)
--(axis cs:-1.15244353624148,1.87517905582188)
--(axis cs:-1.12086974072802,1.84354680846873)
--(axis cs:-1.08929594521455,1.81193173064222)
--(axis cs:-1.05772214970109,1.78033951533756)
--(axis cs:-1.02614835418762,1.74877352391013)
--(axis cs:-0.994574558674155,1.71723452553611)
--(axis cs:-0.96300076316069,1.68572066413143)
--(axis cs:-0.931426967647225,1.65422769411989)
--(axis cs:-0.89985317213376,1.62274950435934)
--(axis cs:-0.868279376620294,1.5912789129263)
--(axis cs:-0.836705581106829,1.5598086789867)
--(axis cs:-0.805131785593364,1.52833265628401)
--(axis cs:-0.773557990079899,1.49684701243272)
--(axis cs:-0.741984194566434,1.46535145492515)
--(axis cs:-0.710410399052968,1.43385042674235)
--(axis cs:-0.678836603539503,1.40235424903868)
--(axis cs:-0.647262808026038,1.37088018760772)
--(axis cs:-0.615689012512572,1.3394534022882)
--(axis cs:-0.584115216999107,1.30810770745083)
--(axis cs:-0.552541421485642,1.27688603298696)
--(axis cs:-0.520967625972176,1.24584043677523)
--(axis cs:-0.489393830458711,1.21503149340621)
--(axis cs:-0.457820034945246,1.18452688649957)
--(axis cs:-0.426246239431781,1.15439907994869)
--(axis cs:-0.394672443918316,1.12472204460365)
--(axis cs:-0.363098648404851,1.09556716111865)
--(axis cs:-0.331524852891385,1.06699857712213)
--(axis cs:-0.29995105737792,1.03906842641281)
--(axis cs:-0.268377261864455,1.01181238238152)
--(axis cs:-0.236803466350989,0.985245998433532)
--(axis cs:-0.205229670837524,0.959362190768102)
--(axis cs:-0.173655875324059,0.934130070585826)
--(axis cs:-0.142082079810594,0.909495171051144)
--(axis cs:-0.110508284297128,0.885380974086838)
--(axis cs:-0.0789344887836632,0.861691546236718)
--(axis cs:-0.047360693270198,0.838315048416601)
--(axis cs:-0.0157868977567324,0.815127884080735)
--(axis cs:0.0157868977567328,0.791999277560573)
--(axis cs:0.047360693270198,0.76879610924856)
--(axis cs:0.0789344887836632,0.745387859206987)
--(axis cs:0.110508284297128,0.72165151406189)
--(axis cs:0.142082079810594,0.697476270575525)
--(axis cs:0.173655875324059,0.67276782946147)
--(axis cs:0.205229670837524,0.647452030117073)
--(axis cs:0.236803466350989,0.6214775525707)
--(axis cs:0.268377261864455,0.594817429800017)
--(axis cs:0.29995105737792,0.567469188346245)
--(axis cs:0.331524852891385,0.539453570914257)
--(axis cs:0.363098648404851,0.51081197605876)
--(axis cs:0.394672443918316,0.481602944297781)
--(axis cs:0.426246239431781,0.451898184904549)
--(axis cs:0.457820034945246,0.421778734854142)
--(axis cs:0.489393830458712,0.391331849191019)
--(axis cs:0.520967625972177,0.360649141496432)
--(axis cs:0.552541421485642,0.329826344352025)
--(axis cs:0.584115216999107,0.29896487058791)
--(axis cs:0.615689012512572,0.268175149771627)
--(axis cs:0.647262808026038,0.237581502805902)
--(axis cs:0.678836603539503,0.207328104192027)
--(axis cs:0.710410399052968,0.177585370664921)
--(axis cs:0.741984194566434,0.148555920841416)
--(axis cs:0.773557990079899,0.12047910222512)
--(axis cs:0.805131785593364,0.0936330201574753)
--(axis cs:0.83670558110683,0.0683330712590962)
--(axis cs:0.868279376620294,0.0449262140882079)
--(axis cs:0.89985317213376,0.0237806111183621)
--(axis cs:0.931426967647226,0.00527082467110179)
--(axis cs:0.96300076316069,-0.0102406154373582)
--(axis cs:0.994574558674156,-0.0224238260632046)
--(axis cs:1.02614835418762,-0.0310024106151176)
--(axis cs:1.05772214970109,-0.0357722896314403)
--(axis cs:1.08929594521455,-0.0366163240619184)
--(axis cs:1.12086974072802,-0.0335129203152152)
--(axis cs:1.15244353624148,-0.0265375079943478)
--(axis cs:1.18401733175495,-0.0158566885834426)
--(axis cs:1.21559112726841,-0.00171579915587258)
--(axis cs:1.24716492278188,0.0155785639277244)
--(axis cs:1.27873871829534,0.0356790036709136)
--(axis cs:1.31031251380881,0.0582185389877137)
--(axis cs:1.34188630932227,0.082830499258847)
--(axis cs:1.37346010483574,0.109165384460532)
--(axis cs:1.4050339003492,0.136903482523368)
--(axis cs:1.43660769586267,0.165762624478219)
--(axis cs:1.46818149137613,0.195501100100651)
--(axis cs:1.4997552868896,0.225916398678281)
--(axis cs:1.53132908240307,0.256840978629319)
--(axis cs:1.56290287791653,0.28813657368143)
--(axis cs:1.59447667343,0.319688510298195)
--(axis cs:1.62605046894346,0.351401134235131)
--(axis cs:1.65762426445693,0.383194839183022)
--(axis cs:1.68919805997039,0.415004562392713)
--(axis cs:1.72077185548386,0.446779171168583)
--(axis cs:1.75234565099732,0.478481032309857)
--(axis cs:1.78391944651079,0.510085218458092)
--(axis cs:1.81549324202425,0.541578130492393)
--(axis cs:1.84706703753772,0.572955636089608)
--(axis cs:1.87864083305118,0.604221018619578)
--(axis cs:1.91021462856465,0.635383059895916)
--(axis cs:1.94178842407811,0.666454480458174)
--(axis cs:1.97336221959158,0.697450802193521)
--(axis cs:2.00493601510504,0.728389550856386)
--(axis cs:2.03650981061851,0.759289633718275)
--(axis cs:2.06808360613197,0.790170736539035)
--(axis cs:2.09965740164544,0.8210526738662)
--(axis cs:2.1312311971589,0.851954747154931)
--(axis cs:2.16280499267237,0.882895245120707)
--(axis cs:2.19437878818584,0.913891206861845)
--(axis cs:2.2259525836993,0.944958459753536)
--(axis cs:2.25752637921277,0.976111797056473)
--(axis cs:2.28910017472623,1.00736506177508)
--(axis cs:2.3206739702397,1.03873092909045)
--(axis cs:2.35224776575316,1.07022034420656)
--(axis cs:2.38382156126663,1.10184179151115)
--(axis cs:2.41539535678009,1.13360067768054)
--(axis cs:2.44696915229356,1.16549895291194)
--(axis cs:2.47854294780702,1.19753467024983)
--(axis cs:2.51011674332049,1.22970073816269)
--(axis cs:2.54169053883395,1.26198211163072)
--(axis cs:2.57326433434742,1.29435151345708)
--(axis cs:2.60483812986088,1.3267654056948)
--(axis cs:2.63641192537435,1.35916336117803)
--(axis cs:2.66798572088781,1.39147361565635)
--(axis cs:2.69955951640128,1.42362463572515)
--(axis cs:2.73113331191474,1.45555867951521)
--(axis cs:2.76270710742821,1.4872418964437)
--(axis cs:2.79428090294168,1.5186679831472)
--(axis cs:2.82585469845514,1.54985645214452)
--(axis cs:2.85742849396861,1.58084876219362)
--(axis cs:2.88900228948207,1.61170478403187)
--(axis cs:2.92057608499554,1.64249947886691)
--(axis cs:2.952149880509,1.67331719368134)
--(axis cs:2.98372367602247,1.70424060393323)
--(axis cs:3.01529747153593,1.73533405356412)
--(axis cs:3.0468712670494,1.76662567885326)
--(axis cs:3.07844506256286,1.79809606527008)
--(axis cs:3.11001885807633,1.82968005271249)
--(axis cs:3.14159265358979,1.86128255470594)
--(axis cs:3.14159265358979,2.22720165818838)
--(axis cs:3.14159265358979,2.22720165818838)
--(axis cs:3.11001885807633,2.19559915619493)
--(axis cs:3.07844506256286,2.16401516875252)
--(axis cs:3.0468712670494,2.1325447823357)
--(axis cs:3.01529747153593,2.10125315704656)
--(axis cs:2.98372367602247,2.07015970741567)
--(axis cs:2.952149880509,2.03923629716378)
--(axis cs:2.92057608499554,2.00841858234935)
--(axis cs:2.88900228948207,1.97762388751431)
--(axis cs:2.85742849396861,1.94676786567606)
--(axis cs:2.82585469845514,1.91577555562696)
--(axis cs:2.79428090294168,1.88458708662964)
--(axis cs:2.76270710742821,1.85316099992614)
--(axis cs:2.73113331191474,1.82147778299765)
--(axis cs:2.69955951640128,1.78954373920759)
--(axis cs:2.66798572088781,1.75739271913878)
--(axis cs:2.63641192537435,1.72508246466047)
--(axis cs:2.60483812986088,1.69268450917724)
--(axis cs:2.57326433434742,1.66027061693952)
--(axis cs:2.54169053883395,1.62790121511316)
--(axis cs:2.51011674332049,1.59561984164513)
--(axis cs:2.47854294780702,1.56345377373227)
--(axis cs:2.44696915229356,1.53141805639438)
--(axis cs:2.41539535678009,1.49951978116298)
--(axis cs:2.38382156126663,1.46776089499359)
--(axis cs:2.35224776575316,1.436139447689)
--(axis cs:2.3206739702397,1.40465003257289)
--(axis cs:2.28910017472623,1.37328416525751)
--(axis cs:2.25752637921277,1.34203090053891)
--(axis cs:2.2259525836993,1.31087756323598)
--(axis cs:2.19437878818584,1.27981031034428)
--(axis cs:2.16280499267237,1.24881434860315)
--(axis cs:2.1312311971589,1.21787385063737)
--(axis cs:2.09965740164544,1.18697177734864)
--(axis cs:2.06808360613197,1.15608984002147)
--(axis cs:2.03650981061851,1.12520873720071)
--(axis cs:2.00493601510504,1.09430865433883)
--(axis cs:1.97336221959158,1.06336990567596)
--(axis cs:1.94178842407811,1.03237358394061)
--(axis cs:1.91021462856465,1.00130216337836)
--(axis cs:1.87864083305118,0.970140122102018)
--(axis cs:1.84706703753772,0.938874739572047)
--(axis cs:1.81549324202425,0.907497233974833)
--(axis cs:1.78391944651079,0.876004321940531)
--(axis cs:1.75234565099732,0.844400135792296)
--(axis cs:1.72077185548386,0.812698274651023)
--(axis cs:1.68919805997039,0.780923665875153)
--(axis cs:1.65762426445693,0.749113942665462)
--(axis cs:1.62605046894346,0.71732023771757)
--(axis cs:1.59447667343,0.685607613780635)
--(axis cs:1.56290287791653,0.65405567716387)
--(axis cs:1.53132908240307,0.622760082111758)
--(axis cs:1.4997552868896,0.591835502160721)
--(axis cs:1.46818149137613,0.56142020358309)
--(axis cs:1.43660769586267,0.531681727960659)
--(axis cs:1.4050339003492,0.502822586005808)
--(axis cs:1.37346010483574,0.475084487942972)
--(axis cs:1.34188630932227,0.448749602741287)
--(axis cs:1.31031251380881,0.424137642470153)
--(axis cs:1.27873871829534,0.401598107153353)
--(axis cs:1.24716492278188,0.381497667410164)
--(axis cs:1.21559112726841,0.364203304326567)
--(axis cs:1.18401733175495,0.350062414898997)
--(axis cs:1.15244353624148,0.339381595488092)
--(axis cs:1.12086974072802,0.332406183167224)
--(axis cs:1.08929594521455,0.329302779420521)
--(axis cs:1.05772214970109,0.330146813850999)
--(axis cs:1.02614835418762,0.334916692867322)
--(axis cs:0.994574558674156,0.343495277419235)
--(axis cs:0.96300076316069,0.355678488045081)
--(axis cs:0.931426967647226,0.371189928153541)
--(axis cs:0.89985317213376,0.389699714600802)
--(axis cs:0.868279376620294,0.410845317570647)
--(axis cs:0.83670558110683,0.434252174741536)
--(axis cs:0.805131785593364,0.459552123639915)
--(axis cs:0.773557990079899,0.486398205707559)
--(axis cs:0.741984194566434,0.514475024323855)
--(axis cs:0.710410399052968,0.54350447414736)
--(axis cs:0.678836603539503,0.573247207674466)
--(axis cs:0.647262808026038,0.603500606288342)
--(axis cs:0.615689012512572,0.634094253254067)
--(axis cs:0.584115216999107,0.66488397407035)
--(axis cs:0.552541421485642,0.695745447834465)
--(axis cs:0.520967625972177,0.726568244978871)
--(axis cs:0.489393830458712,0.757250952673458)
--(axis cs:0.457820034945246,0.787697838336582)
--(axis cs:0.426246239431781,0.817817288386988)
--(axis cs:0.394672443918316,0.847522047780221)
--(axis cs:0.363098648404851,0.8767310795412)
--(axis cs:0.331524852891385,0.905372674396696)
--(axis cs:0.29995105737792,0.933388291828685)
--(axis cs:0.268377261864455,0.960736533282457)
--(axis cs:0.236803466350989,0.98739665605314)
--(axis cs:0.205229670837524,1.01337113359951)
--(axis cs:0.173655875324059,1.03868693294391)
--(axis cs:0.142082079810594,1.06339537405796)
--(axis cs:0.110508284297128,1.08757061754433)
--(axis cs:0.0789344887836632,1.11130696268943)
--(axis cs:0.047360693270198,1.134715212731)
--(axis cs:0.0157868977567328,1.15791838104301)
--(axis cs:-0.0157868977567324,1.18104698756317)
--(axis cs:-0.047360693270198,1.20423415189904)
--(axis cs:-0.0789344887836632,1.22761064971916)
--(axis cs:-0.110508284297128,1.25130007756928)
--(axis cs:-0.142082079810594,1.27541427453358)
--(axis cs:-0.173655875324059,1.30004917406827)
--(axis cs:-0.205229670837524,1.32528129425054)
--(axis cs:-0.236803466350989,1.35116510191597)
--(axis cs:-0.268377261864455,1.37773148586396)
--(axis cs:-0.29995105737792,1.40498752989525)
--(axis cs:-0.331524852891385,1.43291768060457)
--(axis cs:-0.363098648404851,1.46148626460109)
--(axis cs:-0.394672443918316,1.49064114808609)
--(axis cs:-0.426246239431781,1.52031818343113)
--(axis cs:-0.457820034945246,1.55044598998201)
--(axis cs:-0.489393830458711,1.58095059688864)
--(axis cs:-0.520967625972176,1.61175954025766)
--(axis cs:-0.552541421485642,1.6428051364694)
--(axis cs:-0.584115216999107,1.67402681093327)
--(axis cs:-0.615689012512572,1.70537250577064)
--(axis cs:-0.647262808026038,1.73679929109016)
--(axis cs:-0.678836603539503,1.76827335252112)
--(axis cs:-0.710410399052968,1.79976953022479)
--(axis cs:-0.741984194566434,1.83127055840759)
--(axis cs:-0.773557990079899,1.86276611591516)
--(axis cs:-0.805131785593364,1.89425175976645)
--(axis cs:-0.836705581106829,1.92572778246914)
--(axis cs:-0.868279376620294,1.95719801640874)
--(axis cs:-0.89985317213376,1.98866860784178)
--(axis cs:-0.931426967647225,2.02014679760233)
--(axis cs:-0.96300076316069,2.05163976761387)
--(axis cs:-0.994574558674155,2.08315362901855)
--(axis cs:-1.02614835418762,2.11469262739257)
--(axis cs:-1.05772214970109,2.14625861882)
--(axis cs:-1.08929594521455,2.17785083412466)
--(axis cs:-1.12086974072802,2.20946591195116)
--(axis cs:-1.15244353624148,2.24109815930432)
--(axis cs:-1.18401733175495,2.2727399965854)
--(axis cs:-1.21559112726841,2.3043825566082)
--(axis cs:-1.24716492278188,2.33601641839382)
--(axis cs:-1.27873871829534,2.36763245225133)
--(axis cs:-1.31031251380881,2.39922272794451)
--(axis cs:-1.34188630932227,2.43078140075398)
--(axis cs:-1.37346010483574,2.46230545792144)
--(axis cs:-1.4050339003492,2.49379519740017)
--(axis cs:-1.43660769586267,2.52525433121611)
--(axis cs:-1.46818149137613,2.55668965552814)
--(axis cs:-1.4997552868896,2.58811029977203)
--(axis cs:-1.53132908240306,2.6195266471251)
--(axis cs:-1.56290287791653,2.65094909578804)
--(axis cs:-1.59447667343,2.68238688710113)
--(axis cs:-1.62605046894346,2.71384723566466)
--(axis cs:-1.65762426445693,2.74533493347969)
--(axis cs:-1.68919805997039,2.77685246396085)
--(axis cs:-1.72077185548386,2.80840049420174)
--(axis cs:-1.75234565099732,2.83997849141383)
--(axis cs:-1.78391944651079,2.87158520326237)
--(axis cs:-1.81549324202425,2.90321886779772)
--(axis cs:-1.84706703753772,2.9348772143237)
--(axis cs:-1.87864083305118,2.96655747138587)
--(axis cs:-1.91021462856465,2.99825662527101)
--(axis cs:-1.94178842407811,3.02997206739399)
--(axis cs:-1.97336221959158,3.06170259934565)
--(axis cs:-2.00493601510504,3.09344960030675)
--(axis cs:-2.03650981061851,3.12521802883062)
--(axis cs:-2.06808360613197,3.1570168437477)
--(axis cs:-2.09965740164544,3.18885844082594)
--(axis cs:-2.1312311971589,3.22075687711378)
--(axis cs:-2.16280499267237,3.25272497721057)
--(axis cs:-2.19437878818584,3.28477075946745)
--(axis cs:-2.2259525836993,3.316893839043)
--(axis cs:-2.25752637921277,3.34908249865756)
--(axis cs:-2.28910017472623,3.38131200811353)
--(axis cs:-2.3206739702397,3.41354460792626)
--(axis cs:-2.35224776575316,3.44573142822593)
--(axis cs:-2.38382156126663,3.477816496436)
--(axis cs:-2.41539535678009,3.50974277766209)
--(axis cs:-2.44696915229356,3.54145973042094)
--(axis cs:-2.47854294780702,3.57293118086958)
--(axis cs:-2.51011674332049,3.60414177353548)
--(axis cs:-2.54169053883395,3.63510028297088)
--(axis cs:-2.57326433434742,3.66583878942076)
--(axis cs:-2.60483812986088,3.69640782662192)
--(axis cs:-2.63641192537435,3.7268686400706)
--(axis cs:-2.66798572088781,3.75728432635528)
--(axis cs:-2.69955951640128,3.78771176951178)
--(axis cs:-2.73113331191474,3.81819605663693)
--(axis cs:-2.76270710742821,3.84876854625398)
--(axis cs:-2.79428090294168,3.87944883137106)
--(axis cs:-2.82585469845514,3.91024934695758)
--(axis cs:-2.85742849396861,3.94117993725596)
--(axis cs:-2.88900228948207,3.97224964986136)
--(axis cs:-2.92057608499554,4.00346492220481)
--(axis cs:-2.952149880509,4.03482581787767)
--(axis cs:-2.98372367602247,4.06632295087634)
--(axis cs:-3.01529747153593,4.09793666410176)
--(axis cs:-3.0468712670494,4.12963831871727)
--(axis cs:-3.07844506256286,4.1613926462984)
--(axis cs:-3.11001885807633,4.19316000771066)
--(axis cs:-3.14159265358979,4.22489741274454)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,3.96193786100332)
--(axis cs:-3.14159265358979,4.12193786100332)
--(axis cs:-3.11001885807633,4.09020045596944)
--(axis cs:-3.07844506256286,4.05843309455718)
--(axis cs:-3.0468712670494,4.02667876697605)
--(axis cs:-3.01529747153593,3.99497711236054)
--(axis cs:-2.98372367602247,3.96336339913512)
--(axis cs:-2.952149880509,3.93186626613645)
--(axis cs:-2.92057608499554,3.90050537046359)
--(axis cs:-2.88900228948207,3.86929009812014)
--(axis cs:-2.85742849396861,3.83822038551474)
--(axis cs:-2.82585469845514,3.80728979521636)
--(axis cs:-2.79428090294168,3.77648927962984)
--(axis cs:-2.76270710742821,3.74580899451276)
--(axis cs:-2.73113331191474,3.71523650489571)
--(axis cs:-2.69955951640128,3.68475221777057)
--(axis cs:-2.66798572088781,3.65432477461406)
--(axis cs:-2.63641192537435,3.62390908832938)
--(axis cs:-2.60483812986088,3.5934482748807)
--(axis cs:-2.57326433434742,3.56287923767954)
--(axis cs:-2.54169053883395,3.53214073122966)
--(axis cs:-2.51011674332049,3.50118222179426)
--(axis cs:-2.47854294780702,3.46997162912836)
--(axis cs:-2.44696915229356,3.43850017867972)
--(axis cs:-2.41539535678009,3.40678322592087)
--(axis cs:-2.38382156126663,3.37485694469478)
--(axis cs:-2.35224776575316,3.34277187648471)
--(axis cs:-2.3206739702397,3.31058505618504)
--(axis cs:-2.28910017472623,3.27835245637231)
--(axis cs:-2.25752637921277,3.24612294691634)
--(axis cs:-2.2259525836993,3.21393428730178)
--(axis cs:-2.19437878818584,3.18181120772623)
--(axis cs:-2.16280499267237,3.14976542546935)
--(axis cs:-2.1312311971589,3.11779732537256)
--(axis cs:-2.09965740164544,3.08589888908472)
--(axis cs:-2.06808360613197,3.05405729200648)
--(axis cs:-2.03650981061851,3.0222584770894)
--(axis cs:-2.00493601510504,2.99049004856553)
--(axis cs:-1.97336221959158,2.95874304760443)
--(axis cs:-1.94178842407811,2.92701251565277)
--(axis cs:-1.91021462856465,2.89529707352979)
--(axis cs:-1.87864083305118,2.86359791964465)
--(axis cs:-1.84706703753772,2.83191766258248)
--(axis cs:-1.81549324202425,2.8002593160565)
--(axis cs:-1.78391944651079,2.76862565152115)
--(axis cs:-1.75234565099732,2.73701893967261)
--(axis cs:-1.72077185548386,2.70544094246053)
--(axis cs:-1.68919805997039,2.67389291221963)
--(axis cs:-1.65762426445693,2.64237538173847)
--(axis cs:-1.62605046894346,2.61088768392344)
--(axis cs:-1.59447667343,2.57942733535991)
--(axis cs:-1.56290287791653,2.54798954404682)
--(axis cs:-1.53132908240306,2.51656709538388)
--(axis cs:-1.4997552868896,2.48515074803081)
--(axis cs:-1.46818149137613,2.45373010378692)
--(axis cs:-1.43660769586267,2.42229477947489)
--(axis cs:-1.4050339003492,2.39083564565895)
--(axis cs:-1.37346010483574,2.35934590618022)
--(axis cs:-1.34188630932227,2.32782184901276)
--(axis cs:-1.31031251380881,2.29626317620329)
--(axis cs:-1.27873871829534,2.26467290051011)
--(axis cs:-1.24716492278188,2.2330568666526)
--(axis cs:-1.21559112726841,2.20142300486698)
--(axis cs:-1.18401733175495,2.16978044484418)
--(axis cs:-1.15244353624148,2.1381386075631)
--(axis cs:-1.12086974072802,2.10650636020994)
--(axis cs:-1.08929594521455,2.07489128238344)
--(axis cs:-1.05772214970109,2.04329906707878)
--(axis cs:-1.02614835418762,2.01173307565135)
--(axis cs:-0.994574558674155,1.98019407727733)
--(axis cs:-0.96300076316069,1.94868021587265)
--(axis cs:-0.931426967647225,1.91718724586111)
--(axis cs:-0.89985317213376,1.88570905610056)
--(axis cs:-0.868279376620294,1.85423846466752)
--(axis cs:-0.836705581106829,1.82276823072792)
--(axis cs:-0.805131785593364,1.79129220802523)
--(axis cs:-0.773557990079899,1.75980656417394)
--(axis cs:-0.741984194566434,1.72831100666637)
--(axis cs:-0.710410399052968,1.69680997848357)
--(axis cs:-0.678836603539503,1.6653138007799)
--(axis cs:-0.647262808026038,1.63383973934894)
--(axis cs:-0.615689012512572,1.60241295402942)
--(axis cs:-0.584115216999107,1.57106725919205)
--(axis cs:-0.552541421485642,1.53984558472818)
--(axis cs:-0.520967625972176,1.50879998851645)
--(axis cs:-0.489393830458711,1.47799104514743)
--(axis cs:-0.457820034945246,1.44748643824079)
--(axis cs:-0.426246239431781,1.41735863168991)
--(axis cs:-0.394672443918316,1.38768159634487)
--(axis cs:-0.363098648404851,1.35852671285987)
--(axis cs:-0.331524852891385,1.32995812886335)
--(axis cs:-0.29995105737792,1.30202797815403)
--(axis cs:-0.268377261864455,1.27477193412274)
--(axis cs:-0.236803466350989,1.24820555017475)
--(axis cs:-0.205229670837524,1.22232174250932)
--(axis cs:-0.173655875324059,1.19708962232705)
--(axis cs:-0.142082079810594,1.17245472279236)
--(axis cs:-0.110508284297128,1.14834052582806)
--(axis cs:-0.0789344887836632,1.12465109797794)
--(axis cs:-0.047360693270198,1.10127460015782)
--(axis cs:-0.0157868977567324,1.07808743582195)
--(axis cs:0.0157868977567328,0.894958829301793)
--(axis cs:0.047360693270198,0.87175566098978)
--(axis cs:0.0789344887836632,0.848347410948207)
--(axis cs:0.110508284297128,0.82461106580311)
--(axis cs:0.142082079810594,0.800435822316745)
--(axis cs:0.173655875324059,0.77572738120269)
--(axis cs:0.205229670837524,0.750411581858293)
--(axis cs:0.236803466350989,0.72443710431192)
--(axis cs:0.268377261864455,0.697776981541237)
--(axis cs:0.29995105737792,0.670428740087465)
--(axis cs:0.331524852891385,0.642413122655477)
--(axis cs:0.363098648404851,0.61377152779998)
--(axis cs:0.394672443918316,0.584562496039001)
--(axis cs:0.426246239431781,0.554857736645769)
--(axis cs:0.457820034945246,0.524738286595362)
--(axis cs:0.489393830458712,0.494291400932239)
--(axis cs:0.520967625972177,0.463608693237652)
--(axis cs:0.552541421485642,0.432785896093245)
--(axis cs:0.584115216999107,0.40192442232913)
--(axis cs:0.615689012512572,0.371134701512847)
--(axis cs:0.647262808026038,0.34054105454712)
--(axis cs:0.678836603539503,0.310287655933203)
--(axis cs:0.710410399052968,0.280544922405123)
--(axis cs:0.741984194566434,0.251515472558711)
--(axis cs:0.773557990079899,0.223438653403895)
--(axis cs:0.805131785593364,0.196592558676237)
--(axis cs:0.83670558110683,0.171292312154771)
--(axis cs:0.868279376620294,0.147878458216283)
--(axis cs:0.89985317213376,0.126568383853995)
--(axis cs:0.931426967647226,0.104200328764686)
--(axis cs:0.96300076316069,0.00239307338433209)
--(axis cs:0.994574558674156,-0.790525593310467)
--(axis cs:1.02614835418762,-0.0331127407242565)
--(axis cs:1.05772214970109,0.2143164893797)
--(axis cs:1.08929594521455,0.225792538031603)
--(axis cs:1.12086974072802,0.229423200881045)
--(axis cs:1.15244353624148,0.236421047069801)
--(axis cs:1.18401733175495,0.247102820762044)
--(axis cs:1.21559112726841,0.261243750781957)
--(axis cs:1.24716492278188,0.278538115592233)
--(axis cs:1.27873871829534,0.29863855540887)
--(axis cs:1.31031251380881,0.321178090728795)
--(axis cs:1.34188630932227,0.345790051000061)
--(axis cs:1.37346010483574,0.372124936201752)
--(axis cs:1.4050339003492,0.399863034264588)
--(axis cs:1.43660769586267,0.428722176219439)
--(axis cs:1.46818149137613,0.458460651841871)
--(axis cs:1.4997552868896,0.488875950419501)
--(axis cs:1.53132908240307,0.519800530370539)
--(axis cs:1.56290287791653,0.55109612542265)
--(axis cs:1.59447667343,0.582648062039415)
--(axis cs:1.62605046894346,0.61436068597635)
--(axis cs:1.65762426445693,0.646154390924242)
--(axis cs:1.68919805997039,0.677964114133933)
--(axis cs:1.72077185548386,0.709738722909803)
--(axis cs:1.75234565099732,0.741440584051076)
--(axis cs:1.78391944651079,0.773044770199312)
--(axis cs:1.81549324202425,0.804537682233613)
--(axis cs:1.84706703753772,0.835915187830827)
--(axis cs:1.87864083305118,0.867180570360798)
--(axis cs:1.91021462856465,0.898342611637136)
--(axis cs:1.94178842407811,0.929414032199394)
--(axis cs:1.97336221959158,0.960410353934741)
--(axis cs:2.00493601510504,0.991349102597606)
--(axis cs:2.03650981061851,1.02224918545949)
--(axis cs:2.06808360613197,1.05313028828026)
--(axis cs:2.09965740164544,1.08401222560742)
--(axis cs:2.1312311971589,1.11491429889615)
--(axis cs:2.16280499267237,1.14585479686193)
--(axis cs:2.19437878818584,1.17685075860307)
--(axis cs:2.2259525836993,1.20791801149476)
--(axis cs:2.25752637921277,1.23907134879769)
--(axis cs:2.28910017472623,1.27032461351629)
--(axis cs:2.3206739702397,1.30169048083167)
--(axis cs:2.35224776575316,1.33317989594778)
--(axis cs:2.38382156126663,1.36480134325237)
--(axis cs:2.41539535678009,1.39656022942176)
--(axis cs:2.44696915229356,1.42845850465316)
--(axis cs:2.47854294780702,1.46049422199105)
--(axis cs:2.51011674332049,1.49266028990391)
--(axis cs:2.54169053883395,1.52494166337194)
--(axis cs:2.57326433434742,1.5573110651983)
--(axis cs:2.60483812986088,1.58972495743602)
--(axis cs:2.63641192537435,1.62212291291925)
--(axis cs:2.66798572088781,1.65443316739757)
--(axis cs:2.69955951640128,1.68658418746637)
--(axis cs:2.73113331191474,1.71851823125643)
--(axis cs:2.76270710742821,1.75020144818492)
--(axis cs:2.79428090294168,1.78162753488842)
--(axis cs:2.82585469845514,1.81281600388574)
--(axis cs:2.85742849396861,1.84380831393484)
--(axis cs:2.88900228948207,1.87466433577309)
--(axis cs:2.92057608499554,1.90545903060813)
--(axis cs:2.952149880509,1.93627674542256)
--(axis cs:2.98372367602247,1.96720015567445)
--(axis cs:3.01529747153593,1.99829360530534)
--(axis cs:3.0468712670494,2.02958523059448)
--(axis cs:3.07844506256286,2.0610556170113)
--(axis cs:3.11001885807633,2.09263960445371)
--(axis cs:3.14159265358979,2.12424210644716)
--(axis cs:3.14159265358979,1.96424210644716)
--(axis cs:3.14159265358979,1.96424210644716)
--(axis cs:3.11001885807633,1.93263960445371)
--(axis cs:3.07844506256286,1.9010556170113)
--(axis cs:3.0468712670494,1.86958523059448)
--(axis cs:3.01529747153593,1.83829360530534)
--(axis cs:2.98372367602247,1.80720015567445)
--(axis cs:2.952149880509,1.77627674542256)
--(axis cs:2.92057608499554,1.74545903060813)
--(axis cs:2.88900228948207,1.71466433577309)
--(axis cs:2.85742849396861,1.68380831393484)
--(axis cs:2.82585469845514,1.65281600388574)
--(axis cs:2.79428090294168,1.62162753488842)
--(axis cs:2.76270710742821,1.59020144818492)
--(axis cs:2.73113331191474,1.55851823125643)
--(axis cs:2.69955951640128,1.52658418746637)
--(axis cs:2.66798572088781,1.49443316739757)
--(axis cs:2.63641192537435,1.46212291291925)
--(axis cs:2.60483812986088,1.42972495743602)
--(axis cs:2.57326433434742,1.3973110651983)
--(axis cs:2.54169053883395,1.36494166337194)
--(axis cs:2.51011674332049,1.33266028990391)
--(axis cs:2.47854294780702,1.30049422199105)
--(axis cs:2.44696915229356,1.26845850465316)
--(axis cs:2.41539535678009,1.23656022942176)
--(axis cs:2.38382156126663,1.20480134325237)
--(axis cs:2.35224776575316,1.17317989594778)
--(axis cs:2.3206739702397,1.14169048083167)
--(axis cs:2.28910017472623,1.11032461351629)
--(axis cs:2.25752637921277,1.07907134879769)
--(axis cs:2.2259525836993,1.04791801149476)
--(axis cs:2.19437878818584,1.01685075860307)
--(axis cs:2.16280499267237,0.985854796861926)
--(axis cs:2.1312311971589,0.954914298896151)
--(axis cs:2.09965740164544,0.92401222560742)
--(axis cs:2.06808360613197,0.893130288280255)
--(axis cs:2.03650981061851,0.862249185459495)
--(axis cs:2.00493601510504,0.831349102597606)
--(axis cs:1.97336221959158,0.800410353934741)
--(axis cs:1.94178842407811,0.769414032199394)
--(axis cs:1.91021462856465,0.738342611637136)
--(axis cs:1.87864083305118,0.707180570360798)
--(axis cs:1.84706703753772,0.675915187830827)
--(axis cs:1.81549324202425,0.644537682233613)
--(axis cs:1.78391944651079,0.613044770199312)
--(axis cs:1.75234565099732,0.581440584051076)
--(axis cs:1.72077185548386,0.549738722909803)
--(axis cs:1.68919805997039,0.517964114133933)
--(axis cs:1.65762426445693,0.486154390924242)
--(axis cs:1.62605046894346,0.45436068597635)
--(axis cs:1.59447667343,0.422648062039415)
--(axis cs:1.56290287791653,0.39109612542265)
--(axis cs:1.53132908240307,0.359800530370539)
--(axis cs:1.4997552868896,0.328875950419501)
--(axis cs:1.46818149137613,0.298460651841871)
--(axis cs:1.43660769586267,0.268722176219439)
--(axis cs:1.4050339003492,0.239863034264588)
--(axis cs:1.37346010483574,0.212124936201752)
--(axis cs:1.34188630932227,0.185790051000073)
--(axis cs:1.31031251380881,0.161178090729072)
--(axis cs:1.27873871829534,0.138638555415396)
--(axis cs:1.24716492278188,0.118538115745655)
--(axis cs:1.21559112726841,0.101243754388737)
--(axis cs:1.18401733175495,0.08710290555351)
--(axis cs:1.15244353624148,0.0764230404239433)
--(axis cs:1.12086974072802,0.0694700619709638)
--(axis cs:1.08929594521455,0.066893917327)
--(axis cs:1.05772214970109,0.0800580348398593)
--(axis cs:1.02614835418762,0.337027022976461)
--(axis cs:0.994574558674156,1.1115970446665)
--(axis cs:0.96300076316069,0.343044799223391)
--(axis cs:0.931426967647226,0.272260424059957)
--(axis cs:0.89985317213376,0.286911941865168)
--(axis cs:0.868279376620294,0.307893073442572)
--(axis cs:0.83670558110683,0.331292933845861)
--(axis cs:0.805131785593364,0.356592585121153)
--(axis cs:0.773557990079899,0.383438654528784)
--(axis cs:0.741984194566434,0.41151547260656)
--(axis cs:0.710410399052968,0.440544922407158)
--(axis cs:0.678836603539503,0.47028765593329)
--(axis cs:0.647262808026038,0.500541054547124)
--(axis cs:0.615689012512572,0.531134701512847)
--(axis cs:0.584115216999107,0.56192442232913)
--(axis cs:0.552541421485642,0.592785896093245)
--(axis cs:0.520967625972177,0.623608693237652)
--(axis cs:0.489393830458712,0.654291400932238)
--(axis cs:0.457820034945246,0.684738286595362)
--(axis cs:0.426246239431781,0.714857736645768)
--(axis cs:0.394672443918316,0.744562496039001)
--(axis cs:0.363098648404851,0.77377152779998)
--(axis cs:0.331524852891385,0.802413122655476)
--(axis cs:0.29995105737792,0.830428740087465)
--(axis cs:0.268377261864455,0.857776981541237)
--(axis cs:0.236803466350989,0.88443710431192)
--(axis cs:0.205229670837524,0.910411581858293)
--(axis cs:0.173655875324059,0.93572738120269)
--(axis cs:0.142082079810594,0.960435822316745)
--(axis cs:0.110508284297128,0.98461106580311)
--(axis cs:0.0789344887836632,1.00834741094821)
--(axis cs:0.047360693270198,1.03175566098978)
--(axis cs:0.0157868977567328,1.05495882930179)
--(axis cs:-0.0157868977567324,0.918087435821954)
--(axis cs:-0.047360693270198,0.94127460015782)
--(axis cs:-0.0789344887836632,0.964651097977938)
--(axis cs:-0.110508284297128,0.988340525828058)
--(axis cs:-0.142082079810594,1.01245472279236)
--(axis cs:-0.173655875324059,1.03708962232705)
--(axis cs:-0.205229670837524,1.06232174250932)
--(axis cs:-0.236803466350989,1.08820555017475)
--(axis cs:-0.268377261864455,1.11477193412274)
--(axis cs:-0.29995105737792,1.14202797815403)
--(axis cs:-0.331524852891385,1.16995812886335)
--(axis cs:-0.363098648404851,1.19852671285987)
--(axis cs:-0.394672443918316,1.22768159634487)
--(axis cs:-0.426246239431781,1.25735863168991)
--(axis cs:-0.457820034945246,1.28748643824079)
--(axis cs:-0.489393830458711,1.31799104514743)
--(axis cs:-0.520967625972176,1.34879998851645)
--(axis cs:-0.552541421485642,1.37984558472818)
--(axis cs:-0.584115216999107,1.41106725919205)
--(axis cs:-0.615689012512572,1.44241295402942)
--(axis cs:-0.647262808026038,1.47383973934894)
--(axis cs:-0.678836603539503,1.5053138007799)
--(axis cs:-0.710410399052968,1.53680997848357)
--(axis cs:-0.741984194566434,1.56831100666637)
--(axis cs:-0.773557990079899,1.59980656417394)
--(axis cs:-0.805131785593364,1.63129220802523)
--(axis cs:-0.836705581106829,1.66276823072792)
--(axis cs:-0.868279376620294,1.69423846466752)
--(axis cs:-0.89985317213376,1.72570905610056)
--(axis cs:-0.931426967647225,1.75718724586111)
--(axis cs:-0.96300076316069,1.78868021587265)
--(axis cs:-0.994574558674155,1.82019407727733)
--(axis cs:-1.02614835418762,1.85173307565135)
--(axis cs:-1.05772214970109,1.88329906707878)
--(axis cs:-1.08929594521455,1.91489128238344)
--(axis cs:-1.12086974072802,1.94650636020994)
--(axis cs:-1.15244353624148,1.9781386075631)
--(axis cs:-1.18401733175495,2.00978044484418)
--(axis cs:-1.21559112726841,2.04142300486698)
--(axis cs:-1.24716492278188,2.0730568666526)
--(axis cs:-1.27873871829534,2.10467290051011)
--(axis cs:-1.31031251380881,2.13626317620329)
--(axis cs:-1.34188630932227,2.16782184901276)
--(axis cs:-1.37346010483574,2.19934590618022)
--(axis cs:-1.4050339003492,2.23083564565895)
--(axis cs:-1.43660769586267,2.26229477947489)
--(axis cs:-1.46818149137613,2.29373010378692)
--(axis cs:-1.4997552868896,2.32515074803081)
--(axis cs:-1.53132908240306,2.35656709538388)
--(axis cs:-1.56290287791653,2.38798954404682)
--(axis cs:-1.59447667343,2.41942733535991)
--(axis cs:-1.62605046894346,2.45088768392344)
--(axis cs:-1.65762426445693,2.48237538173847)
--(axis cs:-1.68919805997039,2.51389291221963)
--(axis cs:-1.72077185548386,2.54544094246052)
--(axis cs:-1.75234565099732,2.57701893967261)
--(axis cs:-1.78391944651079,2.60862565152115)
--(axis cs:-1.81549324202425,2.6402593160565)
--(axis cs:-1.84706703753772,2.67191766258248)
--(axis cs:-1.87864083305118,2.70359791964465)
--(axis cs:-1.91021462856465,2.73529707352979)
--(axis cs:-1.94178842407811,2.76701251565277)
--(axis cs:-1.97336221959158,2.79874304760443)
--(axis cs:-2.00493601510504,2.83049004856553)
--(axis cs:-2.03650981061851,2.8622584770894)
--(axis cs:-2.06808360613197,2.89405729200648)
--(axis cs:-2.09965740164544,2.92589888908472)
--(axis cs:-2.1312311971589,2.95779732537256)
--(axis cs:-2.16280499267237,2.98976542546935)
--(axis cs:-2.19437878818584,3.02181120772623)
--(axis cs:-2.2259525836993,3.05393428730178)
--(axis cs:-2.25752637921277,3.08612294691634)
--(axis cs:-2.28910017472623,3.11835245637231)
--(axis cs:-2.3206739702397,3.15058505618504)
--(axis cs:-2.35224776575316,3.18277187648471)
--(axis cs:-2.38382156126663,3.21485694469478)
--(axis cs:-2.41539535678009,3.24678322592087)
--(axis cs:-2.44696915229356,3.27850017867972)
--(axis cs:-2.47854294780702,3.30997162912836)
--(axis cs:-2.51011674332049,3.34118222179426)
--(axis cs:-2.54169053883395,3.37214073122966)
--(axis cs:-2.57326433434742,3.40287923767954)
--(axis cs:-2.60483812986088,3.4334482748807)
--(axis cs:-2.63641192537435,3.46390908832938)
--(axis cs:-2.66798572088781,3.49432477461406)
--(axis cs:-2.69955951640128,3.52475221777057)
--(axis cs:-2.73113331191474,3.55523650489571)
--(axis cs:-2.76270710742821,3.58580899451276)
--(axis cs:-2.79428090294168,3.61648927962984)
--(axis cs:-2.82585469845514,3.64728979521636)
--(axis cs:-2.85742849396861,3.67822038551474)
--(axis cs:-2.88900228948207,3.70929009812014)
--(axis cs:-2.92057608499554,3.74050537046358)
--(axis cs:-2.952149880509,3.77186626613645)
--(axis cs:-2.98372367602247,3.80336339913512)
--(axis cs:-3.01529747153593,3.83497711236054)
--(axis cs:-3.0468712670494,3.86667876697605)
--(axis cs:-3.07844506256286,3.89843309455718)
--(axis cs:-3.11001885807633,3.93020045596944)
--(axis cs:-3.14159265358979,3.96193786100332)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 4.04193786100332
-3.11001885807633 4.01020045596944
-3.07844506256286 3.97843309455718
-3.0468712670494 3.94667876697605
-3.01529747153593 3.91497711236054
-2.98372367602247 3.88336339913512
-2.952149880509 3.85186626613645
-2.92057608499554 3.82050537046358
-2.88900228948207 3.78929009812014
-2.85742849396861 3.75822038551474
-2.82585469845514 3.72728979521636
-2.79428090294168 3.69648927962984
-2.76270710742821 3.66580899451276
-2.73113331191474 3.63523650489571
-2.69955951640128 3.60475221777057
-2.66798572088781 3.57432477461406
-2.63641192537435 3.54390908832938
-2.60483812986088 3.5134482748807
-2.57326433434742 3.48287923767954
-2.54169053883395 3.45214073122966
-2.51011674332049 3.42118222179426
-2.47854294780702 3.38997162912836
-2.44696915229356 3.35850017867972
-2.41539535678009 3.32678322592087
-2.38382156126663 3.29485694469478
-2.35224776575316 3.26277187648471
-2.3206739702397 3.23058505618504
-2.28910017472623 3.19835245637231
-2.25752637921277 3.16612294691634
-2.2259525836993 3.13393428730178
-2.19437878818584 3.10181120772623
-2.16280499267237 3.06976542546935
-2.1312311971589 3.03779732537256
-2.09965740164544 3.00589888908472
-2.06808360613197 2.97405729200648
-2.03650981061851 2.9422584770894
-2.00493601510504 2.91049004856553
-1.97336221959158 2.87874304760443
-1.94178842407811 2.84701251565277
-1.91021462856465 2.81529707352979
-1.87864083305118 2.78359791964465
-1.84706703753772 2.75191766258248
-1.81549324202425 2.7202593160565
-1.78391944651079 2.68862565152115
-1.75234565099732 2.65701893967261
-1.72077185548386 2.62544094246052
-1.68919805997039 2.59389291221963
-1.65762426445693 2.56237538173847
-1.62605046894346 2.53088768392344
-1.59447667343 2.49942733535991
-1.56290287791653 2.46798954404682
-1.53132908240306 2.43656709538388
-1.4997552868896 2.40515074803081
-1.46818149137613 2.37373010378692
-1.43660769586267 2.34229477947489
-1.4050339003492 2.31083564565895
-1.37346010483574 2.27934590618022
-1.34188630932227 2.24782184901276
-1.31031251380881 2.21626317620329
-1.27873871829534 2.18467290051011
-1.24716492278188 2.1530568666526
-1.21559112726841 2.12142300486698
-1.18401733175495 2.08978044484418
-1.15244353624148 2.0581386075631
-1.12086974072802 2.02650636020994
-1.08929594521455 1.99489128238344
-1.05772214970109 1.96329906707878
-1.02614835418762 1.93173307565135
-0.994574558674155 1.90019407727733
-0.96300076316069 1.86868021587265
-0.931426967647225 1.83718724586111
-0.89985317213376 1.80570905610056
-0.868279376620294 1.77423846466752
-0.836705581106829 1.74276823072792
-0.805131785593364 1.71129220802523
-0.773557990079899 1.67980656417394
-0.741984194566434 1.64831100666637
-0.710410399052968 1.61680997848357
-0.678836603539503 1.5853138007799
-0.647262808026038 1.55383973934894
-0.615689012512572 1.52241295402942
-0.584115216999107 1.49106725919205
-0.552541421485642 1.45984558472818
-0.520967625972176 1.42879998851645
-0.489393830458711 1.39799104514743
-0.457820034945246 1.36748643824079
-0.426246239431781 1.33735863168991
-0.394672443918316 1.30768159634487
-0.363098648404851 1.27852671285987
-0.331524852891385 1.24995812886335
-0.29995105737792 1.22202797815403
-0.268377261864455 1.19477193412274
-0.236803466350989 1.16820555017475
-0.205229670837524 1.14232174250932
-0.173655875324059 1.11708962232705
-0.142082079810594 1.09245472279236
-0.110508284297128 1.06834052582806
-0.0789344887836632 1.04465109797794
-0.047360693270198 1.02127460015782
-0.0157868977567324 0.998087435821954
0.0157868977567328 0.974958829301793
0.047360693270198 0.95175566098978
0.0789344887836632 0.928347410948207
0.110508284297128 0.90461106580311
0.142082079810594 0.880435822316745
0.173655875324059 0.85572738120269
0.205229670837524 0.830411581858293
0.236803466350989 0.80443710431192
0.268377261864455 0.777776981541237
0.29995105737792 0.750428740087465
0.331524852891385 0.722413122655477
0.363098648404851 0.69377152779998
0.394672443918316 0.664562496039001
0.426246239431781 0.634857736645769
0.457820034945246 0.604738286595362
0.489393830458712 0.574291400932239
0.520967625972177 0.543608693237652
0.552541421485642 0.512785896093245
0.584115216999107 0.48192442232913
0.615689012512572 0.451134701512847
0.647262808026038 0.420541054547122
0.678836603539503 0.390287655933247
0.710410399052968 0.36054492240614
0.741984194566434 0.331515472582635
0.773557990079899 0.303438653966339
0.805131785593364 0.276592571898695
0.83670558110683 0.251292623000316
0.868279376620294 0.227885765829428
0.89985317213376 0.206740162859582
0.931426967647226 0.188230376412322
0.96300076316069 0.172718936303862
0.994574558674156 0.160535725678015
1.02614835418762 0.151957141126102
1.05772214970109 0.14718726210978
1.08929594521455 0.146343227679301
1.12086974072802 0.149446631426005
1.15244353624148 0.156422043746872
1.18401733175495 0.167102863157777
1.21559112726841 0.181243752585347
1.24716492278188 0.198538115668944
1.27873871829534 0.218638555412133
1.31031251380881 0.241178090728934
1.34188630932227 0.265790051000067
1.37346010483574 0.292124936201752
1.4050339003492 0.319863034264588
1.43660769586267 0.348722176219439
1.46818149137613 0.378460651841871
1.4997552868896 0.408875950419501
1.53132908240307 0.439800530370539
1.56290287791653 0.47109612542265
1.59447667343 0.502648062039415
1.62605046894346 0.53436068597635
1.65762426445693 0.566154390924242
1.68919805997039 0.597964114133933
1.72077185548386 0.629738722909803
1.75234565099732 0.661440584051076
1.78391944651079 0.693044770199312
1.81549324202425 0.724537682233613
1.84706703753772 0.755915187830827
1.87864083305118 0.787180570360798
1.91021462856465 0.818342611637136
1.94178842407811 0.849414032199394
1.97336221959158 0.880410353934741
2.00493601510504 0.911349102597606
2.03650981061851 0.942249185459495
2.06808360613197 0.973130288280255
2.09965740164544 1.00401222560742
2.1312311971589 1.03491429889615
2.16280499267237 1.06585479686193
2.19437878818584 1.09685075860307
2.2259525836993 1.12791801149476
2.25752637921277 1.15907134879769
2.28910017472623 1.19032461351629
2.3206739702397 1.22169048083167
2.35224776575316 1.25317989594778
2.38382156126663 1.28480134325237
2.41539535678009 1.31656022942176
2.44696915229356 1.34845850465316
2.47854294780702 1.38049422199105
2.51011674332049 1.41266028990391
2.54169053883395 1.44494166337194
2.57326433434742 1.4773110651983
2.60483812986088 1.50972495743602
2.63641192537435 1.54212291291925
2.66798572088781 1.57443316739757
2.69955951640128 1.60658418746637
2.73113331191474 1.63851823125643
2.76270710742821 1.67020144818492
2.79428090294168 1.70162753488842
2.82585469845514 1.73281600388574
2.85742849396861 1.76380831393484
2.88900228948207 1.79466433577309
2.92057608499554 1.82545903060813
2.952149880509 1.85627674542256
2.98372367602247 1.88720015567445
3.01529747153593 1.91829360530534
3.0468712670494 1.94958523059448
3.07844506256286 1.9810556170113
3.11001885807633 2.01263960445371
3.14159265358979 2.04424210644716
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.30},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2.1813519512893, ymax=4.67198918406047,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.36047367790821)
--(axis cs:-3.14159265358979,3.5196379508093)
--(axis cs:-3.11001885807633,3.48761189145282)
--(axis cs:-3.07844506256286,3.45571333730678)
--(axis cs:-3.0468712670494,3.42394447403291)
--(axis cs:-3.01529747153593,3.39230130296603)
--(axis cs:-2.98372367602247,3.3607753433223)
--(axis cs:-2.952149880509,3.32935520034723)
--(axis cs:-2.92057608499554,3.29802793720018)
--(axis cs:-2.88900228948207,3.26678018437278)
--(axis cs:-2.85742849396861,3.23559893256464)
--(axis cs:-2.82585469845514,3.20447199431936)
--(axis cs:-2.79428090294168,3.17338817691588)
--(axis cs:-2.76270710742821,3.14233726108537)
--(axis cs:-2.73113331191474,3.11130990400566)
--(axis cs:-2.69955951640128,3.08029757017838)
--(axis cs:-2.66798572088781,3.04929254723976)
--(axis cs:-2.63641192537435,3.01828804535271)
--(axis cs:-2.60483812986088,2.98727833083312)
--(axis cs:-2.57326433434742,2.95625882215785)
--(axis cs:-2.54169053883395,2.92522608308781)
--(axis cs:-2.51011674332049,2.89417767680054)
--(axis cs:-2.47854294780702,2.86311188454685)
--(axis cs:-2.44696915229356,2.83202732962601)
--(axis cs:-2.41539535678009,2.80092257249174)
--(axis cs:-2.38382156126663,2.76979575038869)
--(axis cs:-2.35224776575316,2.73864432502739)
--(axis cs:-2.3206739702397,2.70746497874322)
--(axis cs:-2.28910017472623,2.67625367036906)
--(axis cs:-2.25752637921277,2.64500583425839)
--(axis cs:-2.2259525836993,2.61371668557797)
--(axis cs:-2.19437878818584,2.58238158524446)
--(axis cs:-2.16280499267237,2.55099641851229)
--(axis cs:-2.1312311971589,2.5195579493982)
--(axis cs:-2.09965740164544,2.48806412473217)
--(axis cs:-2.06808360613197,2.45651431269004)
--(axis cs:-2.03650981061851,2.42490946850692)
--(axis cs:-2.00493601510504,2.393252223812)
--(axis cs:-1.97336221959158,2.36154689648922)
--(axis cs:-1.94178842407811,2.32979941709693)
--(axis cs:-1.91021462856465,2.29801716788987)
--(axis cs:-1.87864083305118,2.26620873306436)
--(axis cs:-1.84706703753772,2.23438356457739)
--(axis cs:-1.81549324202425,2.20255157611135)
--(axis cs:-1.78391944651079,2.17072268682212)
--(axis cs:-1.75234565099732,2.13890634435208)
--(axis cs:-1.72077185548386,2.10711106136601)
--(axis cs:-1.68919805997039,2.07534400046796)
--(axis cs:-1.65762426445693,2.04361063864335)
--(axis cs:-1.62605046894346,2.011914535105)
--(axis cs:-1.59447667343,1.9802572169839)
--(axis cs:-1.56290287791653,1.94863818728644)
--(axis cs:-1.53132908240306,1.91705505037658)
--(axis cs:-1.4997552868896,1.88550374293787)
--(axis cs:-1.46818149137613,1.85397885337111)
--(axis cs:-1.43660769586267,1.82247400979863)
--(axis cs:-1.4050339003492,1.79098231581166)
--(axis cs:-1.37346010483574,1.75949681321469)
--(axis cs:-1.34188630932227,1.72801095179883)
--(axis cs:-1.31031251380881,1.69651904739696)
--(axis cs:-1.27873871829534,1.66501671120963)
--(axis cs:-1.24716492278188,1.63350123589461)
--(axis cs:-1.21559112726841,1.60197192741252)
--(axis cs:-1.18401733175495,1.57043037612362)
--(axis cs:-1.15244353624148,1.5388806658117)
--(axis cs:-1.12086974072802,1.50732952452964)
--(axis cs:-1.08929594521455,1.47578642558929)
--(axis cs:-1.05772214970109,1.44426364983234)
--(axis cs:-1.02614835418762,1.4127763208922)
--(axis cs:-0.994574558674155,1.38134242319735)
--(axis cs:-0.96300076316069,1.34998280808647)
--(axis cs:-0.931426967647225,1.31872118711718)
--(axis cs:-0.89985317213376,1.28758410431154)
--(axis cs:-0.868279376620294,1.25660087179604)
--(axis cs:-0.836705581106829,1.22580344728701)
--(axis cs:-0.805131785593364,1.19522622833083)
--(axis cs:-0.773557990079899,1.16490573810704)
--(axis cs:-0.741984194566434,1.13488018151938)
--(axis cs:-0.710410399052968,1.1051888582679)
--(axis cs:-0.678836603539503,1.07587143101284)
--(axis cs:-0.647262808026038,1.04696706039279)
--(axis cs:-0.615689012512572,1.01851343285904)
--(axis cs:-0.584115216999107,0.99054572012351)
--(axis cs:-0.552541421485642,0.963095518678445)
--(axis cs:-0.520967625972176,0.936189822936275)
--(axis cs:-0.489393830458711,0.909850085330813)
--(axis cs:-0.457820034945246,0.884091411275483)
--(axis cs:-0.426246239431781,0.858921927005925)
--(axis cs:-0.394672443918316,0.834342345437036)
--(axis cs:-0.363098648404851,0.81034574094443)
--(axis cs:-0.331524852891385,0.786917530156085)
--(axis cs:-0.29995105737792,0.764035643880663)
--(axis cs:-0.268377261864455,0.741670866243716)
--(axis cs:-0.236803466350989,0.719787311483182)
--(axis cs:-0.205229670837524,0.698343006715492)
--(axis cs:-0.173655875324059,0.677290549971651)
--(axis cs:-0.142082079810594,0.656577816301955)
--(axis cs:-0.110508284297128,0.636148690011253)
--(axis cs:-0.0789344887836632,0.615943807352701)
--(axis cs:-0.047360693270198,0.595901300584619)
--(axis cs:-0.0157868977567324,0.575957540606548)
--(axis cs:0.0157868977567328,0.556047880992627)
--(axis cs:0.047360693270198,0.536107410812179)
--(axis cs:0.0789344887836632,0.516071726950797)
--(axis cs:0.110508284297128,0.495877738580189)
--(axis cs:0.142082079810594,0.475464516888193)
--(axis cs:0.173655875324059,0.454774202132861)
--(axis cs:0.205229670837524,0.433752977530482)
--(axis cs:0.236803466350989,0.412352115482896)
--(axis cs:0.268377261864455,0.390529096320428)
--(axis cs:0.29995105737792,0.368248793299585)
--(axis cs:0.331524852891385,0.345484710372966)
--(axis cs:0.363098648404851,0.322220251678815)
--(axis cs:0.394672443918316,0.298449994312633)
--(axis cs:0.426246239431781,0.274180929332917)
--(axis cs:0.457820034945246,0.249433630695643)
--(axis cs:0.489393830458712,0.224243308386811)
--(axis cs:0.520967625972177,0.198660700717591)
--(axis cs:0.552541421485642,0.172752761585018)
--(axis cs:0.584115216999107,0.146603101210506)
--(axis cs:0.615689012512572,0.12031214291647)
--(axis cs:0.647262808026038,0.0939969632073778)
--(axis cs:0.678836603539503,0.0677907871327695)
--(axis cs:0.710410399052968,0.0418421152082941)
--(axis cs:0.741984194566434,0.0163134620615683)
--(axis cs:0.773557990079899,-0.00862030901245897)
--(axis cs:0.805131785593364,-0.0327740662148728)
--(axis cs:0.83670558110683,-0.0559549070240262)
--(axis cs:0.868279376620294,-0.077965064833347)
--(axis cs:0.89985317213376,-0.0986051990826501)
--(axis cs:0.931426967647226,-0.117678021734587)
--(axis cs:0.96300076316069,-0.134992186789627)
--(axis cs:0.994574558674156,-0.150366340962407)
--(axis cs:1.02614835418762,-0.163633205636676)
--(axis cs:1.05772214970109,-0.174643536409009)
--(axis cs:1.08929594521455,-0.183269790683)
--(axis cs:1.12086974072802,-0.18940932916607)
--(axis cs:1.15244353624148,-0.192986985980152)
--(axis cs:1.18401733175495,-0.193956865175395)
--(axis cs:1.21559112726841,-0.192303257789731)
--(axis cs:1.24716492278188,-0.188040620628695)
--(axis cs:1.27873871829534,-0.181212611670448)
--(axis cs:1.31031251380881,-0.17189023253285)
--(axis cs:1.34188630932227,-0.160169180537325)
--(axis cs:1.37346010483574,-0.146166556621821)
--(axis cs:1.4050339003492,-0.130017106642183)
--(axis cs:1.43660769586267,-0.11186918982172)
--(axis cs:1.46818149137613,-0.0918806684039922)
--(axis cs:1.4997552868896,-0.0702148979841865)
--(axis cs:1.53132908240307,-0.0470369713432984)
--(axis cs:1.56290287791653,-0.0225103339819363)
--(axis cs:1.59447667343,0.00320614837649491)
--(axis cs:1.62605046894346,0.029960626832986)
--(axis cs:1.65762426445693,0.0576101996225727)
--(axis cs:1.68919805997039,0.086022349971087)
--(axis cs:1.72077185548386,0.115075924215897)
--(axis cs:1.75234565099732,0.144661694863297)
--(axis cs:1.78391944651079,0.17468256002928)
--(axis cs:1.81549324202425,0.205053433662061)
--(axis cs:1.84706703753772,0.235700881115355)
--(axis cs:1.87864083305118,0.266562552655581)
--(axis cs:1.91021462856465,0.297586463694435)
--(axis cs:1.94178842407811,0.328730165268127)
--(axis cs:1.97336221959158,0.359959842037655)
--(axis cs:2.00493601510504,0.391249368569349)
--(axis cs:2.03650981061851,0.422579348642873)
--(axis cs:2.06808360613197,0.453936157420388)
--(axis cs:2.09965740164544,0.485311002721405)
--(axis cs:2.1312311971589,0.516699019208973)
--(axis cs:2.16280499267237,0.548098407590917)
--(axis cs:2.19437878818584,0.579509629581432)
--(axis cs:2.2259525836993,0.610934668160127)
--(axis cs:2.25752637921277,0.642376361566753)
--(axis cs:2.28910017472623,0.673837818322777)
--(axis cs:2.3206739702397,0.705321918833889)
--(axis cs:2.35224776575316,0.736830905955913)
--(axis cs:2.38382156126663,0.768366061793438)
--(axis cs:2.41539535678009,0.799927461752635)
--(axis cs:2.44696915229356,0.831513792197837)
--(axis cs:2.47854294780702,0.86312221890177)
--(axis cs:2.51011674332049,0.894748302718223)
--(axis cs:2.54169053883395,0.926385975368173)
--(axis cs:2.57326433434742,0.958027604976214)
--(axis cs:2.60483812986088,0.989664187084399)
--(axis cs:2.63641192537435,1.02128568302657)
--(axis cs:2.66798572088781,1.05288149306392)
--(axis cs:2.69955951640128,1.08444100777021)
--(axis cs:2.73113331191474,1.11595414716676)
--(axis cs:2.76270710742821,1.14741179094882)
--(axis cs:2.79428090294168,1.17880603168897)
--(axis cs:2.82585469845514,1.21013023829265)
--(axis cs:2.85742849396861,1.24137898031826)
--(axis cs:2.88900228948207,1.27254791335051)
--(axis cs:2.92057608499554,1.30363374553172)
--(axis cs:2.952149880509,1.33463439122127)
--(axis cs:2.98372367602247,1.36554937701923)
--(axis cs:3.01529747153593,1.39638051172248)
--(axis cs:3.0468712670494,1.42713277681024)
--(axis cs:3.07844506256286,1.45781534286536)
--(axis cs:3.11001885807633,1.48844257133384)
--(axis cs:3.14159265358979,1.5190348241195)
--(axis cs:3.14159265358979,2.35987055121841)
--(axis cs:3.14159265358979,2.35987055121841)
--(axis cs:3.11001885807633,2.32927829843275)
--(axis cs:3.07844506256286,2.29865106996427)
--(axis cs:3.0468712670494,2.26796850390915)
--(axis cs:3.01529747153593,2.23721623882139)
--(axis cs:2.98372367602247,2.20638510411814)
--(axis cs:2.952149880509,2.17547011832018)
--(axis cs:2.92057608499554,2.14446947263063)
--(axis cs:2.88900228948207,2.11338364044942)
--(axis cs:2.85742849396861,2.08221470741717)
--(axis cs:2.82585469845514,2.05096596539157)
--(axis cs:2.79428090294168,2.01964175878789)
--(axis cs:2.76270710742821,1.98824751804773)
--(axis cs:2.73113331191474,1.95678987426567)
--(axis cs:2.69955951640128,1.92527673486912)
--(axis cs:2.66798572088781,1.89371722016283)
--(axis cs:2.63641192537435,1.86212141012548)
--(axis cs:2.60483812986088,1.83049991418331)
--(axis cs:2.57326433434742,1.79886333207513)
--(axis cs:2.54169053883395,1.76722170246708)
--(axis cs:2.51011674332049,1.73558402981713)
--(axis cs:2.47854294780702,1.70395794600068)
--(axis cs:2.44696915229356,1.67234951929675)
--(axis cs:2.41539535678009,1.64076318885155)
--(axis cs:2.38382156126663,1.60920178889235)
--(axis cs:2.35224776575316,1.57766663305483)
--(axis cs:2.3206739702397,1.5461576459328)
--(axis cs:2.28910017472623,1.51467354542169)
--(axis cs:2.25752637921277,1.48321208866567)
--(axis cs:2.2259525836993,1.45177039525904)
--(axis cs:2.19437878818584,1.42034535668034)
--(axis cs:2.16280499267237,1.38893413468983)
--(axis cs:2.1312311971589,1.35753474630788)
--(axis cs:2.09965740164544,1.32614672982032)
--(axis cs:2.06808360613197,1.2947718845193)
--(axis cs:2.03650981061851,1.26341507574179)
--(axis cs:2.00493601510504,1.23208509566826)
--(axis cs:1.97336221959158,1.20079556913657)
--(axis cs:1.94178842407811,1.16956589236704)
--(axis cs:1.91021462856465,1.13842219079335)
--(axis cs:1.87864083305118,1.10739827975449)
--(axis cs:1.84706703753772,1.07653660821427)
--(axis cs:1.81549324202425,1.04588916076097)
--(axis cs:1.78391944651079,1.01551828712819)
--(axis cs:1.75234565099732,0.985497421962209)
--(axis cs:1.72077185548386,0.95591165131481)
--(axis cs:1.68919805997039,0.926858077069999)
--(axis cs:1.65762426445693,0.898445926721485)
--(axis cs:1.62605046894346,0.870796353931898)
--(axis cs:1.59447667343,0.844041875475407)
--(axis cs:1.56290287791653,0.818325393116976)
--(axis cs:1.53132908240307,0.793798755755614)
--(axis cs:1.4997552868896,0.770620829114726)
--(axis cs:1.46818149137613,0.74895505869492)
--(axis cs:1.43660769586267,0.728966537277193)
--(axis cs:1.4050339003492,0.710818620456729)
--(axis cs:1.37346010483574,0.694669170477091)
--(axis cs:1.34188630932227,0.680666546561587)
--(axis cs:1.31031251380881,0.668945494566062)
--(axis cs:1.27873871829534,0.659623115428464)
--(axis cs:1.24716492278188,0.652795106470217)
--(axis cs:1.21559112726841,0.648532469309181)
--(axis cs:1.18401733175495,0.646878861923517)
--(axis cs:1.15244353624148,0.64784874111876)
--(axis cs:1.12086974072802,0.651426397932842)
--(axis cs:1.08929594521455,0.657565936415912)
--(axis cs:1.05772214970109,0.666192190689904)
--(axis cs:1.02614835418762,0.677202521462236)
--(axis cs:0.994574558674156,0.690469386136505)
--(axis cs:0.96300076316069,0.705843540309285)
--(axis cs:0.931426967647226,0.723157705364325)
--(axis cs:0.89985317213376,0.742230528016262)
--(axis cs:0.868279376620294,0.762870662265565)
--(axis cs:0.83670558110683,0.784880820074886)
--(axis cs:0.805131785593364,0.808061660884039)
--(axis cs:0.773557990079899,0.832215418086453)
--(axis cs:0.741984194566434,0.85714918916048)
--(axis cs:0.710410399052968,0.882677842307206)
--(axis cs:0.678836603539503,0.908626514231682)
--(axis cs:0.647262808026038,0.93483269030629)
--(axis cs:0.615689012512572,0.961147870015382)
--(axis cs:0.584115216999107,0.987438828309418)
--(axis cs:0.552541421485642,1.01358848868393)
--(axis cs:0.520967625972177,1.0394964278165)
--(axis cs:0.489393830458712,1.06507903548572)
--(axis cs:0.457820034945246,1.09026935779455)
--(axis cs:0.426246239431781,1.11501665643183)
--(axis cs:0.394672443918316,1.13928572141154)
--(axis cs:0.363098648404851,1.16305597877773)
--(axis cs:0.331524852891385,1.18632043747188)
--(axis cs:0.29995105737792,1.2090845203985)
--(axis cs:0.268377261864455,1.23136482341934)
--(axis cs:0.236803466350989,1.25318784258181)
--(axis cs:0.205229670837524,1.27458870462939)
--(axis cs:0.173655875324059,1.29560992923177)
--(axis cs:0.142082079810594,1.31630024398711)
--(axis cs:0.110508284297128,1.3367134656791)
--(axis cs:0.0789344887836632,1.35690745404971)
--(axis cs:0.047360693270198,1.37694313791109)
--(axis cs:0.0157868977567328,1.39688360809154)
--(axis cs:-0.0157868977567324,1.41679326770546)
--(axis cs:-0.047360693270198,1.43673702768353)
--(axis cs:-0.0789344887836632,1.45677953445161)
--(axis cs:-0.110508284297128,1.47698441711016)
--(axis cs:-0.142082079810594,1.49741354340087)
--(axis cs:-0.173655875324059,1.51812627707056)
--(axis cs:-0.205229670837524,1.5391787338144)
--(axis cs:-0.236803466350989,1.56062303858209)
--(axis cs:-0.268377261864455,1.58250659334263)
--(axis cs:-0.29995105737792,1.60487137097958)
--(axis cs:-0.331524852891385,1.627753257255)
--(axis cs:-0.363098648404851,1.65118146804334)
--(axis cs:-0.394672443918316,1.67517807253595)
--(axis cs:-0.426246239431781,1.69975765410484)
--(axis cs:-0.457820034945246,1.7249271383744)
--(axis cs:-0.489393830458711,1.75068581242973)
--(axis cs:-0.520967625972176,1.77702555003519)
--(axis cs:-0.552541421485642,1.80393124577736)
--(axis cs:-0.584115216999107,1.83138144722242)
--(axis cs:-0.615689012512572,1.85934915995795)
--(axis cs:-0.647262808026038,1.8878027874917)
--(axis cs:-0.678836603539503,1.91670715811176)
--(axis cs:-0.710410399052968,1.94602458536682)
--(axis cs:-0.741984194566434,1.97571590861829)
--(axis cs:-0.773557990079899,2.00574146520596)
--(axis cs:-0.805131785593364,2.03606195542974)
--(axis cs:-0.836705581106829,2.06663917438592)
--(axis cs:-0.868279376620294,2.09743659889495)
--(axis cs:-0.89985317213376,2.12841983141045)
--(axis cs:-0.931426967647225,2.15955691421609)
--(axis cs:-0.96300076316069,2.19081853518538)
--(axis cs:-0.994574558674155,2.22217815029627)
--(axis cs:-1.02614835418762,2.25361204799111)
--(axis cs:-1.05772214970109,2.28509937693126)
--(axis cs:-1.08929594521455,2.3166221526882)
--(axis cs:-1.12086974072802,2.34816525162855)
--(axis cs:-1.15244353624148,2.37971639291061)
--(axis cs:-1.18401733175495,2.41126610322253)
--(axis cs:-1.21559112726841,2.44280765451143)
--(axis cs:-1.24716492278188,2.47433696299352)
--(axis cs:-1.27873871829534,2.50585243830854)
--(axis cs:-1.31031251380881,2.53735477449587)
--(axis cs:-1.34188630932227,2.56884667889774)
--(axis cs:-1.37346010483574,2.6003325403136)
--(axis cs:-1.4050339003492,2.63181804291057)
--(axis cs:-1.43660769586267,2.66330973689754)
--(axis cs:-1.46818149137613,2.69481458047003)
--(axis cs:-1.4997552868896,2.72633947003678)
--(axis cs:-1.53132908240306,2.75789077747549)
--(axis cs:-1.56290287791653,2.78947391438535)
--(axis cs:-1.59447667343,2.82109294408281)
--(axis cs:-1.62605046894346,2.85275026220391)
--(axis cs:-1.65762426445693,2.88444636574226)
--(axis cs:-1.68919805997039,2.91617972756687)
--(axis cs:-1.72077185548386,2.94794678846493)
--(axis cs:-1.75234565099732,2.979742071451)
--(axis cs:-1.78391944651079,3.01155841392103)
--(axis cs:-1.81549324202425,3.04338730321026)
--(axis cs:-1.84706703753772,3.0752192916763)
--(axis cs:-1.87864083305118,3.10704446016327)
--(axis cs:-1.91021462856465,3.13885289498878)
--(axis cs:-1.94178842407811,3.17063514419584)
--(axis cs:-1.97336221959158,3.20238262358813)
--(axis cs:-2.00493601510504,3.23408795091092)
--(axis cs:-2.03650981061851,3.26574519560584)
--(axis cs:-2.06808360613197,3.29735003978895)
--(axis cs:-2.09965740164544,3.32889985183108)
--(axis cs:-2.1312311971589,3.36039367649711)
--(axis cs:-2.16280499267237,3.3918321456112)
--(axis cs:-2.19437878818584,3.42321731234337)
--(axis cs:-2.2259525836993,3.45455241267688)
--(axis cs:-2.25752637921277,3.4858415613573)
--(axis cs:-2.28910017472623,3.51708939746798)
--(axis cs:-2.3206739702397,3.54830070584213)
--(axis cs:-2.35224776575316,3.5794800521263)
--(axis cs:-2.38382156126663,3.6106314774876)
--(axis cs:-2.41539535678009,3.64175829959065)
--(axis cs:-2.44696915229356,3.67286305672492)
--(axis cs:-2.47854294780702,3.70394761164576)
--(axis cs:-2.51011674332049,3.73501340389945)
--(axis cs:-2.54169053883395,3.76606181018673)
--(axis cs:-2.57326433434742,3.79709454925676)
--(axis cs:-2.60483812986088,3.82811405793203)
--(axis cs:-2.63641192537435,3.85912377245162)
--(axis cs:-2.66798572088781,3.89012827433868)
--(axis cs:-2.69955951640128,3.92113329727729)
--(axis cs:-2.73113331191474,3.95214563110457)
--(axis cs:-2.76270710742821,3.98317298818428)
--(axis cs:-2.79428090294168,4.0142239040148)
--(axis cs:-2.82585469845514,4.04530772141827)
--(axis cs:-2.85742849396861,4.07643465966355)
--(axis cs:-2.88900228948207,4.10761591147169)
--(axis cs:-2.92057608499554,4.13886366429909)
--(axis cs:-2.952149880509,4.17019092744615)
--(axis cs:-2.98372367602247,4.20161107042121)
--(axis cs:-3.01529747153593,4.23313703006494)
--(axis cs:-3.0468712670494,4.26478020113182)
--(axis cs:-3.07844506256286,4.29654906440569)
--(axis cs:-3.11001885807633,4.32844761855173)
--(axis cs:-3.14159265358979,4.36047367790821)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,3.76005581435875)
--(axis cs:-3.14159265358979,4.12005581435875)
--(axis cs:-3.11001885807633,4.08802975500228)
--(axis cs:-3.07844506256286,4.05613120085623)
--(axis cs:-3.0468712670494,4.02436233758237)
--(axis cs:-3.01529747153593,3.99271916651548)
--(axis cs:-2.98372367602247,3.96119320687176)
--(axis cs:-2.952149880509,3.92977306389669)
--(axis cs:-2.92057608499554,3.89844580074964)
--(axis cs:-2.88900228948207,3.86719804792223)
--(axis cs:-2.85742849396861,3.8360167961141)
--(axis cs:-2.82585469845514,3.80488985786881)
--(axis cs:-2.79428090294168,3.77380604046534)
--(axis cs:-2.76270710742821,3.74275512463483)
--(axis cs:-2.73113331191474,3.71172776755512)
--(axis cs:-2.69955951640128,3.68071543372783)
--(axis cs:-2.66798572088781,3.64971041078922)
--(axis cs:-2.63641192537435,3.61870590890216)
--(axis cs:-2.60483812986088,3.58769619438257)
--(axis cs:-2.57326433434742,3.55667668570731)
--(axis cs:-2.54169053883395,3.52564394663727)
--(axis cs:-2.51011674332049,3.49459554035)
--(axis cs:-2.47854294780702,3.46352974809631)
--(axis cs:-2.44696915229356,3.43244519317546)
--(axis cs:-2.41539535678009,3.40134043604119)
--(axis cs:-2.38382156126663,3.37021361393815)
--(axis cs:-2.35224776575316,3.33906218857685)
--(axis cs:-2.3206739702397,3.30788284229268)
--(axis cs:-2.28910017472623,3.27667153391852)
--(axis cs:-2.25752637921277,3.24542369780785)
--(axis cs:-2.2259525836993,3.21413454912742)
--(axis cs:-2.19437878818584,3.18279944879392)
--(axis cs:-2.16280499267237,3.15141428206174)
--(axis cs:-2.1312311971589,3.11997581294766)
--(axis cs:-2.09965740164544,3.08848198828162)
--(axis cs:-2.06808360613197,3.05693217623949)
--(axis cs:-2.03650981061851,3.02532733205638)
--(axis cs:-2.00493601510504,2.99367008736146)
--(axis cs:-1.97336221959158,2.96196476003868)
--(axis cs:-1.94178842407811,2.93021728064639)
--(axis cs:-1.91021462856465,2.89843503143933)
--(axis cs:-1.87864083305118,2.86662659661381)
--(axis cs:-1.84706703753772,2.83480142812685)
--(axis cs:-1.81549324202425,2.8029694396608)
--(axis cs:-1.78391944651079,2.77114055037157)
--(axis cs:-1.75234565099732,2.73932420790154)
--(axis cs:-1.72077185548386,2.70752892491547)
--(axis cs:-1.68919805997039,2.67576186401742)
--(axis cs:-1.65762426445693,2.64402850219281)
--(axis cs:-1.62605046894346,2.61233239865445)
--(axis cs:-1.59447667343,2.58067508053335)
--(axis cs:-1.56290287791653,2.54905605083589)
--(axis cs:-1.53132908240306,2.51747291392603)
--(axis cs:-1.4997552868896,2.48592160648732)
--(axis cs:-1.46818149137613,2.45439671692057)
--(axis cs:-1.43660769586267,2.42289187334809)
--(axis cs:-1.4050339003492,2.39140017936111)
--(axis cs:-1.37346010483574,2.35991467676414)
--(axis cs:-1.34188630932227,2.32842881534828)
--(axis cs:-1.31031251380881,2.29693691094642)
--(axis cs:-1.27873871829534,2.26543457475909)
--(axis cs:-1.24716492278188,2.23391909944406)
--(axis cs:-1.21559112726841,2.20238979096197)
--(axis cs:-1.18401733175495,2.17084823967308)
--(axis cs:-1.15244353624148,2.13929852936116)
--(axis cs:-1.12086974072802,2.10774738807909)
--(axis cs:-1.08929594521455,2.07620428913874)
--(axis cs:-1.05772214970109,2.0446815133818)
--(axis cs:-1.02614835418762,2.01319418444166)
--(axis cs:-0.994574558674155,1.98176028674681)
--(axis cs:-0.96300076316069,1.95040067163593)
--(axis cs:-0.931426967647225,1.91913905066663)
--(axis cs:-0.89985317213376,1.88800196786099)
--(axis cs:-0.868279376620294,1.8570187353455)
--(axis cs:-0.836705581106829,1.82622131083646)
--(axis cs:-0.805131785593364,1.79564409188029)
--(axis cs:-0.773557990079899,1.7653236016565)
--(axis cs:-0.741984194566434,1.73529804506883)
--(axis cs:-0.710410399052968,1.70560672181736)
--(axis cs:-0.678836603539503,1.6762892945623)
--(axis cs:-0.647262808026038,1.64738492394225)
--(axis cs:-0.615689012512572,1.61893129640849)
--(axis cs:-0.584115216999107,1.59096358367297)
--(axis cs:-0.552541421485642,1.5635133822279)
--(axis cs:-0.520967625972176,1.53660768648573)
--(axis cs:-0.489393830458711,1.51026794888027)
--(axis cs:-0.457820034945246,1.48450927482494)
--(axis cs:-0.426246239431781,1.45933979055538)
--(axis cs:-0.394672443918316,1.43476020898649)
--(axis cs:-0.363098648404851,1.41076360449389)
--(axis cs:-0.331524852891385,1.38733539370554)
--(axis cs:-0.29995105737792,1.36445350743012)
--(axis cs:-0.268377261864455,1.34208872979317)
--(axis cs:-0.236803466350989,1.32020517503264)
--(axis cs:-0.205229670837524,1.29876087026495)
--(axis cs:-0.173655875324059,1.27770841352111)
--(axis cs:-0.142082079810594,1.25699567985141)
--(axis cs:-0.110508284297128,1.23656655356071)
--(axis cs:-0.0789344887836632,1.21636167090216)
--(axis cs:-0.047360693270198,1.19631916413407)
--(axis cs:-0.0157868977567324,1.176375404156)
--(axis cs:0.0157868977567328,0.796465744542083)
--(axis cs:0.047360693270198,0.776525274361635)
--(axis cs:0.0789344887836632,0.756489590500253)
--(axis cs:0.110508284297128,0.736295602129645)
--(axis cs:0.142082079810594,0.71588238043765)
--(axis cs:0.173655875324059,0.695192065682317)
--(axis cs:0.205229670837524,0.674170841079938)
--(axis cs:0.236803466350989,0.652769979032352)
--(axis cs:0.268377261864455,0.630946959869884)
--(axis cs:0.29995105737792,0.608666656849041)
--(axis cs:0.331524852891385,0.585902573922422)
--(axis cs:0.363098648404851,0.562638115228271)
--(axis cs:0.394672443918316,0.538867857862089)
--(axis cs:0.426246239431781,0.514598792882373)
--(axis cs:0.457820034945246,0.489851494245099)
--(axis cs:0.489393830458712,0.464661171936267)
--(axis cs:0.520967625972177,0.439078564267047)
--(axis cs:0.552541421485642,0.413170625134474)
--(axis cs:0.584115216999107,0.387020964759962)
--(axis cs:0.615689012512572,0.360730006465926)
--(axis cs:0.647262808026038,0.33441482675683)
--(axis cs:0.678836603539503,0.308208650682128)
--(axis cs:0.710410399052968,0.28225997875546)
--(axis cs:0.741984194566434,0.256731325557194)
--(axis cs:0.773557990079899,0.231797553271497)
--(axis cs:0.805131785593364,0.207643767584053)
--(axis cs:0.83670558110683,0.184462257122954)
--(axis cs:0.868279376620294,0.162436356586534)
--(axis cs:0.89985317213376,0.141426161704236)
--(axis cs:0.931426967647226,0.113672234607689)
--(axis cs:0.96300076316069,-0.0978075148091119)
--(axis cs:0.994574558674156,-1.86983644513704)
--(axis cs:1.02614835418762,-0.159622576250527)
--(axis cs:1.05772214970109,0.396815088497768)
--(axis cs:1.08929594521455,0.415909021159134)
--(axis cs:1.12086974072802,0.410955815657228)
--(axis cs:1.15244353624148,0.407428635045894)
--(axis cs:1.18401733175495,0.406460902983662)
--(axis cs:1.21559112726841,0.408114601702098)
--(axis cs:1.24716492278188,0.412377242748161)
--(axis cs:1.27873871829534,0.419205251871666)
--(axis cs:1.31031251380881,0.428527631016294)
--(axis cs:1.34188630932227,0.440248683012117)
--(axis cs:1.37346010483574,0.454251306927634)
--(axis cs:1.4050339003492,0.470400756907273)
--(axis cs:1.43660769586267,0.488548673727736)
--(axis cs:1.46818149137613,0.508537195145464)
--(axis cs:1.4997552868896,0.53020296556527)
--(axis cs:1.53132908240307,0.553380892206158)
--(axis cs:1.56290287791653,0.57790752956752)
--(axis cs:1.59447667343,0.603624011925951)
--(axis cs:1.62605046894346,0.630378490382442)
--(axis cs:1.65762426445693,0.658028063172029)
--(axis cs:1.68919805997039,0.686440213520543)
--(axis cs:1.72077185548386,0.715493787765354)
--(axis cs:1.75234565099732,0.745079558412753)
--(axis cs:1.78391944651079,0.775100423578736)
--(axis cs:1.81549324202425,0.805471297211517)
--(axis cs:1.84706703753772,0.836118744664811)
--(axis cs:1.87864083305118,0.866980416205037)
--(axis cs:1.91021462856465,0.898004327243891)
--(axis cs:1.94178842407811,0.929148028817583)
--(axis cs:1.97336221959158,0.960377705587111)
--(axis cs:2.00493601510504,0.991667232118805)
--(axis cs:2.03650981061851,1.02299721219233)
--(axis cs:2.06808360613197,1.05435402096984)
--(axis cs:2.09965740164544,1.08572886627086)
--(axis cs:2.1312311971589,1.11711688275843)
--(axis cs:2.16280499267237,1.14851627114037)
--(axis cs:2.19437878818584,1.17992749313089)
--(axis cs:2.2259525836993,1.21135253170958)
--(axis cs:2.25752637921277,1.24279422511621)
--(axis cs:2.28910017472623,1.27425568187223)
--(axis cs:2.3206739702397,1.30573978238335)
--(axis cs:2.35224776575316,1.33724876950537)
--(axis cs:2.38382156126663,1.36878392534289)
--(axis cs:2.41539535678009,1.40034532530209)
--(axis cs:2.44696915229356,1.43193165574729)
--(axis cs:2.47854294780702,1.46354008245123)
--(axis cs:2.51011674332049,1.49516616626768)
--(axis cs:2.54169053883395,1.52680383891763)
--(axis cs:2.57326433434742,1.55844546852567)
--(axis cs:2.60483812986088,1.59008205063385)
--(axis cs:2.63641192537435,1.62170354657602)
--(axis cs:2.66798572088781,1.65329935661338)
--(axis cs:2.69955951640128,1.68485887131966)
--(axis cs:2.73113331191474,1.71637201071622)
--(axis cs:2.76270710742821,1.74782965449828)
--(axis cs:2.79428090294168,1.77922389523843)
--(axis cs:2.82585469845514,1.81054810184211)
--(axis cs:2.85742849396861,1.84179684386771)
--(axis cs:2.88900228948207,1.87296577689996)
--(axis cs:2.92057608499554,1.90405160908118)
--(axis cs:2.952149880509,1.93505225477072)
--(axis cs:2.98372367602247,1.96596724056868)
--(axis cs:3.01529747153593,1.99679837527194)
--(axis cs:3.0468712670494,2.0275506403597)
--(axis cs:3.07844506256286,2.05823320641482)
--(axis cs:3.11001885807633,2.0888604348833)
--(axis cs:3.14159265358979,2.11945268766895)
--(axis cs:3.14159265358979,1.75945268766895)
--(axis cs:3.14159265358979,1.75945268766895)
--(axis cs:3.11001885807633,1.7288604348833)
--(axis cs:3.07844506256286,1.69823320641482)
--(axis cs:3.0468712670494,1.6675506403597)
--(axis cs:3.01529747153593,1.63679837527194)
--(axis cs:2.98372367602247,1.60596724056868)
--(axis cs:2.952149880509,1.57505225477072)
--(axis cs:2.92057608499554,1.54405160908118)
--(axis cs:2.88900228948207,1.51296577689996)
--(axis cs:2.85742849396861,1.48179684386771)
--(axis cs:2.82585469845514,1.45054810184211)
--(axis cs:2.79428090294168,1.41922389523843)
--(axis cs:2.76270710742821,1.38782965449828)
--(axis cs:2.73113331191474,1.35637201071622)
--(axis cs:2.69955951640128,1.32485887131966)
--(axis cs:2.66798572088781,1.29329935661338)
--(axis cs:2.63641192537435,1.26170354657602)
--(axis cs:2.60483812986088,1.23008205063386)
--(axis cs:2.57326433434742,1.19844546852567)
--(axis cs:2.54169053883395,1.16680383891763)
--(axis cs:2.51011674332049,1.13516616626768)
--(axis cs:2.47854294780702,1.10354008245123)
--(axis cs:2.44696915229356,1.07193165574729)
--(axis cs:2.41539535678009,1.04034532530209)
--(axis cs:2.38382156126663,1.00878392534289)
--(axis cs:2.35224776575316,0.97724876950537)
--(axis cs:2.3206739702397,0.945739782383345)
--(axis cs:2.28910017472623,0.914255681872233)
--(axis cs:2.25752637921277,0.882794225116209)
--(axis cs:2.2259525836993,0.851352531709583)
--(axis cs:2.19437878818584,0.819927493130888)
--(axis cs:2.16280499267237,0.788516271140373)
--(axis cs:2.1312311971589,0.757116882758429)
--(axis cs:2.09965740164544,0.725728866270861)
--(axis cs:2.06808360613197,0.694354020969844)
--(axis cs:2.03650981061851,0.662997212192329)
--(axis cs:2.00493601510504,0.631667232118805)
--(axis cs:1.97336221959158,0.600377705587111)
--(axis cs:1.94178842407811,0.569148028817583)
--(axis cs:1.91021462856465,0.538004327243891)
--(axis cs:1.87864083305118,0.506980416205038)
--(axis cs:1.84706703753772,0.476118744664811)
--(axis cs:1.81549324202425,0.445471297211517)
--(axis cs:1.78391944651079,0.415100423578736)
--(axis cs:1.75234565099732,0.385079558412753)
--(axis cs:1.72077185548386,0.355493787765354)
--(axis cs:1.68919805997039,0.326440213520543)
--(axis cs:1.65762426445693,0.298028063172029)
--(axis cs:1.62605046894346,0.270378490382442)
--(axis cs:1.59447667343,0.243624011925951)
--(axis cs:1.56290287791653,0.21790752956752)
--(axis cs:1.53132908240307,0.193380892206158)
--(axis cs:1.4997552868896,0.17020296556527)
--(axis cs:1.46818149137613,0.148537195145464)
--(axis cs:1.43660769586267,0.128548673727736)
--(axis cs:1.4050339003492,0.110400756907273)
--(axis cs:1.37346010483574,0.0942513069276353)
--(axis cs:1.34188630932227,0.080248683012144)
--(axis cs:1.31031251380881,0.0685276310169182)
--(axis cs:1.27873871829534,0.0592052518863502)
--(axis cs:1.24716492278188,0.0523772430933604)
--(axis cs:1.21559112726841,0.0481146098173527)
--(axis cs:1.18401733175495,0.0464610937644598)
--(axis cs:1.15244353624148,0.0474331200927149)
--(axis cs:1.12086974072802,0.0510612531095445)
--(axis cs:1.08929594521455,0.058387124573778)
--(axis cs:1.05772214970109,0.0947335657831271)
--(axis cs:1.02614835418762,0.673191892076087)
--(axis cs:0.994574558674156,2.40993949031113)
--(axis cs:0.96300076316069,0.66865886832877)
--(axis cs:0.931426967647226,0.49180744902205)
--(axis cs:0.89985317213376,0.502199167229376)
--(axis cs:0.868279376620294,0.522469240845685)
--(axis cs:0.83670558110683,0.544463655927906)
--(axis cs:0.805131785593364,0.567643827085114)
--(axis cs:0.773557990079899,0.591797555802497)
--(axis cs:0.741984194566434,0.616731325664855)
--(axis cs:0.710410399052968,0.64225997876004)
--(axis cs:0.678836603539503,0.668208650682323)
--(axis cs:0.647262808026038,0.694414826756838)
--(axis cs:0.615689012512572,0.720730006465926)
--(axis cs:0.584115216999107,0.747020964759962)
--(axis cs:0.552541421485642,0.773170625134474)
--(axis cs:0.520967625972177,0.799078564267047)
--(axis cs:0.489393830458712,0.824661171936267)
--(axis cs:0.457820034945246,0.849851494245099)
--(axis cs:0.426246239431781,0.874598792882373)
--(axis cs:0.394672443918316,0.898867857862089)
--(axis cs:0.363098648404851,0.922638115228271)
--(axis cs:0.331524852891385,0.945902573922422)
--(axis cs:0.29995105737792,0.968666656849041)
--(axis cs:0.268377261864455,0.990946959869884)
--(axis cs:0.236803466350989,1.01276997903235)
--(axis cs:0.205229670837524,1.03417084107994)
--(axis cs:0.173655875324059,1.05519206568232)
--(axis cs:0.142082079810594,1.07588238043765)
--(axis cs:0.110508284297128,1.09629560212965)
--(axis cs:0.0789344887836632,1.11648959050025)
--(axis cs:0.047360693270198,1.13652527436163)
--(axis cs:0.0157868977567328,1.15646574454208)
--(axis cs:-0.0157868977567324,0.816375404156004)
--(axis cs:-0.047360693270198,0.836319164134075)
--(axis cs:-0.0789344887836632,0.856361670902157)
--(axis cs:-0.110508284297128,0.876566553560709)
--(axis cs:-0.142082079810594,0.896995679851412)
--(axis cs:-0.173655875324059,0.917708413521107)
--(axis cs:-0.205229670837524,0.938760870264948)
--(axis cs:-0.236803466350989,0.960205175032638)
--(axis cs:-0.268377261864455,0.982088729793172)
--(axis cs:-0.29995105737792,1.00445350743012)
--(axis cs:-0.331524852891385,1.02733539370554)
--(axis cs:-0.363098648404851,1.05076360449389)
--(axis cs:-0.394672443918316,1.07476020898649)
--(axis cs:-0.426246239431781,1.09933979055538)
--(axis cs:-0.457820034945246,1.12450927482494)
--(axis cs:-0.489393830458711,1.15026794888027)
--(axis cs:-0.520967625972176,1.17660768648573)
--(axis cs:-0.552541421485642,1.2035133822279)
--(axis cs:-0.584115216999107,1.23096358367297)
--(axis cs:-0.615689012512572,1.25893129640849)
--(axis cs:-0.647262808026038,1.28738492394225)
--(axis cs:-0.678836603539503,1.3162892945623)
--(axis cs:-0.710410399052968,1.34560672181736)
--(axis cs:-0.741984194566434,1.37529804506884)
--(axis cs:-0.773557990079899,1.4053236016565)
--(axis cs:-0.805131785593364,1.43564409188029)
--(axis cs:-0.836705581106829,1.46622131083646)
--(axis cs:-0.868279376620294,1.4970187353455)
--(axis cs:-0.89985317213376,1.52800196786099)
--(axis cs:-0.931426967647225,1.55913905066663)
--(axis cs:-0.96300076316069,1.59040067163593)
--(axis cs:-0.994574558674155,1.62176028674681)
--(axis cs:-1.02614835418762,1.65319418444166)
--(axis cs:-1.05772214970109,1.6846815133818)
--(axis cs:-1.08929594521455,1.71620428913874)
--(axis cs:-1.12086974072802,1.74774738807909)
--(axis cs:-1.15244353624148,1.77929852936115)
--(axis cs:-1.18401733175495,1.81084823967308)
--(axis cs:-1.21559112726841,1.84238979096197)
--(axis cs:-1.24716492278188,1.87391909944406)
--(axis cs:-1.27873871829534,1.90543457475909)
--(axis cs:-1.31031251380881,1.93693691094642)
--(axis cs:-1.34188630932227,1.96842881534828)
--(axis cs:-1.37346010483574,1.99991467676414)
--(axis cs:-1.4050339003492,2.03140017936111)
--(axis cs:-1.43660769586267,2.06289187334809)
--(axis cs:-1.46818149137613,2.09439671692057)
--(axis cs:-1.4997552868896,2.12592160648732)
--(axis cs:-1.53132908240306,2.15747291392603)
--(axis cs:-1.56290287791653,2.18905605083589)
--(axis cs:-1.59447667343,2.22067508053335)
--(axis cs:-1.62605046894346,2.25233239865445)
--(axis cs:-1.65762426445693,2.28402850219281)
--(axis cs:-1.68919805997039,2.31576186401742)
--(axis cs:-1.72077185548386,2.34752892491547)
--(axis cs:-1.75234565099732,2.37932420790154)
--(axis cs:-1.78391944651079,2.41114055037157)
--(axis cs:-1.81549324202425,2.4429694396608)
--(axis cs:-1.84706703753772,2.47480142812685)
--(axis cs:-1.87864083305118,2.50662659661381)
--(axis cs:-1.91021462856465,2.53843503143933)
--(axis cs:-1.94178842407811,2.57021728064639)
--(axis cs:-1.97336221959158,2.60196476003868)
--(axis cs:-2.00493601510504,2.63367008736146)
--(axis cs:-2.03650981061851,2.66532733205638)
--(axis cs:-2.06808360613197,2.69693217623949)
--(axis cs:-2.09965740164544,2.72848198828162)
--(axis cs:-2.1312311971589,2.75997581294766)
--(axis cs:-2.16280499267237,2.79141428206174)
--(axis cs:-2.19437878818584,2.82279944879392)
--(axis cs:-2.2259525836993,2.85413454912742)
--(axis cs:-2.25752637921277,2.88542369780785)
--(axis cs:-2.28910017472623,2.91667153391852)
--(axis cs:-2.3206739702397,2.94788284229268)
--(axis cs:-2.35224776575316,2.97906218857685)
--(axis cs:-2.38382156126663,3.01021361393815)
--(axis cs:-2.41539535678009,3.04134043604119)
--(axis cs:-2.44696915229356,3.07244519317546)
--(axis cs:-2.47854294780702,3.10352974809631)
--(axis cs:-2.51011674332049,3.13459554035)
--(axis cs:-2.54169053883395,3.16564394663727)
--(axis cs:-2.57326433434742,3.19667668570731)
--(axis cs:-2.60483812986088,3.22769619438257)
--(axis cs:-2.63641192537435,3.25870590890216)
--(axis cs:-2.66798572088781,3.28971041078922)
--(axis cs:-2.69955951640128,3.32071543372783)
--(axis cs:-2.73113331191474,3.35172776755512)
--(axis cs:-2.76270710742821,3.38275512463483)
--(axis cs:-2.79428090294168,3.41380604046534)
--(axis cs:-2.82585469845514,3.44488985786881)
--(axis cs:-2.85742849396861,3.4760167961141)
--(axis cs:-2.88900228948207,3.50719804792223)
--(axis cs:-2.92057608499554,3.53844580074963)
--(axis cs:-2.952149880509,3.56977306389669)
--(axis cs:-2.98372367602247,3.60119320687175)
--(axis cs:-3.01529747153593,3.63271916651548)
--(axis cs:-3.0468712670494,3.66436233758237)
--(axis cs:-3.07844506256286,3.69613120085623)
--(axis cs:-3.11001885807633,3.72802975500228)
--(axis cs:-3.14159265358979,3.76005581435875)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 3.94005581435875
-3.11001885807633 3.90802975500228
-3.07844506256286 3.87613120085623
-3.0468712670494 3.84436233758237
-3.01529747153593 3.81271916651548
-2.98372367602247 3.78119320687175
-2.952149880509 3.74977306389669
-2.92057608499554 3.71844580074964
-2.88900228948207 3.68719804792223
-2.85742849396861 3.6560167961141
-2.82585469845514 3.62488985786881
-2.79428090294168 3.59380604046534
-2.76270710742821 3.56275512463483
-2.73113331191474 3.53172776755512
-2.69955951640128 3.50071543372783
-2.66798572088781 3.46971041078922
-2.63641192537435 3.43870590890216
-2.60483812986088 3.40769619438257
-2.57326433434742 3.37667668570731
-2.54169053883395 3.34564394663727
-2.51011674332049 3.31459554035
-2.47854294780702 3.28352974809631
-2.44696915229356 3.25244519317546
-2.41539535678009 3.22134043604119
-2.38382156126663 3.19021361393815
-2.35224776575316 3.15906218857685
-2.3206739702397 3.12788284229268
-2.28910017472623 3.09667153391852
-2.25752637921277 3.06542369780785
-2.2259525836993 3.03413454912742
-2.19437878818584 3.00279944879392
-2.16280499267237 2.97141428206174
-2.1312311971589 2.93997581294766
-2.09965740164544 2.90848198828162
-2.06808360613197 2.87693217623949
-2.03650981061851 2.84532733205638
-2.00493601510504 2.81367008736146
-1.97336221959158 2.78196476003868
-1.94178842407811 2.75021728064639
-1.91021462856465 2.71843503143933
-1.87864083305118 2.68662659661381
-1.84706703753772 2.65480142812685
-1.81549324202425 2.6229694396608
-1.78391944651079 2.59114055037157
-1.75234565099732 2.55932420790154
-1.72077185548386 2.52752892491547
-1.68919805997039 2.49576186401742
-1.65762426445693 2.46402850219281
-1.62605046894346 2.43233239865445
-1.59447667343 2.40067508053335
-1.56290287791653 2.36905605083589
-1.53132908240306 2.33747291392603
-1.4997552868896 2.30592160648732
-1.46818149137613 2.27439671692057
-1.43660769586267 2.24289187334809
-1.4050339003492 2.21140017936111
-1.37346010483574 2.17991467676414
-1.34188630932227 2.14842881534828
-1.31031251380881 2.11693691094642
-1.27873871829534 2.08543457475909
-1.24716492278188 2.05391909944406
-1.21559112726841 2.02238979096197
-1.18401733175495 1.99084823967308
-1.15244353624148 1.95929852936115
-1.12086974072802 1.92774738807909
-1.08929594521455 1.89620428913874
-1.05772214970109 1.8646815133818
-1.02614835418762 1.83319418444166
-0.994574558674155 1.80176028674681
-0.96300076316069 1.77040067163593
-0.931426967647225 1.73913905066663
-0.89985317213376 1.70800196786099
-0.868279376620294 1.6770187353455
-0.836705581106829 1.64622131083646
-0.805131785593364 1.61564409188029
-0.773557990079899 1.5853236016565
-0.741984194566434 1.55529804506883
-0.710410399052968 1.52560672181736
-0.678836603539503 1.4962892945623
-0.647262808026038 1.46738492394225
-0.615689012512572 1.43893129640849
-0.584115216999107 1.41096358367297
-0.552541421485642 1.3835133822279
-0.520967625972176 1.35660768648573
-0.489393830458711 1.33026794888027
-0.457820034945246 1.30450927482494
-0.426246239431781 1.27933979055538
-0.394672443918316 1.25476020898649
-0.363098648404851 1.23076360449389
-0.331524852891385 1.20733539370554
-0.29995105737792 1.18445350743012
-0.268377261864455 1.16208872979317
-0.236803466350989 1.14020517503264
-0.205229670837524 1.11876087026495
-0.173655875324059 1.09770841352111
-0.142082079810594 1.07699567985141
-0.110508284297128 1.05656655356071
-0.0789344887836632 1.03636167090216
-0.047360693270198 1.01631916413407
-0.0157868977567324 0.996375404156004
0.0157868977567328 0.976465744542083
0.047360693270198 0.956525274361635
0.0789344887836632 0.936489590500253
0.110508284297128 0.916295602129645
0.142082079810594 0.89588238043765
0.173655875324059 0.875192065682317
0.205229670837524 0.854170841079938
0.236803466350989 0.832769979032352
0.268377261864455 0.810946959869884
0.29995105737792 0.788666656849041
0.331524852891385 0.765902573922422
0.363098648404851 0.742638115228271
0.394672443918316 0.718867857862089
0.426246239431781 0.694598792882373
0.457820034945246 0.669851494245099
0.489393830458712 0.644661171936267
0.520967625972177 0.619078564267047
0.552541421485642 0.593170625134474
0.584115216999107 0.567020964759962
0.615689012512572 0.540730006465926
0.647262808026038 0.514414826756834
0.678836603539503 0.488208650682226
0.710410399052968 0.46225997875775
0.741984194566434 0.436731325611024
0.773557990079899 0.411797554536997
0.805131785593364 0.387643797334583
0.83670558110683 0.36446295652543
0.868279376620294 0.342452798716109
0.89985317213376 0.321812664466806
0.931426967647226 0.302739841814869
0.96300076316069 0.285425676759829
0.994574558674156 0.270051522587049
1.02614835418762 0.25678465791278
1.05772214970109 0.245774327140448
1.08929594521455 0.237148072866456
1.12086974072802 0.231008534383386
1.15244353624148 0.227430877569304
1.18401733175495 0.226460998374061
1.21559112726841 0.228114605759725
1.24716492278188 0.232377242920761
1.27873871829534 0.239205251879008
1.31031251380881 0.248527631016606
1.34188630932227 0.260248683012131
1.37346010483574 0.274251306927635
1.4050339003492 0.290400756907273
1.43660769586267 0.308548673727736
1.46818149137613 0.328537195145464
1.4997552868896 0.35020296556527
1.53132908240307 0.373380892206158
1.56290287791653 0.39790752956752
1.59447667343 0.423624011925951
1.62605046894346 0.450378490382442
1.65762426445693 0.478028063172029
1.68919805997039 0.506440213520543
1.72077185548386 0.535493787765354
1.75234565099732 0.565079558412753
1.78391944651079 0.595100423578736
1.81549324202425 0.625471297211517
1.84706703753772 0.656118744664811
1.87864083305118 0.686980416205037
1.91021462856465 0.718004327243891
1.94178842407811 0.749148028817583
1.97336221959158 0.780377705587111
2.00493601510504 0.811667232118805
2.03650981061851 0.842997212192329
2.06808360613197 0.874354020969844
2.09965740164544 0.905728866270861
2.1312311971589 0.937116882758429
2.16280499267237 0.968516271140373
2.19437878818584 0.999927493130888
2.2259525836993 1.03135253170958
2.25752637921277 1.06279422511621
2.28910017472623 1.09425568187223
2.3206739702397 1.12573978238335
2.35224776575316 1.15724876950537
2.38382156126663 1.18878392534289
2.41539535678009 1.22034532530209
2.44696915229356 1.25193165574729
2.47854294780702 1.28354008245123
2.51011674332049 1.31516616626768
2.54169053883395 1.34680383891763
2.57326433434742 1.37844546852567
2.60483812986088 1.41008205063385
2.63641192537435 1.44170354657602
2.66798572088781 1.47329935661338
2.69955951640128 1.50485887131966
2.73113331191474 1.53637201071622
2.76270710742821 1.56782965449828
2.79428090294168 1.59922389523843
2.82585469845514 1.63054810184211
2.85742849396861 1.66179684386771
2.88900228948207 1.69296577689996
2.92057608499554 1.72405160908118
2.952149880509 1.75505225477072
2.98372367602247 1.78596724056868
3.01529747153593 1.81679837527194
3.0468712670494 1.8475506403597
3.07844506256286 1.87823320641482
3.11001885807633 1.9088604348833
3.14159265358979 1.93945268766895
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle h\)=0.50},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-6.03884910244163, ymax=7.03824403365,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,5.32980866658809)
--(axis cs:-3.14159265358979,1.91575384097323)
--(axis cs:-3.11001885807633,1.88420236097206)
--(axis cs:-3.07844506256286,1.85263691688535)
--(axis cs:-3.0468712670494,1.82106568518708)
--(axis cs:-3.01529747153593,1.78949593705046)
--(axis cs:-2.98372367602247,1.75793399519019)
--(axis cs:-2.952149880509,1.72638521441531)
--(axis cs:-2.92057608499554,1.69485398199956)
--(axis cs:-2.88900228948207,1.66334373433241)
--(axis cs:-2.85742849396861,1.63185698682732)
--(axis cs:-2.82585469845514,1.60039537464267)
--(axis cs:-2.79428090294168,1.56895970233869)
--(axis cs:-2.76270710742821,1.53755000109675)
--(axis cs:-2.73113331191474,1.5061655925325)
--(axis cs:-2.69955951640128,1.47480515842496)
--(axis cs:-2.66798572088781,1.4434668158574)
--(axis cs:-2.63641192537435,1.41214819733154)
--(axis cs:-2.60483812986088,1.38084653538863)
--(axis cs:-2.57326433434742,1.34955875117148)
--(axis cs:-2.54169053883395,1.31828154621543)
--(axis cs:-2.51011674332049,1.28701149659004)
--(axis cs:-2.47854294780702,1.25574514835261)
--(axis cs:-2.44696915229356,1.22447911314472)
--(axis cs:-2.41539535678009,1.19321016268075)
--(axis cs:-2.38382156126663,1.161935320856)
--(axis cs:-2.35224776575316,1.13065195224633)
--(axis cs:-2.3206739702397,1.09935784587835)
--(axis cs:-2.28910017472623,1.06805129331026)
--(axis cs:-2.25752637921277,1.03673116026469)
--(axis cs:-2.2259525836993,1.00539695127976)
--(axis cs:-2.19437878818584,0.974048867074968)
--(axis cs:-2.16280499267237,0.942687854549028)
--(axis cs:-2.1312311971589,0.911315649522224)
--(axis cs:-2.09965740164544,0.879934812496287)
--(axis cs:-2.06808360613197,0.848548757822399)
--(axis cs:-2.03650981061851,0.817161776739113)
--(axis cs:-2.00493601510504,0.785779054765832)
--(axis cs:-1.97336221959158,0.754406683915629)
--(axis cs:-1.94178842407811,0.723051670127471)
--(axis cs:-1.91021462856465,0.691721936217209)
--(axis cs:-1.87864083305118,0.660426320516)
--(axis cs:-1.84706703753772,0.629174571211002)
--(axis cs:-1.81549324202425,0.597977336235801)
--(axis cs:-1.78391944651079,0.566846148385591)
--(axis cs:-1.75234565099732,0.535793405165851)
--(axis cs:-1.72077185548386,0.504832342733789)
--(axis cs:-1.68919805997039,0.473977003170397)
--(axis cs:-1.65762426445693,0.443242194238709)
--(axis cs:-1.62605046894346,0.412643440750952)
--(axis cs:-1.59447667343,0.382196926691863)
--(axis cs:-1.56290287791653,0.351919427334144)
--(axis cs:-1.53132908240306,0.321828230736919)
--(axis cs:-1.4997552868896,0.291941048239265)
--(axis cs:-1.46818149137613,0.262275913842178)
--(axis cs:-1.43660769586267,0.232851072705449)
--(axis cs:-1.4050339003492,0.203684859356679)
--(axis cs:-1.37346010483574,0.174795566601368)
--(axis cs:-1.34188630932227,0.146201306516431)
--(axis cs:-1.31031251380881,0.11791986528332)
--(axis cs:-1.27873871829534,0.0899685539506074)
--(axis cs:-1.24716492278188,0.0623640574898643)
--(axis cs:-1.21559112726841,0.0351222847064718)
--(axis cs:-1.18401733175495,0.00825822167585177)
--(axis cs:-1.15244353624148,-0.0182142086116743)
--(axis cs:-1.12086974072802,-0.0442822778001855)
--(axis cs:-1.08929594521455,-0.0699345724952063)
--(axis cs:-1.05772214970109,-0.0951611012194826)
--(axis cs:-1.02614835418762,-0.119953386188727)
--(axis cs:-0.994574558674155,-0.144304538495546)
--(axis cs:-0.96300076316069,-0.168209315723949)
--(axis cs:-0.931426967647225,-0.191664161468497)
--(axis cs:-0.89985317213376,-0.214667226681574)
--(axis cs:-0.868279376620294,-0.237218373200929)
--(axis cs:-0.836705581106829,-0.259319160201859)
--(axis cs:-0.805131785593364,-0.280972814661056)
--(axis cs:-0.773557990079899,-0.302184187202989)
--(axis cs:-0.741984194566434,-0.322959694918699)
--(axis cs:-0.710410399052968,-0.343307252898871)
--(axis cs:-0.678836603539503,-0.363236196308598)
--(axis cs:-0.647262808026038,-0.382757194854202)
--(axis cs:-0.615689012512572,-0.401882161458059)
--(axis cs:-0.584115216999107,-0.420624156873352)
--(axis cs:-0.552541421485642,-0.438997291844627)
--(axis cs:-0.520967625972176,-0.457016628261233)
--(axis cs:-0.489393830458711,-0.474698080567061)
--(axis cs:-0.457820034945246,-0.492058318490155)
--(axis cs:-0.426246239431781,-0.509114671946764)
--(axis cs:-0.394672443918316,-0.525885038762779)
--(axis cs:-0.363098648404851,-0.542387795646791)
--(axis cs:-0.331524852891385,-0.558641712647413)
--(axis cs:-0.29995105737792,-0.574665871136435)
--(axis cs:-0.268377261864455,-0.59047958518127)
--(axis cs:-0.236803466350989,-0.606102326006474)
--(axis cs:-0.205229670837524,-0.621553649095936)
--(axis cs:-0.173655875324059,-0.636853123354913)
--(axis cs:-0.142082079810594,-0.652020261634561)
--(axis cs:-0.110508284297128,-0.667074451820838)
--(axis cs:-0.0789344887836632,-0.682034887604398)
--(axis cs:-0.047360693270198,-0.696920497978313)
--(axis cs:-0.0157868977567324,-0.711749874456225)
--(axis cs:0.0157868977567328,-0.726541194965262)
--(axis cs:0.047360693270198,-0.74131214334656)
--(axis cs:0.0789344887836632,-0.756079823392744)
--(axis cs:0.110508284297128,-0.770860666368059)
--(axis cs:0.142082079810594,-0.785670330995144)
--(axis cs:0.173655875324059,-0.800523594955531)
--(axis cs:0.205229670837524,-0.815434237042074)
--(axis cs:0.236803466350989,-0.830414909224128)
--(axis cs:0.268377261864455,-0.84547699804435)
--(axis cs:0.29995105737792,-0.860630474963343)
--(axis cs:0.331524852891385,-0.8758837355089)
--(axis cs:0.363098648404851,-0.891243427373606)
--(axis cs:0.394672443918316,-0.906714267940834)
--(axis cs:0.426246239431781,-0.922298852106265)
--(axis cs:0.457820034945246,-0.937997451699944)
--(axis cs:0.489393830458712,-0.953807808300703)
--(axis cs:0.520967625972177,-0.96972492176592)
--(axis cs:0.552541421485642,-0.985740837367653)
--(axis cs:0.584115216999107,-1.00184443502011)
--(axis cs:0.615689012512572,-1.01802122468852)
--(axis cs:0.647262808026038,-1.03425315266685)
--(axis cs:0.678836603539503,-1.05051842397825)
--(axis cs:0.710410399052968,-1.06679134666116)
--(axis cs:0.741984194566434,-1.0830422041247)
--(axis cs:0.773557990079899,-1.09923716205693)
--(axis cs:0.805131785593364,-1.11533821651403)
--(axis cs:0.83670558110683,-1.13130318977402)
--(axis cs:0.868279376620294,-1.14708578027363)
--(axis cs:0.89985317213376,-1.16263567243374)
--(axis cs:0.931426967647226,-1.17789871139931)
--(axis cs:0.96300076316069,-1.19281714666224)
--(axis cs:0.994574558674156,-1.20732994720325)
--(axis cs:1.02614835418762,-1.22137318919779)
--(axis cs:1.05772214970109,-1.23488051551211)
--(axis cs:1.08929594521455,-1.24778366421725)
--(axis cs:1.12086974072802,-1.2600130612329)
--(axis cs:1.15244353624148,-1.27149847005643)
--(axis cs:1.18401733175495,-1.28216968942149)
--(axis cs:1.21559112726841,-1.29195728775914)
--(axis cs:1.24716492278188,-1.30079336159675)
--(axis cs:1.27873871829534,-1.30861230361671)
--(axis cs:1.31031251380881,-1.31535156508918)
--(axis cs:1.34188630932227,-1.32095239685495)
--(axis cs:1.37346010483574,-1.32536055301147)
--(axis cs:1.4050339003492,-1.32852694196686)
--(axis cs:1.43660769586267,-1.33040821056789)
--(axis cs:1.46818149137613,-1.33096724854606)
--(axis cs:1.4997552868896,-1.33017360250342)
--(axis cs:1.53132908240307,-1.32800379099757)
--(axis cs:1.56290287791653,-1.32444151488669)
--(axis cs:1.59447667343,-1.31947775985358)
--(axis cs:1.62605046894346,-1.31311079082916)
--(axis cs:1.65762426445693,-1.30534604077155)
--(axis cs:1.68919805997039,-1.29619589882279)
--(axis cs:1.72077185548386,-1.28567940517256)
--(axis cs:1.75234565099732,-1.27382186193353)
--(axis cs:1.78391944651079,-1.26065437092266)
--(axis cs:1.81549324202425,-1.24621331041406)
--(axis cs:1.84706703753772,-1.23053976366787)
--(axis cs:1.87864083305118,-1.21367891235257)
--(axis cs:1.91021462856465,-1.19567940788736)
--(axis cs:1.94178842407811,-1.17659273327312)
--(axis cs:1.97336221959158,-1.15647256720376)
--(axis cs:2.00493601510504,-1.13537416121096)
--(axis cs:2.03650981061851,-1.11335373935682)
--(axis cs:2.06808360613197,-1.09046792861659)
--(axis cs:2.09965740164544,-1.06677322665267)
--(axis cs:2.1312311971589,-1.04232551223377)
--(axis cs:2.16280499267237,-1.01717960215702)
--(axis cs:2.19437878818584,-0.991388857232849)
--(axis cs:2.2259525836993,-0.965004838731336)
--(axis cs:2.25752637921277,-0.938077015687982)
--(axis cs:2.28910017472623,-0.91065252263846)
--(axis cs:2.3206739702397,-0.88277596669356)
--(axis cs:2.35224776575316,-0.854489282363902)
--(axis cs:2.38382156126663,-0.825831632176162)
--(axis cs:2.41539535678009,-0.796839350859787)
--(axis cs:2.44696915229356,-0.767545930694316)
--(axis cs:2.47854294780702,-0.737982045462261)
--(axis cs:2.51011674332049,-0.708175610324496)
--(axis cs:2.54169053883395,-0.678151874803554)
--(axis cs:2.57326433434742,-0.647933545910116)
--(axis cs:2.60483812986088,-0.617540938270554)
--(axis cs:2.63641192537435,-0.586992147904087)
--(axis cs:2.66798572088781,-0.556303246055268)
--(axis cs:2.69955951640128,-0.525488489210749)
--(axis cs:2.73113331191474,-0.494560541119028)
--(axis cs:2.76270710742821,-0.463530702289494)
--(axis cs:2.79428090294168,-0.432409142078901)
--(axis cs:2.82585469845514,-0.401205128093236)
--(axis cs:2.85742849396861,-0.369927247270499)
--(axis cs:2.88900228948207,-0.338583612713903)
--(axis cs:2.92057608499554,-0.307182050189208)
--(axis cs:2.952149880509,-0.275730258278738)
--(axis cs:2.98372367602247,-0.244235936605952)
--(axis cs:3.01529747153593,-0.212706877409452)
--(axis cs:3.0468712670494,-0.18115101712406)
--(axis cs:3.07844506256286,-0.149576446528446)
--(axis cs:3.11001885807633,-0.117991380369041)
--(axis cs:3.14159265358979,-0.0864040899990017)
--(axis cs:3.14159265358979,3.32765073561587)
--(axis cs:3.14159265358979,3.32765073561587)
--(axis cs:3.11001885807633,3.29606344524583)
--(axis cs:3.07844506256286,3.26447837908642)
--(axis cs:3.0468712670494,3.23290380849081)
--(axis cs:3.01529747153593,3.20134794820541)
--(axis cs:2.98372367602247,3.16981888900891)
--(axis cs:2.952149880509,3.13832456733613)
--(axis cs:2.92057608499554,3.10687277542566)
--(axis cs:2.88900228948207,3.07547121290096)
--(axis cs:2.85742849396861,3.04412757834437)
--(axis cs:2.82585469845514,3.01284969752163)
--(axis cs:2.79428090294168,2.98164568353597)
--(axis cs:2.76270710742821,2.95052412332537)
--(axis cs:2.73113331191474,2.91949428449584)
--(axis cs:2.69955951640128,2.88856633640412)
--(axis cs:2.66798572088781,2.8577515795596)
--(axis cs:2.63641192537435,2.82706267771078)
--(axis cs:2.60483812986088,2.79651388734431)
--(axis cs:2.57326433434742,2.76612127970475)
--(axis cs:2.54169053883395,2.73590295081131)
--(axis cs:2.51011674332049,2.70587921529037)
--(axis cs:2.47854294780702,2.67607278015261)
--(axis cs:2.44696915229356,2.64650889492055)
--(axis cs:2.41539535678009,2.61721547475508)
--(axis cs:2.38382156126663,2.5882231934387)
--(axis cs:2.35224776575316,2.55956554325096)
--(axis cs:2.3206739702397,2.53127885892131)
--(axis cs:2.28910017472623,2.50340230297641)
--(axis cs:2.25752637921277,2.47597780992688)
--(axis cs:2.2259525836993,2.44904998688353)
--(axis cs:2.19437878818584,2.42266596838202)
--(axis cs:2.16280499267237,2.39687522345785)
--(axis cs:2.1312311971589,2.3717293133811)
--(axis cs:2.09965740164544,2.3472815989622)
--(axis cs:2.06808360613197,2.32358689699827)
--(axis cs:2.03650981061851,2.30070108625805)
--(axis cs:2.00493601510504,2.27868066440391)
--(axis cs:1.97336221959158,2.25758225841111)
--(axis cs:1.94178842407811,2.23746209234175)
--(axis cs:1.91021462856465,2.21837541772751)
--(axis cs:1.87864083305118,2.2003759132623)
--(axis cs:1.84706703753772,2.183515061947)
--(axis cs:1.81549324202425,2.1678415152008)
--(axis cs:1.78391944651079,2.1534004546922)
--(axis cs:1.75234565099732,2.14023296368133)
--(axis cs:1.72077185548386,2.1283754204423)
--(axis cs:1.68919805997039,2.11785892679208)
--(axis cs:1.65762426445693,2.10870878484332)
--(axis cs:1.62605046894346,2.10094403478571)
--(axis cs:1.59447667343,2.09457706576129)
--(axis cs:1.56290287791653,2.08961331072818)
--(axis cs:1.53132908240307,2.0860510346173)
--(axis cs:1.4997552868896,2.08388122311144)
--(axis cs:1.46818149137613,2.08308757706881)
--(axis cs:1.43660769586267,2.08364661504698)
--(axis cs:1.4050339003492,2.08552788364801)
--(axis cs:1.37346010483574,2.0886942726034)
--(axis cs:1.34188630932227,2.09310242875992)
--(axis cs:1.31031251380881,2.09870326052569)
--(axis cs:1.27873871829534,2.10544252199816)
--(axis cs:1.24716492278188,2.11326146401812)
--(axis cs:1.21559112726841,2.12209753785573)
--(axis cs:1.18401733175495,2.13188513619338)
--(axis cs:1.15244353624148,2.14255635555844)
--(axis cs:1.12086974072802,2.15404176438197)
--(axis cs:1.08929594521455,2.16627116139762)
--(axis cs:1.05772214970109,2.17917431010275)
--(axis cs:1.02614835418762,2.19268163641707)
--(axis cs:0.994574558674156,2.20672487841162)
--(axis cs:0.96300076316069,2.22123767895263)
--(axis cs:0.931426967647226,2.23615611421556)
--(axis cs:0.89985317213376,2.25141915318113)
--(axis cs:0.868279376620294,2.26696904534123)
--(axis cs:0.83670558110683,2.28275163584084)
--(axis cs:0.805131785593364,2.29871660910084)
--(axis cs:0.773557990079899,2.31481766355793)
--(axis cs:0.741984194566434,2.33101262149016)
--(axis cs:0.710410399052968,2.34726347895371)
--(axis cs:0.678836603539503,2.36353640163661)
--(axis cs:0.647262808026038,2.37980167294802)
--(axis cs:0.615689012512572,2.39603360092635)
--(axis cs:0.584115216999107,2.41221039059476)
--(axis cs:0.552541421485642,2.42831398824721)
--(axis cs:0.520967625972177,2.44432990384895)
--(axis cs:0.489393830458712,2.46024701731416)
--(axis cs:0.457820034945246,2.47605737391492)
--(axis cs:0.426246239431781,2.4917559735086)
--(axis cs:0.394672443918316,2.50734055767403)
--(axis cs:0.363098648404851,2.52281139824126)
--(axis cs:0.331524852891385,2.53817109010597)
--(axis cs:0.29995105737792,2.55342435065152)
--(axis cs:0.268377261864455,2.56857782757052)
--(axis cs:0.236803466350989,2.58363991639074)
--(axis cs:0.205229670837524,2.59862058857279)
--(axis cs:0.173655875324059,2.61353123065934)
--(axis cs:0.142082079810594,2.62838449461972)
--(axis cs:0.110508284297128,2.64319415924681)
--(axis cs:0.0789344887836632,2.65797500222212)
--(axis cs:0.047360693270198,2.67274268226831)
--(axis cs:0.0157868977567328,2.6875136306496)
--(axis cs:-0.0157868977567324,2.70230495115864)
--(axis cs:-0.047360693270198,2.71713432763655)
--(axis cs:-0.0789344887836632,2.73201993801047)
--(axis cs:-0.110508284297128,2.74698037379403)
--(axis cs:-0.142082079810594,2.76203456398031)
--(axis cs:-0.173655875324059,2.77720170225995)
--(axis cs:-0.205229670837524,2.79250117651893)
--(axis cs:-0.236803466350989,2.80795249960839)
--(axis cs:-0.268377261864455,2.8235752404336)
--(axis cs:-0.29995105737792,2.83938895447843)
--(axis cs:-0.331524852891385,2.85541311296745)
--(axis cs:-0.363098648404851,2.87166702996808)
--(axis cs:-0.394672443918316,2.88816978685209)
--(axis cs:-0.426246239431781,2.9049401536681)
--(axis cs:-0.457820034945246,2.92199650712471)
--(axis cs:-0.489393830458711,2.93935674504781)
--(axis cs:-0.520967625972176,2.95703819735363)
--(axis cs:-0.552541421485642,2.97505753377024)
--(axis cs:-0.584115216999107,2.99343066874152)
--(axis cs:-0.615689012512572,3.01217266415681)
--(axis cs:-0.647262808026038,3.03129763076067)
--(axis cs:-0.678836603539503,3.05081862930627)
--(axis cs:-0.710410399052968,3.070747572716)
--(axis cs:-0.741984194566434,3.09109513069617)
--(axis cs:-0.773557990079899,3.11187063841188)
--(axis cs:-0.805131785593364,3.13308201095381)
--(axis cs:-0.836705581106829,3.15473566541301)
--(axis cs:-0.868279376620294,3.17683645241394)
--(axis cs:-0.89985317213376,3.19938759893329)
--(axis cs:-0.931426967647225,3.22239066414637)
--(axis cs:-0.96300076316069,3.24584550989092)
--(axis cs:-0.994574558674155,3.26975028711932)
--(axis cs:-1.02614835418762,3.29410143942614)
--(axis cs:-1.05772214970109,3.31889372439538)
--(axis cs:-1.08929594521455,3.34412025311966)
--(axis cs:-1.12086974072802,3.36977254781468)
--(axis cs:-1.15244353624148,3.39584061700319)
--(axis cs:-1.18401733175495,3.42231304729072)
--(axis cs:-1.21559112726841,3.44917711032134)
--(axis cs:-1.24716492278188,3.47641888310473)
--(axis cs:-1.27873871829534,3.50402337956547)
--(axis cs:-1.31031251380881,3.53197469089819)
--(axis cs:-1.34188630932227,3.5602561321313)
--(axis cs:-1.37346010483574,3.58885039221624)
--(axis cs:-1.4050339003492,3.61773968497155)
--(axis cs:-1.43660769586267,3.64690589832032)
--(axis cs:-1.46818149137613,3.67633073945704)
--(axis cs:-1.4997552868896,3.70599587385413)
--(axis cs:-1.53132908240306,3.73588305635179)
--(axis cs:-1.56290287791653,3.76597425294901)
--(axis cs:-1.59447667343,3.79625175230673)
--(axis cs:-1.62605046894346,3.82669826636582)
--(axis cs:-1.65762426445693,3.85729701985358)
--(axis cs:-1.68919805997039,3.88803182878526)
--(axis cs:-1.72077185548386,3.91888716834866)
--(axis cs:-1.75234565099732,3.94984823078072)
--(axis cs:-1.78391944651079,3.98090097400046)
--(axis cs:-1.81549324202425,4.01203216185067)
--(axis cs:-1.84706703753772,4.04322939682587)
--(axis cs:-1.87864083305118,4.07448114613087)
--(axis cs:-1.91021462856465,4.10577676183208)
--(axis cs:-1.94178842407811,4.13710649574234)
--(axis cs:-1.97336221959158,4.1684615095305)
--(axis cs:-2.00493601510504,4.1998338803807)
--(axis cs:-2.03650981061851,4.23121660235398)
--(axis cs:-2.06808360613197,4.26260358343727)
--(axis cs:-2.09965740164544,4.29398963811115)
--(axis cs:-2.1312311971589,4.32537047513709)
--(axis cs:-2.16280499267237,4.35674268016389)
--(axis cs:-2.19437878818584,4.38810369268984)
--(axis cs:-2.2259525836993,4.41945177689463)
--(axis cs:-2.25752637921277,4.45078598587956)
--(axis cs:-2.28910017472623,4.48210611892512)
--(axis cs:-2.3206739702397,4.51341267149322)
--(axis cs:-2.35224776575316,4.54470677786119)
--(axis cs:-2.38382156126663,4.57599014647086)
--(axis cs:-2.41539535678009,4.60726498829562)
--(axis cs:-2.44696915229356,4.63853393875959)
--(axis cs:-2.47854294780702,4.66979997396748)
--(axis cs:-2.51011674332049,4.70106632220491)
--(axis cs:-2.54169053883395,4.7323363718303)
--(axis cs:-2.57326433434742,4.76361357678635)
--(axis cs:-2.60483812986088,4.7949013610035)
--(axis cs:-2.63641192537435,4.82620302294641)
--(axis cs:-2.66798572088781,4.85752164147227)
--(axis cs:-2.69955951640128,4.88885998403983)
--(axis cs:-2.73113331191474,4.92022041814737)
--(axis cs:-2.76270710742821,4.95160482671162)
--(axis cs:-2.79428090294168,4.98301452795356)
--(axis cs:-2.82585469845514,5.01445020025754)
--(axis cs:-2.85742849396861,5.04591181244218)
--(axis cs:-2.88900228948207,5.07739855994727)
--(axis cs:-2.92057608499554,5.10890880761443)
--(axis cs:-2.952149880509,5.14044004003018)
--(axis cs:-2.98372367602247,5.17198882080506)
--(axis cs:-3.01529747153593,5.20355076266532)
--(axis cs:-3.0468712670494,5.23512051080195)
--(axis cs:-3.07844506256286,5.26669174250022)
--(axis cs:-3.11001885807633,5.29825718658693)
--(axis cs:-3.14159265358979,5.32980866658809)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,3.12278125378066)
--(axis cs:-3.14159265358979,4.12278125378066)
--(axis cs:-3.11001885807633,4.09122977377949)
--(axis cs:-3.07844506256286,4.05966432969278)
--(axis cs:-3.0468712670494,4.02809309799452)
--(axis cs:-3.01529747153593,3.99652334985789)
--(axis cs:-2.98372367602247,3.96496140799763)
--(axis cs:-2.952149880509,3.93341262722275)
--(axis cs:-2.92057608499554,3.90188139480699)
--(axis cs:-2.88900228948207,3.87037114713984)
--(axis cs:-2.85742849396861,3.83888439963475)
--(axis cs:-2.82585469845514,3.80742278745011)
--(axis cs:-2.79428090294168,3.77598711514613)
--(axis cs:-2.76270710742821,3.74457741390418)
--(axis cs:-2.73113331191474,3.71319300533994)
--(axis cs:-2.69955951640128,3.6818325712324)
--(axis cs:-2.66798572088781,3.65049422866483)
--(axis cs:-2.63641192537435,3.61917561013898)
--(axis cs:-2.60483812986088,3.58787394819607)
--(axis cs:-2.57326433434742,3.55658616397891)
--(axis cs:-2.54169053883395,3.52530895902286)
--(axis cs:-2.51011674332049,3.49403890939747)
--(axis cs:-2.47854294780702,3.46277256116004)
--(axis cs:-2.44696915229356,3.43150652595215)
--(axis cs:-2.41539535678009,3.40023757548818)
--(axis cs:-2.38382156126663,3.36896273366343)
--(axis cs:-2.35224776575316,3.33767936505376)
--(axis cs:-2.3206739702397,3.30638525868578)
--(axis cs:-2.28910017472623,3.27507870611769)
--(axis cs:-2.25752637921277,3.24375857307212)
--(axis cs:-2.2259525836993,3.21242436408719)
--(axis cs:-2.19437878818584,3.1810762798824)
--(axis cs:-2.16280499267237,3.14971526735646)
--(axis cs:-2.1312311971589,3.11834306232966)
--(axis cs:-2.09965740164544,3.08696222530372)
--(axis cs:-2.06808360613197,3.05557617062983)
--(axis cs:-2.03650981061851,3.02418918954655)
--(axis cs:-2.00493601510504,2.99280646757327)
--(axis cs:-1.97336221959158,2.96143409672306)
--(axis cs:-1.94178842407811,2.9300790829349)
--(axis cs:-1.91021462856465,2.89874934902464)
--(axis cs:-1.87864083305118,2.86745373332343)
--(axis cs:-1.84706703753772,2.83620198401844)
--(axis cs:-1.81549324202425,2.80500474904323)
--(axis cs:-1.78391944651079,2.77387356119302)
--(axis cs:-1.75234565099732,2.74282081797328)
--(axis cs:-1.72077185548386,2.71185975554122)
--(axis cs:-1.68919805997039,2.68100441597783)
--(axis cs:-1.65762426445693,2.65026960704614)
--(axis cs:-1.62605046894346,2.61967085355839)
--(axis cs:-1.59447667343,2.5892243394993)
--(axis cs:-1.56290287791653,2.55894684014158)
--(axis cs:-1.53132908240306,2.52885564354435)
--(axis cs:-1.4997552868896,2.4989684610467)
--(axis cs:-1.46818149137613,2.46930332664961)
--(axis cs:-1.43660769586267,2.43987848551288)
--(axis cs:-1.4050339003492,2.41071227216411)
--(axis cs:-1.37346010483574,2.3818229794088)
--(axis cs:-1.34188630932227,2.35322871932387)
--(axis cs:-1.31031251380881,2.32494727809075)
--(axis cs:-1.27873871829534,2.29699596675804)
--(axis cs:-1.24716492278188,2.2693914702973)
--(axis cs:-1.21559112726841,2.24214969751391)
--(axis cs:-1.18401733175495,2.21528563448329)
--(axis cs:-1.15244353624148,2.18881320419576)
--(axis cs:-1.12086974072802,2.16274513500725)
--(axis cs:-1.08929594521455,2.13709284031223)
--(axis cs:-1.05772214970109,2.11186631158795)
--(axis cs:-1.02614835418762,2.08707402661871)
--(axis cs:-0.994574558674155,2.06272287431189)
--(axis cs:-0.96300076316069,2.03881809708348)
--(axis cs:-0.931426967647225,2.01536325133894)
--(axis cs:-0.89985317213376,1.99236018612586)
--(axis cs:-0.868279376620294,1.9698090396065)
--(axis cs:-0.836705581106829,1.94770825260557)
--(axis cs:-0.805131785593364,1.92605459814638)
--(axis cs:-0.773557990079899,1.90484322560444)
--(axis cs:-0.741984194566434,1.88406771788873)
--(axis cs:-0.710410399052968,1.86372015990856)
--(axis cs:-0.678836603539503,1.84379121649884)
--(axis cs:-0.647262808026038,1.82427021795323)
--(axis cs:-0.615689012512572,1.80514525134937)
--(axis cs:-0.584115216999107,1.78640325593408)
--(axis cs:-0.552541421485642,1.76803012096281)
--(axis cs:-0.520967625972176,1.7500107845462)
--(axis cs:-0.489393830458711,1.73232933224037)
--(axis cs:-0.457820034945246,1.71496909431728)
--(axis cs:-0.426246239431781,1.69791274086067)
--(axis cs:-0.394672443918316,1.68114237404465)
--(axis cs:-0.363098648404851,1.66463961716064)
--(axis cs:-0.331524852891385,1.64838570016002)
--(axis cs:-0.29995105737792,1.632361541671)
--(axis cs:-0.268377261864455,1.61654782762616)
--(axis cs:-0.236803466350989,1.60092508680096)
--(axis cs:-0.205229670837524,1.5854737637115)
--(axis cs:-0.173655875324059,1.57017428945252)
--(axis cs:-0.142082079810594,1.55500715117287)
--(axis cs:-0.110508284297128,1.5399529609866)
--(axis cs:-0.0789344887836632,1.52499252520304)
--(axis cs:-0.047360693270198,1.51010691482912)
--(axis cs:-0.0157868977567324,1.49527753835121)
--(axis cs:0.0157868977567328,0.480486217842171)
--(axis cs:0.047360693270198,0.465715269460873)
--(axis cs:0.0789344887836632,0.45094758941469)
--(axis cs:0.110508284297128,0.436166746439374)
--(axis cs:0.142082079810594,0.421357081812289)
--(axis cs:0.173655875324059,0.406503817851903)
--(axis cs:0.205229670837524,0.39159317576536)
--(axis cs:0.236803466350989,0.376612503583305)
--(axis cs:0.268377261864455,0.361550414763084)
--(axis cs:0.29995105737792,0.346396937844091)
--(axis cs:0.331524852891385,0.331143677298534)
--(axis cs:0.363098648404851,0.315783985433828)
--(axis cs:0.394672443918316,0.300313144866599)
--(axis cs:0.426246239431781,0.284728560701169)
--(axis cs:0.457820034945246,0.269029961107489)
--(axis cs:0.489393830458712,0.25321960450673)
--(axis cs:0.520967625972177,0.237302491041513)
--(axis cs:0.552541421485642,0.221286575439781)
--(axis cs:0.584115216999107,0.205182977787328)
--(axis cs:0.615689012512572,0.189006188118913)
--(axis cs:0.647262808026038,0.172774260140571)
--(axis cs:0.678836603539503,0.156508988828909)
--(axis cs:0.710410399052968,0.140236066139914)
--(axis cs:0.741984194566434,0.123985208533202)
--(axis cs:0.773557990079899,0.10779024723522)
--(axis cs:0.805131785593364,0.0916891136530436)
--(axis cs:0.83670558110683,0.0757222802487548)
--(axis cs:0.868279376620294,0.0598959599516455)
--(axis cs:0.89985317213376,0.043318121588776)
--(axis cs:0.931426967647226,0.00394090361039923)
--(axis cs:0.96300076316069,-0.550326377101861)
--(axis cs:0.994574558674156,-5.44443577807383)
--(axis cs:1.02614835418762,-0.671032537955102)
--(axis cs:1.05772214970109,0.891704567732322)
--(axis cs:1.08929594521455,0.95580193829207)
--(axis cs:1.12086974072802,0.94686791066854)
--(axis cs:1.15244353624148,0.935522713519307)
--(axis cs:1.18401733175495,0.924857458412613)
--(axis cs:1.21559112726841,0.915070113777105)
--(axis cs:1.24716492278188,0.906234050731244)
--(axis cs:1.27873871829534,0.898415109170333)
--(axis cs:1.31031251380881,0.891675847717388)
--(axis cs:1.34188630932227,0.886075015952448)
--(axis cs:1.37346010483574,0.881666859795961)
--(axis cs:1.4050339003492,0.878500470840573)
--(axis cs:1.43660769586267,0.876619202239544)
--(axis cs:1.46818149137613,0.876060164261375)
--(axis cs:1.4997552868896,0.876853810304011)
--(axis cs:1.53132908240307,0.879023621809868)
--(axis cs:1.56290287791653,0.882585897920746)
--(axis cs:1.59447667343,0.887549652953854)
--(axis cs:1.62605046894346,0.893916621978272)
--(axis cs:1.65762426445693,0.901681372035885)
--(axis cs:1.68919805997039,0.910831513984648)
--(axis cs:1.72077185548386,0.92134800763487)
--(axis cs:1.75234565099732,0.933205550873901)
--(axis cs:1.78391944651079,0.946373041884772)
--(axis cs:1.81549324202425,0.96081410239337)
--(axis cs:1.84706703753772,0.976487649139565)
--(axis cs:1.87864083305118,0.993348500454867)
--(axis cs:1.91021462856465,1.01134800492008)
--(axis cs:1.94178842407811,1.03043467953432)
--(axis cs:1.97336221959158,1.05055484560368)
--(axis cs:2.00493601510504,1.07165325159648)
--(axis cs:2.03650981061851,1.09367367345061)
--(axis cs:2.06808360613197,1.11655948419084)
--(axis cs:2.09965740164544,1.14025418615477)
--(axis cs:2.1312311971589,1.16470190057367)
--(axis cs:2.16280499267237,1.18984781065042)
--(axis cs:2.19437878818584,1.21563855557458)
--(axis cs:2.2259525836993,1.2420225740761)
--(axis cs:2.25752637921277,1.26895039711945)
--(axis cs:2.28910017472623,1.29637489016897)
--(axis cs:2.3206739702397,1.32425144611387)
--(axis cs:2.35224776575316,1.35253813044353)
--(axis cs:2.38382156126663,1.38119578063127)
--(axis cs:2.41539535678009,1.41018806194765)
--(axis cs:2.44696915229356,1.43948148211312)
--(axis cs:2.47854294780702,1.46904536734517)
--(axis cs:2.51011674332049,1.49885180248294)
--(axis cs:2.54169053883395,1.52887553800388)
--(axis cs:2.57326433434742,1.55909386689732)
--(axis cs:2.60483812986088,1.58948647453688)
--(axis cs:2.63641192537435,1.62003526490335)
--(axis cs:2.66798572088781,1.65072416675217)
--(axis cs:2.69955951640128,1.68153892359668)
--(axis cs:2.73113331191474,1.71246687168841)
--(axis cs:2.76270710742821,1.74349671051794)
--(axis cs:2.79428090294168,1.77461827072853)
--(axis cs:2.82585469845514,1.8058222847142)
--(axis cs:2.85742849396861,1.83710016553693)
--(axis cs:2.88900228948207,1.86844380009353)
--(axis cs:2.92057608499554,1.89984536261823)
--(axis cs:2.952149880509,1.9312971545287)
--(axis cs:2.98372367602247,1.96279147620148)
--(axis cs:3.01529747153593,1.99432053539798)
--(axis cs:3.0468712670494,2.02587639568337)
--(axis cs:3.07844506256286,2.05745096627899)
--(axis cs:3.11001885807633,2.08903603243839)
--(axis cs:3.14159265358979,2.12062332280843)
--(axis cs:3.14159265358979,1.12062332280843)
--(axis cs:3.14159265358979,1.12062332280843)
--(axis cs:3.11001885807633,1.08903603243839)
--(axis cs:3.07844506256286,1.05745096627899)
--(axis cs:3.0468712670494,1.02587639568337)
--(axis cs:3.01529747153593,0.994320535397981)
--(axis cs:2.98372367602247,0.962791476201481)
--(axis cs:2.952149880509,0.931297154528696)
--(axis cs:2.92057608499554,0.899845362618226)
--(axis cs:2.88900228948207,0.86844380009353)
--(axis cs:2.85742849396861,0.837100165536935)
--(axis cs:2.82585469845514,0.805822284714197)
--(axis cs:2.79428090294168,0.774618270728533)
--(axis cs:2.76270710742821,0.743496710517939)
--(axis cs:2.73113331191474,0.712466871688406)
--(axis cs:2.69955951640128,0.681538923596684)
--(axis cs:2.66798572088781,0.650724166752165)
--(axis cs:2.63641192537435,0.620035264903346)
--(axis cs:2.60483812986088,0.58948647453688)
--(axis cs:2.57326433434742,0.559093866897318)
--(axis cs:2.54169053883395,0.52887553800388)
--(axis cs:2.51011674332049,0.498851802482937)
--(axis cs:2.47854294780702,0.469045367345172)
--(axis cs:2.44696915229356,0.439481482113118)
--(axis cs:2.41539535678009,0.410188061947647)
--(axis cs:2.38382156126663,0.381195780631271)
--(axis cs:2.35224776575316,0.352538130443531)
--(axis cs:2.3206739702397,0.324251446113874)
--(axis cs:2.28910017472623,0.296374890168973)
--(axis cs:2.25752637921277,0.268950397119452)
--(axis cs:2.2259525836993,0.242022574076097)
--(axis cs:2.19437878818584,0.215638555574585)
--(axis cs:2.16280499267237,0.189847810650418)
--(axis cs:2.1312311971589,0.164701900573667)
--(axis cs:2.09965740164544,0.140254186154766)
--(axis cs:2.06808360613197,0.116559484190839)
--(axis cs:2.03650981061851,0.0936736734506143)
--(axis cs:2.00493601510504,0.0716532515964756)
--(axis cs:1.97336221959158,0.0505548456036771)
--(axis cs:1.94178842407811,0.0304346795343178)
--(axis cs:1.91021462856465,0.0113480049200754)
--(axis cs:1.87864083305118,-0.00665149954513339)
--(axis cs:1.84706703753772,-0.0235123508604352)
--(axis cs:1.81549324202425,-0.0391858976066303)
--(axis cs:1.78391944651079,-0.0536269581152285)
--(axis cs:1.75234565099732,-0.0667944491260994)
--(axis cs:1.72077185548386,-0.0786519923651302)
--(axis cs:1.68919805997039,-0.0891684860153524)
--(axis cs:1.65762426445693,-0.0983186279641151)
--(axis cs:1.62605046894346,-0.106083378021728)
--(axis cs:1.59447667343,-0.112450347046146)
--(axis cs:1.56290287791653,-0.117414102079254)
--(axis cs:1.53132908240307,-0.120976378190132)
--(axis cs:1.4997552868896,-0.123146189695989)
--(axis cs:1.46818149137613,-0.123939835738625)
--(axis cs:1.43660769586267,-0.123380797760456)
--(axis cs:1.4050339003492,-0.121499529159427)
--(axis cs:1.37346010483574,-0.118333140204035)
--(axis cs:1.34188630932227,-0.113924984047479)
--(axis cs:1.31031251380881,-0.108324152280877)
--(axis cs:1.27873871829534,-0.101584890788879)
--(axis cs:1.24716492278188,-0.0937659483098691)
--(axis cs:1.21559112726841,-0.0849298636805211)
--(axis cs:1.18401733175495,-0.0751420116407271)
--(axis cs:1.15244353624148,-0.0644648280173017)
--(axis cs:1.12086974072802,-0.0528392075194686)
--(axis cs:1.08929594521455,-0.0373144411116965)
--(axis cs:1.05772214970109,0.0525892268583194)
--(axis cs:1.02614835418762,1.64234098517438)
--(axis cs:0.994574558674156,6.4438307092822)
--(axis cs:0.96300076316069,1.57874690939226)
--(axis cs:0.931426967647226,1.05431649920585)
--(axis cs:0.89985317213376,1.04546535915861)
--(axis cs:0.868279376620294,1.05998730511595)
--(axis cs:0.83670558110683,1.07572616581807)
--(axis cs:0.805131785593364,1.09168927893377)
--(axis cs:0.773557990079899,1.10779025426578)
--(axis cs:0.741984194566434,1.12398520883226)
--(axis cs:0.710410399052968,1.14023606615264)
--(axis cs:0.678836603539503,1.15650898882945)
--(axis cs:0.647262808026038,1.17277426014059)
--(axis cs:0.615689012512572,1.18900618811891)
--(axis cs:0.584115216999107,1.20518297778733)
--(axis cs:0.552541421485642,1.22128657543978)
--(axis cs:0.520967625972177,1.23730249104151)
--(axis cs:0.489393830458712,1.25321960450673)
--(axis cs:0.457820034945246,1.26902996110749)
--(axis cs:0.426246239431781,1.28472856070117)
--(axis cs:0.394672443918316,1.3003131448666)
--(axis cs:0.363098648404851,1.31578398543383)
--(axis cs:0.331524852891385,1.33114367729853)
--(axis cs:0.29995105737792,1.34639693784409)
--(axis cs:0.268377261864455,1.36155041476308)
--(axis cs:0.236803466350989,1.37661250358331)
--(axis cs:0.205229670837524,1.39159317576536)
--(axis cs:0.173655875324059,1.4065038178519)
--(axis cs:0.142082079810594,1.42135708181229)
--(axis cs:0.110508284297128,1.43616674643937)
--(axis cs:0.0789344887836632,1.45094758941469)
--(axis cs:0.047360693270198,1.46571526946087)
--(axis cs:0.0157868977567328,1.48048621784217)
--(axis cs:-0.0157868977567324,0.495277538351209)
--(axis cs:-0.047360693270198,0.51010691482912)
--(axis cs:-0.0789344887836632,0.524992525203036)
--(axis cs:-0.110508284297128,0.539952960986596)
--(axis cs:-0.142082079810594,0.555007151172873)
--(axis cs:-0.173655875324059,0.570174289452521)
--(axis cs:-0.205229670837524,0.585473763711497)
--(axis cs:-0.236803466350989,0.60092508680096)
--(axis cs:-0.268377261864455,0.616547827626163)
--(axis cs:-0.29995105737792,0.632361541670999)
--(axis cs:-0.331524852891385,0.64838570016002)
--(axis cs:-0.363098648404851,0.664639617160642)
--(axis cs:-0.394672443918316,0.681142374044654)
--(axis cs:-0.426246239431781,0.69791274086067)
--(axis cs:-0.457820034945246,0.714969094317278)
--(axis cs:-0.489393830458711,0.732329332240373)
--(axis cs:-0.520967625972176,0.7500107845462)
--(axis cs:-0.552541421485642,0.768030120962806)
--(axis cs:-0.584115216999107,0.786403255934082)
--(axis cs:-0.615689012512572,0.805145251349375)
--(axis cs:-0.647262808026038,0.824270217953232)
--(axis cs:-0.678836603539503,0.843791216498835)
--(axis cs:-0.710410399052968,0.863720159908563)
--(axis cs:-0.741984194566434,0.884067717888734)
--(axis cs:-0.773557990079899,0.904843225604444)
--(axis cs:-0.805131785593364,0.926054598146377)
--(axis cs:-0.836705581106829,0.947708252605574)
--(axis cs:-0.868279376620294,0.969809039606505)
--(axis cs:-0.89985317213376,0.99236018612586)
--(axis cs:-0.931426967647225,1.01536325133894)
--(axis cs:-0.96300076316069,1.03881809708348)
--(axis cs:-0.994574558674155,1.06272287431189)
--(axis cs:-1.02614835418762,1.08707402661871)
--(axis cs:-1.05772214970109,1.11186631158795)
--(axis cs:-1.08929594521455,1.13709284031223)
--(axis cs:-1.12086974072802,1.16274513500725)
--(axis cs:-1.15244353624148,1.18881320419576)
--(axis cs:-1.18401733175495,1.21528563448329)
--(axis cs:-1.21559112726841,1.24214969751391)
--(axis cs:-1.24716492278188,1.2693914702973)
--(axis cs:-1.27873871829534,1.29699596675804)
--(axis cs:-1.31031251380881,1.32494727809075)
--(axis cs:-1.34188630932227,1.35322871932386)
--(axis cs:-1.37346010483574,1.3818229794088)
--(axis cs:-1.4050339003492,1.41071227216411)
--(axis cs:-1.43660769586267,1.43987848551288)
--(axis cs:-1.46818149137613,1.46930332664961)
--(axis cs:-1.4997552868896,1.4989684610467)
--(axis cs:-1.53132908240306,1.52885564354435)
--(axis cs:-1.56290287791653,1.55894684014158)
--(axis cs:-1.59447667343,1.5892243394993)
--(axis cs:-1.62605046894346,1.61967085355839)
--(axis cs:-1.65762426445693,1.65026960704614)
--(axis cs:-1.68919805997039,1.68100441597783)
--(axis cs:-1.72077185548386,1.71185975554122)
--(axis cs:-1.75234565099732,1.74282081797328)
--(axis cs:-1.78391944651079,1.77387356119302)
--(axis cs:-1.81549324202425,1.80500474904323)
--(axis cs:-1.84706703753772,1.83620198401844)
--(axis cs:-1.87864083305118,1.86745373332343)
--(axis cs:-1.91021462856465,1.89874934902464)
--(axis cs:-1.94178842407811,1.9300790829349)
--(axis cs:-1.97336221959158,1.96143409672306)
--(axis cs:-2.00493601510504,1.99280646757327)
--(axis cs:-2.03650981061851,2.02418918954655)
--(axis cs:-2.06808360613197,2.05557617062983)
--(axis cs:-2.09965740164544,2.08696222530372)
--(axis cs:-2.1312311971589,2.11834306232966)
--(axis cs:-2.16280499267237,2.14971526735646)
--(axis cs:-2.19437878818584,2.1810762798824)
--(axis cs:-2.2259525836993,2.21242436408719)
--(axis cs:-2.25752637921277,2.24375857307212)
--(axis cs:-2.28910017472623,2.27507870611769)
--(axis cs:-2.3206739702397,2.30638525868578)
--(axis cs:-2.35224776575316,2.33767936505376)
--(axis cs:-2.38382156126663,2.36896273366343)
--(axis cs:-2.41539535678009,2.40023757548818)
--(axis cs:-2.44696915229356,2.43150652595215)
--(axis cs:-2.47854294780702,2.46277256116004)
--(axis cs:-2.51011674332049,2.49403890939747)
--(axis cs:-2.54169053883395,2.52530895902286)
--(axis cs:-2.57326433434742,2.55658616397891)
--(axis cs:-2.60483812986088,2.58787394819607)
--(axis cs:-2.63641192537435,2.61917561013898)
--(axis cs:-2.66798572088781,2.65049422866483)
--(axis cs:-2.69955951640128,2.6818325712324)
--(axis cs:-2.73113331191474,2.71319300533994)
--(axis cs:-2.76270710742821,2.74457741390418)
--(axis cs:-2.79428090294168,2.77598711514613)
--(axis cs:-2.82585469845514,2.80742278745011)
--(axis cs:-2.85742849396861,2.83888439963475)
--(axis cs:-2.88900228948207,2.87037114713984)
--(axis cs:-2.92057608499554,2.90188139480699)
--(axis cs:-2.952149880509,2.93341262722275)
--(axis cs:-2.98372367602247,2.96496140799763)
--(axis cs:-3.01529747153593,2.99652334985789)
--(axis cs:-3.0468712670494,3.02809309799452)
--(axis cs:-3.07844506256286,3.05966432969278)
--(axis cs:-3.11001885807633,3.09122977377949)
--(axis cs:-3.14159265358979,3.12278125378066)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 3.62278125378066
-3.11001885807633 3.59122977377949
-3.07844506256286 3.55966432969278
-3.0468712670494 3.52809309799452
-3.01529747153593 3.49652334985789
-2.98372367602247 3.46496140799763
-2.952149880509 3.43341262722275
-2.92057608499554 3.40188139480699
-2.88900228948207 3.37037114713984
-2.85742849396861 3.33888439963475
-2.82585469845514 3.30742278745011
-2.79428090294168 3.27598711514613
-2.76270710742821 3.24457741390418
-2.73113331191474 3.21319300533994
-2.69955951640128 3.1818325712324
-2.66798572088781 3.15049422866483
-2.63641192537435 3.11917561013898
-2.60483812986088 3.08787394819607
-2.57326433434742 3.05658616397891
-2.54169053883395 3.02530895902286
-2.51011674332049 2.99403890939747
-2.47854294780702 2.96277256116004
-2.44696915229356 2.93150652595215
-2.41539535678009 2.90023757548818
-2.38382156126663 2.86896273366343
-2.35224776575316 2.83767936505376
-2.3206739702397 2.80638525868578
-2.28910017472623 2.77507870611769
-2.25752637921277 2.74375857307212
-2.2259525836993 2.71242436408719
-2.19437878818584 2.6810762798824
-2.16280499267237 2.64971526735646
-2.1312311971589 2.61834306232966
-2.09965740164544 2.58696222530372
-2.06808360613197 2.55557617062983
-2.03650981061851 2.52418918954655
-2.00493601510504 2.49280646757327
-1.97336221959158 2.46143409672306
-1.94178842407811 2.4300790829349
-1.91021462856465 2.39874934902464
-1.87864083305118 2.36745373332343
-1.84706703753772 2.33620198401844
-1.81549324202425 2.30500474904323
-1.78391944651079 2.27387356119302
-1.75234565099732 2.24282081797328
-1.72077185548386 2.21185975554122
-1.68919805997039 2.18100441597783
-1.65762426445693 2.15026960704614
-1.62605046894346 2.11967085355839
-1.59447667343 2.0892243394993
-1.56290287791653 2.05894684014158
-1.53132908240306 2.02885564354435
-1.4997552868896 1.9989684610467
-1.46818149137613 1.96930332664961
-1.43660769586267 1.93987848551288
-1.4050339003492 1.91071227216411
-1.37346010483574 1.8818229794088
-1.34188630932227 1.85322871932386
-1.31031251380881 1.82494727809075
-1.27873871829534 1.79699596675804
-1.24716492278188 1.7693914702973
-1.21559112726841 1.74214969751391
-1.18401733175495 1.71528563448329
-1.15244353624148 1.68881320419576
-1.12086974072802 1.66274513500725
-1.08929594521455 1.63709284031223
-1.05772214970109 1.61186631158795
-1.02614835418762 1.58707402661871
-0.994574558674155 1.56272287431189
-0.96300076316069 1.53881809708348
-0.931426967647225 1.51536325133894
-0.89985317213376 1.49236018612586
-0.868279376620294 1.4698090396065
-0.836705581106829 1.44770825260557
-0.805131785593364 1.42605459814638
-0.773557990079899 1.40484322560444
-0.741984194566434 1.38406771788873
-0.710410399052968 1.36372015990856
-0.678836603539503 1.34379121649884
-0.647262808026038 1.32427021795323
-0.615689012512572 1.30514525134937
-0.584115216999107 1.28640325593408
-0.552541421485642 1.26803012096281
-0.520967625972176 1.2500107845462
-0.489393830458711 1.23232933224037
-0.457820034945246 1.21496909431728
-0.426246239431781 1.19791274086067
-0.394672443918316 1.18114237404465
-0.363098648404851 1.16463961716064
-0.331524852891385 1.14838570016002
-0.29995105737792 1.132361541671
-0.268377261864455 1.11654782762616
-0.236803466350989 1.10092508680096
-0.205229670837524 1.0854737637115
-0.173655875324059 1.07017428945252
-0.142082079810594 1.05500715117287
-0.110508284297128 1.0399529609866
-0.0789344887836632 1.02499252520304
-0.047360693270198 1.01010691482912
-0.0157868977567324 0.995277538351209
0.0157868977567328 0.980486217842171
0.047360693270198 0.965715269460873
0.0789344887836632 0.95094758941469
0.110508284297128 0.936166746439374
0.142082079810594 0.921357081812289
0.173655875324059 0.906503817851903
0.205229670837524 0.89159317576536
0.236803466350989 0.876612503583305
0.268377261864455 0.861550414763084
0.29995105737792 0.846396937844091
0.331524852891385 0.831143677298534
0.363098648404851 0.815783985433828
0.394672443918316 0.800313144866599
0.426246239431781 0.784728560701169
0.457820034945246 0.769029961107489
0.489393830458712 0.75321960450673
0.520967625972177 0.737302491041513
0.552541421485642 0.721286575439781
0.584115216999107 0.705182977787328
0.615689012512572 0.689006188118914
0.647262808026038 0.672774260140582
0.678836603539503 0.65650898882918
0.710410399052968 0.640236066146274
0.741984194566434 0.623985208682731
0.773557990079899 0.607790250750499
0.805131785593364 0.591689196293407
0.83670558110683 0.575724223033411
0.868279376620294 0.559941632533799
0.89985317213376 0.544391740373692
0.931426967647226 0.529128701408123
0.96300076316069 0.514210266145198
0.994574558674156 0.499697465604184
1.02614835418762 0.48565422360964
1.05772214970109 0.472146897295321
1.08929594521455 0.459243748590187
1.12086974072802 0.447014351574536
1.15244353624148 0.435528942751003
1.18401733175495 0.424857723385943
1.21559112726841 0.415070125048292
1.24716492278188 0.406234051210688
1.27873871829534 0.398415109190727
1.31031251380881 0.391675847718255
1.34188630932227 0.386075015952484
1.37346010483574 0.381666859795963
1.4050339003492 0.378500470840573
1.43660769586267 0.376619202239544
1.46818149137613 0.376060164261375
1.4997552868896 0.376853810304011
1.53132908240307 0.379023621809868
1.56290287791653 0.382585897920746
1.59447667343 0.387549652953854
1.62605046894346 0.393916621978272
1.65762426445693 0.401681372035885
1.68919805997039 0.410831513984648
1.72077185548386 0.42134800763487
1.75234565099732 0.433205550873901
1.78391944651079 0.446373041884772
1.81549324202425 0.46081410239337
1.84706703753772 0.476487649139565
1.87864083305118 0.493348500454867
1.91021462856465 0.511348004920075
1.94178842407811 0.530434679534318
1.97336221959158 0.550554845603677
2.00493601510504 0.571653251596476
2.03650981061851 0.593673673450614
2.06808360613197 0.616559484190839
2.09965740164544 0.640254186154766
2.1312311971589 0.664701900573667
2.16280499267237 0.689847810650418
2.19437878818584 0.715638555574585
2.2259525836993 0.742022574076097
2.25752637921277 0.768950397119452
2.28910017472623 0.796374890168973
2.3206739702397 0.824251446113874
2.35224776575316 0.852538130443531
2.38382156126663 0.881195780631271
2.41539535678009 0.910188061947647
2.44696915229356 0.939481482113118
2.47854294780702 0.969045367345172
2.51011674332049 0.998851802482937
2.54169053883395 1.02887553800388
2.57326433434742 1.05909386689732
2.60483812986088 1.08948647453688
2.63641192537435 1.12003526490335
2.66798572088781 1.15072416675217
2.69955951640128 1.18153892359668
2.73113331191474 1.21246687168841
2.76270710742821 1.24349671051794
2.79428090294168 1.27461827072853
2.82585469845514 1.3058222847142
2.85742849396861 1.33710016553693
2.88900228948207 1.36844380009353
2.92057608499554 1.39984536261823
2.952149880509 1.4312971545287
2.98372367602247 1.46279147620148
3.01529747153593 1.49432053539798
3.0468712670494 1.52587639568337
3.07844506256286 1.55745096627899
3.11001885807633 1.58903603243839
3.14159265358979 1.62062332280843
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Design},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0464851577270544, ymax=1.01727205236572,
ytick style={color=black}
]
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
hide x axis,
hide y axis,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{groupplot}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{$f_x= Laplace(\lambda=0.5), L_m=1.00, L_f=2.00$};
\end{tikzpicture}

==> plots/figure_1.tikz <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2}]
\nextgroupplot[
height=2cm,
width=2.5cm,
tick align=outside,
tick pos=left,
title={ciao},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.04051234375513, ymax=4.47463700788254,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,4.22394840098992)
--(axis cs:-3.14159265358979,3.85802929750748)
--(axis cs:-3.11001885807633,3.82721907412783)
--(axis cs:-3.07844506256286,3.79653369732475)
--(axis cs:-3.0468712670494,3.76595311312475)
--(axis cs:-3.01529747153593,3.73544235315465)
--(axis cs:-2.98372367602247,3.70495281154)
--(axis cs:-2.952149880509,3.67442289566703)
--(axis cs:-2.92057608499554,3.64378003022888)
--(axis cs:-2.88900228948207,3.61294720241275)
--(axis cs:-2.85742849396861,3.58185418021382)
--(axis cs:-2.82585469845514,3.55044986903553)
--(axis cs:-2.79428090294168,3.51871164060305)
--(axis cs:-2.76270710742821,3.48664971510534)
--(axis cs:-2.73113331191474,3.45430698804062)
--(axis cs:-2.69955951640128,3.42175511810835)
--(axis cs:-2.66798572088781,3.38908698418952)
--(axis cs:-2.63641192537435,3.35640568009247)
--(axis cs:-2.60483812986088,3.3238114786915)
--(axis cs:-2.57326433434742,3.29138935710228)
--(axis cs:-2.54169053883395,3.25919961248195)
--(axis cs:-2.51011674332049,3.22727300510589)
--(axis cs:-2.47854294780702,3.1956105563308)
--(axis cs:-2.44696915229356,3.16418717363364)
--(axis cs:-2.41539535678009,3.13295786191319)
--(axis cs:-2.38382156126663,3.10186532934888)
--(axis cs:-2.35224776575316,3.07084803863979)
--(axis cs:-2.3206739702397,3.03984791560445)
--(axis cs:-2.28910017472623,3.00881692867956)
--(axis cs:-2.25752637921277,2.97772172732608)
--(axis cs:-2.2259525836993,2.94654566621818)
--(axis cs:-2.19437878818584,2.91528794852404)
--(axis cs:-2.16280499267237,2.8839602375356)
--(axis cs:-2.1312311971589,2.85258169207824)
--(axis cs:-2.09965740164544,2.82117370101105)
--(axis cs:-2.06808360613197,2.78975547309051)
--(axis cs:-2.03650981061851,2.75834116475309)
--(axis cs:-2.00493601510504,2.72693865735521)
--(axis cs:-1.97336221959158,2.69554967789374)
--(axis cs:-1.94178842407811,2.66417079502928)
--(axis cs:-1.91021462856465,2.63279485812386)
--(axis cs:-1.87864083305118,2.60141256070274)
--(axis cs:-1.84706703753772,2.57001391839391)
--(axis cs:-1.81549324202425,2.53858953691345)
--(axis cs:-1.78391944651079,2.50713161701374)
--(axis cs:-1.75234565099732,2.47563469665301)
--(axis cs:-1.72077185548386,2.44409614932061)
--(axis cs:-1.68919805997039,2.41251643807606)
--(axis cs:-1.65762426445693,2.38089909085348)
--(axis cs:-1.62605046894346,2.3492503495832)
--(axis cs:-1.59447667343,2.31757847652201)
--(axis cs:-1.56290287791653,2.28589277212233)
--(axis cs:-1.53132908240306,2.25420244159402)
--(axis cs:-1.4997552868896,2.22251550328639)
--(axis cs:-1.46818149137613,2.19083793318215)
--(axis cs:-1.43660769586267,2.15917318596625)
--(axis cs:-1.4050339003492,2.12752215003361)
--(axis cs:-1.37346010483574,2.09588351297361)
--(axis cs:-1.34188630932227,2.06425445321244)
--(axis cs:-1.31031251380881,2.03263153325746)
--(axis cs:-1.27873871829534,2.00101164490185)
--(axis cs:-1.24716492278188,1.96939284644927)
--(axis cs:-1.21559112726841,1.93777494323491)
--(axis cs:-1.18401733175495,1.90615970284126)
--(axis cs:-1.15244353624148,1.87455066502728)
--(axis cs:-1.12086974072802,1.84295259075897)
--(axis cs:-1.08929594521455,1.81137067203371)
--(axis cs:-1.05772214970109,1.77980967014868)
--(axis cs:-1.02614835418762,1.74827315017157)
--(axis cs:-0.994574558674155,1.71676293675443)
--(axis cs:-0.96300076316069,1.68527885099679)
--(axis cs:-0.931426967647225,1.65381872649314)
--(axis cs:-0.89985317213376,1.62237866531716)
--(axis cs:-0.868279376620294,1.59095348740621)
--(axis cs:-0.836705581106829,1.55953734194169)
--(axis cs:-0.805131785593364,1.52812447267953)
--(axis cs:-0.773557990079899,1.49671014762495)
--(axis cs:-0.741984194566434,1.46529176903117)
--(axis cs:-0.710410399052968,1.4338701698308)
--(axis cs:-0.678836603539503,1.40245107780874)
--(axis cs:-0.647262808026038,1.37104669053114)
--(axis cs:-0.615689012512572,1.33967725416483)
--(axis cs:-0.584115216999107,1.30837248203488)
--(axis cs:-0.552541421485642,1.27717259328375)
--(axis cs:-0.520967625972176,1.24612871386223)
--(axis cs:-0.489393830458711,1.21530238086198)
--(axis cs:-0.457820034945246,1.18476394407449)
--(axis cs:-0.426246239431781,1.15458977199615)
--(axis cs:-0.394672443918316,1.12485833227811)
--(axis cs:-0.363098648404851,1.09564539963481)
--(axis cs:-0.331524852891385,1.0670188066509)
--(axis cs:-0.29995105737792,1.03903325448484)
--(axis cs:-0.268377261864455,1.01172571460538)
--(axis cs:-0.236803466350989,0.985111875571479)
--(axis cs:-0.205229670837524,0.959183940573081)
--(axis cs:-0.173655875324059,0.933909899073309)
--(axis cs:-0.142082079810594,0.909234221264173)
--(axis cs:-0.110508284297128,0.885079791131501)
--(axis cs:-0.0789344887836632,0.861350820471923)
--(axis cs:-0.047360693270198,0.837936471946284)
--(axis cs:-0.0157868977567324,0.814714949821591)
--(axis cs:0.0157868977567328,0.791557870800371)
--(axis cs:0.047360693270198,0.768334782058526)
--(axis cs:0.0789344887836632,0.744917731376359)
--(axis cs:0.110508284297128,0.72118580403869)
--(axis cs:0.142082079810594,0.697029520034117)
--(axis cs:0.173655875324059,0.672354938453032)
--(axis cs:0.205229670837524,0.647087257562638)
--(axis cs:0.236803466350989,0.621173649520502)
--(axis cs:0.268377261864455,0.594585052516227)
--(axis cs:0.29995105737792,0.567316682593263)
--(axis cs:0.331524852891385,0.539387134772866)
--(axis cs:0.363098648404851,0.510836113307348)
--(axis cs:0.394672443918316,0.481721038469995)
--(axis cs:0.426246239431781,0.452112980668969)
--(axis cs:0.457820034945246,0.422092525626943)
--(axis cs:0.489393830458712,0.391746240430824)
--(axis cs:0.520967625972177,0.361164373503268)
--(axis cs:0.552541421485642,0.330440288752564)
--(axis cs:0.584115216999107,0.299671928050745)
--(axis cs:0.615689012512572,0.268965344394704)
--(axis cs:0.647262808026038,0.238440074150883)
--(axis cs:0.678836603539503,0.208235837732231)
--(axis cs:0.710410399052968,0.178519789285549)
--(axis cs:0.741984194566434,0.149493299768991)
--(axis cs:0.773557990079899,0.12139709013861)
--(axis cs:0.805131785593364,0.0945134812039927)
--(axis cs:0.83670558110683,0.0691646450122669)
--(axis cs:0.868279376620294,0.0457060630803701)
--(axis cs:0.89985317213376,0.0245149158267228)
--(axis cs:0.931426967647226,0.00597379315098348)
--(axis cs:0.96300076316069,-0.00954916801027775)
--(axis cs:0.994574558674156,-0.0217219696152482)
--(axis cs:1.02614835418762,-0.0302700646256748)
--(axis cs:1.05772214970109,-0.0349949464144157)
--(axis cs:1.08929594521455,-0.035787865693172)
--(axis cs:1.12086974072802,-0.0326370654585413)
--(axis cs:1.15244353624148,-0.0256277250027318)
--(axis cs:1.18401733175495,-0.0149347250506753)
--(axis cs:1.21559112726841,-0.000809223201093723)
--(axis cs:1.24716492278188,0.0164392831992768)
--(axis cs:1.27873871829534,0.0364633243752164)
--(axis cs:1.31031251380881,0.0588980835212509)
--(axis cs:1.34188630932227,0.0833803156526441)
--(axis cs:1.37346010483574,0.109564043916738)
--(axis cs:1.4050339003492,0.137132121337223)
--(axis cs:1.43660769586267,0.165803397718391)
--(axis cs:1.46818149137613,0.195335818513396)
--(axis cs:1.4997552868896,0.225526212247657)
--(axis cs:1.53132908240307,0.256207744704723)
--(axis cs:1.56290287791653,0.287246031197617)
--(axis cs:1.59447667343,0.31853474660833)
--(axis cs:1.62605046894346,0.349991326514777)
--(axis cs:1.65762426445693,0.381553085588381)
--(axis cs:1.68919805997039,0.413173850773754)
--(axis cs:1.72077185548386,0.444821052879018)
--(axis cs:1.75234565099732,0.476473155259774)
--(axis cs:1.78391944651079,0.508117314317995)
--(axis cs:1.81549324202425,0.53974722880288)
--(axis cs:1.84706703753772,0.571361185974172)
--(axis cs:1.87864083305118,0.602960303206693)
--(axis cs:1.91021462856465,0.634546898517133)
--(axis cs:1.94178842407811,0.6661228777723)
--(axis cs:1.97336221959158,0.697688095511809)
--(axis cs:2.00493601510504,0.729238858188817)
--(axis cs:2.03650981061851,0.760766999428796)
--(axis cs:2.06808360613197,0.792260084491375)
--(axis cs:2.09965740164544,0.823703135239883)
--(axis cs:2.1312311971589,0.855081793363086)
--(axis cs:2.16280499267237,0.886386242420885)
--(axis cs:2.19437878818584,0.917614791341507)
--(axis cs:2.2259525836993,0.948776023570364)
--(axis cs:2.25752637921277,0.979888855443498)
--(axis cs:2.28910017472623,1.010980505547)
--(axis cs:2.3206739702397,1.04208294507716)
--(axis cs:2.35224776575316,1.07322868340942)
--(axis cs:2.38382156126663,1.10444675628393)
--(axis cs:2.41539535678009,1.13575963721975)
--(axis cs:2.44696915229356,1.16718151554978)
--(axis cs:2.47854294780702,1.1987179338697)
--(axis cs:2.51011674332049,1.23036626287707)
--(axis cs:2.54169053883395,1.26211627689292)
--(axis cs:2.57326433434742,1.2939505054657)
--(axis cs:2.60483812986088,1.32584492031495)
--(axis cs:2.63641192537435,1.35777116925522)
--(axis cs:2.66798572088781,1.38970122209524)
--(axis cs:2.69955951640128,1.42161379772868)
--(axis cs:2.73113331191474,1.4535001019312)
--(axis cs:2.76270710742821,1.48536557923237)
--(axis cs:2.79428090294168,1.51722549936034)
--(axis cs:2.82585469845514,1.54909503202395)
--(axis cs:2.85742849396861,1.5809776477044)
--(axis cs:2.88900228948207,1.61285721691061)
--(axis cs:2.92057608499554,1.64469755652104)
--(axis cs:2.952149880509,1.67644905196521)
--(axis cs:2.98372367602247,1.70805830408055)
--(axis cs:3.01529747153593,1.73947593299443)
--(axis cs:3.0468712670494,1.77065949084548)
--(axis cs:3.07844506256286,1.80157167158763)
--(axis cs:3.11001885807633,1.83217823310511)
--(axis cs:3.14159265358979,1.86245315110828)
--(axis cs:3.14159265358979,2.22837225459072)
--(axis cs:3.14159265358979,2.22837225459072)
--(axis cs:3.11001885807633,2.19809733658755)
--(axis cs:3.07844506256286,2.16749077507007)
--(axis cs:3.0468712670494,2.13657859432792)
--(axis cs:3.01529747153593,2.10539503647687)
--(axis cs:2.98372367602247,2.07397740756299)
--(axis cs:2.952149880509,2.04236815544765)
--(axis cs:2.92057608499554,2.01061666000348)
--(axis cs:2.88900228948207,1.97877632039305)
--(axis cs:2.85742849396861,1.94689675118684)
--(axis cs:2.82585469845514,1.91501413550639)
--(axis cs:2.79428090294168,1.88314460284278)
--(axis cs:2.76270710742821,1.8512846827148)
--(axis cs:2.73113331191474,1.81941920541364)
--(axis cs:2.69955951640128,1.78753290121112)
--(axis cs:2.66798572088781,1.75562032557768)
--(axis cs:2.63641192537435,1.72369027273766)
--(axis cs:2.60483812986088,1.69176402379739)
--(axis cs:2.57326433434742,1.65986960894814)
--(axis cs:2.54169053883395,1.62803538037536)
--(axis cs:2.51011674332049,1.59628536635951)
--(axis cs:2.47854294780702,1.56463703735214)
--(axis cs:2.44696915229356,1.53310061903222)
--(axis cs:2.41539535678009,1.50167874070219)
--(axis cs:2.38382156126663,1.47036585976636)
--(axis cs:2.35224776575316,1.43914778689186)
--(axis cs:2.3206739702397,1.4080020485596)
--(axis cs:2.28910017472623,1.37689960902944)
--(axis cs:2.25752637921277,1.34580795892594)
--(axis cs:2.2259525836993,1.3146951270528)
--(axis cs:2.19437878818584,1.28353389482395)
--(axis cs:2.16280499267237,1.25230534590332)
--(axis cs:2.1312311971589,1.22100089684553)
--(axis cs:2.09965740164544,1.18962223872232)
--(axis cs:2.06808360613197,1.15817918797382)
--(axis cs:2.03650981061851,1.12668610291124)
--(axis cs:2.00493601510504,1.09515796167126)
--(axis cs:1.97336221959158,1.06360719899425)
--(axis cs:1.94178842407811,1.03204198125474)
--(axis cs:1.91021462856465,1.00046600199957)
--(axis cs:1.87864083305118,0.968879406689133)
--(axis cs:1.84706703753772,0.937280289456612)
--(axis cs:1.81549324202425,0.90566633228532)
--(axis cs:1.78391944651079,0.874036417800435)
--(axis cs:1.75234565099732,0.842392258742213)
--(axis cs:1.72077185548386,0.810740156361457)
--(axis cs:1.68919805997039,0.779092954256194)
--(axis cs:1.65762426445693,0.74747218907082)
--(axis cs:1.62605046894346,0.715910429997216)
--(axis cs:1.59447667343,0.684453850090769)
--(axis cs:1.56290287791653,0.653165134680057)
--(axis cs:1.53132908240307,0.622126848187163)
--(axis cs:1.4997552868896,0.591445315730096)
--(axis cs:1.46818149137613,0.561254921995836)
--(axis cs:1.43660769586267,0.53172250120083)
--(axis cs:1.4050339003492,0.503051224819662)
--(axis cs:1.37346010483574,0.475483147399178)
--(axis cs:1.34188630932227,0.449299419135084)
--(axis cs:1.31031251380881,0.42481718700369)
--(axis cs:1.27873871829534,0.402382427857656)
--(axis cs:1.24716492278188,0.382358386681716)
--(axis cs:1.21559112726841,0.365109880281346)
--(axis cs:1.18401733175495,0.350984378431764)
--(axis cs:1.15244353624148,0.340291378479708)
--(axis cs:1.12086974072802,0.333282038023898)
--(axis cs:1.08929594521455,0.330131237789268)
--(axis cs:1.05772214970109,0.330924157068024)
--(axis cs:1.02614835418762,0.335649038856765)
--(axis cs:0.994574558674156,0.344197133867191)
--(axis cs:0.96300076316069,0.356369935472162)
--(axis cs:0.931426967647226,0.371892896633423)
--(axis cs:0.89985317213376,0.390434019309162)
--(axis cs:0.868279376620294,0.41162516656281)
--(axis cs:0.83670558110683,0.435083748494706)
--(axis cs:0.805131785593364,0.460432584686432)
--(axis cs:0.773557990079899,0.487316193621049)
--(axis cs:0.741984194566434,0.515412403251431)
--(axis cs:0.710410399052968,0.544438892767988)
--(axis cs:0.678836603539503,0.57415494121467)
--(axis cs:0.647262808026038,0.604359177633322)
--(axis cs:0.615689012512572,0.634884447877143)
--(axis cs:0.584115216999107,0.665591031533185)
--(axis cs:0.552541421485642,0.696359392235004)
--(axis cs:0.520967625972177,0.727083476985707)
--(axis cs:0.489393830458712,0.757665343913264)
--(axis cs:0.457820034945246,0.788011629109383)
--(axis cs:0.426246239431781,0.818032084151409)
--(axis cs:0.394672443918316,0.847640141952434)
--(axis cs:0.363098648404851,0.876755216789787)
--(axis cs:0.331524852891385,0.905306238255306)
--(axis cs:0.29995105737792,0.933235786075702)
--(axis cs:0.268377261864455,0.960504155998666)
--(axis cs:0.236803466350989,0.987092753002942)
--(axis cs:0.205229670837524,1.01300636104508)
--(axis cs:0.173655875324059,1.03827404193547)
--(axis cs:0.142082079810594,1.06294862351656)
--(axis cs:0.110508284297128,1.08710490752113)
--(axis cs:0.0789344887836632,1.1108368348588)
--(axis cs:0.047360693270198,1.13425388554097)
--(axis cs:0.0157868977567328,1.15747697428281)
--(axis cs:-0.0157868977567324,1.18063405330403)
--(axis cs:-0.047360693270198,1.20385557542872)
--(axis cs:-0.0789344887836632,1.22726992395436)
--(axis cs:-0.110508284297128,1.25099889461394)
--(axis cs:-0.142082079810594,1.27515332474661)
--(axis cs:-0.173655875324059,1.29982900255575)
--(axis cs:-0.205229670837524,1.32510304405552)
--(axis cs:-0.236803466350989,1.35103097905392)
--(axis cs:-0.268377261864455,1.37764481808782)
--(axis cs:-0.29995105737792,1.40495235796728)
--(axis cs:-0.331524852891385,1.43293791013334)
--(axis cs:-0.363098648404851,1.46156450311725)
--(axis cs:-0.394672443918316,1.49077743576055)
--(axis cs:-0.426246239431781,1.52050887547859)
--(axis cs:-0.457820034945246,1.55068304755693)
--(axis cs:-0.489393830458711,1.58122148434442)
--(axis cs:-0.520967625972176,1.61204781734467)
--(axis cs:-0.552541421485642,1.64309169676619)
--(axis cs:-0.584115216999107,1.67429158551732)
--(axis cs:-0.615689012512572,1.70559635764727)
--(axis cs:-0.647262808026038,1.73696579401358)
--(axis cs:-0.678836603539503,1.76837018129118)
--(axis cs:-0.710410399052968,1.79978927331324)
--(axis cs:-0.741984194566434,1.83121087251361)
--(axis cs:-0.773557990079899,1.86262925110739)
--(axis cs:-0.805131785593364,1.89404357616197)
--(axis cs:-0.836705581106829,1.92545644542413)
--(axis cs:-0.868279376620294,1.95687259088865)
--(axis cs:-0.89985317213376,1.9882977687996)
--(axis cs:-0.931426967647225,2.01973782997558)
--(axis cs:-0.96300076316069,2.05119795447923)
--(axis cs:-0.994574558674155,2.08268204023687)
--(axis cs:-1.02614835418762,2.11419225365401)
--(axis cs:-1.05772214970109,2.14572877363112)
--(axis cs:-1.08929594521455,2.17728977551615)
--(axis cs:-1.12086974072802,2.20887169424141)
--(axis cs:-1.15244353624148,2.24046976850972)
--(axis cs:-1.18401733175495,2.2720788063237)
--(axis cs:-1.21559112726841,2.30369404671734)
--(axis cs:-1.24716492278188,2.33531194993171)
--(axis cs:-1.27873871829534,2.36693074838429)
--(axis cs:-1.31031251380881,2.3985506367399)
--(axis cs:-1.34188630932227,2.43017355669488)
--(axis cs:-1.37346010483574,2.46180261645605)
--(axis cs:-1.4050339003492,2.49344125351605)
--(axis cs:-1.43660769586267,2.52509228944869)
--(axis cs:-1.46818149137613,2.55675703666459)
--(axis cs:-1.4997552868896,2.58843460676883)
--(axis cs:-1.53132908240306,2.62012154507645)
--(axis cs:-1.56290287791653,2.65181187560477)
--(axis cs:-1.59447667343,2.68349758000445)
--(axis cs:-1.62605046894346,2.71516945306564)
--(axis cs:-1.65762426445693,2.74681819433591)
--(axis cs:-1.68919805997039,2.7784355415585)
--(axis cs:-1.72077185548386,2.81001525280305)
--(axis cs:-1.75234565099732,2.84155380013545)
--(axis cs:-1.78391944651079,2.87305072049618)
--(axis cs:-1.81549324202425,2.90450864039589)
--(axis cs:-1.84706703753772,2.93593302187635)
--(axis cs:-1.87864083305118,2.96733166418518)
--(axis cs:-1.91021462856465,2.99871396160629)
--(axis cs:-1.94178842407811,3.03008989851172)
--(axis cs:-1.97336221959158,3.06146878137618)
--(axis cs:-2.00493601510504,3.09285776083765)
--(axis cs:-2.03650981061851,3.12426026823553)
--(axis cs:-2.06808360613197,3.15567457657295)
--(axis cs:-2.09965740164544,3.18709280449348)
--(axis cs:-2.1312311971589,3.21850079556068)
--(axis cs:-2.16280499267237,3.24987934101804)
--(axis cs:-2.19437878818584,3.28120705200647)
--(axis cs:-2.2259525836993,3.31246476970062)
--(axis cs:-2.25752637921277,3.34364083080852)
--(axis cs:-2.28910017472623,3.374736032162)
--(axis cs:-2.3206739702397,3.40576701908689)
--(axis cs:-2.35224776575316,3.43676714212223)
--(axis cs:-2.38382156126663,3.46778443283132)
--(axis cs:-2.41539535678009,3.49887696539563)
--(axis cs:-2.44696915229356,3.53010627711608)
--(axis cs:-2.47854294780702,3.56152965981324)
--(axis cs:-2.51011674332049,3.59319210858833)
--(axis cs:-2.54169053883395,3.62511871596439)
--(axis cs:-2.57326433434742,3.65730846058472)
--(axis cs:-2.60483812986088,3.68973058217394)
--(axis cs:-2.63641192537435,3.72232478357491)
--(axis cs:-2.66798572088781,3.75500608767196)
--(axis cs:-2.69955951640128,3.78767422159079)
--(axis cs:-2.73113331191474,3.82022609152306)
--(axis cs:-2.76270710742821,3.85256881858778)
--(axis cs:-2.79428090294168,3.88463074408549)
--(axis cs:-2.82585469845514,3.91636897251797)
--(axis cs:-2.85742849396861,3.94777328369626)
--(axis cs:-2.88900228948207,3.97886630589519)
--(axis cs:-2.92057608499554,4.00969913371132)
--(axis cs:-2.952149880509,4.04034199914947)
--(axis cs:-2.98372367602247,4.07087191502244)
--(axis cs:-3.01529747153593,4.10136145663709)
--(axis cs:-3.0468712670494,4.13187221660719)
--(axis cs:-3.07844506256286,4.16245280080719)
--(axis cs:-3.11001885807633,4.19313817761027)
--(axis cs:-3.14159265358979,4.22394840098992)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,3.9609888492487)
--(axis cs:-3.14159265358979,4.1209888492487)
--(axis cs:-3.11001885807633,4.09017862586905)
--(axis cs:-3.07844506256286,4.05949324906597)
--(axis cs:-3.0468712670494,4.02891266486597)
--(axis cs:-3.01529747153593,3.99840190489587)
--(axis cs:-2.98372367602247,3.96791236328122)
--(axis cs:-2.952149880509,3.93738244740825)
--(axis cs:-2.92057608499554,3.9067395819701)
--(axis cs:-2.88900228948207,3.87590675415397)
--(axis cs:-2.85742849396861,3.84481373195504)
--(axis cs:-2.82585469845514,3.81340942077675)
--(axis cs:-2.79428090294168,3.78167119234427)
--(axis cs:-2.76270710742821,3.74960926684656)
--(axis cs:-2.73113331191474,3.71726653978184)
--(axis cs:-2.69955951640128,3.68471466984957)
--(axis cs:-2.66798572088781,3.65204653593074)
--(axis cs:-2.63641192537435,3.61936523183369)
--(axis cs:-2.60483812986088,3.58677103043272)
--(axis cs:-2.57326433434742,3.5543489088435)
--(axis cs:-2.54169053883395,3.52215916422317)
--(axis cs:-2.51011674332049,3.49023255684711)
--(axis cs:-2.47854294780702,3.45857010807202)
--(axis cs:-2.44696915229356,3.42714672537486)
--(axis cs:-2.41539535678009,3.39591741365441)
--(axis cs:-2.38382156126663,3.3648248810901)
--(axis cs:-2.35224776575316,3.33380759038101)
--(axis cs:-2.3206739702397,3.30280746734567)
--(axis cs:-2.28910017472623,3.27177648042078)
--(axis cs:-2.25752637921277,3.2406812790673)
--(axis cs:-2.2259525836993,3.2095052179594)
--(axis cs:-2.19437878818584,3.17824750026526)
--(axis cs:-2.16280499267237,3.14691978927682)
--(axis cs:-2.1312311971589,3.11554124381946)
--(axis cs:-2.09965740164544,3.08413325275226)
--(axis cs:-2.06808360613197,3.05271502483173)
--(axis cs:-2.03650981061851,3.02130071649431)
--(axis cs:-2.00493601510504,2.98989820909643)
--(axis cs:-1.97336221959158,2.95850922963496)
--(axis cs:-1.94178842407811,2.9271303467705)
--(axis cs:-1.91021462856465,2.89575440986508)
--(axis cs:-1.87864083305118,2.86437211244396)
--(axis cs:-1.84706703753772,2.83297347013513)
--(axis cs:-1.81549324202425,2.80154908865467)
--(axis cs:-1.78391944651079,2.77009116875496)
--(axis cs:-1.75234565099732,2.73859424839423)
--(axis cs:-1.72077185548386,2.70705570106183)
--(axis cs:-1.68919805997039,2.67547598981728)
--(axis cs:-1.65762426445693,2.6438586425947)
--(axis cs:-1.62605046894346,2.61220990132442)
--(axis cs:-1.59447667343,2.58053802826323)
--(axis cs:-1.56290287791653,2.54885232386355)
--(axis cs:-1.53132908240306,2.51716199333524)
--(axis cs:-1.4997552868896,2.48547505502761)
--(axis cs:-1.46818149137613,2.45379748492337)
--(axis cs:-1.43660769586267,2.42213273770747)
--(axis cs:-1.4050339003492,2.39048170177483)
--(axis cs:-1.37346010483574,2.35884306471483)
--(axis cs:-1.34188630932227,2.32721400495366)
--(axis cs:-1.31031251380881,2.29559108499868)
--(axis cs:-1.27873871829534,2.26397119664307)
--(axis cs:-1.24716492278188,2.23235239819049)
--(axis cs:-1.21559112726841,2.20073449497613)
--(axis cs:-1.18401733175495,2.16911925458248)
--(axis cs:-1.15244353624148,2.1375102167685)
--(axis cs:-1.12086974072802,2.10591214250019)
--(axis cs:-1.08929594521455,2.07433022377493)
--(axis cs:-1.05772214970109,2.0427692218899)
--(axis cs:-1.02614835418762,2.01123270191279)
--(axis cs:-0.994574558674155,1.97972248849565)
--(axis cs:-0.96300076316069,1.94823840273801)
--(axis cs:-0.931426967647225,1.91677827823436)
--(axis cs:-0.89985317213376,1.88533821705838)
--(axis cs:-0.868279376620294,1.85391303914743)
--(axis cs:-0.836705581106829,1.82249689368291)
--(axis cs:-0.805131785593364,1.79108402442075)
--(axis cs:-0.773557990079899,1.75966969936617)
--(axis cs:-0.741984194566434,1.72825132077239)
--(axis cs:-0.710410399052968,1.69682972157202)
--(axis cs:-0.678836603539503,1.66541062954996)
--(axis cs:-0.647262808026038,1.63400624227236)
--(axis cs:-0.615689012512572,1.60263680590605)
--(axis cs:-0.584115216999107,1.5713320337761)
--(axis cs:-0.552541421485642,1.54013214502497)
--(axis cs:-0.520967625972176,1.50908826560345)
--(axis cs:-0.489393830458711,1.4782619326032)
--(axis cs:-0.457820034945246,1.44772349581571)
--(axis cs:-0.426246239431781,1.41754932373737)
--(axis cs:-0.394672443918316,1.38781788401933)
--(axis cs:-0.363098648404851,1.35860495137603)
--(axis cs:-0.331524852891385,1.32997835839212)
--(axis cs:-0.29995105737792,1.30199280622606)
--(axis cs:-0.268377261864455,1.2746852663466)
--(axis cs:-0.236803466350989,1.2480714273127)
--(axis cs:-0.205229670837524,1.2221434923143)
--(axis cs:-0.173655875324059,1.19686945081453)
--(axis cs:-0.142082079810594,1.17219377300539)
--(axis cs:-0.110508284297128,1.14803934287272)
--(axis cs:-0.0789344887836632,1.12431037221314)
--(axis cs:-0.047360693270198,1.1008960236875)
--(axis cs:-0.0157868977567324,1.07767450156281)
--(axis cs:0.0157868977567328,0.894517422541591)
--(axis cs:0.047360693270198,0.871294333799745)
--(axis cs:0.0789344887836632,0.847877283117578)
--(axis cs:0.110508284297128,0.82414535577991)
--(axis cs:0.142082079810594,0.799989071775336)
--(axis cs:0.173655875324059,0.775314490194252)
--(axis cs:0.205229670837524,0.750046809303857)
--(axis cs:0.236803466350989,0.724133201261722)
--(axis cs:0.268377261864455,0.697544604257446)
--(axis cs:0.29995105737792,0.670276234334483)
--(axis cs:0.331524852891385,0.642346686514086)
--(axis cs:0.363098648404851,0.613795665048567)
--(axis cs:0.394672443918316,0.584680590211214)
--(axis cs:0.426246239431781,0.555072532410189)
--(axis cs:0.457820034945246,0.525052077368163)
--(axis cs:0.489393830458712,0.494705792172044)
--(axis cs:0.520967625972177,0.464123925244487)
--(axis cs:0.552541421485642,0.433399840493784)
--(axis cs:0.584115216999107,0.402631479791965)
--(axis cs:0.615689012512572,0.371924896135923)
--(axis cs:0.647262808026038,0.3413996258921)
--(axis cs:0.678836603539503,0.311195389473407)
--(axis cs:0.710410399052968,0.281479341025751)
--(axis cs:0.741984194566434,0.252452851486286)
--(axis cs:0.773557990079899,0.224356641317385)
--(axis cs:0.805131785593364,0.197473019722754)
--(axis cs:0.83670558110683,0.172123885907942)
--(axis cs:0.868279376620294,0.148658307208445)
--(axis cs:0.89985317213376,0.127302688562356)
--(axis cs:0.931426967647226,0.104903297244567)
--(axis cs:0.96300076316069,0.00308452081141258)
--(axis cs:0.994574558674156,-0.789823736862511)
--(axis cs:1.02614835418762,-0.0323803947348137)
--(axis cs:1.05772214970109,0.215093832596724)
--(axis cs:1.08929594521455,0.226620996400349)
--(axis cs:1.12086974072802,0.230299055737719)
--(axis cs:1.15244353624148,0.237330830061417)
--(axis cs:1.18401733175495,0.248024784294812)
--(axis cs:1.21559112726841,0.262150326736736)
--(axis cs:1.24716492278188,0.279398834863786)
--(axis cs:1.27873871829534,0.299422876113173)
--(axis cs:1.31031251380881,0.321857635262332)
--(axis cs:1.34188630932227,0.346339867393858)
--(axis cs:1.37346010483574,0.372523595657958)
--(axis cs:1.4050339003492,0.400091673078443)
--(axis cs:1.43660769586267,0.42876294945961)
--(axis cs:1.46818149137613,0.458295370254616)
--(axis cs:1.4997552868896,0.488485763988877)
--(axis cs:1.53132908240307,0.519167296445943)
--(axis cs:1.56290287791653,0.550205582938837)
--(axis cs:1.59447667343,0.58149429834955)
--(axis cs:1.62605046894346,0.612950878255996)
--(axis cs:1.65762426445693,0.6445126373296)
--(axis cs:1.68919805997039,0.676133402514974)
--(axis cs:1.72077185548386,0.707780604620238)
--(axis cs:1.75234565099732,0.739432707000993)
--(axis cs:1.78391944651079,0.771076866059215)
--(axis cs:1.81549324202425,0.8027067805441)
--(axis cs:1.84706703753772,0.834320737715392)
--(axis cs:1.87864083305118,0.865919854947913)
--(axis cs:1.91021462856465,0.897506450258353)
--(axis cs:1.94178842407811,0.92908242951352)
--(axis cs:1.97336221959158,0.960647647253028)
--(axis cs:2.00493601510504,0.992198409930037)
--(axis cs:2.03650981061851,1.02372655117002)
--(axis cs:2.06808360613197,1.0552196362326)
--(axis cs:2.09965740164544,1.0866626869811)
--(axis cs:2.1312311971589,1.11804134510431)
--(axis cs:2.16280499267237,1.1493457941621)
--(axis cs:2.19437878818584,1.18057434308273)
--(axis cs:2.2259525836993,1.21173557531158)
--(axis cs:2.25752637921277,1.24284840718472)
--(axis cs:2.28910017472623,1.27394005728822)
--(axis cs:2.3206739702397,1.30504249681838)
--(axis cs:2.35224776575316,1.33618823515064)
--(axis cs:2.38382156126663,1.36740630802514)
--(axis cs:2.41539535678009,1.39871918896097)
--(axis cs:2.44696915229356,1.430141067291)
--(axis cs:2.47854294780702,1.46167748561092)
--(axis cs:2.51011674332049,1.49332581461829)
--(axis cs:2.54169053883395,1.52507582863414)
--(axis cs:2.57326433434742,1.55691005720692)
--(axis cs:2.60483812986088,1.58880447205617)
--(axis cs:2.63641192537435,1.62073072099644)
--(axis cs:2.66798572088781,1.65266077383646)
--(axis cs:2.69955951640128,1.6845733494699)
--(axis cs:2.73113331191474,1.71645965367242)
--(axis cs:2.76270710742821,1.74832513097358)
--(axis cs:2.79428090294168,1.78018505110156)
--(axis cs:2.82585469845514,1.81205458376517)
--(axis cs:2.85742849396861,1.84393719944562)
--(axis cs:2.88900228948207,1.87581676865183)
--(axis cs:2.92057608499554,1.90765710826226)
--(axis cs:2.952149880509,1.93940860370643)
--(axis cs:2.98372367602247,1.97101785582177)
--(axis cs:3.01529747153593,2.00243548473565)
--(axis cs:3.0468712670494,2.0336190425867)
--(axis cs:3.07844506256286,2.06453122332885)
--(axis cs:3.11001885807633,2.09513778484633)
--(axis cs:3.14159265358979,2.1254127028495)
--(axis cs:3.14159265358979,1.9654127028495)
--(axis cs:3.14159265358979,1.9654127028495)
--(axis cs:3.11001885807633,1.93513778484633)
--(axis cs:3.07844506256286,1.90453122332885)
--(axis cs:3.0468712670494,1.8736190425867)
--(axis cs:3.01529747153593,1.84243548473565)
--(axis cs:2.98372367602247,1.81101785582177)
--(axis cs:2.952149880509,1.77940860370643)
--(axis cs:2.92057608499554,1.74765710826226)
--(axis cs:2.88900228948207,1.71581676865183)
--(axis cs:2.85742849396861,1.68393719944562)
--(axis cs:2.82585469845514,1.65205458376517)
--(axis cs:2.79428090294168,1.62018505110156)
--(axis cs:2.76270710742821,1.58832513097358)
--(axis cs:2.73113331191474,1.55645965367242)
--(axis cs:2.69955951640128,1.5245733494699)
--(axis cs:2.66798572088781,1.49266077383646)
--(axis cs:2.63641192537435,1.46073072099644)
--(axis cs:2.60483812986088,1.42880447205617)
--(axis cs:2.57326433434742,1.39691005720692)
--(axis cs:2.54169053883395,1.36507582863414)
--(axis cs:2.51011674332049,1.33332581461829)
--(axis cs:2.47854294780702,1.30167748561092)
--(axis cs:2.44696915229356,1.270141067291)
--(axis cs:2.41539535678009,1.23871918896097)
--(axis cs:2.38382156126663,1.20740630802514)
--(axis cs:2.35224776575316,1.17618823515064)
--(axis cs:2.3206739702397,1.14504249681838)
--(axis cs:2.28910017472623,1.11394005728822)
--(axis cs:2.25752637921277,1.08284840718472)
--(axis cs:2.2259525836993,1.05173557531158)
--(axis cs:2.19437878818584,1.02057434308273)
--(axis cs:2.16280499267237,0.989345794162105)
--(axis cs:2.1312311971589,0.958041345104306)
--(axis cs:2.09965740164544,0.926662686981103)
--(axis cs:2.06808360613197,0.895219636232595)
--(axis cs:2.03650981061851,0.863726551170016)
--(axis cs:2.00493601510504,0.832198409930037)
--(axis cs:1.97336221959158,0.800647647253028)
--(axis cs:1.94178842407811,0.76908242951352)
--(axis cs:1.91021462856465,0.737506450258353)
--(axis cs:1.87864083305118,0.705919854947913)
--(axis cs:1.84706703753772,0.674320737715392)
--(axis cs:1.81549324202425,0.6427067805441)
--(axis cs:1.78391944651079,0.611076866059215)
--(axis cs:1.75234565099732,0.579432707000993)
--(axis cs:1.72077185548386,0.547780604620237)
--(axis cs:1.68919805997039,0.516133402514974)
--(axis cs:1.65762426445693,0.4845126373296)
--(axis cs:1.62605046894346,0.452950878255996)
--(axis cs:1.59447667343,0.42149429834955)
--(axis cs:1.56290287791653,0.390205582938837)
--(axis cs:1.53132908240307,0.359167296445943)
--(axis cs:1.4997552868896,0.328485763988877)
--(axis cs:1.46818149137613,0.298295370254616)
--(axis cs:1.43660769586267,0.26876294945961)
--(axis cs:1.4050339003492,0.240091673078443)
--(axis cs:1.37346010483574,0.212523595657958)
--(axis cs:1.34188630932227,0.18633986739387)
--(axis cs:1.31031251380881,0.161857635262609)
--(axis cs:1.27873871829534,0.139422876119699)
--(axis cs:1.24716492278188,0.119398835017207)
--(axis cs:1.21559112726841,0.102150330343516)
--(axis cs:1.18401733175495,0.0880248690862772)
--(axis cs:1.15244353624148,0.0773328234155593)
--(axis cs:1.12086974072802,0.0703459168276377)
--(axis cs:1.08929594521455,0.0677223756957464)
--(axis cs:1.05772214970109,0.0808353780568839)
--(axis cs:1.02614835418762,0.337759368965904)
--(axis cs:0.994574558674156,1.11229890111445)
--(axis cs:0.96300076316069,0.343736246650471)
--(axis cs:0.931426967647226,0.272963392539839)
--(axis cs:0.89985317213376,0.287646246573529)
--(axis cs:0.868279376620294,0.308672922434735)
--(axis cs:0.83670558110683,0.332124507599032)
--(axis cs:0.805131785593364,0.357473046167671)
--(axis cs:0.773557990079899,0.384356642442274)
--(axis cs:0.741984194566434,0.412452851534136)
--(axis cs:0.710410399052968,0.441479341027786)
--(axis cs:0.678836603539503,0.471195389473494)
--(axis cs:0.647262808026038,0.501399625892104)
--(axis cs:0.615689012512572,0.531924896135923)
--(axis cs:0.584115216999107,0.562631479791965)
--(axis cs:0.552541421485642,0.593399840493784)
--(axis cs:0.520967625972177,0.624123925244487)
--(axis cs:0.489393830458712,0.654705792172044)
--(axis cs:0.457820034945246,0.685052077368163)
--(axis cs:0.426246239431781,0.715072532410189)
--(axis cs:0.394672443918316,0.744680590211215)
--(axis cs:0.363098648404851,0.773795665048567)
--(axis cs:0.331524852891385,0.802346686514086)
--(axis cs:0.29995105737792,0.830276234334483)
--(axis cs:0.268377261864455,0.857544604257446)
--(axis cs:0.236803466350989,0.884133201261722)
--(axis cs:0.205229670837524,0.910046809303857)
--(axis cs:0.173655875324059,0.935314490194252)
--(axis cs:0.142082079810594,0.959989071775336)
--(axis cs:0.110508284297128,0.98414535577991)
--(axis cs:0.0789344887836632,1.00787728311758)
--(axis cs:0.047360693270198,1.03129433379975)
--(axis cs:0.0157868977567328,1.05451742254159)
--(axis cs:-0.0157868977567324,0.917674501562811)
--(axis cs:-0.047360693270198,0.940896023687504)
--(axis cs:-0.0789344887836632,0.964310372213143)
--(axis cs:-0.110508284297128,0.988039342872721)
--(axis cs:-0.142082079810594,1.01219377300539)
--(axis cs:-0.173655875324059,1.03686945081453)
--(axis cs:-0.205229670837524,1.0621434923143)
--(axis cs:-0.236803466350989,1.0880714273127)
--(axis cs:-0.268377261864455,1.1146852663466)
--(axis cs:-0.29995105737792,1.14199280622606)
--(axis cs:-0.331524852891385,1.16997835839212)
--(axis cs:-0.363098648404851,1.19860495137603)
--(axis cs:-0.394672443918316,1.22781788401933)
--(axis cs:-0.426246239431781,1.25754932373737)
--(axis cs:-0.457820034945246,1.28772349581571)
--(axis cs:-0.489393830458711,1.3182619326032)
--(axis cs:-0.520967625972176,1.34908826560345)
--(axis cs:-0.552541421485642,1.38013214502497)
--(axis cs:-0.584115216999107,1.4113320337761)
--(axis cs:-0.615689012512572,1.44263680590605)
--(axis cs:-0.647262808026038,1.47400624227236)
--(axis cs:-0.678836603539503,1.50541062954996)
--(axis cs:-0.710410399052968,1.53682972157202)
--(axis cs:-0.741984194566434,1.56825132077239)
--(axis cs:-0.773557990079899,1.59966969936617)
--(axis cs:-0.805131785593364,1.63108402442075)
--(axis cs:-0.836705581106829,1.66249689368291)
--(axis cs:-0.868279376620294,1.69391303914743)
--(axis cs:-0.89985317213376,1.72533821705838)
--(axis cs:-0.931426967647225,1.75677827823436)
--(axis cs:-0.96300076316069,1.78823840273801)
--(axis cs:-0.994574558674155,1.81972248849565)
--(axis cs:-1.02614835418762,1.85123270191279)
--(axis cs:-1.05772214970109,1.8827692218899)
--(axis cs:-1.08929594521455,1.91433022377493)
--(axis cs:-1.12086974072802,1.94591214250019)
--(axis cs:-1.15244353624148,1.9775102167685)
--(axis cs:-1.18401733175495,2.00911925458248)
--(axis cs:-1.21559112726841,2.04073449497613)
--(axis cs:-1.24716492278188,2.07235239819049)
--(axis cs:-1.27873871829534,2.10397119664307)
--(axis cs:-1.31031251380881,2.13559108499868)
--(axis cs:-1.34188630932227,2.16721400495366)
--(axis cs:-1.37346010483574,2.19884306471483)
--(axis cs:-1.4050339003492,2.23048170177483)
--(axis cs:-1.43660769586267,2.26213273770747)
--(axis cs:-1.46818149137613,2.29379748492337)
--(axis cs:-1.4997552868896,2.32547505502761)
--(axis cs:-1.53132908240306,2.35716199333524)
--(axis cs:-1.56290287791653,2.38885232386355)
--(axis cs:-1.59447667343,2.42053802826323)
--(axis cs:-1.62605046894346,2.45220990132442)
--(axis cs:-1.65762426445693,2.48385864259469)
--(axis cs:-1.68919805997039,2.51547598981728)
--(axis cs:-1.72077185548386,2.54705570106183)
--(axis cs:-1.75234565099732,2.57859424839423)
--(axis cs:-1.78391944651079,2.61009116875496)
--(axis cs:-1.81549324202425,2.64154908865467)
--(axis cs:-1.84706703753772,2.67297347013513)
--(axis cs:-1.87864083305118,2.70437211244396)
--(axis cs:-1.91021462856465,2.73575440986508)
--(axis cs:-1.94178842407811,2.7671303467705)
--(axis cs:-1.97336221959158,2.79850922963496)
--(axis cs:-2.00493601510504,2.82989820909643)
--(axis cs:-2.03650981061851,2.86130071649431)
--(axis cs:-2.06808360613197,2.89271502483173)
--(axis cs:-2.09965740164544,2.92413325275226)
--(axis cs:-2.1312311971589,2.95554124381946)
--(axis cs:-2.16280499267237,2.98691978927682)
--(axis cs:-2.19437878818584,3.01824750026526)
--(axis cs:-2.2259525836993,3.0495052179594)
--(axis cs:-2.25752637921277,3.0806812790673)
--(axis cs:-2.28910017472623,3.11177648042078)
--(axis cs:-2.3206739702397,3.14280746734567)
--(axis cs:-2.35224776575316,3.17380759038101)
--(axis cs:-2.38382156126663,3.2048248810901)
--(axis cs:-2.41539535678009,3.23591741365441)
--(axis cs:-2.44696915229356,3.26714672537486)
--(axis cs:-2.47854294780702,3.29857010807202)
--(axis cs:-2.51011674332049,3.33023255684711)
--(axis cs:-2.54169053883395,3.36215916422317)
--(axis cs:-2.57326433434742,3.3943489088435)
--(axis cs:-2.60483812986088,3.42677103043272)
--(axis cs:-2.63641192537435,3.45936523183369)
--(axis cs:-2.66798572088781,3.49204653593074)
--(axis cs:-2.69955951640128,3.52471466984957)
--(axis cs:-2.73113331191474,3.55726653978184)
--(axis cs:-2.76270710742821,3.58960926684656)
--(axis cs:-2.79428090294168,3.62167119234427)
--(axis cs:-2.82585469845514,3.65340942077675)
--(axis cs:-2.85742849396861,3.68481373195504)
--(axis cs:-2.88900228948207,3.71590675415397)
--(axis cs:-2.92057608499554,3.7467395819701)
--(axis cs:-2.952149880509,3.77738244740825)
--(axis cs:-2.98372367602247,3.80791236328122)
--(axis cs:-3.01529747153593,3.83840190489587)
--(axis cs:-3.0468712670494,3.86891266486597)
--(axis cs:-3.07844506256286,3.89949324906597)
--(axis cs:-3.11001885807633,3.93017862586905)
--(axis cs:-3.14159265358979,3.9609888492487)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 4.0409888492487
-3.11001885807633 4.01017862586905
-3.07844506256286 3.97949324906597
-3.0468712670494 3.94891266486597
-3.01529747153593 3.91840190489587
-2.98372367602247 3.88791236328122
-2.952149880509 3.85738244740825
-2.92057608499554 3.8267395819701
-2.88900228948207 3.79590675415397
-2.85742849396861 3.76481373195504
-2.82585469845514 3.73340942077675
-2.79428090294168 3.70167119234427
-2.76270710742821 3.66960926684656
-2.73113331191474 3.63726653978184
-2.69955951640128 3.60471466984957
-2.66798572088781 3.57204653593074
-2.63641192537435 3.53936523183369
-2.60483812986088 3.50677103043272
-2.57326433434742 3.4743489088435
-2.54169053883395 3.44215916422317
-2.51011674332049 3.41023255684711
-2.47854294780702 3.37857010807202
-2.44696915229356 3.34714672537486
-2.41539535678009 3.31591741365441
-2.38382156126663 3.2848248810901
-2.35224776575316 3.25380759038101
-2.3206739702397 3.22280746734567
-2.28910017472623 3.19177648042078
-2.25752637921277 3.1606812790673
-2.2259525836993 3.1295052179594
-2.19437878818584 3.09824750026526
-2.16280499267237 3.06691978927682
-2.1312311971589 3.03554124381946
-2.09965740164544 3.00413325275226
-2.06808360613197 2.97271502483173
-2.03650981061851 2.94130071649431
-2.00493601510504 2.90989820909643
-1.97336221959158 2.87850922963496
-1.94178842407811 2.8471303467705
-1.91021462856465 2.81575440986508
-1.87864083305118 2.78437211244396
-1.84706703753772 2.75297347013513
-1.81549324202425 2.72154908865467
-1.78391944651079 2.69009116875496
-1.75234565099732 2.65859424839423
-1.72077185548386 2.62705570106183
-1.68919805997039 2.59547598981728
-1.65762426445693 2.56385864259469
-1.62605046894346 2.53220990132442
-1.59447667343 2.50053802826323
-1.56290287791653 2.46885232386355
-1.53132908240306 2.43716199333524
-1.4997552868896 2.40547505502761
-1.46818149137613 2.37379748492337
-1.43660769586267 2.34213273770747
-1.4050339003492 2.31048170177483
-1.37346010483574 2.27884306471483
-1.34188630932227 2.24721400495366
-1.31031251380881 2.21559108499868
-1.27873871829534 2.18397119664307
-1.24716492278188 2.15235239819049
-1.21559112726841 2.12073449497613
-1.18401733175495 2.08911925458248
-1.15244353624148 2.0575102167685
-1.12086974072802 2.02591214250019
-1.08929594521455 1.99433022377493
-1.05772214970109 1.9627692218899
-1.02614835418762 1.93123270191279
-0.994574558674155 1.89972248849565
-0.96300076316069 1.86823840273801
-0.931426967647225 1.83677827823436
-0.89985317213376 1.80533821705838
-0.868279376620294 1.77391303914743
-0.836705581106829 1.74249689368291
-0.805131785593364 1.71108402442075
-0.773557990079899 1.67966969936617
-0.741984194566434 1.64825132077239
-0.710410399052968 1.61682972157202
-0.678836603539503 1.58541062954996
-0.647262808026038 1.55400624227236
-0.615689012512572 1.52263680590605
-0.584115216999107 1.4913320337761
-0.552541421485642 1.46013214502497
-0.520967625972176 1.42908826560345
-0.489393830458711 1.3982619326032
-0.457820034945246 1.36772349581571
-0.426246239431781 1.33754932373737
-0.394672443918316 1.30781788401933
-0.363098648404851 1.27860495137603
-0.331524852891385 1.24997835839212
-0.29995105737792 1.22199280622606
-0.268377261864455 1.1946852663466
-0.236803466350989 1.1680714273127
-0.205229670837524 1.1421434923143
-0.173655875324059 1.11686945081453
-0.142082079810594 1.09219377300539
-0.110508284297128 1.06803934287272
-0.0789344887836632 1.04431037221314
-0.047360693270198 1.0208960236875
-0.0157868977567324 0.997674501562811
0.0157868977567328 0.974517422541591
0.047360693270198 0.951294333799745
0.0789344887836632 0.927877283117578
0.110508284297128 0.90414535577991
0.142082079810594 0.879989071775336
0.173655875324059 0.855314490194252
0.205229670837524 0.830046809303857
0.236803466350989 0.804133201261722
0.268377261864455 0.777544604257446
0.29995105737792 0.750276234334483
0.331524852891385 0.722346686514086
0.363098648404851 0.693795665048567
0.394672443918316 0.664680590211215
0.426246239431781 0.635072532410189
0.457820034945246 0.605052077368163
0.489393830458712 0.574705792172044
0.520967625972177 0.544123925244487
0.552541421485642 0.513399840493784
0.584115216999107 0.482631479791965
0.615689012512572 0.451924896135923
0.647262808026038 0.421399625892102
0.678836603539503 0.391195389473451
0.710410399052968 0.361479341026768
0.741984194566434 0.332452851510211
0.773557990079899 0.30435664187983
0.805131785593364 0.277473032945212
0.83670558110683 0.252124196753487
0.868279376620294 0.22866561482159
0.89985317213376 0.207474467567943
0.931426967647226 0.188933344892203
0.96300076316069 0.173410383730942
0.994574558674156 0.161237582125972
1.02614835418762 0.152689487115545
1.05772214970109 0.147964605326804
1.08929594521455 0.147171686048048
1.12086974072802 0.150322486282678
1.15244353624148 0.157331826738488
1.18401733175495 0.168024826690544
1.21559112726841 0.182150328540126
1.24716492278188 0.199398834940497
1.27873871829534 0.219422876116436
1.31031251380881 0.241857635262471
1.34188630932227 0.266339867393864
1.37346010483574 0.292523595657958
1.4050339003492 0.320091673078443
1.43660769586267 0.34876294945961
1.46818149137613 0.378295370254616
1.4997552868896 0.408485763988877
1.53132908240307 0.439167296445943
1.56290287791653 0.470205582938837
1.59447667343 0.50149429834955
1.62605046894346 0.532950878255996
1.65762426445693 0.5645126373296
1.68919805997039 0.596133402514974
1.72077185548386 0.627780604620237
1.75234565099732 0.659432707000993
1.78391944651079 0.691076866059215
1.81549324202425 0.7227067805441
1.84706703753772 0.754320737715392
1.87864083305118 0.785919854947913
1.91021462856465 0.817506450258353
1.94178842407811 0.84908242951352
1.97336221959158 0.880647647253028
2.00493601510504 0.912198409930037
2.03650981061851 0.943726551170016
2.06808360613197 0.975219636232595
2.09965740164544 1.0066626869811
2.1312311971589 1.03804134510431
2.16280499267237 1.0693457941621
2.19437878818584 1.10057434308273
2.2259525836993 1.13173557531158
2.25752637921277 1.16284840718472
2.28910017472623 1.19394005728822
2.3206739702397 1.22504249681838
2.35224776575316 1.25618823515064
2.38382156126663 1.28740630802514
2.41539535678009 1.31871918896097
2.44696915229356 1.350141067291
2.47854294780702 1.38167748561092
2.51011674332049 1.41332581461829
2.54169053883395 1.44507582863414
2.57326433434742 1.47691005720692
2.60483812986088 1.50880447205617
2.63641192537435 1.54073072099644
2.66798572088781 1.57266077383646
2.69955951640128 1.6045733494699
2.73113331191474 1.63645965367242
2.76270710742821 1.66832513097358
2.79428090294168 1.70018505110156
2.82585469845514 1.73205458376517
2.85742849396861 1.76393719944562
2.88900228948207 1.79581676865183
2.92057608499554 1.82765710826226
2.952149880509 1.85940860370643
2.98372367602247 1.89101785582177
3.01529747153593 1.92243548473565
3.0468712670494 1.9536190425867
3.07844506256286 1.98453122332885
3.11001885807633 2.01513778484633
3.14159265358979 2.0454127028495
};
\addplot [very thin, blue]
table {%
-3.14159265358979 4.12772970997859
-3.11001885807633 4.09615591446513
-3.07844506256286 4.06458211895166
-3.0468712670494 4.0330083234382
-3.01529747153593 4.00143452792473
-2.98372367602247 3.96986073241127
-2.952149880509 3.9382869368978
-2.92057608499554 3.90671314138434
-2.88900228948207 3.87513934587087
-2.85742849396861 3.84356555035741
-2.82585469845514 3.81199175484394
-2.79428090294168 3.78041795933048
-2.76270710742821 3.74884416381701
-2.73113331191474 3.71727036830355
-2.69955951640128 3.68569657279008
-2.66798572088781 3.65412277727662
-2.63641192537435 3.62254898176315
-2.60483812986088 3.59097518624968
-2.57326433434742 3.55940139073622
-2.54169053883395 3.52782759522275
-2.51011674332049 3.49625379970929
-2.47854294780702 3.46468000419582
-2.44696915229356 3.43310620868236
-2.41539535678009 3.40153241316889
-2.38382156126663 3.36995861765543
-2.35224776575316 3.33838482214196
-2.3206739702397 3.3068110266285
-2.28910017472623 3.27523723111503
-2.25752637921277 3.24366343560157
-2.2259525836993 3.2120896400881
-2.19437878818584 3.18051584457464
-2.16280499267237 3.14894204906117
-2.1312311971589 3.11736825354771
-2.09965740164544 3.08579445803424
-2.06808360613197 3.05422066252078
-2.03650981061851 3.02264686700731
-2.00493601510504 2.99107307149385
-1.97336221959158 2.95949927598038
-1.94178842407811 2.92792548046691
-1.91021462856465 2.89635168495345
-1.87864083305118 2.86477788943998
-1.84706703753772 2.83320409392652
-1.81549324202425 2.80163029841305
-1.78391944651079 2.77005650289959
-1.75234565099732 2.73848270738612
-1.72077185548386 2.70690891187266
-1.68919805997039 2.67533511635919
-1.65762426445693 2.64376132084573
-1.62605046894346 2.61218752533226
-1.59447667343 2.5806137298188
-1.56290287791653 2.54903993430533
-1.53132908240306 2.51746613879187
-1.4997552868896 2.4858923432784
-1.46818149137613 2.45431854776494
-1.43660769586267 2.42274475225147
-1.4050339003492 2.391170956738
-1.37346010483574 2.35959716122454
-1.34188630932227 2.32802336571107
-1.31031251380881 2.29644957019761
-1.27873871829534 2.26487577468414
-1.24716492278188 2.23330197917068
-1.21559112726841 2.20172818365721
-1.18401733175495 2.17015438814375
-1.15244353624148 2.13858059263028
-1.12086974072802 2.10700679711682
-1.08929594521455 2.07543300160335
-1.05772214970109 2.04385920608989
-1.02614835418762 2.01228541057642
-0.994574558674155 1.98071161506296
-0.96300076316069 1.94913781954949
-0.931426967647225 1.91756402403603
-0.89985317213376 1.88599022852256
-0.868279376620294 1.8544164330091
-0.836705581106829 1.82284263749563
-0.805131785593364 1.79126884198216
-0.773557990079899 1.7596950464687
-0.741984194566434 1.72812125095523
-0.710410399052968 1.69654745544177
-0.678836603539503 1.6649736599283
-0.647262808026038 1.63339986441484
-0.615689012512572 1.60182606890137
-0.584115216999107 1.57025227338791
-0.552541421485642 1.53867847787444
-0.520967625972176 1.50710468236098
-0.489393830458711 1.47553088684751
-0.457820034945246 1.44395709133405
-0.426246239431781 1.41238329582058
-0.394672443918316 1.38080950030712
-0.363098648404851 1.34923570479365
-0.331524852891385 1.31766190928019
-0.29995105737792 1.28608811376672
-0.268377261864455 1.25451431825326
-0.236803466350989 1.22294052273979
-0.205229670837524 1.19136672722633
-0.173655875324059 1.15979293171286
-0.142082079810594 1.12821913619939
-0.110508284297128 1.09664534068593
-0.0789344887836632 1.06507154517246
-0.047360693270198 1.033497749659
-0.0157868977567324 1.00192395414553
0.0157868977567328 0.970350158632068
0.047360693270198 0.938776363118603
0.0789344887836632 0.907202567605138
0.110508284297128 0.875628772091673
0.142082079810594 0.844054976578207
0.173655875324059 0.812481181064742
0.205229670837524 0.780907385551277
0.236803466350989 0.749333590037812
0.268377261864455 0.717759794524346
0.29995105737792 0.686185999010881
0.331524852891385 0.654612203497416
0.363098648404851 0.62303840798395
0.394672443918316 0.591464612470485
0.426246239431781 0.55989081695702
0.457820034945246 0.528317021443555
0.489393830458712 0.496743225930089
0.520967625972177 0.465169430416624
0.552541421485642 0.433595634903159
0.584115216999107 0.402021839389694
0.615689012512572 0.370448043876229
0.647262808026038 0.338874248362763
0.678836603539503 0.307300452849298
0.710410399052968 0.275726657335838
0.741984194566434 0.244152861822492
0.773557990079899 0.212579066311832
0.805131785593364 0.181005270864304
0.83670558110683 0.149431476900959
0.868279376620294 0.117857717829104
0.89985317213376 0.0862847789990701
0.931426967647226 0.0547311126161058
0.96300076316069 0.0236247869737464
0.994574558674156 0.000727033133131305
1.02614835418762 0.013697931511355
1.05772214970109 0.0439213664916804
1.08929594521455 0.0754356496621149
1.12086974072802 0.107006909764596
1.15244353624148 0.138580597422002
1.18401733175495 0.170154388347574
1.21559112726841 0.201728183665884
1.24716492278188 0.233301979171048
1.27873871829534 0.26487577468416
1.31031251380881 0.29644957019761
1.34188630932227 0.328023365711074
1.37346010483574 0.35959716122454
1.4050339003492 0.391170956738006
1.43660769586267 0.42274475225147
1.46818149137613 0.454318547764936
1.4997552868896 0.485892343278401
1.53132908240307 0.517466138791866
1.56290287791653 0.549039934305331
1.59447667343 0.580613729818797
1.62605046894346 0.612187525332262
1.65762426445693 0.643761320845727
1.68919805997039 0.675335116359193
1.72077185548386 0.706908911872657
1.75234565099732 0.738482707386123
1.78391944651079 0.770056502899588
1.81549324202425 0.801630298413053
1.84706703753772 0.833204093926519
1.87864083305118 0.864777889439984
1.91021462856465 0.896351684953449
1.94178842407811 0.927925480466915
1.97336221959158 0.95949927598038
2.00493601510504 0.991073071493845
2.03650981061851 1.02264686700731
2.06808360613197 1.05422066252078
2.09965740164544 1.08579445803424
2.1312311971589 1.11736825354771
2.16280499267237 1.14894204906117
2.19437878818584 1.18051584457464
2.2259525836993 1.2120896400881
2.25752637921277 1.24366343560157
2.28910017472623 1.27523723111503
2.3206739702397 1.3068110266285
2.35224776575316 1.33838482214196
2.38382156126663 1.36995861765543
2.41539535678009 1.40153241316889
2.44696915229356 1.43310620868236
2.47854294780702 1.46468000419582
2.51011674332049 1.49625379970929
2.54169053883395 1.52782759522275
2.57326433434742 1.55940139073622
2.60483812986088 1.59097518624968
2.63641192537435 1.62254898176315
2.66798572088781 1.65412277727662
2.69955951640128 1.68569657279008
2.73113331191474 1.71727036830355
2.76270710742821 1.74884416381701
2.79428090294168 1.78041795933048
2.82585469845514 1.81199175484394
2.85742849396861 1.84356555035741
2.88900228948207 1.87513934587087
2.92057608499554 1.90671314138434
2.952149880509 1.9382869368978
2.98372367602247 1.96986073241127
3.01529747153593 2.00143452792473
3.0468712670494 2.0330083234382
3.07844506256286 2.06458211895166
3.11001885807633 2.09615591446513
3.14159265358979 2.12772970997859
};
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
height=2cm,
width=2.5cm,
tick align=outside,
tick pos=left,
title={ciao},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.69423209791603, ymax=1.69431141280621,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,0.684560948324732)
--(axis cs:-3.14159265358979,-1.14503456908747)
--(axis cs:-3.11001885807633,-1.22992871441303)
--(axis cs:-3.07844506256286,-1.30736734046003)
--(axis cs:-3.0468712670494,-1.37512836050586)
--(axis cs:-3.01529747153593,-1.43131047777397)
--(axis cs:-2.98372367602247,-1.4744088073607)
--(axis cs:-2.952149880509,-1.50333092608014)
--(axis cs:-2.92057608499554,-1.51737935998152)
--(axis cs:-2.88900228948207,-1.51622782342962)
--(axis cs:-2.85742849396861,-1.49990530707765)
--(axis cs:-2.82585469845514,-1.46879056350147)
--(axis cs:-2.79428090294168,-1.42361341597015)
--(axis cs:-2.76270710742821,-1.36545640246213)
--(axis cs:-2.73113331191474,-1.29574925864025)
--(axis cs:-2.69955951640128,-1.21624944722905)
--(axis cs:-2.66798572088781,-1.12900413062158)
--(axis cs:-2.63641192537435,-1.03629241131404)
--(axis cs:-2.60483812986088,-0.940550781983446)
--(axis cs:-2.57326433434742,-0.84428822658543)
--(axis cs:-2.54169053883395,-0.749999049401715)
--(axis cs:-2.51011674332049,-0.660081332842068)
--(axis cs:-2.47854294780702,-0.576767769777051)
--(axis cs:-2.44696915229356,-0.502073492505178)
--(axis cs:-2.41539535678009,-0.437761799206358)
--(axis cs:-2.38382156126663,-0.385324011228392)
--(axis cs:-2.35224776575316,-0.345966404715019)
--(axis cs:-2.3206739702397,-0.320597189106591)
--(axis cs:-2.28910017472623,-0.309809714399176)
--(axis cs:-2.25752637921277,-0.313862717007439)
--(axis cs:-2.2259525836993,-0.332662427689494)
--(axis cs:-2.19437878818584,-0.365753226118805)
--(axis cs:-2.16280499267237,-0.412322480886156)
--(axis cs:-2.1312311971589,-0.471221629054656)
--(axis cs:-2.09965740164544,-0.541001053702785)
--(axis cs:-2.06808360613197,-0.619953151237776)
--(axis cs:-2.03650981061851,-0.706157686176351)
--(axis cs:-2.00493601510504,-0.79752595807484)
--(axis cs:-1.97336221959158,-0.891843780151658)
--(axis cs:-1.94178842407811,-0.986815782219149)
--(axis cs:-1.91021462856465,-1.08011397159363)
--(axis cs:-1.87864083305118,-1.16943198807031)
--(axis cs:-1.84706703753772,-1.2525441303033)
--(axis cs:-1.81549324202425,-1.32736619377469)
--(axis cs:-1.78391944651079,-1.39201417870653)
--(axis cs:-1.75234565099732,-1.44485711934816)
--(axis cs:-1.72077185548386,-1.48456131765789)
--(axis cs:-1.68919805997039,-1.51012460869072)
--(axis cs:-1.65762426445693,-1.52090045729307)
--(axis cs:-1.62605046894346,-1.51661239501339)
--(axis cs:-1.59447667343,-1.49735950720005)
--(axis cs:-1.56290287791653,-1.46361351414789)
--(axis cs:-1.53132908240306,-1.41620766590306)
--(axis cs:-1.4997552868896,-1.35631737398102)
--(axis cs:-1.46818149137613,-1.28543237269464)
--(axis cs:-1.43660769586267,-1.20532033540332)
--(axis cs:-1.4050339003492,-1.11798230964953)
--(axis cs:-1.37346010483574,-1.02560102058843)
--(axis cs:-1.34188630932227,-0.930483832534377)
--(axis cs:-1.31031251380881,-0.835002682228923)
--(axis cs:-1.27873871829534,-0.741533390566517)
--(axis cs:-1.24716492278188,-0.652396399848973)
--(axis cs:-1.21559112726841,-0.569800364612354)
--(axis cs:-1.18401733175495,-0.495789441377805)
--(axis cs:-1.15244353624148,-0.432194805722163)
--(axis cs:-1.12086974072802,-0.380590929691665)
--(axis cs:-1.08929594521455,-0.342257369065002)
--(axis cs:-1.05772214970109,-0.318147051074518)
--(axis cs:-1.02614835418762,-0.30886215158909)
--(axis cs:-0.994574558674155,-0.314638521359446)
--(axis cs:-0.96300076316069,-0.335339281648161)
--(axis cs:-0.931426967647225,-0.37045776644646)
--(axis cs:-0.89985317213376,-0.419129587911446)
--(axis cs:-0.868279376620294,-0.480153360977315)
--(axis cs:-0.836705581106829,-0.552019571056648)
--(axis cs:-0.805131785593364,-0.632947133298156)
--(axis cs:-0.773557990079899,-0.720927246583622)
--(axis cs:-0.741984194566434,-0.813774084768833)
--(axis cs:-0.710410399052968,-0.909181660195957)
--(axis cs:-0.678836603539503,-1.00478588159015)
--(axis cs:-0.647262808026038,-1.09823047655106)
--(axis cs:-0.615689012512572,-1.18723509528008)
--(axis cs:-0.584115216999107,-1.26966354419742)
--(axis cs:-0.552541421485642,-1.34358967835726)
--(axis cs:-0.520967625972176,-1.40735800206441)
--(axis cs:-0.489393830458711,-1.45963555833099)
--(axis cs:-0.457820034945246,-1.49945139420995)
--(axis cs:-0.426246239431781,-1.52621999658766)
--(axis cs:-0.394672443918316,-1.53974581230183)
--(axis cs:-0.363098648404851,-1.5402073928832)
--(axis cs:-0.331524852891385,-1.52812173481775)
--(axis cs:-0.29995105737792,-1.50429169872059)
--(axis cs:-0.268377261864455,-1.46974151242545)
--(axis cs:-0.236803466350989,-1.42564681432287)
--(axis cs:-0.205229670837524,-1.37326614921973)
--(axis cs:-0.173655875324059,-1.31388022398465)
--(axis cs:-0.142082079810594,-1.24874376238459)
--(axis cs:-0.110508284297128,-1.17905283902515)
--(axis cs:-0.0789344887836632,-1.10592853013509)
--(axis cs:-0.047360693270198,-1.03041592103059)
--(axis cs:-0.0157868977567324,-0.953496137285986)
--(axis cs:0.0157868977567328,-0.876108152560988)
--(axis cs:0.047360693270198,-0.799176601404099)
--(axis cs:0.0789344887836632,-0.723641580615421)
--(axis cs:0.110508284297128,-0.650486365699874)
--(axis cs:0.142082079810594,-0.580759062730366)
--(axis cs:0.173655875324059,-0.515584491109129)
--(axis cs:0.205229670837524,-0.456163132283659)
--(axis cs:0.236803466350989,-0.403754880390063)
--(axis cs:0.268377261864455,-0.359646650220322)
--(axis cs:0.29995105737792,-0.325104599601124)
--(axis cs:0.331524852891385,-0.301313644916133)
--(axis cs:0.363098648404851,-0.289308809638813)
--(axis cs:0.394672443918316,-0.289904403815061)
--(axis cs:0.426246239431781,-0.303627773702438)
--(axis cs:0.457820034945246,-0.33066419388659)
--(axis cs:0.489393830458712,-0.370818390247345)
--(axis cs:0.520967625972177,-0.423496360064629)
--(axis cs:0.552541421485642,-0.487708916002123)
--(axis cs:0.584115216999107,-0.562096109008283)
--(axis cs:0.615689012512572,-0.644969746809089)
--(axis cs:0.647262808026038,-0.734369891755224)
--(axis cs:0.678836603539503,-0.828130624449539)
--(axis cs:0.710410399052968,-0.923950472101243)
--(axis cs:0.741984194566434,-1.01946356400363)
--(axis cs:0.773557990079899,-1.11230854868326)
--(axis cs:0.805131785593364,-1.20019332492147)
--(axis cs:0.83670558110683,-1.28095447936036)
--(axis cs:0.868279376620294,-1.3526108546027)
--(axis cs:0.89985317213376,-1.41341087844643)
--(axis cs:0.931426967647226,-1.46187326126875)
--(axis cs:0.96300076316069,-1.49682057396283)
--(axis cs:0.994574558674156,-1.51740521055999)
--(axis cs:1.02614835418762,-1.52312740689163)
--(axis cs:1.05772214970109,-1.51384531099367)
--(axis cs:1.08929594521455,-1.48977746052895)
--(axis cs:1.12086974072802,-1.45149824112332)
--(axis cs:1.15244353624148,-1.39992682857013)
--(axis cs:1.18401733175495,-1.33630972458221)
--(axis cs:1.21559112726841,-1.26219641908449)
--(axis cs:1.24716492278188,-1.17940724313983)
--(axis cs:1.27873871829534,-1.08999244482419)
--(axis cs:1.31031251380881,-0.996182122435747)
--(axis cs:1.34188630932227,-0.90032781680266)
--(axis cs:1.37346010483574,-0.804837960833624)
--(axis cs:1.4050339003492,-0.712110546565526)
--(axis cs:1.43660769586267,-0.624466909907174)
--(axis cs:1.46818149137613,-0.544090288849737)
--(axis cs:1.4997552868896,-0.472971878855326)
--(axis cs:1.53132908240307,-0.412865772893639)
--(axis cs:1.56290287791653,-0.365252786034144)
--(axis cs:1.59447667343,-0.331312047712013)
--(axis cs:1.62605046894346,-0.311898634509235)
--(axis cs:1.65762426445693,-0.30752553790457)
--(axis cs:1.68919805997039,-0.318348912941722)
--(axis cs:1.72077185548386,-0.34415669223917)
--(axis cs:1.75234565099732,-0.384361998518878)
--(axis cs:1.78391944651079,-0.438003978916312)
--(axis cs:1.81549324202425,-0.503759331355614)
--(axis cs:1.84706703753772,-0.579967600449969)
--(axis cs:1.87864083305118,-0.66467217998309)
--(axis cs:1.91021462856465,-0.755677006347495)
--(axis cs:1.94178842407811,-0.850616526658938)
--(axis cs:1.97336221959158,-0.947034216990032)
--(axis cs:2.00493601510504,-1.04246334667274)
--(axis cs:2.03650981061851,-1.13450339745322)
--(axis cs:2.06808360613197,-1.22088676138669)
--(axis cs:2.09965740164544,-1.29953269375797)
--(axis cs:2.1312311971589,-1.36858814246503)
--(axis cs:2.16280499267237,-1.42645712415332)
--(axis cs:2.19437878818584,-1.47182130374524)
--(axis cs:2.2259525836993,-1.50365446629121)
--(axis cs:2.25752637921277,-1.5212330983005)
--(axis cs:2.28910017472623,-1.52414472000172)
--(axis cs:2.3206739702397,-1.51229503517579)
--(axis cs:2.35224776575316,-1.48591426196637)
--(axis cs:2.38382156126663,-1.44556207345662)
--(axis cs:2.41539535678009,-1.3921294949085)
--(axis cs:2.44696915229356,-1.32683509067017)
--(axis cs:2.47854294780702,-1.25121216933625)
--(axis cs:2.51011674332049,-1.16708410520126)
--(axis cs:2.54169053883395,-1.07652662412405)
--(axis cs:2.57326433434742,-0.981818359830717)
--(axis cs:2.60483812986088,-0.885382301682242)
--(axis cs:2.63641192537435,-0.789719630791234)
--(axis cs:2.66798572088781,-0.697335195198069)
--(axis cs:2.69955951640128,-0.610654061468881)
--(axis cs:2.73113331191474,-0.531933492101394)
--(axis cs:2.76270710742821,-0.463181742818364)
--(axis cs:2.79428090294168,-0.406097762666657)
--(axis cs:2.82585469845514,-0.362040156450062)
--(axis cs:2.85742849396861,-0.332022841903408)
--(axis cs:2.88900228948207,-0.316725895659184)
--(axis cs:2.92057608499554,-0.31650717332646)
--(axis cs:2.952149880509,-0.331402762385292)
--(axis cs:2.98372367602247,-0.361110981303359)
--(axis cs:3.01529747153593,-0.404965145306628)
--(axis cs:3.0468712670494,-0.461911275739518)
--(axis cs:3.07844506256286,-0.530510148188193)
--(axis cs:3.11001885807633,-0.608972417633747)
--(axis cs:3.14159265358979,-0.6952164276143)
--(axis cs:3.14159265358979,1.1343790897979)
--(axis cs:3.14159265358979,1.1343790897979)
--(axis cs:3.11001885807633,1.22062309977845)
--(axis cs:3.07844506256286,1.299085369224)
--(axis cs:3.0468712670494,1.36768424167268)
--(axis cs:3.01529747153593,1.42463037210557)
--(axis cs:2.98372367602247,1.46848453610884)
--(axis cs:2.952149880509,1.49819275502691)
--(axis cs:2.92057608499554,1.51308834408574)
--(axis cs:2.88900228948207,1.51286962175301)
--(axis cs:2.85742849396861,1.49757267550879)
--(axis cs:2.82585469845514,1.46755536096214)
--(axis cs:2.79428090294168,1.42349775474554)
--(axis cs:2.76270710742821,1.36641377459383)
--(axis cs:2.73113331191474,1.2976620253108)
--(axis cs:2.69955951640128,1.21894145594332)
--(axis cs:2.66798572088781,1.13226032221413)
--(axis cs:2.63641192537435,1.03987588662096)
--(axis cs:2.60483812986088,0.944213215729956)
--(axis cs:2.57326433434742,0.847777157581481)
--(axis cs:2.54169053883395,0.753068893288146)
--(axis cs:2.51011674332049,0.662511412210943)
--(axis cs:2.47854294780702,0.578383348075951)
--(axis cs:2.44696915229356,0.502760426742029)
--(axis cs:2.41539535678009,0.437466022503695)
--(axis cs:2.38382156126663,0.384033443955582)
--(axis cs:2.35224776575316,0.343681255445832)
--(axis cs:2.3206739702397,0.317300482236409)
--(axis cs:2.28910017472623,0.305450797410475)
--(axis cs:2.25752637921277,0.308362419111702)
--(axis cs:2.2259525836993,0.325941051120983)
--(axis cs:2.19437878818584,0.357774213666962)
--(axis cs:2.16280499267237,0.403138393258874)
--(axis cs:2.1312311971589,0.461007374947168)
--(axis cs:2.09965740164544,0.530062823654224)
--(axis cs:2.06808360613197,0.608708756025503)
--(axis cs:2.03650981061851,0.695092119958974)
--(axis cs:2.00493601510504,0.787132170739462)
--(axis cs:1.97336221959158,0.882561300422165)
--(axis cs:1.94178842407811,0.97897899075326)
--(axis cs:1.91021462856465,1.0739185110647)
--(axis cs:1.87864083305118,1.16492333742911)
--(axis cs:1.84706703753772,1.24962791696223)
--(axis cs:1.81549324202425,1.32583618605658)
--(axis cs:1.78391944651079,1.39159153849589)
--(axis cs:1.75234565099732,1.44523351889332)
--(axis cs:1.72077185548386,1.48543882517303)
--(axis cs:1.68919805997039,1.51124660447048)
--(axis cs:1.65762426445693,1.52206997950763)
--(axis cs:1.62605046894346,1.51769688290296)
--(axis cs:1.59447667343,1.49828346970018)
--(axis cs:1.56290287791653,1.46434273137805)
--(axis cs:1.53132908240307,1.41672974451856)
--(axis cs:1.4997552868896,1.35662363855687)
--(axis cs:1.46818149137613,1.28550522856246)
--(axis cs:1.43660769586267,1.20512860750502)
--(axis cs:1.4050339003492,1.11748497084667)
--(axis cs:1.37346010483574,1.02475755657857)
--(axis cs:1.34188630932227,0.929267700609538)
--(axis cs:1.31031251380881,0.833413394976451)
--(axis cs:1.27873871829534,0.739603072588004)
--(axis cs:1.24716492278188,0.650188274272371)
--(axis cs:1.21559112726841,0.567399098327707)
--(axis cs:1.18401733175495,0.493285792829991)
--(axis cs:1.15244353624148,0.429668688842071)
--(axis cs:1.12086974072802,0.378097276288875)
--(axis cs:1.08929594521455,0.339818056883252)
--(axis cs:1.05772214970109,0.315750206418531)
--(axis cs:1.02614835418762,0.306468110520567)
--(axis cs:0.994574558674156,0.312190306852207)
--(axis cs:0.96300076316069,0.332774943449363)
--(axis cs:0.931426967647226,0.367722256143445)
--(axis cs:0.89985317213376,0.416184638965769)
--(axis cs:0.868279376620294,0.476984662809499)
--(axis cs:0.83670558110683,0.548641038051837)
--(axis cs:0.805131785593364,0.629402192490723)
--(axis cs:0.773557990079899,0.717286968728936)
--(axis cs:0.741984194566434,0.810131953408569)
--(axis cs:0.710410399052968,0.905645045310955)
--(axis cs:0.678836603539503,1.00146489296266)
--(axis cs:0.647262808026038,1.09522562565697)
--(axis cs:0.615689012512572,1.18462577060311)
--(axis cs:0.584115216999107,1.26749940840391)
--(axis cs:0.552541421485642,1.34188660141007)
--(axis cs:0.520967625972177,1.40609915734757)
--(axis cs:0.489393830458712,1.45877712716485)
--(axis cs:0.457820034945246,1.49893132352561)
--(axis cs:0.426246239431781,1.52596774370976)
--(axis cs:0.394672443918316,1.53969111359714)
--(axis cs:0.363098648404851,1.54028670777339)
--(axis cs:0.331524852891385,1.52828187249606)
--(axis cs:0.29995105737792,1.50449091781107)
--(axis cs:0.268377261864455,1.46994886719188)
--(axis cs:0.236803466350989,1.42584063702213)
--(axis cs:0.205229670837524,1.37343238512854)
--(axis cs:0.173655875324059,1.31401102630307)
--(axis cs:0.142082079810594,1.24883645468183)
--(axis cs:0.110508284297128,1.17910915171232)
--(axis cs:0.0789344887836632,1.10595393679678)
--(axis cs:0.047360693270198,1.0304189160081)
--(axis cs:0.0157868977567328,0.95348736485121)
--(axis cs:-0.0157868977567324,0.876099380126212)
--(axis cs:-0.047360693270198,0.799179596381606)
--(axis cs:-0.0789344887836632,0.723666987277106)
--(axis cs:-0.110508284297128,0.650542678387049)
--(axis cs:-0.142082079810594,0.580851755027604)
--(axis cs:-0.173655875324059,0.515715293427545)
--(axis cs:-0.205229670837524,0.456329368192467)
--(axis cs:-0.236803466350989,0.403948703089325)
--(axis cs:-0.268377261864455,0.359854004986746)
--(axis cs:-0.29995105737792,0.325303818691609)
--(axis cs:-0.331524852891385,0.301473782594452)
--(axis cs:-0.363098648404851,0.289388124528993)
--(axis cs:-0.394672443918316,0.289849705110372)
--(axis cs:-0.426246239431781,0.303375520824542)
--(axis cs:-0.457820034945246,0.330144123202243)
--(axis cs:-0.489393830458711,0.369959959081209)
--(axis cs:-0.520967625972176,0.422237515347783)
--(axis cs:-0.552541421485642,0.48600583905494)
--(axis cs:-0.584115216999107,0.559931973214775)
--(axis cs:-0.615689012512572,0.642360422132115)
--(axis cs:-0.647262808026038,0.731365040861138)
--(axis cs:-0.678836603539503,0.824809635822051)
--(axis cs:-0.710410399052968,0.920413857216241)
--(axis cs:-0.741984194566434,1.01582143264337)
--(axis cs:-0.773557990079899,1.10866827082858)
--(axis cs:-0.805131785593364,1.19664838411404)
--(axis cs:-0.836705581106829,1.27757594635555)
--(axis cs:-0.868279376620294,1.34944215643488)
--(axis cs:-0.89985317213376,1.41046592950075)
--(axis cs:-0.931426967647225,1.45913775096574)
--(axis cs:-0.96300076316069,1.49425623576404)
--(axis cs:-0.994574558674155,1.51495699605275)
--(axis cs:-1.02614835418762,1.52073336582311)
--(axis cs:-1.05772214970109,1.51144846633768)
--(axis cs:-1.08929594521455,1.4873381483472)
--(axis cs:-1.12086974072802,1.44900458772053)
--(axis cs:-1.15244353624148,1.39740071169004)
--(axis cs:-1.18401733175495,1.33380607603439)
--(axis cs:-1.21559112726841,1.25979515279984)
--(axis cs:-1.24716492278188,1.17719911756322)
--(axis cs:-1.27873871829534,1.08806212684568)
--(axis cs:-1.31031251380881,0.994592835183275)
--(axis cs:-1.34188630932227,0.89911168487782)
--(axis cs:-1.37346010483574,0.803994496823772)
--(axis cs:-1.4050339003492,0.711613207762665)
--(axis cs:-1.43660769586267,0.624275182008874)
--(axis cs:-1.46818149137613,0.544163144717558)
--(axis cs:-1.4997552868896,0.473278143431182)
--(axis cs:-1.53132908240306,0.413387851509134)
--(axis cs:-1.56290287791653,0.36598200326431)
--(axis cs:-1.59447667343,0.332236010212149)
--(axis cs:-1.62605046894346,0.31298312239881)
--(axis cs:-1.65762426445693,0.308695060119129)
--(axis cs:-1.68919805997039,0.319470908721481)
--(axis cs:-1.72077185548386,0.345034199754311)
--(axis cs:-1.75234565099732,0.384738398064038)
--(axis cs:-1.78391944651079,0.437581338705672)
--(axis cs:-1.81549324202425,0.502229323637506)
--(axis cs:-1.84706703753772,0.577051387108895)
--(axis cs:-1.87864083305118,0.660163529341893)
--(axis cs:-1.91021462856465,0.749481545818566)
--(axis cs:-1.94178842407811,0.842779735193049)
--(axis cs:-1.97336221959158,0.93775173726054)
--(axis cs:-2.00493601510504,1.03206955933736)
--(axis cs:-2.03650981061851,1.12343783123585)
--(axis cs:-2.06808360613197,1.20964236617442)
--(axis cs:-2.09965740164544,1.28859446370941)
--(axis cs:-2.1312311971589,1.35837388835754)
--(axis cs:-2.16280499267237,1.41727303652604)
--(axis cs:-2.19437878818584,1.46384229129339)
--(axis cs:-2.2259525836993,1.4969330897227)
--(axis cs:-2.25752637921277,1.51573280040476)
--(axis cs:-2.28910017472623,1.51978580301302)
--(axis cs:-2.3206739702397,1.50899832830561)
--(axis cs:-2.35224776575316,1.48362911269718)
--(axis cs:-2.38382156126663,1.44427150618381)
--(axis cs:-2.41539535678009,1.39183371820584)
--(axis cs:-2.44696915229356,1.32752202490702)
--(axis cs:-2.47854294780702,1.25282774763515)
--(axis cs:-2.51011674332049,1.16951418457013)
--(axis cs:-2.54169053883395,1.07959646801048)
--(axis cs:-2.57326433434742,0.985307290826768)
--(axis cs:-2.60483812986088,0.889044735428752)
--(axis cs:-2.63641192537435,0.793303106098161)
--(axis cs:-2.66798572088781,0.700591386790623)
--(axis cs:-2.69955951640128,0.613346070183152)
--(axis cs:-2.73113331191474,0.533846258771951)
--(axis cs:-2.76270710742821,0.464139114950071)
--(axis cs:-2.79428090294168,0.40598210144205)
--(axis cs:-2.82585469845514,0.360804953910731)
--(axis cs:-2.85742849396861,0.329690210334549)
--(axis cs:-2.88900228948207,0.313367693982576)
--(axis cs:-2.92057608499554,0.312216157430681)
--(axis cs:-2.952149880509,0.326264591332062)
--(axis cs:-2.98372367602247,0.355186710051495)
--(axis cs:-3.01529747153593,0.398285039638228)
--(axis cs:-3.0468712670494,0.454467156906334)
--(axis cs:-3.07844506256286,0.522228176952164)
--(axis cs:-3.11001885807633,0.599666802999169)
--(axis cs:-3.14159265358979,0.684560948324732)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,-0.630236810381367)
--(axis cs:-3.14159265358979,0.169763189618633)
--(axis cs:-3.11001885807633,0.00128784367565477)
--(axis cs:-3.07844506256286,-0.167601601935906)
--(axis cs:-3.0468712670494,-0.332408596701201)
--(axis cs:-3.01529747153593,-0.488818223531341)
--(axis cs:-2.98372367602247,-0.632832849589201)
--(axis cs:-2.952149880509,-0.760850173008026)
--(axis cs:-2.92057608499554,-0.869708133339687)
--(axis cs:-2.88900228948207,-0.956722447108694)
--(axis cs:-2.85742849396861,-1.01972934130335)
--(axis cs:-2.82585469845514,-1.05713457500633)
--(axis cs:-2.79428090294168,-1.06796381828057)
--(axis cs:-2.76270710742821,-1.05190668000198)
--(axis cs:-2.73113331191474,-1.00934583422889)
--(axis cs:-2.69955951640128,-0.941363590939278)
--(axis cs:-2.66798572088781,-0.849720660291078)
--(axis cs:-2.63641192537435,-0.736805517380492)
--(axis cs:-2.60483812986088,-0.605557132125123)
--(axis cs:-2.57326433434742,-0.459367573302743)
--(axis cs:-2.54169053883395,-0.301972874488315)
--(axis cs:-2.51011674332049,-0.137340608936213)
--(axis cs:-2.47854294780702,0.0304383127300539)
--(axis cs:-2.44696915229356,0.19724802909056)
--(axis cs:-2.41539535678009,0.359034248490323)
--(axis cs:-2.38382156126663,0.511881370812506)
--(axis cs:-2.35224776575316,0.652085849834706)
--(axis cs:-2.3206739702397,0.776231324071862)
--(axis cs:-2.28910017472623,0.881267789504982)
--(axis cs:-2.25752637921277,0.964592452904158)
--(axis cs:-2.2259525836993,1.02412592269621)
--(axis cs:-2.19437878818584,1.05837560284868)
--(axis cs:-2.16280499267237,1.06647930675369)
--(axis cs:-2.1312311971589,1.04822583189707)
--(axis cs:-2.09965740164544,1.0040539009)
--(axis cs:-2.06808360613197,0.935034236052319)
--(axis cs:-2.03650981061851,0.842840044340196)
--(axis cs:-2.00493601510504,0.729708994336009)
--(axis cs:-1.97336221959158,0.598396532605075)
--(axis cs:-1.94178842407811,0.4521181191582)
--(axis cs:-1.91021462856465,0.294477783083629)
--(axis cs:-1.87864083305118,0.129382131403858)
--(axis cs:-1.84706703753772,-0.0390584768760709)
--(axis cs:-1.81549324202425,-0.206637641861579)
--(axis cs:-1.78391944651079,-0.369164411580409)
--(axis cs:-1.75234565099732,-0.522573487237273)
--(axis cs:-1.72077185548386,-0.663030000938674)
--(axis cs:-1.68919805997039,-0.787025987415105)
--(axis cs:-1.65762426445693,-0.891466802214197)
--(axis cs:-1.62605046894346,-0.973746445282279)
--(axis cs:-1.59447667343,-1.03181098559972)
--(axis cs:-1.56290287791653,-1.06420918977293)
--(axis cs:-1.53132908240306,-1.07012924241976)
--(axis cs:-1.4997552868896,-1.04942029213812)
--(axis cs:-1.46818149137613,-1.00259759818081)
--(axis cs:-1.43660769586267,-0.930830382772069)
--(axis cs:-1.4050339003492,-0.83591215025995)
--(axis cs:-1.37346010483574,-0.720214152331048)
--(axis cs:-1.34188630932227,-0.58662366073333)
--(axis cs:-1.31031251380881,-0.438469477726808)
--(axis cs:-1.27873871829534,-0.27943744970681)
--(axis cs:-1.24716492278188,-0.113478622950873)
--(axis cs:-1.21559112726841,0.0552877201357353)
--(axis cs:-1.18401733175495,0.222674290295569)
--(axis cs:-1.15244353624148,0.384527575979093)
--(axis cs:-1.12086974072802,0.536829324506651)
--(axis cs:-1.08929594521455,0.675795533818596)
--(axis cs:-1.05772214970109,0.797970452576241)
--(axis cs:-1.02614835418762,0.900312950456213)
--(axis cs:-0.994574558674155,0.980272750886905)
--(axis cs:-0.96300076316069,1.03585439726162)
--(axis cs:-0.931426967647225,1.06566734381163)
--(axis cs:-0.89985317213376,1.06896107552513)
--(axis cs:-0.868279376620294,1.04564454761645)
--(axis cs:-0.836705581106829,0.996289461712733)
--(axis cs:-0.805131785593364,0.922117030844508)
--(axis cs:-0.773557990079899,0.824968049962376)
--(axis cs:-0.741984194566434,0.707256383159951)
--(axis cs:-0.710410399052968,0.571906428653428)
--(axis cs:-0.678836603539503,0.422275680460509)
--(axis cs:-0.647262808026038,0.262064099092903)
--(axis cs:-0.615689012512572,0.0952125891022765)
--(axis cs:-0.584115216999107,-0.0742065340208602)
--(axis cs:-0.552541421485642,-0.24210358934834)
--(axis cs:-0.520967625972176,-0.404485940208715)
--(axis cs:-0.489393830458711,-0.557568010433255)
--(axis cs:-0.457820034945246,-0.69787174852533)
--(axis cs:-0.426246239431781,-0.822312417239346)
--(axis cs:-0.394672443918316,-0.928265271641417)
--(axis cs:-0.363098648404851,-1.01361012002609)
--(axis cs:-0.331524852891385,-1.07675283598173)
--(axis cs:-0.29995105737792,-1.11662528308187)
--(axis cs:-0.268377261864455,-1.13266735134676)
--(axis cs:-0.236803466350989,-1.12479640448213)
--(axis cs:-0.205229670837524,-1.09337007015707)
--(axis cs:-0.173655875324059,-1.03914790226562)
--(axis cs:-0.142082079810594,-0.963256197304586)
--(axis cs:-0.110508284297128,-0.867158522415081)
--(axis cs:-0.0789344887836632,-0.752632713388143)
--(axis cs:-0.047360693270198,-0.62175354793038)
--(axis cs:-0.0157868977567324,-0.476879167462742)
--(axis cs:0.0157868977567328,0.476870395027967)
--(axis cs:0.047360693270198,0.621756542907887)
--(axis cs:0.0789344887836632,0.752658120049827)
--(axis cs:0.110508284297128,0.867214835102257)
--(axis cs:0.142082079810594,0.963348889601824)
--(axis cs:0.173655875324059,1.03927870458404)
--(axis cs:0.205229670837524,1.09353630606588)
--(axis cs:0.236803466350989,1.12499022718139)
--(axis cs:0.268377261864455,1.13287470611318)
--(axis cs:0.29995105737792,1.11682450217235)
--(axis cs:0.331524852891385,1.07691297366005)
--(axis cs:0.363098648404851,1.01368943491627)
--(axis cs:0.394672443918316,0.928210572936727)
--(axis cs:0.426246239431781,0.82206016436145)
--(axis cs:0.457820034945246,0.697351677840983)
--(axis cs:0.489393830458712,0.556709579267118)
--(axis cs:0.520967625972177,0.403227095491868)
--(axis cs:0.552541421485642,0.240400512401157)
--(axis cs:0.584115216999107,0.0720423982273519)
--(axis cs:0.615689012512572,-0.0978219137792508)
--(axis cs:0.647262808026038,-0.26506894998699)
--(axis cs:0.678836603539503,-0.425596669087998)
--(axis cs:0.710410399052968,-0.57544304353843)
--(axis cs:0.741984194566434,-0.710898514520215)
--(axis cs:0.773557990079899,-0.828608327817062)
--(axis cs:0.805131785593364,-0.925661971651941)
--(axis cs:0.83670558110683,-0.999667994717545)
--(axis cs:0.868279376620294,-1.04881324578427)
--(axis cs:0.89985317213376,-1.07190602447081)
--(axis cs:0.931426967647226,-1.06840285411465)
--(axis cs:0.96300076316069,-1.03841873546042)
--(axis cs:0.994574558674156,-0.982720965394144)
--(axis cs:1.02614835418762,-0.902706991524735)
--(axis cs:1.05772214970109,-0.800367297232228)
--(axis cs:1.08929594521455,-0.678234846000345)
--(axis cs:1.12086974072802,-0.539322977909442)
--(axis cs:1.15244353624148,-0.387053692859183)
--(axis cs:1.18401733175495,-0.225177938843383)
--(axis cs:1.21559112726841,-0.0576889864203815)
--(axis cs:1.24716492278188,0.111270497374272)
--(axis cs:1.27873871829534,0.277507131728298)
--(axis cs:1.31031251380881,0.436880190474337)
--(axis cs:1.34188630932227,0.58540752880849)
--(axis cs:1.37346010483574,0.719370688321196)
--(axis cs:1.4050339003492,0.835414811457089)
--(axis cs:1.43660769586267,0.930638654873768)
--(axis cs:1.46818149137613,1.00267045404863)
--(axis cs:1.4997552868896,1.04972655671398)
--(axis cs:1.53132908240307,1.07065132103525)
--(axis cs:1.56290287791653,1.06493840700309)
--(axis cs:1.59447667343,1.03273494809986)
--(axis cs:1.62605046894346,0.974830933171853)
--(axis cs:1.65762426445693,0.892636324428756)
--(axis cs:1.68919805997039,0.788147983194864)
--(axis cs:1.72077185548386,0.663907508453814)
--(axis cs:1.75234565099732,0.522949886782433)
--(axis cs:1.78391944651079,0.368741771369768)
--(axis cs:1.81549324202425,0.205107634143471)
--(axis cs:1.84706703753772,0.0361422635349961)
--(axis cs:1.87864083305118,-0.133890782045055)
--(axis cs:1.91021462856465,-0.300673243612559)
--(axis cs:1.94178842407811,-0.45995491062409)
--(axis cs:1.97336221959158,-0.607679012334568)
--(axis cs:2.00493601510504,-0.740102781671387)
--(axis cs:2.03650981061851,-0.853905610557573)
--(axis cs:2.06808360613197,-0.946278631264592)
--(axis cs:2.09965740164544,-1.01499213094856)
--(axis cs:2.1312311971589,-1.05844008600455)
--(axis cs:2.16280499267237,-1.07566339438097)
--(axis cs:2.19437878818584,-1.06635461530053)
--(axis cs:2.2259525836993,-1.03084729926472)
--(axis cs:2.25752637921277,-0.970092750799894)
--(axis cs:2.28910017472623,-0.885626706493683)
--(axis cs:2.3206739702397,-0.779528030942043)
--(axis cs:2.35224776575316,-0.654370999103893)
--(axis cs:2.38382156126663,-0.513171938085316)
--(axis cs:2.41539535678009,-0.359330025192988)
--(axis cs:2.44696915229356,-0.196561094853709)
--(axis cs:2.47854294780702,-0.028822734431152)
--(axis cs:2.51011674332049,0.139770688305088)
--(axis cs:2.54169053883395,0.305042718374746)
--(axis cs:2.57326433434742,0.462856504298794)
--(axis cs:2.60483812986088,0.609219565871633)
--(axis cs:2.63641192537435,0.740388992687419)
--(axis cs:2.66798572088781,0.852976851883632)
--(axis cs:2.69955951640128,0.944055599653549)
--(axis cs:2.73113331191474,1.01125860089945)
--(axis cs:2.76270710742821,1.05286405213368)
--(axis cs:2.79428090294168,1.06784815705596)
--(axis cs:2.82585469845514,1.055899372467)
--(axis cs:2.85742849396861,1.01739670973449)
--(axis cs:2.88900228948207,0.953364245432086)
--(axis cs:2.92057608499554,0.865417117443908)
--(axis cs:2.952149880509,0.755712001954794)
--(axis cs:2.98372367602247,0.626908578337338)
--(axis cs:3.01529747153593,0.482138117862941)
--(axis cs:3.0468712670494,0.324964477868018)
--(axis cs:3.07844506256286,0.159319630699876)
--(axis cs:3.11001885807633,-0.0105934583102335)
--(axis cs:3.14159265358979,-0.180418668908201)
--(axis cs:3.14159265358979,0.619581331091798)
--(axis cs:3.14159265358979,0.619581331091798)
--(axis cs:3.11001885807633,0.622244140454937)
--(axis cs:3.07844506256286,0.609255590335935)
--(axis cs:3.0468712670494,0.580808488065144)
--(axis cs:3.01529747153593,0.537527108936002)
--(axis cs:2.98372367602247,0.480464976468143)
--(axis cs:2.952149880509,0.411077990686819)
--(axis cs:2.92057608499554,0.33116405331537)
--(axis cs:2.88900228948207,0.242779480661744)
--(axis cs:2.85742849396861,0.148153123870894)
--(axis cs:2.82585469845514,0.0496158320450731)
--(axis cs:2.79428090294168,-0.0504481649770789)
--(axis cs:2.76270710742821,-0.149632020358216)
--(axis cs:2.73113331191474,-0.245530067690038)
--(axis cs:2.69955951640128,-0.335768205179114)
--(axis cs:2.66798572088781,-0.418051724867572)
--(axis cs:2.63641192537435,-0.49023273685769)
--(axis cs:2.60483812986088,-0.550388651823918)
--(axis cs:2.57326433434742,-0.59689770654803)
--(axis cs:2.54169053883395,-0.628500449210653)
--(axis cs:2.51011674332049,-0.6443433812954)
--(axis cs:2.47854294780702,-0.644006086829143)
--(axis cs:2.44696915229356,-0.627513569074431)
--(axis cs:2.41539535678009,-0.59533344721182)
--(axis cs:2.38382156126663,-0.548356691415717)
--(axis cs:2.35224776575316,-0.487862007416642)
--(axis cs:2.3206739702397,-0.415466521997336)
--(axis cs:2.28910017472623,-0.333067216097565)
--(axis cs:2.25752637921277,-0.2427779283889)
--(axis cs:2.2259525836993,-0.146866115905511)
--(axis cs:2.19437878818584,-0.0476924747777479)
--(axis cs:2.16280499267237,0.0523446634865208)
--(axis cs:2.1312311971589,0.150859318486692)
--(axis cs:2.09965740164544,0.245522260844811)
--(axis cs:2.06808360613197,0.3341006259034)
--(axis cs:2.03650981061851,0.414494333063323)
--(axis cs:2.00493601510504,0.484771605738113)
--(axis cs:1.97336221959158,0.543206095766701)
--(axis cs:1.94178842407811,0.588317374718411)
--(axis cs:1.91021462856465,0.618914748329766)
--(axis cs:1.87864083305118,0.634141939491073)
--(axis cs:1.84706703753772,0.633518052977264)
--(axis cs:1.81549324202425,0.616969220557499)
--(axis cs:1.78391944651079,0.584845788209805)
--(axis cs:1.75234565099732,0.537921633592008)
--(axis cs:1.72077185548386,0.477374624480043)
--(axis cs:1.68919805997039,0.40474970833389)
--(axis cs:1.65762426445693,0.321908117174301)
--(axis cs:1.62605046894346,0.230967315221874)
--(axis cs:1.59447667343,0.134236473888314)
--(axis cs:1.56290287791653,0.0341515383408155)
--(axis cs:1.53132908240307,-0.0667873494103336)
--(axis cs:1.4997552868896,-0.166074797012433)
--(axis cs:1.46818149137613,-0.261255514335905)
--(axis cs:1.43660769586267,-0.349976957275918)
--(axis cs:1.4050339003492,-0.430040387175944)
--(axis cs:1.37346010483574,-0.499451092576246)
--(axis cs:1.34188630932227,-0.556467645001613)
--(axis cs:1.31031251380881,-0.599648917933633)
--(axis cs:1.27873871829534,-0.627896503964487)
--(axis cs:1.24716492278188,-0.640489466241727)
--(axis cs:1.21559112726841,-0.637108334336402)
--(axis cs:1.18401733175495,-0.617845992908832)
--(axis cs:1.15244353624148,-0.583204446868873)
--(axis cs:1.12086974072802,-0.534077986925007)
--(axis cs:1.08929594521455,-0.471724557645349)
--(axis cs:1.05772214970109,-0.397727807342908)
--(axis cs:1.02614835418762,-0.313952304846328)
--(axis cs:0.994574558674156,-0.222493938313641)
--(axis cs:0.96300076316069,-0.125626895053052)
--(axis cs:0.931426967647226,-0.0257481510106616)
--(axis cs:0.89985317213376,0.0746797849901512)
--(axis cs:0.868279376620294,0.173187053991067)
--(axis cs:0.83670558110683,0.267354553409021)
--(axis cs:0.805131785593364,0.354870839221189)
--(axis cs:0.773557990079899,0.433586747862737)
--(axis cs:0.741984194566434,0.501566903925155)
--(axis cs:0.710410399052968,0.557137616748142)
--(axis cs:0.678836603539503,0.598930937601117)
--(axis cs:0.647262808026038,0.625924683888739)
--(axis cs:0.615689012512572,0.63747793757327)
--(axis cs:0.584115216999107,0.633360901168279)
--(axis cs:0.552541421485642,0.613777173006795)
--(axis cs:0.520967625972177,0.579375701791072)
--(axis cs:0.489393830458712,0.531249157650389)
--(axis cs:0.457820034945246,0.470915451798035)
--(axis cs:0.426246239431781,0.400279805645871)
--(axis cs:0.394672443918316,0.321576136845348)
--(axis cs:0.363098648404851,0.237288463218307)
--(axis cs:0.331524852891385,0.150055253919883)
--(axis cs:0.29995105737792,0.0625618160375987)
--(axis cs:0.268377261864455,-0.022572489141628)
--(axis cs:0.236803466350989,-0.102904470549315)
--(axis cs:0.205229670837524,-0.176267053220997)
--(axis cs:0.173655875324059,-0.240852169390098)
--(axis cs:0.142082079810594,-0.295271497650359)
--(axis cs:0.110508284297128,-0.338592049089807)
--(axis cs:0.0789344887836632,-0.370345763868472)
--(axis cs:0.047360693270198,-0.390514228303888)
--(axis cs:0.0157868977567328,-0.399491182737745)
--(axis cs:-0.0157868977567324,0.399482410302968)
--(axis cs:-0.047360693270198,0.390517223281395)
--(axis cs:-0.0789344887836632,0.370371170530157)
--(axis cs:-0.110508284297128,0.338648361776983)
--(axis cs:-0.142082079810594,0.295364189947597)
--(axis cs:-0.173655875324059,0.240982971708514)
--(axis cs:-0.205229670837524,0.176433289129805)
--(axis cs:-0.236803466350989,0.103098293248577)
--(axis cs:-0.268377261864455,0.022779843908052)
--(axis cs:-0.29995105737792,-0.0623625969471143)
--(axis cs:-0.331524852891385,-0.149895116241563)
--(axis cs:-0.363098648404851,-0.237209148328126)
--(axis cs:-0.394672443918316,-0.321630835550037)
--(axis cs:-0.426246239431781,-0.400532058523768)
--(axis cs:-0.457820034945246,-0.471435522482382)
--(axis cs:-0.489393830458711,-0.532107588816524)
--(axis cs:-0.520967625972176,-0.580634546507916)
--(axis cs:-0.552541421485642,-0.615480249953978)
--(axis cs:-0.584115216999107,-0.635525036961788)
--(axis cs:-0.615689012512572,-0.640087262250244)
--(axis cs:-0.647262808026038,-0.628929534782826)
--(axis cs:-0.678836603539503,-0.602251926228605)
--(axis cs:-0.710410399052968,-0.560674231633145)
--(axis cs:-0.741984194566434,-0.505209035285418)
--(axis cs:-0.773557990079899,-0.437227025717422)
--(axis cs:-0.805131785593364,-0.358415780028622)
--(axis cs:-0.836705581106829,-0.270733086413832)
--(axis cs:-0.868279376620294,-0.176355752158884)
--(axis cs:-0.89985317213376,-0.0776247339358289)
--(axis cs:-0.931426967647225,0.0230126407076455)
--(axis cs:-0.96300076316069,0.123062556854254)
--(axis cs:-0.994574558674155,0.2200457238064)
--(axis cs:-1.02614835418762,0.311558263777805)
--(axis cs:-1.05772214970109,0.39533096268692)
--(axis cs:-1.08929594521455,0.469285245463598)
--(axis cs:-1.12086974072802,0.531584333522216)
--(axis cs:-1.15244353624148,0.58067832998878)
--(axis cs:-1.18401733175495,0.615342344361019)
--(axis cs:-1.21559112726841,0.634707068051754)
--(axis cs:-1.24716492278188,0.638281340665124)
--(axis cs:-1.27873871829534,0.625966185985975)
--(axis cs:-1.31031251380881,0.59805963068116)
--(axis cs:-1.34188630932227,0.555251513076773)
--(axis cs:-1.37346010483574,0.498607628566394)
--(axis cs:-1.4050339003492,0.429543048373082)
--(axis cs:-1.43660769586267,0.349785229377618)
--(axis cs:-1.46818149137613,0.261328370203726)
--(axis cs:-1.4997552868896,0.166381061588289)
--(axis cs:-1.53132908240306,0.0673094280258291)
--(axis cs:-1.56290287791653,-0.0334223211106497)
--(axis cs:-1.59447667343,-0.133312511388178)
--(axis cs:-1.62605046894346,-0.229882827332299)
--(axis cs:-1.65762426445693,-0.320738594959742)
--(axis cs:-1.68919805997039,-0.403627712554131)
--(axis cs:-1.72077185548386,-0.476497116964903)
--(axis cs:-1.75234565099732,-0.537545234046848)
--(axis cs:-1.78391944651079,-0.585268428420444)
--(axis cs:-1.81549324202425,-0.618499228275607)
--(axis cs:-1.84706703753772,-0.636434266318337)
--(axis cs:-1.87864083305118,-0.638650590132271)
--(axis cs:-1.91021462856465,-0.625110208858695)
--(axis cs:-1.94178842407811,-0.5961541661843)
--(axis cs:-1.97336221959158,-0.552488575496193)
--(axis cs:-2.00493601510504,-0.49516539307349)
--(axis cs:-2.03650981061851,-0.4255598992807)
--(axis cs:-2.06808360613197,-0.345345021115673)
--(axis cs:-2.09965740164544,-0.256460490893373)
--(axis cs:-2.1312311971589,-0.16107357259418)
--(axis cs:-2.16280499267237,-0.0615287511138033)
--(axis cs:-2.19437878818584,0.0397134623259048)
--(axis cs:-2.2259525836993,0.140144739337)
--(axis cs:-2.25752637921277,0.237277630493162)
--(axis cs:-2.28910017472623,0.328708299108864)
--(axis cs:-2.3206739702397,0.412169815127154)
--(axis cs:-2.35224776575316,0.485576858147454)
--(axis cs:-2.38382156126663,0.547066124142907)
--(axis cs:-2.41539535678009,0.595037670509158)
--(axis cs:-2.44696915229356,0.628200503311283)
--(axis cs:-2.47854294780702,0.645621665128043)
--(axis cs:-2.51011674332049,0.646773460664275)
--(axis cs:-2.54169053883395,0.631570293097084)
--(axis cs:-2.57326433434742,0.600386637544081)
--(axis cs:-2.60483812986088,0.554051085570428)
--(axis cs:-2.63641192537435,0.493816212164615)
--(axis cs:-2.66798572088781,0.421307916460126)
--(axis cs:-2.69955951640128,0.338460213893385)
--(axis cs:-2.73113331191474,0.247442834360595)
--(axis cs:-2.76270710742821,0.150589392489922)
--(axis cs:-2.79428090294168,0.0503325037524722)
--(axis cs:-2.82585469845514,-0.0508510345844035)
--(axis cs:-2.85742849396861,-0.150485755439752)
--(axis cs:-2.88900228948207,-0.246137682338352)
--(axis cs:-2.92057608499554,-0.335455069211149)
--(axis cs:-2.952149880509,-0.416216161740049)
--(axis cs:-2.98372367602247,-0.486389247720006)
--(axis cs:-3.01529747153593,-0.5442072146044)
--(axis cs:-3.0468712670494,-0.588252606898328)
--(axis cs:-3.07844506256286,-0.617537561571965)
--(axis cs:-3.11001885807633,-0.631549755089514)
--(axis cs:-3.14159265358979,-0.630236810381367)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 -0.230236810381367
-3.11001885807633 -0.31513095570693
-3.07844506256286 -0.392569581753935
-3.0468712670494 -0.460330601799764
-3.01529747153593 -0.516512719067871
-2.98372367602247 -0.559611048654604
-2.952149880509 -0.588533167374037
-2.92057608499554 -0.602581601275418
-2.88900228948207 -0.601430064723523
-2.85742849396861 -0.58510754837155
-2.82585469845514 -0.553992804795367
-2.79428090294168 -0.508815657264049
-2.76270710742821 -0.450658643756028
-2.73113331191474 -0.380951499934148
-2.69955951640128 -0.301451688522947
-2.66798572088781 -0.214206371915476
-2.63641192537435 -0.121494652607938
-2.60483812986088 -0.0257530232773475
-2.57326433434742 0.0705095321206688
-2.54169053883395 0.164798709304384
-2.51011674332049 0.254716425864031
-2.47854294780702 0.338029988929048
-2.44696915229356 0.412724266200921
-2.41539535678009 0.47703595949974
-2.38382156126663 0.529473747477707
-2.35224776575316 0.56883135399108
-2.3206739702397 0.594200569599508
-2.28910017472623 0.604988044306923
-2.25752637921277 0.60093504169866
-2.2259525836993 0.582135331016605
-2.19437878818584 0.549044532587294
-2.16280499267237 0.502475277819943
-2.1312311971589 0.443576129651443
-2.09965740164544 0.373796705003314
-2.06808360613197 0.294844607468323
-2.03650981061851 0.208640072529748
-2.00493601510504 0.117271800631259
-1.97336221959158 0.022953978554441
-1.94178842407811 -0.0720180235130499
-1.91021462856465 -0.165316212887533
-1.87864083305118 -0.254634229364206
-1.84706703753772 -0.337746371597204
-1.81549324202425 -0.412568435068593
-1.78391944651079 -0.477216420000427
-1.75234565099732 -0.530059360642061
-1.72077185548386 -0.569763558951788
-1.68919805997039 -0.595326849984618
-1.65762426445693 -0.60610269858697
-1.62605046894346 -0.601814636307289
-1.59447667343 -0.582561748493949
-1.56290287791653 -0.548815755441789
-1.53132908240306 -0.501409907196964
-1.4997552868896 -0.441519615274917
-1.46818149137613 -0.370634613988541
-1.43660769586267 -0.290522576697225
-1.4050339003492 -0.203184550943434
-1.37346010483574 -0.110803261882327
-1.34188630932227 -0.0156860738282785
-1.31031251380881 0.079795076477176
-1.27873871829534 0.173264368139582
-1.24716492278188 0.262401358857125
-1.21559112726841 0.344997394093745
-1.18401733175495 0.419008317328294
-1.15244353624148 0.482602952983936
-1.12086974072802 0.534206829014434
-1.08929594521455 0.572540389641097
-1.05772214970109 0.59665070763158
-1.02614835418762 0.605935607117009
-0.994574558674155 0.600159237346652
-0.96300076316069 0.579458477057938
-0.931426967647225 0.544339992259639
-0.89985317213376 0.495668170794652
-0.868279376620294 0.434644397728783
-0.836705581106829 0.36277818764945
-0.805131785593364 0.281850625407943
-0.773557990079899 0.193870512122477
-0.741984194566434 0.101023673937266
-0.710410399052968 0.00561609851014162
-0.678836603539503 -0.0899881228840479
-0.647262808026038 -0.183432717844961
-0.615689012512572 -0.272437336573984
-0.584115216999107 -0.354865785491324
-0.552541421485642 -0.428791919651159
-0.520967625972176 -0.492560243358316
-0.489393830458711 -0.544837799624889
-0.457820034945246 -0.584653635503856
-0.426246239431781 -0.611422237881557
-0.394672443918316 -0.624948053595727
-0.363098648404851 -0.625409634177106
-0.331524852891385 -0.613323976111647
-0.29995105737792 -0.58949394001449
-0.268377261864455 -0.554943753719353
-0.236803466350989 -0.510849055616774
-0.205229670837524 -0.458468390513631
-0.173655875324059 -0.399082465278554
-0.142082079810594 -0.333946003678495
-0.110508284297128 -0.264255080319049
-0.0789344887836632 -0.191130771428993
-0.047360693270198 -0.115618162324493
-0.0157868977567324 -0.0386983785798872
0.0157868977567328 0.0386896061451114
0.047360693270198 0.115621157302
0.0789344887836632 0.191156178090677
0.110508284297128 0.264311393006225
0.142082079810594 0.334038695975732
0.173655875324059 0.39921326759697
0.205229670837524 0.45863462642244
0.236803466350989 0.511042878316036
0.268377261864455 0.555151108485777
0.29995105737792 0.589693159104975
0.331524852891385 0.613484113789966
0.363098648404851 0.625488949067286
0.394672443918316 0.624893354891038
0.426246239431781 0.61116998500366
0.457820034945246 0.584133564819509
0.489393830458712 0.543979368458754
0.520967625972177 0.49130139864147
0.552541421485642 0.427088842703976
0.584115216999107 0.352701649697816
0.615689012512572 0.26982801189701
0.647262808026038 0.180427866950875
0.678836603539503 0.0866671342565599
0.710410399052968 -0.00915271339514379
0.741984194566434 -0.10466580529753
0.773557990079899 -0.197510789977162
0.805131785593364 -0.285395566215376
0.83670558110683 -0.366156720654262
0.868279376620294 -0.4378130958966
0.89985317213376 -0.49861311974033
0.931426967647226 -0.547075502562654
0.96300076316069 -0.582022815256736
0.994574558674156 -0.602607451853892
1.02614835418762 -0.608329648185532
1.05772214970109 -0.599047552287568
1.08929594521455 -0.574979701822847
1.12086974072802 -0.536700482417224
1.15244353624148 -0.485129069864028
1.18401733175495 -0.421511965876108
1.21559112726841 -0.347398660378392
1.24716492278188 -0.264609484433728
1.27873871829534 -0.175194686118095
1.31031251380881 -0.0813843637296481
1.34188630932227 0.0144699419034388
1.37346010483574 0.109959797872475
1.4050339003492 0.202687212140573
1.43660769586267 0.290330848798925
1.46818149137613 0.370707469856362
1.4997552868896 0.441825879850773
1.53132908240307 0.50193198581246
1.56290287791653 0.549544972671955
1.59447667343 0.583485710994086
1.62605046894346 0.602899124196864
1.65762426445693 0.607272220801528
1.68919805997039 0.596448845764377
1.72077185548386 0.570641066466929
1.75234565099732 0.530435760187221
1.78391944651079 0.476793779789787
1.81549324202425 0.411038427350485
1.84706703753772 0.33483015825613
1.87864083305118 0.250125578723009
1.91021462856465 0.159120752358603
1.94178842407811 0.0641812320471607
1.97336221959158 -0.0322364582839335
2.00493601510504 -0.127665587966637
2.03650981061851 -0.219705638747125
2.06808360613197 -0.306089002680596
2.09965740164544 -0.384734935051875
2.1312311971589 -0.453790383758931
2.16280499267237 -0.511659365447225
2.19437878818584 -0.557023545039137
2.2259525836993 -0.588856707585116
2.25752637921277 -0.606435339594397
2.28910017472623 -0.609346961295624
2.3206739702397 -0.59749727646969
2.35224776575316 -0.571116503260267
2.38382156126663 -0.530764314750516
2.41539535678009 -0.477331736202404
2.44696915229356 -0.41203733196407
2.47854294780702 -0.336414410630147
2.51011674332049 -0.252286346495156
2.54169053883395 -0.161728865417953
2.57326433434742 -0.0670206011246183
2.60483812986088 0.0294154570238574
2.63641192537435 0.125078127914865
2.66798572088781 0.21746256350803
2.69955951640128 0.304143697237218
2.73113331191474 0.382864266604705
2.76270710742821 0.451616015887735
2.79428090294168 0.508699996039442
2.82585469845514 0.552757602256037
2.85742849396861 0.582774916802691
2.88900228948207 0.598071863046915
2.92057608499554 0.598290585379639
2.952149880509 0.583394996320807
2.98372367602247 0.55368677740274
3.01529747153593 0.509832613399471
3.0468712670494 0.452886482966581
3.07844506256286 0.384287610517906
3.11001885807633 0.305825341072352
3.14159265358979 0.219581331091798
};
\addplot [very thin, blue]
table {%
-3.14159265358979 -6.12323399573677e-16
-3.11001885807633 -0.157214042967251
-3.07844506256286 -0.310518031874168
-3.0468712670494 -0.456099159207017
-3.01529747153593 -0.590336691936529
-2.98372367602247 -0.709892022391333
-2.952149880509 -0.811791702421021
-2.92057608499554 -0.893501395714874
-2.88900228948207 -0.95298890901584
-2.85742849396861 -0.988774734587003
-2.82585469845514 -0.999968846894156
-2.79428090294168 -0.986292838338003
-2.76270710742821 -0.948086843500509
-2.73113331191474 -0.886301079693208
-2.69955951640128 -0.802472214201577
-2.66798572088781 -0.698685145993305
-2.63641192537435 -0.577521152413588
-2.60483812986088 -0.441993690505579
-2.57326433434742 -0.295473449634667
-2.54169053883395 -0.141604519424953
-2.51011674332049 0.0157862420136381
-2.47854294780702 0.1727843854741
-2.44696915229356 0.325485226510211
-2.41539535678009 0.470090958436003
-2.38382156126663 0.603005107179614
-2.35224776575316 0.720921978814717
-2.3206739702397 0.820908875129263
-2.28910017472623 0.900479032456752
-2.25752637921277 0.957653469715929
-2.2259525836993 0.991010207442792
-2.19437878818584 0.999719633693478
-2.16280499267237 0.98356513723637
-2.1312311971589 0.942948494867437
-2.09965740164544 0.87887987886146
-2.06808360613197 0.792952733082779
-2.03650981061851 0.687304142609183
-2.00493601510504 0.564561682511917
-1.97336221959158 0.427778067710209
-1.94178842407811 0.280355229217015
-1.91021462856465 0.125959705067717
-1.87864083305118 -0.0315685497648104
-1.84706703753772 -0.188311666489719
-1.81549324202425 -0.340371303404113
-1.78391944651079 -0.483965601142839
-1.75234565099732 -0.615523240908179
-1.72077185548386 -0.731772266367077
-1.68919805997039 -0.829821460135726
-1.65762426445693 -0.907232250945482
-1.62605046894346 -0.962079363094463
-1.59447667343 -0.99299869977867
-1.56290287791653 -0.999221269401276
-1.53132908240306 -0.980592311082404
-1.4997552868896 -0.937575143700825
-1.46818149137613 -0.871239642738459
-1.43660769586267 -0.78323563151889
-1.4050339003492 -0.675751848623608
-1.37346010483574 -0.551461512003107
-1.34188630932227 -0.413455833652134
-1.31031251380881 -0.265167138398678
-1.27873871829534 -0.110283498911275
-1.24716492278188 0.0473429899715583
-1.21559112726841 0.203792016290152
-1.18401733175495 0.355172552633429
-1.15244353624148 0.497719629475684
-1.12086974072802 0.627887973340859
-1.08929594521455 0.742440180929283
-1.05772214970109 0.838527236237377
-1.02614835418762 0.913759368137437
-0.994574558674155 0.966265486126022
-0.96300076316069 0.994739716020657
-0.931426967647225 0.998473878220379
-0.89985317213376 0.977375100766707
-0.868279376620294 0.931968129152434
-0.836705581106829 0.863382275431223
-0.805131785593364 0.773323331215339
-0.773557990079899 0.664031143110431
-0.741984194566434 0.538223905724289
-0.710410399052968 0.399030557732341
-0.678836603539503 0.249912962370307
-0.647262808026038 0.0945798077948441
-0.615689012512572 -0.063105631312674
-0.584115216999107 -0.219221576847691
-0.552541421485642 -0.369885285416546
-0.520967625972176 -0.511349615642328
-0.489393830458711 -0.640096222927108
-0.457820034945246 -0.752923063833377
-0.426246239431781 -0.847024033772299
-0.394672443918316 -0.920058757338174
-0.363098648404851 -0.970210795540986
-0.331524852891385 -0.996232822271007
-0.29995105737792 -0.997477646416339
-0.268377261864455 -0.973914308085538
-0.236803466350989 -0.926128848607841
-0.205229670837524 -0.855309735160412
-0.173655875324059 -0.763218302525168
-0.142082079810594 -0.652144947115186
-0.110508284297128 -0.524852162764468
-0.0789344887836632 -0.384505835032011
-0.047360693270198 -0.234596502792369
-0.0157868977567324 -0.0788525454074751
0.0157868977567328 0.0788525454074774
0.047360693270198 0.234596502792369
0.0789344887836632 0.384505835032011
0.110508284297128 0.524852162764468
0.142082079810594 0.652144947115188
0.173655875324059 0.763218302525169
0.205229670837524 0.855309735160412
0.236803466350989 0.926128848607841
0.268377261864455 0.973914308085538
0.29995105737792 0.997477646416339
0.331524852891385 0.996232822271007
0.363098648404851 0.970210795540986
0.394672443918316 0.920058757338174
0.426246239431781 0.847024033772299
0.457820034945246 0.752923063833377
0.489393830458712 0.640096222927106
0.520967625972177 0.511349615642326
0.552541421485642 0.369885285416546
0.584115216999107 0.219221576847691
0.615689012512572 0.063105631312674
0.647262808026038 -0.0945798077948441
0.678836603539503 -0.249912962370309
0.710410399052968 -0.399030557732341
0.741984194566434 -0.538223905724289
0.773557990079899 -0.664031143110431
0.805131785593364 -0.773323331215339
0.83670558110683 -0.863382275431224
0.868279376620294 -0.931968129152434
0.89985317213376 -0.977375100766707
0.931426967647226 -0.998473878220379
0.96300076316069 -0.994739716020657
0.994574558674156 -0.966265486126021
1.02614835418762 -0.913759368137437
1.05772214970109 -0.838527236237377
1.08929594521455 -0.742440180929282
1.12086974072802 -0.627887973340859
1.15244353624148 -0.497719629475682
1.18401733175495 -0.35517255263343
1.21559112726841 -0.203792016290152
1.24716492278188 -0.0473429899715557
1.27873871829534 0.110283498911275
1.31031251380881 0.26516713839868
1.34188630932227 0.413455833652133
1.37346010483574 0.551461512003108
1.4050339003492 0.67575184862361
1.43660769586267 0.78323563151889
1.46818149137613 0.87123964273846
1.4997552868896 0.937575143700825
1.53132908240307 0.980592311082404
1.56290287791653 0.999221269401276
1.59447667343 0.99299869977867
1.62605046894346 0.962079363094462
1.65762426445693 0.907232250945482
1.68919805997039 0.829821460135726
1.72077185548386 0.731772266367077
1.75234565099732 0.615523240908179
1.78391944651079 0.483965601142838
1.81549324202425 0.340371303404113
1.84706703753772 0.188311666489717
1.87864083305118 0.0315685497648121
1.91021462856465 -0.125959705067719
1.94178842407811 -0.280355229217016
1.97336221959158 -0.427778067710209
2.00493601510504 -0.56456168251192
2.03650981061851 -0.687304142609183
2.06808360613197 -0.792952733082779
2.09965740164544 -0.878879878861462
2.1312311971589 -0.942948494867437
2.16280499267237 -0.98356513723637
2.19437878818584 -0.999719633693478
2.2259525836993 -0.991010207442792
2.25752637921277 -0.957653469715929
2.28910017472623 -0.900479032456752
2.3206739702397 -0.820908875129262
2.35224776575316 -0.720921978814717
2.38382156126663 -0.603005107179614
2.41539535678009 -0.470090958436005
2.44696915229356 -0.325485226510211
2.47854294780702 -0.172784385474098
2.51011674332049 -0.0157862420136381
2.54169053883395 0.141604519424953
2.57326433434742 0.295473449634667
2.60483812986088 0.441993690505579
2.63641192537435 0.577521152413591
2.66798572088781 0.698685145993305
2.69955951640128 0.802472214201578
2.73113331191474 0.886301079693208
2.76270710742821 0.948086843500509
2.79428090294168 0.986292838338003
2.82585469845514 0.999968846894156
2.85742849396861 0.988774734587003
2.88900228948207 0.95298890901584
2.92057608499554 0.893501395714874
2.952149880509 0.81179170242102
2.98372367602247 0.709892022391333
3.01529747153593 0.590336691936527
3.0468712670494 0.456099159207017
3.07844506256286 0.310518031874168
3.11001885807633 0.157214042967249
3.14159265358979 6.12323399573677e-16
};
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
height=2cm,
width=2.5cm,
tick align=outside,
tick pos=left,
title={ciao},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.69417254297011, ymax=1.69341041901699,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,0.638676874644747)
--(axis cs:-3.14159265358979,-1.19091864276745)
--(axis cs:-3.11001885807633,-1.26959669102073)
--(axis cs:-3.07844506256286,-1.34028295970868)
--(axis cs:-3.0468712670494,-1.40146827778682)
--(axis cs:-3.01529747153593,-1.45178735335075)
--(axis cs:-2.98372367602247,-1.49003115293841)
--(axis cs:-2.952149880509,-1.51518422083381)
--(axis cs:-2.92057608499554,-1.52647661935092)
--(axis cs:-2.88900228948207,-1.52343601649941)
--(axis cs:-2.85742849396861,-1.50592851191766)
--(axis cs:-2.82585469845514,-1.47418407667945)
--(axis cs:-2.79428090294168,-1.42880850354842)
--(axis cs:-2.76270710742821,-1.37078470425311)
--(axis cs:-2.73113331191474,-1.3014626597879)
--(axis cs:-2.69955951640128,-1.2225334897022)
--(axis cs:-2.66798572088781,-1.13598301940033)
--(axis cs:-2.63641192537435,-1.04402466341449)
--(axis cs:-2.60483812986088,-0.949017801321973)
--(axis cs:-2.57326433434742,-0.853382469383993)
--(axis cs:-2.54169053883395,-0.759521671143541)
--(axis cs:-2.51011674332049,-0.669758622974745)
--(axis cs:-2.47854294780702,-0.586289718399696)
--(axis cs:-2.44696915229356,-0.511148102972141)
--(axis cs:-2.41539535678009,-0.44617015866596)
--(axis cs:-2.38382156126663,-0.392958670063546)
--(axis cs:-2.35224776575316,-0.352840780610186)
--(axis cs:-2.3206739702397,-0.326823791474873)
--(axis cs:-2.28910017472623,-0.315555265126778)
--(axis cs:-2.25752637921277,-0.319294601578377)
--(axis cs:-2.2259525836993,-0.33790140329453)
--(axis cs:-2.19437878818584,-0.3708427057509)
--(axis cs:-2.16280499267237,-0.417217903601938)
--(axis cs:-2.1312311971589,-0.475797776834961)
--(axis cs:-2.09965740164544,-0.545072600405951)
--(axis cs:-2.06808360613197,-0.623303863056661)
--(axis cs:-2.03650981061851,-0.708574651597744)
--(axis cs:-2.00493601510504,-0.798835266080598)
--(axis cs:-1.97336221959158,-0.89194286238052)
--(axis cs:-1.94178842407811,-0.985696335244467)
--(axis cs:-1.91021462856465,-1.07786958937135)
--(axis cs:-1.87864083305118,-1.16624721752269)
--(axis cs:-1.84706703753772,-1.24866612052175)
--(axis cs:-1.81549324202425,-1.32306487577472)
--(axis cs:-1.78391944651079,-1.38754017665965)
--(axis cs:-1.75234565099732,-1.44040713513964)
--(axis cs:-1.72077185548386,-1.48025838864959)
--(axis cs:-1.68919805997039,-1.50601630879923)
--(axis cs:-1.65762426445693,-1.51697332517647)
--(axis cs:-1.62605046894346,-1.51281714231553)
--(axis cs:-1.59447667343,-1.4936397877099)
--(axis cs:-1.56290287791653,-1.45993129925284)
--(axis cs:-1.53132908240306,-1.41256004548557)
--(axis cs:-1.4997552868896,-1.35274216370077)
--(axis cs:-1.46818149137613,-1.28200262725551)
--(axis cs:-1.43660769586267,-1.20213024720324)
--(axis cs:-1.4050339003492,-1.11512859401199)
--(axis cs:-1.37346010483574,-1.02316443092773)
--(axis cs:-1.34188630932227,-0.92851482143909)
--(axis cs:-1.31031251380881,-0.833513684054459)
--(axis cs:-1.27873871829534,-0.740498298086727)
--(axis cs:-1.24716492278188,-0.651756157182579)
--(axis cs:-1.21559112726841,-0.569472615486365)
--(axis cs:-1.18401733175495,-0.495679932660641)
--(axis cs:-1.15244353624148,-0.432208545429699)
--(axis cs:-1.12086974072802,-0.380641626744313)
--(axis cs:-1.08929594521455,-0.342274201218619)
--(axis cs:-1.05772214970109,-0.318078234287806)
--(axis cs:-1.02614835418762,-0.308675163869999)
--(axis cs:-0.994574558674155,-0.314317250211776)
--(axis cs:-0.96300076316069,-0.334878845183013)
--(axis cs:-0.931426967647225,-0.369858231673551)
--(axis cs:-0.89985317213376,-0.418390122290885)
--(axis cs:-0.868279376620294,-0.479268342818016)
--(axis cs:-0.836705581106829,-0.550977767181807)
--(axis cs:-0.805131785593364,-0.631734282968526)
--(axis cs:-0.773557990079899,-0.719531462935354)
--(axis cs:-0.741984194566434,-0.812192671641404)
--(axis cs:-0.710410399052968,-0.907427495375662)
--(axis cs:-0.678836603539503,-1.00289157476691)
--(axis cs:-0.647262808026038,-1.09624904736744)
--(axis cs:-0.615689012512572,-1.18523676441291)
--(axis cs:-0.584115216999107,-1.2677291407099)
--(axis cs:-0.552541421485642,-1.34180189692093)
--(axis cs:-0.520967625972176,-1.40579212682259)
--(axis cs:-0.489393830458711,-1.45835125412512)
--(axis cs:-0.457820034945246,-1.49848681528986)
--(axis cs:-0.426246239431781,-1.525588922074)
--(axis cs:-0.394672443918316,-1.539437947951)
--(axis cs:-0.363098648404851,-1.54019149924342)
--(axis cs:-0.331524852891385,-1.52835090348684)
--(axis cs:-0.29995105737792,-1.50470989963286)
--(axis cs:-0.268377261864455,-1.4702904590612)
--(axis cs:-0.236803466350989,-1.42627223339366)
--(axis cs:-0.205229670837524,-1.37392269643027)
--(axis cs:-0.173655875324059,-1.31453454422925)
--(axis cs:-0.142082079810594,-1.24937551081837)
--(axis cs:-0.110508284297128,-1.17965379889817)
--(axis cs:-0.0789344887836632,-1.10650022629677)
--(axis cs:-0.047360693270198,-1.03096629896025)
--(axis cs:-0.0157868977567324,-0.954035949016594)
--(axis cs:0.0157868977567328,-0.876647675446852)
--(axis cs:0.047360693270198,-0.799723230762666)
--(axis cs:0.0789344887836632,-0.724198693222113)
--(axis cs:0.110508284297128,-0.651053648418165)
--(axis cs:0.142082079810594,-0.581334237390005)
--(axis cs:0.173655875324059,-0.516166054050306)
--(axis cs:0.205229670837524,-0.456753404779978)
--(axis cs:0.236803466350989,-0.404362412071912)
--(axis cs:0.268377261864455,-0.360286937954213)
--(axis cs:0.29995105737792,-0.325798281689356)
--(axis cs:0.331524852891385,-0.302081852317643)
--(axis cs:0.363098648404851,-0.290166142121891)
--(axis cs:0.394672443918316,-0.290850859872099)
--(axis cs:0.426246239431781,-0.304641614878691)
--(axis cs:0.457820034945246,-0.331697886356619)
--(axis cs:0.489393830458712,-0.371799287972954)
--(axis cs:0.520967625972177,-0.424332745934114)
--(axis cs:0.552541421485642,-0.488300694543547)
--(axis cs:0.584115216999107,-0.562348259368227)
--(axis cs:0.615689012512572,-0.6448059638808)
--(axis cs:0.647262808026038,-0.733743844662469)
--(axis cs:0.678836603539503,-0.82703288475809)
--(axis cs:0.710410399052968,-0.922410164651959)
--(axis cs:0.741984194566434,-1.01754485863966)
--(axis cs:0.773557990079899,-1.11010297671599)
--(axis cs:0.805131785593364,-1.19780942376188)
--(axis cs:0.83670558110683,-1.27850642752713)
--(axis cs:0.868279376620294,-1.35020764097544)
--(axis cs:0.89985317213376,-1.41114727928682)
--(axis cs:0.931426967647226,-1.45982358346352)
--(axis cs:0.96300076316069,-1.49503581002636)
--(axis cs:0.994574558674156,-1.51591391584682)
--(axis cs:1.02614835418762,-1.52194018449481)
--(axis cs:1.05772214970109,-1.51296222283632)
--(axis cs:1.08929594521455,-1.48919700432924)
--(axis cs:1.12086974072802,-1.45122589581208)
--(axis cs:1.15244353624148,-1.39998083745318)
--(axis cs:1.18401733175495,-1.33672203979439)
--(axis cs:1.21559112726841,-1.26300773302383)
--(axis cs:1.24716492278188,-1.18065667326223)
--(axis cs:1.27873871829534,-1.0917042824786)
--(axis cs:1.31031251380881,-0.998353452924984)
--(axis cs:1.34188630932227,-0.902921158125707)
--(axis cs:1.37346010483574,-0.807782071049006)
--(axis cs:1.4050339003492,-0.71531040731795)
--(axis cs:1.43660769586267,-0.62782120834953)
--(axis cs:1.46818149137613,-0.547512280974013)
--(axis cs:1.4997552868896,-0.476408045557614)
--(axis cs:1.53132908240307,-0.416306635440798)
--(axis cs:1.56290287791653,-0.368731721425356)
--(axis cs:1.59447667343,-0.334890640598344)
--(axis cs:1.62605046894346,-0.315640405783178)
--(axis cs:1.65762426445693,-0.311463019323372)
--(axis cs:1.68919805997039,-0.322451243522954)
--(axis cs:1.72077185548386,-0.348305655775174)
--(axis cs:1.75234565099732,-0.388343463480739)
--(axis cs:1.78391944651079,-0.441519111690597)
--(axis cs:1.81549324202425,-0.506456088126529)
--(axis cs:1.84706703753772,-0.581488504013582)
--(axis cs:1.87864083305118,-0.664710172239913)
--(axis cs:1.91021462856465,-0.754028326346661)
--(axis cs:1.94178842407811,-0.847219103815678)
--(axis cs:1.97336221959158,-0.941982510435722)
--(axis cs:2.00493601510504,-1.03599555391019)
--(axis cs:2.03650981061851,-1.12696317139005)
--(axis cs:2.06808360613197,-1.21266710414436)
--(axis cs:2.09965740164544,-1.29101285293746)
--(axis cs:2.1312311971589,-1.36007445244342)
--(axis cs:2.16280499267237,-1.41813645051542)
--(axis cs:2.19437878818584,-1.46373260954575)
--(axis cs:2.2259525836993,-1.49568158507904)
--(axis cs:2.25752637921277,-1.51312068635413)
--(axis cs:2.28910017472623,-1.51553871671488)
--(axis cs:2.3206739702397,-1.50280685139473)
--(axis cs:2.35224776575316,-1.47520279489793)
--(axis cs:2.38382156126663,-1.43342026216426)
--(axis cs:2.41539535678009,-1.37855620014854)
--(axis cs:2.44696915229356,-1.31207324032824)
--(axis cs:2.47854294780702,-1.23574203482127)
--(axis cs:2.51011674332049,-1.15157287296561)
--(axis cs:2.54169053883395,-1.06174590946616)
--(axis cs:2.57326433434742,-0.96854585314476)
--(axis cs:2.60483812986088,-0.874303135766443)
--(axis cs:2.63641192537435,-0.78134126582858)
--(axis cs:2.66798572088781,-0.691929143132266)
--(axis cs:2.69955951640128,-0.60823660771279)
--(axis cs:2.73113331191474,-0.532291039315073)
--(axis cs:2.76270710742821,-0.465932994872912)
--(axis cs:2.79428090294168,-0.410770390328437)
--(axis cs:2.82585469845514,-0.368133289666333)
--(axis cs:2.85742849396861,-0.33903350209012)
--(axis cs:2.88900228948207,-0.324133594275397)
--(axis cs:2.92057608499554,-0.323728683777181)
--(axis cs:2.952149880509,-0.337742553983582)
--(axis cs:2.98372367602247,-0.36573773969804)
--(axis cs:3.01529747153593,-0.406937040880825)
--(axis cs:3.0468712670494,-0.460251999088093)
--(axis cs:3.07844506256286,-0.524314015776278)
--(axis cs:3.11001885807633,-0.597506969039399)
--(axis cs:3.14159265358979,-0.678004943252963)
--(axis cs:3.14159265358979,1.15159057415923)
--(axis cs:3.14159265358979,1.15159057415923)
--(axis cs:3.11001885807633,1.2320885483728)
--(axis cs:3.07844506256286,1.30528150163592)
--(axis cs:3.0468712670494,1.36934351832411)
--(axis cs:3.01529747153593,1.42265847653137)
--(axis cs:2.98372367602247,1.46385777771416)
--(axis cs:2.952149880509,1.49185296342862)
--(axis cs:2.92057608499554,1.50586683363502)
--(axis cs:2.88900228948207,1.5054619231368)
--(axis cs:2.85742849396861,1.49056201532208)
--(axis cs:2.82585469845514,1.46146222774586)
--(axis cs:2.79428090294168,1.41882512708376)
--(axis cs:2.76270710742821,1.36366252253929)
--(axis cs:2.73113331191474,1.29730447809712)
--(axis cs:2.69955951640128,1.22135890969941)
--(axis cs:2.66798572088781,1.13766637427993)
--(axis cs:2.63641192537435,1.04825425158362)
--(axis cs:2.60483812986088,0.955292381645754)
--(axis cs:2.57326433434742,0.861049664267437)
--(axis cs:2.54169053883395,0.767849607946034)
--(axis cs:2.51011674332049,0.678022644446592)
--(axis cs:2.47854294780702,0.593853482590932)
--(axis cs:2.44696915229356,0.517522277083961)
--(axis cs:2.41539535678009,0.45103931726366)
--(axis cs:2.38382156126663,0.396175255247936)
--(axis cs:2.35224776575316,0.354392722514267)
--(axis cs:2.3206739702397,0.326788666017472)
--(axis cs:2.28910017472623,0.31405680069732)
--(axis cs:2.25752637921277,0.316474831058063)
--(axis cs:2.2259525836993,0.333913932333157)
--(axis cs:2.19437878818584,0.365862907866445)
--(axis cs:2.16280499267237,0.411459066896777)
--(axis cs:2.1312311971589,0.469521064968775)
--(axis cs:2.09965740164544,0.538582664474739)
--(axis cs:2.06808360613197,0.616928413267835)
--(axis cs:2.03650981061851,0.702632346022144)
--(axis cs:2.00493601510504,0.793599963502009)
--(axis cs:1.97336221959158,0.887613006976475)
--(axis cs:1.94178842407811,0.982376413596519)
--(axis cs:1.91021462856465,1.07556719106554)
--(axis cs:1.87864083305118,1.16488534517228)
--(axis cs:1.84706703753772,1.24810701339862)
--(axis cs:1.81549324202425,1.32313942928567)
--(axis cs:1.78391944651079,1.3880764057216)
--(axis cs:1.75234565099732,1.44125205393146)
--(axis cs:1.72077185548386,1.48128986163702)
--(axis cs:1.68919805997039,1.50714427388924)
--(axis cs:1.65762426445693,1.51813249808883)
--(axis cs:1.62605046894346,1.51395511162902)
--(axis cs:1.59447667343,1.49470487681385)
--(axis cs:1.56290287791653,1.46086379598684)
--(axis cs:1.53132908240307,1.4132888819714)
--(axis cs:1.4997552868896,1.35318747185458)
--(axis cs:1.46818149137613,1.28208323643818)
--(axis cs:1.43660769586267,1.20177430906267)
--(axis cs:1.4050339003492,1.11428511009425)
--(axis cs:1.37346010483574,1.02181344636319)
--(axis cs:1.34188630932227,0.926674359286491)
--(axis cs:1.31031251380881,0.831242064487214)
--(axis cs:1.27873871829534,0.737891234933598)
--(axis cs:1.24716492278188,0.648938844149963)
--(axis cs:1.21559112726841,0.566587784388365)
--(axis cs:1.18401733175495,0.492873477617812)
--(axis cs:1.15244353624148,0.429614679959022)
--(axis cs:1.12086974072802,0.378369621600122)
--(axis cs:1.08929594521455,0.340398513082958)
--(axis cs:1.05772214970109,0.316633294575881)
--(axis cs:1.02614835418762,0.307655332917385)
--(axis cs:0.994574558674156,0.313681601565375)
--(axis cs:0.96300076316069,0.334559707385839)
--(axis cs:0.931426967647226,0.36977193394868)
--(axis cs:0.89985317213376,0.418448238125378)
--(axis cs:0.868279376620294,0.479387876436761)
--(axis cs:0.83670558110683,0.551089089885068)
--(axis cs:0.805131785593364,0.631786093650315)
--(axis cs:0.773557990079899,0.719492540696205)
--(axis cs:0.741984194566434,0.812050658772542)
--(axis cs:0.710410399052968,0.907185352760238)
--(axis cs:0.678836603539503,1.00256263265411)
--(axis cs:0.647262808026038,1.09585167274973)
--(axis cs:0.615689012512572,1.1847895535314)
--(axis cs:0.584115216999107,1.26724725804397)
--(axis cs:0.552541421485642,1.34129482286865)
--(axis cs:0.520967625972177,1.40526277147808)
--(axis cs:0.489393830458712,1.45779622943924)
--(axis cs:0.457820034945246,1.49789763105558)
--(axis cs:0.426246239431781,1.52495390253351)
--(axis cs:0.394672443918316,1.5387446575401)
--(axis cs:0.363098648404851,1.53942937529031)
--(axis cs:0.331524852891385,1.52751366509455)
--(axis cs:0.29995105737792,1.50379723572284)
--(axis cs:0.268377261864455,1.46930857945799)
--(axis cs:0.236803466350989,1.42523310534029)
--(axis cs:0.205229670837524,1.37284211263222)
--(axis cs:0.173655875324059,1.31342946336189)
--(axis cs:0.142082079810594,1.24826128002219)
--(axis cs:0.110508284297128,1.17854186899403)
--(axis cs:0.0789344887836632,1.10539682419008)
--(axis cs:0.047360693270198,1.02987228664953)
--(axis cs:0.0157868977567328,0.952947841965346)
--(axis cs:-0.0157868977567324,0.875559568395603)
--(axis cs:-0.047360693270198,0.798629218451945)
--(axis cs:-0.0789344887836632,0.723095291115423)
--(axis cs:-0.110508284297128,0.649941718514029)
--(axis cs:-0.142082079810594,0.580220006593831)
--(axis cs:-0.173655875324059,0.515060973182952)
--(axis cs:-0.205229670837524,0.455672820981931)
--(axis cs:-0.236803466350989,0.403323284018533)
--(axis cs:-0.268377261864455,0.359305058350999)
--(axis cs:-0.29995105737792,0.324885617779339)
--(axis cs:-0.331524852891385,0.301244613925359)
--(axis cs:-0.363098648404851,0.289404018168777)
--(axis cs:-0.394672443918316,0.290157569461197)
--(axis cs:-0.426246239431781,0.304006595338198)
--(axis cs:-0.457820034945246,0.331108702122334)
--(axis cs:-0.489393830458711,0.371244263287075)
--(axis cs:-0.520967625972176,0.423803390589605)
--(axis cs:-0.552541421485642,0.487793620491265)
--(axis cs:-0.584115216999107,0.561866376702297)
--(axis cs:-0.615689012512572,0.644358752999287)
--(axis cs:-0.647262808026038,0.733346470044759)
--(axis cs:-0.678836603539503,0.826703942645286)
--(axis cs:-0.710410399052968,0.922168022036536)
--(axis cs:-0.741984194566434,1.01740284577079)
--(axis cs:-0.773557990079899,1.11006405447684)
--(axis cs:-0.805131785593364,1.19786123444367)
--(axis cs:-0.836705581106829,1.27861775023039)
--(axis cs:-0.868279376620294,1.35032717459418)
--(axis cs:-0.89985317213376,1.41120539512131)
--(axis cs:-0.931426967647225,1.45973728573865)
--(axis cs:-0.96300076316069,1.49471667222919)
--(axis cs:-0.994574558674155,1.51527826720042)
--(axis cs:-1.02614835418762,1.5209203535422)
--(axis cs:-1.05772214970109,1.51151728312439)
--(axis cs:-1.08929594521455,1.48732131619358)
--(axis cs:-1.12086974072802,1.44895389066789)
--(axis cs:-1.15244353624148,1.3973869719825)
--(axis cs:-1.18401733175495,1.33391558475156)
--(axis cs:-1.21559112726841,1.26012290192583)
--(axis cs:-1.24716492278188,1.17783936022962)
--(axis cs:-1.27873871829534,1.08909721932547)
--(axis cs:-1.31031251380881,0.996081833357738)
--(axis cs:-1.34188630932227,0.901080695973108)
--(axis cs:-1.37346010483574,0.806431086484464)
--(axis cs:-1.4050339003492,0.714466923400206)
--(axis cs:-1.43660769586267,0.62746527020896)
--(axis cs:-1.46818149137613,0.54759289015669)
--(axis cs:-1.4997552868896,0.476853353711424)
--(axis cs:-1.53132908240306,0.417035471926629)
--(axis cs:-1.56290287791653,0.369664218159353)
--(axis cs:-1.59447667343,0.335955729702294)
--(axis cs:-1.62605046894346,0.316778375096671)
--(axis cs:-1.65762426445693,0.312622192235733)
--(axis cs:-1.68919805997039,0.323579208612965)
--(axis cs:-1.72077185548386,0.349337128762612)
--(axis cs:-1.75234565099732,0.389188382272554)
--(axis cs:-1.78391944651079,0.442055340752553)
--(axis cs:-1.81549324202425,0.506530641637481)
--(axis cs:-1.84706703753772,0.580929396890453)
--(axis cs:-1.87864083305118,0.66334829988951)
--(axis cs:-1.91021462856465,0.751725928040847)
--(axis cs:-1.94178842407811,0.843899182167731)
--(axis cs:-1.97336221959158,0.937652655031678)
--(axis cs:-2.00493601510504,1.0307602513316)
--(axis cs:-2.03650981061851,1.12102086581445)
--(axis cs:-2.06808360613197,1.20629165435554)
--(axis cs:-2.09965740164544,1.28452291700625)
--(axis cs:-2.1312311971589,1.35379774057724)
--(axis cs:-2.16280499267237,1.41237761381026)
--(axis cs:-2.19437878818584,1.4587528116613)
--(axis cs:-2.2259525836993,1.49169411411767)
--(axis cs:-2.25752637921277,1.51030091583382)
--(axis cs:-2.28910017472623,1.51404025228542)
--(axis cs:-2.3206739702397,1.50277172593733)
--(axis cs:-2.35224776575316,1.47675473680201)
--(axis cs:-2.38382156126663,1.43663684734865)
--(axis cs:-2.41539535678009,1.38342535874624)
--(axis cs:-2.44696915229356,1.31844741444006)
--(axis cs:-2.47854294780702,1.2433057990125)
--(axis cs:-2.51011674332049,1.15983689443745)
--(axis cs:-2.54169053883395,1.07007384626866)
--(axis cs:-2.57326433434742,0.976213048028205)
--(axis cs:-2.60483812986088,0.880577716090225)
--(axis cs:-2.63641192537435,0.785570853997708)
--(axis cs:-2.66798572088781,0.693612498011868)
--(axis cs:-2.69955951640128,0.607062027710001)
--(axis cs:-2.73113331191474,0.528132857624299)
--(axis cs:-2.76270710742821,0.458810813159084)
--(axis cs:-2.79428090294168,0.400787013863779)
--(axis cs:-2.82585469845514,0.355411440732746)
--(axis cs:-2.85742849396861,0.323667005494541)
--(axis cs:-2.88900228948207,0.30615950091279)
--(axis cs:-2.92057608499554,0.30311889806128)
--(axis cs:-2.952149880509,0.314411296578391)
--(axis cs:-2.98372367602247,0.339564364473784)
--(axis cs:-3.01529747153593,0.377808164061445)
--(axis cs:-3.0468712670494,0.428127239625378)
--(axis cs:-3.07844506256286,0.489312557703514)
--(axis cs:-3.11001885807633,0.559998826391469)
--(axis cs:-3.14159265358979,0.638676874644747)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,-0.676120884061352)
--(axis cs:-3.14159265358979,0.123879115938648)
--(axis cs:-3.11001885807633,-0.0383801329320461)
--(axis cs:-3.07844506256286,-0.200517221184555)
--(axis cs:-3.0468712670494,-0.358748513982158)
--(axis cs:-3.01529747153593,-0.509295099108125)
--(axis cs:-2.98372367602247,-0.648455195166913)
--(axis cs:-2.952149880509,-0.772703467761696)
--(axis cs:-2.92057608499554,-0.878805392709088)
--(axis cs:-2.88900228948207,-0.96393064017848)
--(axis cs:-2.85742849396861,-1.02575254614336)
--(axis cs:-2.82585469845514,-1.06252808818432)
--(axis cs:-2.79428090294168,-1.07315890585884)
--(axis cs:-2.76270710742821,-1.05723498179297)
--(axis cs:-2.73113331191474,-1.01505923537654)
--(axis cs:-2.69955951640128,-0.947647633412429)
--(axis cs:-2.66798572088781,-0.856699549069833)
--(axis cs:-2.63641192537435,-0.744537769480944)
--(axis cs:-2.60483812986088,-0.614024151463649)
--(axis cs:-2.57326433434742,-0.468461816101306)
--(axis cs:-2.54169053883395,-0.311495496230141)
--(axis cs:-2.51011674332049,-0.14701789906889)
--(axis cs:-2.47854294780702,0.0209163641074088)
--(axis cs:-2.44696915229356,0.188173418623597)
--(axis cs:-2.41539535678009,0.350625889030722)
--(axis cs:-2.38382156126663,0.504246711977352)
--(axis cs:-2.35224776575316,0.645211473939539)
--(axis cs:-2.3206739702397,0.770004721703581)
--(axis cs:-2.28910017472623,0.87552223877738)
--(axis cs:-2.25752637921277,0.95916056833322)
--(axis cs:-2.2259525836993,1.01888694709117)
--(axis cs:-2.19437878818584,1.05328612321659)
--(axis cs:-2.16280499267237,1.06158388403791)
--(axis cs:-2.1312311971589,1.04364968411676)
--(axis cs:-2.09965740164544,0.999982354196834)
--(axis cs:-2.06808360613197,0.931683524233435)
--(axis cs:-2.03650981061851,0.840423078918803)
--(axis cs:-2.00493601510504,0.72839968633025)
--(axis cs:-1.97336221959158,0.598297450376213)
--(axis cs:-1.94178842407811,0.453237566132882)
--(axis cs:-1.91021462856465,0.29672216530591)
--(axis cs:-1.87864083305118,0.132566901951476)
--(axis cs:-1.84706703753772,-0.0351804670945136)
--(axis cs:-1.81549324202425,-0.202336323861604)
--(axis cs:-1.78391944651079,-0.364690409533528)
--(axis cs:-1.75234565099732,-0.518123503028757)
--(axis cs:-1.72077185548386,-0.658727071930372)
--(axis cs:-1.68919805997039,-0.782917687523621)
--(axis cs:-1.65762426445693,-0.887539670097594)
--(axis cs:-1.62605046894346,-0.969951192584418)
--(axis cs:-1.59447667343,-1.02809126610958)
--(axis cs:-1.56290287791653,-1.06052697487789)
--(axis cs:-1.53132908240306,-1.06648162200226)
--(axis cs:-1.4997552868896,-1.04584508185788)
--(axis cs:-1.46818149137613,-0.999167852741677)
--(axis cs:-1.43660769586267,-0.927640294571982)
--(axis cs:-1.4050339003492,-0.833058434622409)
--(axis cs:-1.37346010483574,-0.717777562670355)
--(axis cs:-1.34188630932227,-0.584654649638043)
--(axis cs:-1.31031251380881,-0.436980479552345)
--(axis cs:-1.27873871829534,-0.27840235722702)
--(axis cs:-1.24716492278188,-0.112838380284479)
--(axis cs:-1.21559112726841,0.0556154692617247)
--(axis cs:-1.18401733175495,0.222783799012733)
--(axis cs:-1.15244353624148,0.384513836271556)
--(axis cs:-1.12086974072802,0.536778627454004)
--(axis cs:-1.08929594521455,0.675778701664979)
--(axis cs:-1.05772214970109,0.798039269362953)
--(axis cs:-1.02614835418762,0.900499938175304)
--(axis cs:-0.994574558674155,0.980594022034575)
--(axis cs:-0.96300076316069,1.03631483372677)
--(axis cs:-0.931426967647225,1.06626687858454)
--(axis cs:-0.89985317213376,1.0697005411457)
--(axis cs:-0.868279376620294,1.04652956577575)
--(axis cs:-0.836705581106829,0.997331265587575)
--(axis cs:-0.805131785593364,0.923329881174138)
--(axis cs:-0.773557990079899,0.826363833610644)
--(axis cs:-0.741984194566434,0.708837796287379)
--(axis cs:-0.710410399052968,0.573660593473724)
--(axis cs:-0.678836603539503,0.424169987283744)
--(axis cs:-0.647262808026038,0.264045528276525)
--(axis cs:-0.615689012512572,0.0972109199694486)
--(axis cs:-0.584115216999107,-0.0722721305333379)
--(axis cs:-0.552541421485642,-0.240315807912015)
--(axis cs:-0.520967625972176,-0.402920064966894)
--(axis cs:-0.489393830458711,-0.55628370622739)
--(axis cs:-0.457820034945246,-0.696907169605239)
--(axis cs:-0.426246239431781,-0.821681342725689)
--(axis cs:-0.394672443918316,-0.927957407290591)
--(axis cs:-0.363098648404851,-1.0135942263863)
--(axis cs:-0.331524852891385,-1.07698200465082)
--(axis cs:-0.29995105737792,-1.11704348399414)
--(axis cs:-0.268377261864455,-1.13321629798251)
--(axis cs:-0.236803466350989,-1.12542182355292)
--(axis cs:-0.205229670837524,-1.0940266173676)
--(axis cs:-0.173655875324059,-1.03980222251022)
--(axis cs:-0.142082079810594,-0.96388794573836)
--(axis cs:-0.110508284297128,-0.867759482288102)
--(axis cs:-0.0789344887836632,-0.753204409549825)
--(axis cs:-0.047360693270198,-0.622303925860041)
--(axis cs:-0.0157868977567324,-0.47741897919335)
--(axis cs:0.0157868977567328,0.476330872142103)
--(axis cs:0.047360693270198,0.62120991354932)
--(axis cs:0.0789344887836632,0.752101007443135)
--(axis cs:0.110508284297128,0.866647552383966)
--(axis cs:0.142082079810594,0.962773714942186)
--(axis cs:0.173655875324059,1.03869714164286)
--(axis cs:0.205229670837524,1.09294603356956)
--(axis cs:0.236803466350989,1.12438269549954)
--(axis cs:0.268377261864455,1.13223441837929)
--(axis cs:0.29995105737792,1.11613082008412)
--(axis cs:0.331524852891385,1.07614476625854)
--(axis cs:0.363098648404851,1.01283210243319)
--(axis cs:0.394672443918316,0.92726411687969)
--(axis cs:0.426246239431781,0.821046323185197)
--(axis cs:0.457820034945246,0.696317985370953)
--(axis cs:0.489393830458712,0.555728681541509)
--(axis cs:0.520967625972177,0.402390709622382)
--(axis cs:0.552541421485642,0.239808733859733)
--(axis cs:0.584115216999107,0.0717902478674079)
--(axis cs:0.615689012512572,-0.0976581308509612)
--(axis cs:0.647262808026038,-0.264442902894234)
--(axis cs:0.678836603539503,-0.424498929396549)
--(axis cs:0.710410399052968,-0.573902736089147)
--(axis cs:0.741984194566434,-0.708979809156242)
--(axis cs:0.773557990079899,-0.826402755849793)
--(axis cs:0.805131785593364,-0.923278070492349)
--(axis cs:0.83670558110683,-0.997219942884314)
--(axis cs:0.868279376620294,-1.04641003215701)
--(axis cs:0.89985317213376,-1.0696424253112)
--(axis cs:0.931426967647226,-1.06635317630941)
--(axis cs:0.96300076316069,-1.03663397152394)
--(axis cs:0.994574558674156,-0.981229670680976)
--(axis cs:1.02614835418762,-0.901519769127918)
--(axis cs:1.05772214970109,-0.799484209074878)
--(axis cs:1.08929594521455,-0.677654389800639)
--(axis cs:1.12086974072802,-0.539050632598194)
--(axis cs:1.15244353624148,-0.387107701742232)
--(axis cs:1.18401733175495,-0.225590254055563)
--(axis cs:1.21559112726841,-0.0585003003597236)
--(axis cs:1.24716492278188,0.110021067251864)
--(axis cs:1.27873871829534,0.275795294073892)
--(axis cs:1.31031251380881,0.434708859985099)
--(axis cs:1.34188630932227,0.582814187485444)
--(axis cs:1.37346010483574,0.716426578105813)
--(axis cs:1.4050339003492,0.832214950704666)
--(axis cs:1.43660769586267,0.927284356431412)
--(axis cs:1.46818149137613,0.999248461924353)
--(axis cs:1.4997552868896,1.04629039001169)
--(axis cs:1.53132908240307,1.06721045848809)
--(axis cs:1.56290287791653,1.06145947161188)
--(axis cs:1.59447667343,1.02915635521353)
--(axis cs:1.62605046894346,0.971089161897911)
--(axis cs:1.65762426445693,0.888698843009954)
--(axis cs:1.68919805997039,0.784045652613632)
--(axis cs:1.72077185548386,0.65975854491781)
--(axis cs:1.75234565099732,0.518968421820573)
--(axis cs:1.78391944651079,0.365226638595484)
--(axis cs:1.81549324202425,0.202410877372556)
--(axis cs:1.84706703753772,0.0346213599713835)
--(axis cs:1.87864083305118,-0.133928774301878)
--(axis cs:1.91021462856465,-0.299024563611725)
--(axis cs:1.94178842407811,-0.45655748778083)
--(axis cs:1.97336221959158,-0.602627305780257)
--(axis cs:2.00493601510504,-0.73363498890884)
--(axis cs:2.03650981061851,-0.846365384494403)
--(axis cs:2.06808360613197,-0.938058974022261)
--(axis cs:2.09965740164544,-1.00647229012805)
--(axis cs:2.1312311971589,-1.04992639598295)
--(axis cs:2.16280499267237,-1.06734272074307)
--(axis cs:2.19437878818584,-1.05826592110104)
--(axis cs:2.2259525836993,-1.02287441805255)
--(axis cs:2.25752637921277,-0.961980338853533)
--(axis cs:2.28910017472623,-0.877020703206838)
--(axis cs:2.3206739702397,-0.77003984716098)
--(axis cs:2.35224776575316,-0.643659532035457)
--(axis cs:2.38382156126663,-0.501030126792962)
--(axis cs:2.41539535678009,-0.345756730433023)
--(axis cs:2.44696915229356,-0.181799244511777)
--(axis cs:2.47854294780702,-0.0133525999161717)
--(axis cs:2.51011674332049,0.155281920540737)
--(axis cs:2.54169053883395,0.319823433032635)
--(axis cs:2.57326433434742,0.47612901098475)
--(axis cs:2.60483812986088,0.620298731787431)
--(axis cs:2.63641192537435,0.748767357650074)
--(axis cs:2.66798572088781,0.858382903949434)
--(axis cs:2.69955951640128,0.94647305340964)
--(axis cs:2.73113331191474,1.01090105368577)
--(axis cs:2.76270710742821,1.05011280007914)
--(axis cs:2.79428090294168,1.06317552939418)
--(axis cs:2.82585469845514,1.04980623925073)
--(axis cs:2.85742849396861,1.01038604954778)
--(axis cs:2.88900228948207,0.945956546815873)
--(axis cs:2.92057608499554,0.858195606993187)
--(axis cs:2.952149880509,0.749372210356505)
--(axis cs:2.98372367602247,0.622281819942657)
--(axis cs:3.01529747153593,0.480166222288743)
--(axis cs:3.0468712670494,0.326623754519443)
--(axis cs:3.07844506256286,0.165515763111791)
--(axis cs:3.11001885807633,0.000871990284114166)
--(axis cs:3.14159265358979,-0.163207184546864)
--(axis cs:3.14159265358979,0.636792815453135)
--(axis cs:3.14159265358979,0.636792815453135)
--(axis cs:3.11001885807633,0.633709589049285)
--(axis cs:3.07844506256286,0.61545172274785)
--(axis cs:3.0468712670494,0.582467764716569)
--(axis cs:3.01529747153593,0.535555213361804)
--(axis cs:2.98372367602247,0.475838218073462)
--(axis cs:2.952149880509,0.40473819908853)
--(axis cs:2.92057608499554,0.323942542864649)
--(axis cs:2.88900228948207,0.235371782045531)
--(axis cs:2.85742849396861,0.141142463684182)
--(axis cs:2.82585469845514,0.043522698828802)
--(axis cs:2.79428090294168,-0.0551207926388588)
--(axis cs:2.76270710742821,-0.152383272412764)
--(axis cs:2.73113331191474,-0.245887614903718)
--(axis cs:2.69955951640128,-0.333350751423023)
--(axis cs:2.66798572088781,-0.412645672801769)
--(axis cs:2.63641192537435,-0.481854371895036)
--(axis cs:2.60483812986088,-0.53930948590812)
--(axis cs:2.57326433434742,-0.583625199862074)
--(axis cs:2.54169053883395,-0.613719734552764)
--(axis cs:2.51011674332049,-0.628832149059751)
--(axis cs:2.47854294780702,-0.628535952314162)
--(axis cs:2.44696915229356,-0.6127517187325)
--(axis cs:2.41539535678009,-0.581760152451855)
--(axis cs:2.38382156126663,-0.536214880123364)
--(axis cs:2.35224776575316,-0.477150540348206)
--(axis cs:2.3206739702397,-0.405978338216274)
--(axis cs:2.28910017472623,-0.32446121281072)
--(axis cs:2.25752637921277,-0.234665516442539)
--(axis cs:2.2259525836993,-0.138893234693337)
--(axis cs:2.19437878818584,-0.0396037805782651)
--(axis cs:2.16280499267237,0.0606653371244241)
--(axis cs:2.1312311971589,0.1593730085083)
--(axis cs:2.09965740164544,0.254042101665326)
--(axis cs:2.06808360613197,0.342320283145732)
--(axis cs:2.03650981061851,0.422034559126492)
--(axis cs:2.00493601510504,0.49123939850066)
--(axis cs:1.97336221959158,0.548257802321011)
--(axis cs:1.94178842407811,0.591714797561671)
--(axis cs:1.91021462856465,0.6205634283306)
--(axis cs:1.87864083305118,0.634103947234249)
--(axis cs:1.84706703753772,0.631997149413651)
--(axis cs:1.81549324202425,0.614272463786584)
--(axis cs:1.78391944651079,0.581330655435521)
--(axis cs:1.75234565099732,0.533940168630148)
--(axis cs:1.72077185548386,0.473225660944039)
--(axis cs:1.68919805997039,0.400647377752658)
--(axis cs:1.65762426445693,0.317970635755499)
--(axis cs:1.62605046894346,0.227225543947932)
--(axis cs:1.59447667343,0.130657881001983)
--(axis cs:1.56290287791653,0.0306726029496027)
--(axis cs:1.53132908240307,-0.0702282119574919)
--(axis cs:1.4997552868896,-0.16951096371472)
--(axis cs:1.46818149137613,-0.264677506460182)
--(axis cs:1.43660769586267,-0.353331255718275)
--(axis cs:1.4050339003492,-0.433240247928367)
--(axis cs:1.37346010483574,-0.502395202791628)
--(axis cs:1.34188630932227,-0.55906098632466)
--(axis cs:1.31031251380881,-0.60182024842287)
--(axis cs:1.27873871829534,-0.629608341618893)
--(axis cs:1.24716492278188,-0.641738896364135)
--(axis cs:1.21559112726841,-0.637919648275744)
--(axis cs:1.18401733175495,-0.618258308121012)
--(axis cs:1.15244353624148,-0.583258455751923)
--(axis cs:1.12086974072802,-0.533805641613759)
--(axis cs:1.08929594521455,-0.471144101445642)
--(axis cs:1.05772214970109,-0.396844719185558)
--(axis cs:1.02614835418762,-0.312765082449511)
--(axis cs:0.994574558674156,-0.221002643600472)
--(axis cs:0.96300076316069,-0.123842131116576)
--(axis cs:0.931426967647226,-0.0236984732054271)
--(axis cs:0.89985317213376,0.0769433841497609)
--(axis cs:0.868279376620294,0.17559026761833)
--(axis cs:0.83670558110683,0.269802605242252)
--(axis cs:0.805131785593364,0.357254740380781)
--(axis cs:0.773557990079899,0.435792319830005)
--(axis cs:0.741984194566434,0.503485609289128)
--(axis cs:0.710410399052968,0.558677924197426)
--(axis cs:0.678836603539503,0.600028677292566)
--(axis cs:0.647262808026038,0.626550730981495)
--(axis cs:0.615689012512572,0.63764172050156)
--(axis cs:0.584115216999107,0.633108750808336)
--(axis cs:0.552541421485642,0.613185394465371)
--(axis cs:0.520967625972177,0.578539315921587)
--(axis cs:0.489393830458712,0.53026825992478)
--(axis cs:0.457820034945246,0.469881759328006)
--(axis cs:0.426246239431781,0.399265964469619)
--(axis cs:0.394672443918316,0.32062968078831)
--(axis cs:0.363098648404851,0.236431130735228)
--(axis cs:0.331524852891385,0.149287046518373)
--(axis cs:0.29995105737792,0.0618681339493666)
--(axis cs:0.268377261864455,-0.0232127768755186)
--(axis cs:0.236803466350989,-0.103512002231164)
--(axis cs:0.205229670837524,-0.176857325717316)
--(axis cs:0.173655875324059,-0.241433732331276)
--(axis cs:0.142082079810594,-0.295846672309997)
--(axis cs:0.110508284297128,-0.339159331808098)
--(axis cs:0.0789344887836632,-0.370902876475164)
--(axis cs:0.047360693270198,-0.391060857662455)
--(axis cs:0.0157868977567328,-0.400030705623609)
--(axis cs:-0.0157868977567324,0.39894259857236)
--(axis cs:-0.047360693270198,0.389966845351733)
--(axis cs:-0.0789344887836632,0.369799474368474)
--(axis cs:-0.110508284297128,0.338047401903962)
--(axis cs:-0.142082079810594,0.294732441513823)
--(axis cs:-0.173655875324059,0.240328651463921)
--(axis cs:-0.205229670837524,0.175776741919269)
--(axis cs:-0.236803466350989,0.102472874177786)
--(axis cs:-0.268377261864455,0.0222308972723048)
--(axis cs:-0.29995105737792,-0.0627807978593841)
--(axis cs:-0.331524852891385,-0.150124284910656)
--(axis cs:-0.363098648404851,-0.237193254688342)
--(axis cs:-0.394672443918316,-0.321322971199212)
--(axis cs:-0.426246239431781,-0.399900984010111)
--(axis cs:-0.457820034945246,-0.470470943562291)
--(axis cs:-0.489393830458711,-0.530823284610658)
--(axis cs:-0.520967625972176,-0.579068671266095)
--(axis cs:-0.552541421485642,-0.613692468517653)
--(axis cs:-0.584115216999107,-0.633590633474266)
--(axis cs:-0.615689012512572,-0.638088931383072)
--(axis cs:-0.647262808026038,-0.626948105599204)
--(axis cs:-0.678836603539503,-0.600357619405369)
--(axis cs:-0.710410399052968,-0.558920066812849)
--(axis cs:-0.741984194566434,-0.50362762215799)
--(axis cs:-0.773557990079899,-0.435831242069154)
--(axis cs:-0.805131785593364,-0.357202929698993)
--(axis cs:-0.836705581106829,-0.269691282538991)
--(axis cs:-0.868279376620294,-0.175470733999585)
--(axis cs:-0.89985317213376,-0.0768852683152676)
--(axis cs:-0.931426967647225,0.0236121754805551)
--(axis cs:-0.96300076316069,0.123522993319403)
--(axis cs:-0.994574558674155,0.22036699495407)
--(axis cs:-1.02614835418762,0.311745251496897)
--(axis cs:-1.05772214970109,0.395399779473633)
--(axis cs:-1.08929594521455,0.469268413309981)
--(axis cs:-1.12086974072802,0.531533636469569)
--(axis cs:-1.15244353624148,0.580664590281243)
--(axis cs:-1.18401733175495,0.615451853078183)
--(axis cs:-1.21559112726841,0.635034817177744)
--(axis cs:-1.24716492278188,0.638921583331518)
--(axis cs:-1.27873871829534,0.627001278465765)
--(axis cs:-1.31031251380881,0.599548628855623)
--(axis cs:-1.34188630932227,0.557220524172061)
--(axis cs:-1.37346010483574,0.501044218227086)
--(axis cs:-1.4050339003492,0.432396764010623)
--(axis cs:-1.43660769586267,0.352975317577704)
--(axis cs:-1.46818149137613,0.264758115642859)
--(axis cs:-1.4997552868896,0.16995627186853)
--(axis cs:-1.53132908240306,0.0709570484433235)
--(axis cs:-1.56290287791653,-0.0297401062156066)
--(axis cs:-1.59447667343,-0.129592791898033)
--(axis cs:-1.62605046894346,-0.226087574634438)
--(axis cs:-1.65762426445693,-0.316811462843139)
--(axis cs:-1.68919805997039,-0.399519412662647)
--(axis cs:-1.72077185548386,-0.472194187956602)
--(axis cs:-1.75234565099732,-0.533095249838332)
--(axis cs:-1.78391944651079,-0.580794426373564)
--(axis cs:-1.81549324202425,-0.614197910275632)
--(axis cs:-1.84706703753772,-0.632556256536779)
--(axis cs:-1.87864083305118,-0.635465819584653)
--(axis cs:-1.91021462856465,-0.622865826636414)
--(axis cs:-1.94178842407811,-0.595034719209618)
--(axis cs:-1.97336221959158,-0.552587657725055)
--(axis cs:-2.00493601510504,-0.496474701079249)
--(axis cs:-2.03650981061851,-0.427976864702093)
--(axis cs:-2.06808360613197,-0.348695732934558)
--(axis cs:-2.09965740164544,-0.260532037596538)
--(axis cs:-2.1312311971589,-0.165649720374486)
--(axis cs:-2.16280499267237,-0.0664241738295849)
--(axis cs:-2.19437878818584,0.0346239826938096)
--(axis cs:-2.2259525836993,0.134905763731964)
--(axis cs:-2.25752637921277,0.231845745922224)
--(axis cs:-2.28910017472623,0.322962748381262)
--(axis cs:-2.3206739702397,0.405943212758872)
--(axis cs:-2.35224776575316,0.478702482252288)
--(axis cs:-2.38382156126663,0.539431465307754)
--(axis cs:-2.41539535678009,0.586629311049556)
--(axis cs:-2.44696915229356,0.61912589284432)
--(axis cs:-2.47854294780702,0.636099716505397)
--(axis cs:-2.51011674332049,0.637096170531598)
--(axis cs:-2.54169053883395,0.622047671355258)
--(axis cs:-2.57326433434742,0.591292394745518)
--(axis cs:-2.60483812986088,0.545584066231901)
--(axis cs:-2.63641192537435,0.486083960064163)
--(axis cs:-2.66798572088781,0.414329027681371)
--(axis cs:-2.69955951640128,0.332176171420234)
--(axis cs:-2.73113331191474,0.241729433212944)
--(axis cs:-2.76270710742821,0.145261090698935)
--(axis cs:-2.79428090294168,0.0451374161742016)
--(axis cs:-2.82585469845514,-0.0562445477623889)
--(axis cs:-2.85742849396861,-0.15650896027976)
--(axis cs:-2.88900228948207,-0.253345875408138)
--(axis cs:-2.92057608499554,-0.344552328580549)
--(axis cs:-2.952149880509,-0.42806945649372)
--(axis cs:-2.98372367602247,-0.502011593297718)
--(axis cs:-3.01529747153593,-0.564684090181183)
--(axis cs:-3.0468712670494,-0.614592524179284)
--(axis cs:-3.07844506256286,-0.650453180820614)
--(axis cs:-3.11001885807633,-0.671217731697215)
--(axis cs:-3.14159265358979,-0.676120884061352)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 -0.276120884061352
-3.11001885807633 -0.35479893231463
-3.07844506256286 -0.425485201002585
-3.0468712670494 -0.486670519080721
-3.01529747153593 -0.536989594644654
-2.98372367602247 -0.575233394232315
-2.952149880509 -0.600386462127708
-2.92057608499554 -0.611678860644818
-2.88900228948207 -0.608638257793309
-2.85742849396861 -0.591130753211558
-2.82585469845514 -0.559386317973353
-2.79428090294168 -0.51401074484232
-2.76270710742821 -0.455986945547015
-2.73113331191474 -0.3866649010818
-2.69955951640128 -0.307735730996098
-2.66798572088781 -0.221185260694231
-2.63641192537435 -0.129226904708391
-2.60483812986088 -0.0342200426158741
-2.57326433434742 0.0614152893221062
-2.54169053883395 0.155276087562558
-2.51011674332049 0.245039135731354
-2.47854294780702 0.328508040306403
-2.44696915229356 0.403649655733958
-2.41539535678009 0.468627600040139
-2.38382156126663 0.521839088642553
-2.35224776575316 0.561956978095913
-2.3206739702397 0.587973967231226
-2.28910017472623 0.599242493579321
-2.25752637921277 0.595503157127722
-2.2259525836993 0.576896355411569
-2.19437878818584 0.543955052955199
-2.16280499267237 0.497579855104161
-2.1312311971589 0.438999981871137
-2.09965740164544 0.369725158300148
-2.06808360613197 0.291493895649438
-2.03650981061851 0.206223107108355
-2.00493601510504 0.115962492625501
-1.97336221959158 0.0228548963255791
-1.94178842407811 -0.070898576538368
-1.91021462856465 -0.163071830665252
-1.87864083305118 -0.251449458816589
-1.84706703753772 -0.333868361815646
-1.81549324202425 -0.408267117068618
-1.78391944651079 -0.472742417953546
-1.75234565099732 -0.525609376433545
-1.72077185548386 -0.565460629943487
-1.68919805997039 -0.591218550093134
-1.65762426445693 -0.602175566470366
-1.62605046894346 -0.598019383609428
-1.59447667343 -0.578842029003805
-1.56290287791653 -0.545133540546746
-1.53132908240306 -0.49776228677947
-1.4997552868896 -0.437944404994675
-1.46818149137613 -0.367204868549409
-1.43660769586267 -0.287332488497139
-1.4050339003492 -0.200330835305893
-1.37346010483574 -0.108366672221634
-1.34188630932227 -0.0137170627329911
-1.31031251380881 0.0812840746516394
-1.27873871829534 0.174299460619372
-1.24716492278188 0.26304160152352
-1.21559112726841 0.345325143219734
-1.18401733175495 0.419117826045458
-1.15244353624148 0.4825892132764
-1.12086974072802 0.534156131961786
-1.08929594521455 0.57252355748748
-1.05772214970109 0.596719524418293
-1.02614835418762 0.6061225948361
-0.994574558674155 0.600480508494323
-0.96300076316069 0.579918913523086
-0.931426967647225 0.544939527032548
-0.89985317213376 0.496407636415214
-0.868279376620294 0.435529415888083
-0.836705581106829 0.363819991524292
-0.805131785593364 0.283063475737572
-0.773557990079899 0.195266295770745
-0.741984194566434 0.102605087064695
-0.710410399052968 0.00737026333043735
-0.678836603539503 -0.0880938160608125
-0.647262808026038 -0.18145128866134
-0.615689012512572 -0.270439005706812
-0.584115216999107 -0.352931382003802
-0.552541421485642 -0.427004138214834
-0.520967625972176 -0.490994368116494
-0.489393830458711 -0.543553495419024
-0.457820034945246 -0.583689056583765
-0.426246239431781 -0.610791163367901
-0.394672443918316 -0.624640189244902
-0.363098648404851 -0.625393740537322
-0.331524852891385 -0.61355314478074
-0.29995105737792 -0.58991214092676
-0.268377261864455 -0.5554927003551
-0.236803466350989 -0.511474474687566
-0.205229670837524 -0.459124937724168
-0.173655875324059 -0.399736785523147
-0.142082079810594 -0.334577752112268
-0.110508284297128 -0.26485604019207
-0.0789344887836632 -0.191702467590676
-0.047360693270198 -0.116168540254154
-0.0157868977567324 -0.0392381903104954
0.0157868977567328 0.0381500832592469
0.047360693270198 0.115074527943433
0.0789344887836632 0.190599065483985
0.110508284297128 0.263744110287934
0.142082079810594 0.333463521316094
0.173655875324059 0.398631704655793
0.205229670837524 0.458044353926121
0.236803466350989 0.510435346634187
0.268377261864455 0.554510820751886
0.29995105737792 0.588999477016743
0.331524852891385 0.612715906388456
0.363098648404851 0.624631616584208
0.394672443918316 0.623946898834
0.426246239431781 0.610156143827408
0.457820034945246 0.58309987234948
0.489393830458712 0.542998470733145
0.520967625972177 0.490465012771985
0.552541421485642 0.426497064162552
0.584115216999107 0.352449499337872
0.615689012512572 0.269991794825299
0.647262808026038 0.18105391404363
0.678836603539503 0.0877648739480088
0.710410399052968 -0.0076124059458605
0.741984194566434 -0.102747099933557
0.773557990079899 -0.195305218009894
0.805131785593364 -0.283011665055784
0.83670558110683 -0.363708668821031
0.868279376620294 -0.435409882269338
0.89985317213376 -0.49634952058072
0.931426967647226 -0.545025824757419
0.96300076316069 -0.58023805132026
0.994574558674156 -0.601116157140724
1.02614835418762 -0.607142425788714
1.05772214970109 -0.598164464130218
1.08929594521455 -0.57439924562314
1.12086974072802 -0.536428137105977
1.15244353624148 -0.485183078747077
1.18401733175495 -0.421924281088287
1.21559112726841 -0.348209974317734
1.24716492278188 -0.265858914556136
1.27873871829534 -0.176906523772501
1.31031251380881 -0.0835556942188852
1.34188630932227 0.0118766005803919
1.37346010483574 0.107015687657093
1.4050339003492 0.199487351388149
1.43660769586267 0.286976550356568
1.46818149137613 0.367285477732086
1.4997552868896 0.438389713148485
1.53132908240307 0.498491123265301
1.56290287791653 0.546066037280742
1.59447667343 0.579907118107755
1.62605046894346 0.599157352922921
1.65762426445693 0.603334739382727
1.68919805997039 0.592346515183145
1.72077185548386 0.566492102930925
1.75234565099732 0.52645429522536
1.78391944651079 0.473278647015502
1.81549324202425 0.40834167057957
1.84706703753772 0.333309254692517
1.87864083305118 0.250087586466186
1.91021462856465 0.160769432359438
1.94178842407811 0.0675786548904204
1.97336221959158 -0.0271847517296235
2.00493601510504 -0.12119779520409
2.03650981061851 -0.212165412683955
2.06808360613197 -0.297869345438264
2.09965740164544 -0.37621509423136
2.1312311971589 -0.445276693737324
2.16280499267237 -0.503338691809321
2.19437878818584 -0.548934850839654
2.2259525836993 -0.580883826372942
2.25752637921277 -0.598322927648036
2.28910017472623 -0.600740958008779
2.3206739702397 -0.588009092688627
2.35224776575316 -0.560405036191832
2.38382156126663 -0.518622503458163
2.41539535678009 -0.463758441442439
2.44696915229356 -0.397275481622138
2.47854294780702 -0.320944276115167
2.51011674332049 -0.236775114259507
2.54169053883395 -0.146948150760065
2.57326433434742 -0.0537480944386616
2.60483812986088 0.0404946229396555
2.63641192537435 0.133456492877519
2.66798572088781 0.222868615573833
2.69955951640128 0.306561150993309
2.73113331191474 0.382506719391025
2.76270710742821 0.448864763833187
2.79428090294168 0.504027368377662
2.82585469845514 0.546664469039766
2.85742849396861 0.575764256615979
2.88900228948207 0.590664164430702
2.92057608499554 0.591069074928918
2.952149880509 0.577055204722517
2.98372367602247 0.549060019008059
3.01529747153593 0.507860717825274
3.0468712670494 0.454545759618006
3.07844506256286 0.390483742929821
3.11001885807633 0.317290789666699
3.14159265358979 0.236792815453136
};
\addplot [very thin, blue]
table {%
-3.14159265358979 -6.12323399573677e-16
-3.11001885807633 -0.157214042967251
-3.07844506256286 -0.310518031874168
-3.0468712670494 -0.456099159207017
-3.01529747153593 -0.590336691936529
-2.98372367602247 -0.709892022391333
-2.952149880509 -0.811791702421021
-2.92057608499554 -0.893501395714874
-2.88900228948207 -0.95298890901584
-2.85742849396861 -0.988774734587003
-2.82585469845514 -0.999968846894156
-2.79428090294168 -0.986292838338003
-2.76270710742821 -0.948086843500509
-2.73113331191474 -0.886301079693208
-2.69955951640128 -0.802472214201577
-2.66798572088781 -0.698685145993305
-2.63641192537435 -0.577521152413588
-2.60483812986088 -0.441993690505579
-2.57326433434742 -0.295473449634667
-2.54169053883395 -0.141604519424953
-2.51011674332049 0.0157862420136381
-2.47854294780702 0.1727843854741
-2.44696915229356 0.325485226510211
-2.41539535678009 0.470090958436003
-2.38382156126663 0.603005107179614
-2.35224776575316 0.720921978814717
-2.3206739702397 0.820908875129263
-2.28910017472623 0.900479032456752
-2.25752637921277 0.957653469715929
-2.2259525836993 0.991010207442792
-2.19437878818584 0.999719633693478
-2.16280499267237 0.98356513723637
-2.1312311971589 0.942948494867437
-2.09965740164544 0.87887987886146
-2.06808360613197 0.792952733082779
-2.03650981061851 0.687304142609183
-2.00493601510504 0.564561682511917
-1.97336221959158 0.427778067710209
-1.94178842407811 0.280355229217015
-1.91021462856465 0.125959705067717
-1.87864083305118 -0.0315685497648104
-1.84706703753772 -0.188311666489719
-1.81549324202425 -0.340371303404113
-1.78391944651079 -0.483965601142839
-1.75234565099732 -0.615523240908179
-1.72077185548386 -0.731772266367077
-1.68919805997039 -0.829821460135726
-1.65762426445693 -0.907232250945482
-1.62605046894346 -0.962079363094463
-1.59447667343 -0.99299869977867
-1.56290287791653 -0.999221269401276
-1.53132908240306 -0.980592311082404
-1.4997552868896 -0.937575143700825
-1.46818149137613 -0.871239642738459
-1.43660769586267 -0.78323563151889
-1.4050339003492 -0.675751848623608
-1.37346010483574 -0.551461512003107
-1.34188630932227 -0.413455833652134
-1.31031251380881 -0.265167138398678
-1.27873871829534 -0.110283498911275
-1.24716492278188 0.0473429899715583
-1.21559112726841 0.203792016290152
-1.18401733175495 0.355172552633429
-1.15244353624148 0.497719629475684
-1.12086974072802 0.627887973340859
-1.08929594521455 0.742440180929283
-1.05772214970109 0.838527236237377
-1.02614835418762 0.913759368137437
-0.994574558674155 0.966265486126022
-0.96300076316069 0.994739716020657
-0.931426967647225 0.998473878220379
-0.89985317213376 0.977375100766707
-0.868279376620294 0.931968129152434
-0.836705581106829 0.863382275431223
-0.805131785593364 0.773323331215339
-0.773557990079899 0.664031143110431
-0.741984194566434 0.538223905724289
-0.710410399052968 0.399030557732341
-0.678836603539503 0.249912962370307
-0.647262808026038 0.0945798077948441
-0.615689012512572 -0.063105631312674
-0.584115216999107 -0.219221576847691
-0.552541421485642 -0.369885285416546
-0.520967625972176 -0.511349615642328
-0.489393830458711 -0.640096222927108
-0.457820034945246 -0.752923063833377
-0.426246239431781 -0.847024033772299
-0.394672443918316 -0.920058757338174
-0.363098648404851 -0.970210795540986
-0.331524852891385 -0.996232822271007
-0.29995105737792 -0.997477646416339
-0.268377261864455 -0.973914308085538
-0.236803466350989 -0.926128848607841
-0.205229670837524 -0.855309735160412
-0.173655875324059 -0.763218302525168
-0.142082079810594 -0.652144947115186
-0.110508284297128 -0.524852162764468
-0.0789344887836632 -0.384505835032011
-0.047360693270198 -0.234596502792369
-0.0157868977567324 -0.0788525454074751
0.0157868977567328 0.0788525454074774
0.047360693270198 0.234596502792369
0.0789344887836632 0.384505835032011
0.110508284297128 0.524852162764468
0.142082079810594 0.652144947115188
0.173655875324059 0.763218302525169
0.205229670837524 0.855309735160412
0.236803466350989 0.926128848607841
0.268377261864455 0.973914308085538
0.29995105737792 0.997477646416339
0.331524852891385 0.996232822271007
0.363098648404851 0.970210795540986
0.394672443918316 0.920058757338174
0.426246239431781 0.847024033772299
0.457820034945246 0.752923063833377
0.489393830458712 0.640096222927106
0.520967625972177 0.511349615642326
0.552541421485642 0.369885285416546
0.584115216999107 0.219221576847691
0.615689012512572 0.063105631312674
0.647262808026038 -0.0945798077948441
0.678836603539503 -0.249912962370309
0.710410399052968 -0.399030557732341
0.741984194566434 -0.538223905724289
0.773557990079899 -0.664031143110431
0.805131785593364 -0.773323331215339
0.83670558110683 -0.863382275431224
0.868279376620294 -0.931968129152434
0.89985317213376 -0.977375100766707
0.931426967647226 -0.998473878220379
0.96300076316069 -0.994739716020657
0.994574558674156 -0.966265486126021
1.02614835418762 -0.913759368137437
1.05772214970109 -0.838527236237377
1.08929594521455 -0.742440180929282
1.12086974072802 -0.627887973340859
1.15244353624148 -0.497719629475682
1.18401733175495 -0.35517255263343
1.21559112726841 -0.203792016290152
1.24716492278188 -0.0473429899715557
1.27873871829534 0.110283498911275
1.31031251380881 0.26516713839868
1.34188630932227 0.413455833652133
1.37346010483574 0.551461512003108
1.4050339003492 0.67575184862361
1.43660769586267 0.78323563151889
1.46818149137613 0.87123964273846
1.4997552868896 0.937575143700825
1.53132908240307 0.980592311082404
1.56290287791653 0.999221269401276
1.59447667343 0.99299869977867
1.62605046894346 0.962079363094462
1.65762426445693 0.907232250945482
1.68919805997039 0.829821460135726
1.72077185548386 0.731772266367077
1.75234565099732 0.615523240908179
1.78391944651079 0.483965601142838
1.81549324202425 0.340371303404113
1.84706703753772 0.188311666489717
1.87864083305118 0.0315685497648121
1.91021462856465 -0.125959705067719
1.94178842407811 -0.280355229217016
1.97336221959158 -0.427778067710209
2.00493601510504 -0.56456168251192
2.03650981061851 -0.687304142609183
2.06808360613197 -0.792952733082779
2.09965740164544 -0.878879878861462
2.1312311971589 -0.942948494867437
2.16280499267237 -0.98356513723637
2.19437878818584 -0.999719633693478
2.2259525836993 -0.991010207442792
2.25752637921277 -0.957653469715929
2.28910017472623 -0.900479032456752
2.3206739702397 -0.820908875129262
2.35224776575316 -0.720921978814717
2.38382156126663 -0.603005107179614
2.41539535678009 -0.470090958436005
2.44696915229356 -0.325485226510211
2.47854294780702 -0.172784385474098
2.51011674332049 -0.0157862420136381
2.54169053883395 0.141604519424953
2.57326433434742 0.295473449634667
2.60483812986088 0.441993690505579
2.63641192537435 0.577521152413591
2.66798572088781 0.698685145993305
2.69955951640128 0.802472214201578
2.73113331191474 0.886301079693208
2.76270710742821 0.948086843500509
2.79428090294168 0.986292838338003
2.82585469845514 0.999968846894156
2.85742849396861 0.988774734587003
2.88900228948207 0.95298890901584
2.92057608499554 0.893501395714874
2.952149880509 0.81179170242102
2.98372367602247 0.709892022391333
3.01529747153593 0.590336691936527
3.0468712670494 0.456099159207017
3.07844506256286 0.310518031874168
3.11001885807633 0.157214042967249
3.14159265358979 6.12323399573677e-16
};
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
height=2cm,
width=2.5cm,
tick align=outside,
tick pos=left,
title={ciao},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.69342894372132, ymax=1.69346008665265,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,0.671554862860639)
--(axis cs:-3.14159265358979,-1.15804065455156)
--(axis cs:-3.11001885807633,-1.24218204026996)
--(axis cs:-3.07844506256286,-1.31843477715345)
--(axis cs:-3.0468712670494,-1.38476968241959)
--(axis cs:-3.01529747153593,-1.43944295692996)
--(axis cs:-2.98372367602247,-1.48107127210483)
--(axis cs:-2.952149880509,-1.50866866028382)
--(axis cs:-2.92057608499554,-1.52164645607092)
--(axis cs:-2.88900228948207,-1.51979085188783)
--(axis cs:-2.85742849396861,-1.50323475123425)
--(axis cs:-2.82585469845514,-1.47243546908446)
--(axis cs:-2.79428090294168,-1.42816158271047)
--(axis cs:-2.76270710742821,-1.37148382911483)
--(axis cs:-2.73113331191474,-1.30376042263407)
--(axis cs:-2.69955951640128,-1.22660977427251)
--(axis cs:-2.66798572088781,-1.1418712829169)
--(axis cs:-2.63641192537435,-1.05156095422544)
--(axis cs:-2.60483812986088,-0.957828540242508)
--(axis cs:-2.57326433434742,-0.862918233566489)
--(axis cs:-2.54169053883395,-0.769130021288375)
--(axis cs:-2.51011674332049,-0.678776325665822)
--(axis cs:-2.47854294780702,-0.594129120741356)
--(axis cs:-2.44696915229356,-0.517355966904124)
--(axis cs:-2.41539535678009,-0.450448309941316)
--(axis cs:-2.38382156126663,-0.395149968146933)
--(axis cs:-2.35224776575316,-0.352895604921569)
--(axis cs:-2.3206739702397,-0.324766849169697)
--(axis cs:-2.28910017472623,-0.311468551167873)
--(axis cs:-2.25752637921277,-0.313322272152243)
--(axis cs:-2.2259525836993,-0.330271198703587)
--(axis cs:-2.19437878818584,-0.361891025348992)
--(axis cs:-2.16280499267237,-0.407403768763225)
--(axis cs:-2.1312311971589,-0.465694162446763)
--(axis cs:-2.09965740164544,-0.535330088794161)
--(axis cs:-2.06808360613197,-0.614589239442981)
--(axis cs:-2.03650981061851,-0.701494145646613)
--(axis cs:-2.00493601510504,-0.793857127813859)
--(axis cs:-1.97336221959158,-0.889335586650883)
--(axis cs:-1.94178842407811,-0.98549639909842)
--(axis cs:-1.91021462856465,-1.0798863120873)
--(axis cs:-1.87864083305118,-1.17010381728605)
--(axis cs:-1.84706703753772,-1.25386767651409)
--(axis cs:-1.81549324202425,-1.3290781890018)
--(axis cs:-1.78391944651079,-1.3938689895467)
--(axis cs:-1.75234565099732,-1.44664891430605)
--(axis cs:-1.72077185548386,-1.48613470361716)
--(axis cs:-1.68919805997039,-1.51137582233471)
--(axis cs:-1.65762426445693,-1.52177254858839)
--(axis cs:-1.62605046894346,-1.51708792649806)
--(axis cs:-1.59447667343,-1.49745345184929)
--(axis cs:-1.56290287791653,-1.46336771248361)
--(axis cs:-1.53132908240306,-1.41568683994306)
--(axis cs:-1.4997552868896,-1.35560566491696)
--(axis cs:-1.46818149137613,-1.28462893633085)
--(axis cs:-1.43660769586267,-1.20453280363947)
--(axis cs:-1.4050339003492,-1.11731780470864)
--(axis cs:-1.37346010483574,-1.02515556369578)
--(axis cs:-1.34188630932227,-0.930331964980525)
--(axis cs:-1.31031251380881,-0.835189524452623)
--(axis cs:-1.27873871829534,-0.742071053881214)
--(axis cs:-1.24716492278188,-0.653265762584416)
--(axis cs:-1.21559112726841,-0.570958030051884)
--(axis cs:-1.18401733175495,-0.497178536195945)
--(axis cs:-1.15244353624148,-0.433757414629682)
--(axis cs:-1.12086974072802,-0.382279562637778)
--(axis cs:-1.08929594521455,-0.34404300218307)
--(axis cs:-1.05772214970109,-0.320021962794609)
--(axis cs:-1.02614835418762,-0.310836882448677)
--(axis cs:-0.994574558674155,-0.316733610442978)
--(axis cs:-0.96300076316069,-0.337573686013591)
--(axis cs:-0.931426967647225,-0.372836737633671)
--(axis cs:-0.89985317213376,-0.421635002014836)
--(axis cs:-0.868279376620294,-0.482738966486219)
--(axis cs:-0.836705581106829,-0.55461244153789)
--(axis cs:-0.805131785593364,-0.635455110886895)
--(axis cs:-0.773557990079899,-0.723250764956693)
--(axis cs:-0.741984194566434,-0.815819842679748)
--(axis cs:-0.710410399052968,-0.910875371052077)
--(axis cs:-0.678836603539503,-1.00608172025727)
--(axis cs:-0.647262808026038,-1.09911568559761)
--(axis cs:-0.615689012512572,-1.1877292427978)
--(axis cs:-0.584115216999107,-1.26981291685158)
--(axis cs:-0.552541421485642,-1.34345808850402)
--(axis cs:-0.520967625972176,-1.40701579495359)
--(axis cs:-0.489393830458711,-1.4591487807806)
--(axis cs:-0.457820034945246,-1.49887292405368)
--(axis cs:-0.426246239431781,-1.52558396915078)
--(axis cs:-0.394672443918316,-1.53906600167586)
--(axis cs:-0.363098648404851,-1.53947944234068)
--(axis cs:-0.331524852891385,-1.5273284362688)
--(axis cs:-0.29995105737792,-1.50341003755523)
--(axis cs:-0.268377261864455,-1.46875001299766)
--(axis cs:-0.236803466350989,-1.42453185702117)
--(axis cs:-0.205229670837524,-1.37202631571777)
--(axis cs:-0.173655875324059,-1.31252823816095)
--(axis cs:-0.142082079810594,-1.24730609055297)
--(axis cs:-0.110508284297128,-1.17756738412573)
--(axis cs:-0.0789344887836632,-1.10444104850399)
--(axis cs:-0.047360693270198,-1.02897581736566)
--(axis cs:-0.0157868977567324,-0.952152206661836)
--(axis cs:0.0157868977567328,-0.874904705002046)
--(axis cs:0.047360693270198,-0.798150279265712)
--(axis cs:0.0789344887836632,-0.722819088262294)
--(axis cs:0.110508284297128,-0.649883269884865)
--(axis cs:0.142082079810594,-0.580379762454204)
--(axis cs:0.173655875324059,-0.515423361477626)
--(axis cs:0.205229670837524,-0.456206693631772)
--(axis cs:0.236803466350989,-0.403984638315636)
--(axis cs:0.268377261864455,-0.360042043313189)
--(axis cs:0.29995105737792,-0.325645366245531)
--(axis cs:0.331524852891385,-0.301980974416397)
--(axis cs:0.363098648404851,-0.290084932140179)
--(axis cs:0.394672443918316,-0.290770763448679)
--(axis cs:0.426246239431781,-0.304562473432051)
--(axis cs:0.457820034945246,-0.331639776826475)
--(axis cs:0.489393830458712,-0.371801029963597)
--(axis cs:0.520967625972177,-0.42444710677622)
--(axis cs:0.552541421485642,-0.48858692259714)
--(axis cs:0.584115216999107,-0.562863037469292)
--(axis cs:0.615689012512572,-0.645594151772917)
--(axis cs:0.647262808026038,-0.734830471191301)
--(axis cs:0.678836603539503,-0.828417758908547)
--(axis cs:0.710410399052968,-0.924066179891772)
--(axis cs:0.741984194566434,-1.01942054842508)
--(axis cs:0.773557990079899,-1.11212916840388)
--(axis cs:0.805131785593364,-1.19990904138739)
--(axis cs:0.83670558110683,-1.28060578693259)
--(axis cs:0.868279376620294,-1.35224715274341)
--(axis cs:0.89985317213376,-1.41308945915326)
--(axis cs:0.931426967647226,-1.46165669663435)
--(axis cs:0.96300076316069,-1.49677226615727)
--(axis cs:0.994574558674156,-1.51758352691501)
--(axis cs:1.02614835418762,-1.52357940523747)
--(axis cs:1.05772214970109,-1.51460132547061)
--(axis cs:1.08929594521455,-1.49084764228172)
--(axis cs:1.12086974072802,-1.45287158225052)
--(axis cs:1.15244353624148,-1.40157246177962)
--(axis cs:1.18401733175495,-1.33817969798582)
--(axis cs:1.21559112726841,-1.26422896958051)
--(axis cs:1.24716492278188,-1.18152993446965)
--(axis cs:1.27873871829534,-1.09212525453453)
--(axis cs:1.31031251380881,-0.998241300677919)
--(axis cs:1.34188630932227,-0.902231668444749)
--(axis cs:1.37346010483574,-0.806515308817861)
--(axis cs:1.4050339003492,-0.713511505102479)
--(axis cs:1.43660769586267,-0.625574090320315)
--(axis cs:1.46818149137613,-0.544927309105512)
--(axis cs:1.4997552868896,-0.473605684142808)
--(axis cs:1.53132908240307,-0.413400136573737)
--(axis cs:1.56290287791653,-0.365812332843462)
--(axis cs:1.59447667343,-0.332018716675956)
--(axis cs:1.62605046894346,-0.312844964441035)
--(axis cs:1.65762426445693,-0.308750779522511)
--(axis cs:1.68919805997039,-0.319824148167811)
--(axis cs:1.72077185548386,-0.345783583745402)
--(axis cs:1.75234565099732,-0.385986709743599)
--(axis cs:1.78391944651079,-0.439443968742016)
--(axis cs:1.81549324202425,-0.50483728650806)
--(axis cs:1.84706703753772,-0.58054482935587)
--(axis cs:1.87864083305118,-0.664673972740009)
--(axis cs:1.91021462856465,-0.75510466137567)
--(axis cs:1.94178842407811,-0.849544212340952)
--(axis cs:1.97336221959158,-0.945592508164836)
--(axis cs:2.00493601510504,-1.04081411484974)
--(axis cs:2.03650981061851,-1.13281203402742)
--(axis cs:2.06808360613197,-1.21929733334184)
--(axis cs:2.09965740164544,-1.2981500862127)
--(axis cs:2.1312311971589,-1.36746946771597)
--(axis cs:2.16280499267237,-1.42561343802131)
--(axis cs:2.19437878818584,-1.47122998600563)
--(axis cs:2.2259525836993,-1.50328174208018)
--(axis cs:2.25752637921277,-1.52106425569062)
--(axis cs:2.28910017472623,-1.52421656482177)
--(axis cs:2.3206739702397,-1.51272215782367)
--(axis cs:2.35224776575316,-1.48689963953388)
--(axis cs:2.38382156126663,-1.44738488702612)
--(axis cs:2.41539535678009,-1.39510886966916)
--(axis cs:2.44696915229356,-1.33127608125322)
--(axis cs:2.47854294780702,-1.25734682062201)
--(axis cs:2.51011674332049,-1.17502273723772)
--(axis cs:2.54169053883395,-1.08623074191452)
--(axis cs:2.57326433434742,-0.993097791752421)
--(axis cs:2.60483812986088,-0.897909908603026)
--(axis cs:2.63641192537435,-0.803053097916371)
--(axis cs:2.66798572088781,-0.710939573331941)
--(axis cs:2.69955951640128,-0.623927058887072)
--(axis cs:2.73113331191474,-0.544240313073572)
--(axis cs:2.76270710742821,-0.473902621408224)
--(axis cs:2.79428090294168,-0.414681933584787)
--(axis cs:2.82585469845514,-0.368052584703483)
--(axis cs:2.85742849396861,-0.335170100375944)
--(axis cs:2.88900228948207,-0.316854596040913)
--(axis cs:2.92057608499554,-0.313578523355731)
--(axis cs:2.952149880509,-0.325456490967334)
--(axis cs:2.98372367602247,-0.352236950889198)
--(axis cs:3.01529747153593,-0.393296491633577)
--(axis cs:3.0468712670494,-0.447638028340623)
--(axis cs:3.07844506256286,-0.513896245583785)
--(axis cs:3.11001885807633,-0.590357208011368)
--(axis cs:3.14159265358979,-0.674999945945089)
--(axis cs:3.14159265358979,1.15459557146711)
--(axis cs:3.14159265358979,1.15459557146711)
--(axis cs:3.11001885807633,1.23923830940083)
--(axis cs:3.07844506256286,1.31569927182841)
--(axis cs:3.0468712670494,1.38195748907157)
--(axis cs:3.01529747153593,1.43629902577862)
--(axis cs:2.98372367602247,1.477358566523)
--(axis cs:2.952149880509,1.50413902644486)
--(axis cs:2.92057608499554,1.51601699405647)
--(axis cs:2.88900228948207,1.51274092137128)
--(axis cs:2.85742849396861,1.49442541703625)
--(axis cs:2.82585469845514,1.46154293270871)
--(axis cs:2.79428090294168,1.41491358382741)
--(axis cs:2.76270710742821,1.35569289600397)
--(axis cs:2.73113331191474,1.28535520433863)
--(axis cs:2.69955951640128,1.20566845852513)
--(axis cs:2.66798572088781,1.11865594408026)
--(axis cs:2.63641192537435,1.02654241949583)
--(axis cs:2.60483812986088,0.931685608809172)
--(axis cs:2.57326433434742,0.836497725659777)
--(axis cs:2.54169053883395,0.743364775497677)
--(axis cs:2.51011674332049,0.654572780174478)
--(axis cs:2.47854294780702,0.572248696790186)
--(axis cs:2.44696915229356,0.498319436158974)
--(axis cs:2.41539535678009,0.434486647743041)
--(axis cs:2.38382156126663,0.382210630386075)
--(axis cs:2.35224776575316,0.342695877878316)
--(axis cs:2.3206739702397,0.316873359588524)
--(axis cs:2.28910017472623,0.305378952590424)
--(axis cs:2.25752637921277,0.308531261721574)
--(axis cs:2.2259525836993,0.326313775332019)
--(axis cs:2.19437878818584,0.358365531406569)
--(axis cs:2.16280499267237,0.403982079390892)
--(axis cs:2.1312311971589,0.462126049696231)
--(axis cs:2.09965740164544,0.531445431199497)
--(axis cs:2.06808360613197,0.610298184070356)
--(axis cs:2.03650981061851,0.696783483384777)
--(axis cs:2.00493601510504,0.788781402562456)
--(axis cs:1.97336221959158,0.884003009247362)
--(axis cs:1.94178842407811,0.980051305071246)
--(axis cs:1.91021462856465,1.07449085603653)
--(axis cs:1.87864083305118,1.16492154467219)
--(axis cs:1.84706703753772,1.24905068805633)
--(axis cs:1.81549324202425,1.32475823090414)
--(axis cs:1.78391944651079,1.39015154867018)
--(axis cs:1.75234565099732,1.4436088076686)
--(axis cs:1.72077185548386,1.4838119336668)
--(axis cs:1.68919805997039,1.50977136924439)
--(axis cs:1.65762426445693,1.52084473788969)
--(axis cs:1.62605046894346,1.51675055297116)
--(axis cs:1.59447667343,1.49757680073624)
--(axis cs:1.56290287791653,1.46378318456874)
--(axis cs:1.53132908240307,1.41619538083846)
--(axis cs:1.4997552868896,1.35598983326939)
--(axis cs:1.46818149137613,1.28466820830669)
--(axis cs:1.43660769586267,1.20402142709188)
--(axis cs:1.4050339003492,1.11608401230972)
--(axis cs:1.37346010483574,1.02308020859434)
--(axis cs:1.34188630932227,0.927363848967449)
--(axis cs:1.31031251380881,0.831354216734279)
--(axis cs:1.27873871829534,0.737470262877672)
--(axis cs:1.24716492278188,0.648065582942547)
--(axis cs:1.21559112726841,0.565366547831686)
--(axis cs:1.18401733175495,0.491415819426377)
--(axis cs:1.15244353624148,0.428023055632583)
--(axis cs:1.12086974072802,0.376723935161679)
--(axis cs:1.08929594521455,0.338747875130478)
--(axis cs:1.05772214970109,0.314994191941585)
--(axis cs:1.02614835418762,0.306016112174728)
--(axis cs:0.994574558674156,0.312011990497192)
--(axis cs:0.96300076316069,0.332823251254923)
--(axis cs:0.931426967647226,0.367938820777849)
--(axis cs:0.89985317213376,0.416506058258941)
--(axis cs:0.868279376620294,0.477348364668784)
--(axis cs:0.83670558110683,0.548989730479605)
--(axis cs:0.805131785593364,0.629686476024809)
--(axis cs:0.773557990079899,0.717466349008317)
--(axis cs:0.741984194566434,0.810174968987122)
--(axis cs:0.710410399052968,0.905529337520426)
--(axis cs:0.678836603539503,1.00117775850365)
--(axis cs:0.647262808026038,1.0947650462209)
--(axis cs:0.615689012512572,1.18400136563928)
--(axis cs:0.584115216999107,1.26673247994291)
--(axis cs:0.552541421485642,1.34100859481506)
--(axis cs:0.520967625972177,1.40514841063598)
--(axis cs:0.489393830458712,1.4577944874486)
--(axis cs:0.457820034945246,1.49795574058572)
--(axis cs:0.426246239431781,1.52503304398015)
--(axis cs:0.394672443918316,1.53882475396352)
--(axis cs:0.363098648404851,1.53951058527202)
--(axis cs:0.331524852891385,1.5276145429958)
--(axis cs:0.29995105737792,1.50395015116667)
--(axis cs:0.268377261864455,1.46955347409901)
--(axis cs:0.236803466350989,1.42561087909656)
--(axis cs:0.205229670837524,1.37338882378043)
--(axis cs:0.173655875324059,1.31417215593457)
--(axis cs:0.142082079810594,1.24921575495799)
--(axis cs:0.110508284297128,1.17971224752733)
--(axis cs:0.0789344887836632,1.1067764291499)
--(axis cs:0.047360693270198,1.03144523814649)
--(axis cs:0.0157868977567328,0.954690812410152)
--(axis cs:-0.0157868977567324,0.877443310750362)
--(axis cs:-0.047360693270198,0.800619700046535)
--(axis cs:-0.0789344887836632,0.725154468908204)
--(axis cs:-0.110508284297128,0.652028133286466)
--(axis cs:-0.142082079810594,0.582289426859225)
--(axis cs:-0.173655875324059,0.517067279251243)
--(axis cs:-0.205229670837524,0.457569201694431)
--(axis cs:-0.236803466350989,0.405063660391032)
--(axis cs:-0.268377261864455,0.360845504414535)
--(axis cs:-0.29995105737792,0.326185479856969)
--(axis cs:-0.331524852891385,0.302267081143398)
--(axis cs:-0.363098648404851,0.290116075071516)
--(axis cs:-0.394672443918316,0.290529515736337)
--(axis cs:-0.426246239431781,0.304011548261419)
--(axis cs:-0.457820034945246,0.330722593358521)
--(axis cs:-0.489393830458711,0.370446736631595)
--(axis cs:-0.520967625972176,0.422579722458611)
--(axis cs:-0.552541421485642,0.486137428908173)
--(axis cs:-0.584115216999107,0.559782600560617)
--(axis cs:-0.615689012512572,0.641866274614393)
--(axis cs:-0.647262808026038,0.730479831814588)
--(axis cs:-0.678836603539503,0.823513797154925)
--(axis cs:-0.710410399052968,0.918720146360121)
--(axis cs:-0.741984194566434,1.01377567473245)
--(axis cs:-0.773557990079899,1.1063447524555)
--(axis cs:-0.805131785593364,1.1941404065253)
--(axis cs:-0.836705581106829,1.27498307587431)
--(axis cs:-0.868279376620294,1.34685655092598)
--(axis cs:-0.89985317213376,1.40796051539736)
--(axis cs:-0.931426967647225,1.45675877977853)
--(axis cs:-0.96300076316069,1.49202183139861)
--(axis cs:-0.994574558674155,1.51286190696922)
--(axis cs:-1.02614835418762,1.51875863496352)
--(axis cs:-1.05772214970109,1.50957355461759)
--(axis cs:-1.08929594521455,1.48555251522913)
--(axis cs:-1.12086974072802,1.44731595477442)
--(axis cs:-1.15244353624148,1.39583810278252)
--(axis cs:-1.18401733175495,1.33241698121625)
--(axis cs:-1.21559112726841,1.25863748736031)
--(axis cs:-1.24716492278188,1.17632975482778)
--(axis cs:-1.27873871829534,1.08752446353098)
--(axis cs:-1.31031251380881,0.994405992959575)
--(axis cs:-1.34188630932227,0.899263552431673)
--(axis cs:-1.37346010483574,0.804439953716415)
--(axis cs:-1.4050339003492,0.71227771270356)
--(axis cs:-1.43660769586267,0.625062713772723)
--(axis cs:-1.46818149137613,0.544966581081352)
--(axis cs:-1.4997552868896,0.473989852495235)
--(axis cs:-1.53132908240306,0.413908677469139)
--(axis cs:-1.56290287791653,0.366227804928592)
--(axis cs:-1.59447667343,0.332142065562904)
--(axis cs:-1.62605046894346,0.312507590914135)
--(axis cs:-1.65762426445693,0.30782296882381)
--(axis cs:-1.68919805997039,0.31821969507749)
--(axis cs:-1.72077185548386,0.343460813795035)
--(axis cs:-1.75234565099732,0.382946603106151)
--(axis cs:-1.78391944651079,0.435726527865495)
--(axis cs:-1.81549324202425,0.500517328410394)
--(axis cs:-1.84706703753772,0.575727840898107)
--(axis cs:-1.87864083305118,0.659491700126152)
--(axis cs:-1.91021462856465,0.749709205324895)
--(axis cs:-1.94178842407811,0.844099118313778)
--(axis cs:-1.97336221959158,0.940259930761314)
--(axis cs:-2.00493601510504,1.03573838959834)
--(axis cs:-2.03650981061851,1.12810137176558)
--(axis cs:-2.06808360613197,1.21500627796922)
--(axis cs:-2.09965740164544,1.29426542861804)
--(axis cs:-2.1312311971589,1.36390135496543)
--(axis cs:-2.16280499267237,1.42219174864897)
--(axis cs:-2.19437878818584,1.46770449206321)
--(axis cs:-2.2259525836993,1.49932431870861)
--(axis cs:-2.25752637921277,1.51627324525995)
--(axis cs:-2.28910017472623,1.51812696624433)
--(axis cs:-2.3206739702397,1.5048286682425)
--(axis cs:-2.35224776575316,1.47669991249063)
--(axis cs:-2.38382156126663,1.43444554926526)
--(axis cs:-2.41539535678009,1.37914720747088)
--(axis cs:-2.44696915229356,1.31223955050807)
--(axis cs:-2.47854294780702,1.23546639667084)
--(axis cs:-2.51011674332049,1.15081919174638)
--(axis cs:-2.54169053883395,1.06046549612382)
--(axis cs:-2.57326433434742,0.966677283845709)
--(axis cs:-2.60483812986088,0.87176697716969)
--(axis cs:-2.63641192537435,0.778034563186756)
--(axis cs:-2.66798572088781,0.687724234495301)
--(axis cs:-2.69955951640128,0.602985743139683)
--(axis cs:-2.73113331191474,0.525835094778131)
--(axis cs:-2.76270710742821,0.458111688297371)
--(axis cs:-2.79428090294168,0.401433934701732)
--(axis cs:-2.82585469845514,0.357160048327741)
--(axis cs:-2.85742849396861,0.326360766177948)
--(axis cs:-2.88900228948207,0.309804665524367)
--(axis cs:-2.92057608499554,0.307949061341273)
--(axis cs:-2.952149880509,0.320926857128376)
--(axis cs:-2.98372367602247,0.34852424530737)
--(axis cs:-3.01529747153593,0.390152560482239)
--(axis cs:-3.0468712670494,0.444825834992604)
--(axis cs:-3.07844506256286,0.511160740258745)
--(axis cs:-3.11001885807633,0.587413477142237)
--(axis cs:-3.14159265358979,0.671554862860639)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,-0.64324289584546)
--(axis cs:-3.14159265358979,0.156757104154539)
--(axis cs:-3.11001885807633,-0.0109654821812776)
--(axis cs:-3.07844506256286,-0.178669038629325)
--(axis cs:-3.0468712670494,-0.342049918614932)
--(axis cs:-3.01529747153593,-0.49695070268733)
--(axis cs:-2.98372367602247,-0.639495314333327)
--(axis cs:-2.952149880509,-0.766187907211712)
--(axis cs:-2.92057608499554,-0.873975229429095)
--(axis cs:-2.88900228948207,-0.960285475566903)
--(axis cs:-2.85742849396861,-1.02305878545995)
--(axis cs:-2.82585469845514,-1.06077948058932)
--(axis cs:-2.79428090294168,-1.07251198502089)
--(axis cs:-2.76270710742821,-1.05793410665468)
--(axis cs:-2.73113331191474,-1.01735699822271)
--(axis cs:-2.69955951640128,-0.951723917982747)
--(axis cs:-2.66798572088781,-0.8625878125864)
--(axis cs:-2.63641192537435,-0.752074060291897)
--(axis cs:-2.60483812986088,-0.622834890384184)
--(axis cs:-2.57326433434742,-0.477997580283803)
--(axis cs:-2.54169053883395,-0.321103846374975)
--(axis cs:-2.51011674332049,-0.156035601759967)
--(axis cs:-2.47854294780702,0.0130769617657482)
--(axis cs:-2.44696915229356,0.181965554691614)
--(axis cs:-2.41539535678009,0.346347737755366)
--(axis cs:-2.38382156126663,0.502055413893965)
--(axis cs:-2.35224776575316,0.645156649628155)
--(axis cs:-2.3206739702397,0.772061664008757)
--(axis cs:-2.28910017472623,0.879608952736285)
--(axis cs:-2.25752637921277,0.965132897759354)
--(axis cs:-2.2259525836993,1.02651715168212)
--(axis cs:-2.19437878818584,1.0622378036185)
--(axis cs:-2.16280499267237,1.07139801887662)
--(axis cs:-2.1312311971589,1.05375329850496)
--(axis cs:-2.09965740164544,1.00972486580862)
--(axis cs:-2.06808360613197,0.940398147847114)
--(axis cs:-2.03650981061851,0.847503584869933)
--(axis cs:-2.00493601510504,0.733377824596989)
--(axis cs:-1.97336221959158,0.60090472610585)
--(axis cs:-1.94178842407811,0.453437502278929)
--(axis cs:-1.91021462856465,0.294705442589958)
--(axis cs:-1.87864083305118,0.128710302188118)
--(axis cs:-1.84706703753772,-0.0403820230868586)
--(axis cs:-1.81549324202425,-0.208349637088691)
--(axis cs:-1.78391944651079,-0.371019222420586)
--(axis cs:-1.75234565099732,-0.52436528219516)
--(axis cs:-1.72077185548386,-0.664603386897949)
--(axis cs:-1.68919805997039,-0.788277201059096)
--(axis cs:-1.65762426445693,-0.892338893509517)
--(axis cs:-1.62605046894346,-0.974221976766954)
--(axis cs:-1.59447667343,-1.03190493024897)
--(axis cs:-1.56290287791653,-1.06396338810865)
--(axis cs:-1.53132908240306,-1.06960841645975)
--(axis cs:-1.4997552868896,-1.04870858307407)
--(axis cs:-1.46818149137613,-1.00179416181701)
--(axis cs:-1.43660769586267,-0.930042851008219)
--(axis cs:-1.4050339003492,-0.835247645319055)
--(axis cs:-1.37346010483574,-0.719768695438405)
--(axis cs:-1.34188630932227,-0.586471793179478)
--(axis cs:-1.31031251380881,-0.438656319950508)
--(axis cs:-1.27873871829534,-0.279975113021508)
--(axis cs:-1.24716492278188,-0.114347985686316)
--(axis cs:-1.21559112726841,0.0541300546962057)
--(axis cs:-1.18401733175495,0.221285195477429)
--(axis cs:-1.15244353624148,0.382964967071573)
--(axis cs:-1.12086974072802,0.535140691560538)
--(axis cs:-1.08929594521455,0.674009900700529)
--(axis cs:-1.05772214970109,0.79609554085615)
--(axis cs:-1.02614835418762,0.898338219596626)
--(axis cs:-0.994574558674155,0.978177661803373)
--(axis cs:-0.96300076316069,1.03361999289619)
--(axis cs:-0.931426967647225,1.06328837262442)
--(axis cs:-0.89985317213376,1.06645566142174)
--(axis cs:-0.868279376620294,1.04305894210755)
--(axis cs:-0.836705581106829,0.993696591231491)
--(axis cs:-0.805131785593364,0.919609053255769)
--(axis cs:-0.773557990079899,0.822644531589305)
--(axis cs:-0.741984194566434,0.705210625249036)
--(axis cs:-0.710410399052968,0.570212717797308)
--(axis cs:-0.678836603539503,0.420979841793383)
--(axis cs:-0.647262808026038,0.261178890046353)
--(axis cs:-0.615689012512572,0.0947184415845546)
--(axis cs:-0.584115216999107,-0.0743559066750176)
--(axis cs:-0.552541421485642,-0.241971999495107)
--(axis cs:-0.520967625972176,-0.404143733097887)
--(axis cs:-0.489393830458711,-0.55708123288287)
--(axis cs:-0.457820034945246,-0.697293278369051)
--(axis cs:-0.426246239431781,-0.821676389802469)
--(axis cs:-0.394672443918316,-0.927585461015451)
--(axis cs:-0.363098648404851,-1.01288216948356)
--(axis cs:-0.331524852891385,-1.07595953743278)
--(axis cs:-0.29995105737792,-1.11574362191651)
--(axis cs:-0.268377261864455,-1.13167585191897)
--(axis cs:-0.236803466350989,-1.12368144718042)
--(axis cs:-0.205229670837524,-1.09213023665511)
--(axis cs:-0.173655875324059,-1.03779591644192)
--(axis cs:-0.142082079810594,-0.961818525472966)
--(axis cs:-0.110508284297128,-0.865673067515665)
--(axis cs:-0.0789344887836632,-0.751145231757044)
--(axis cs:-0.047360693270198,-0.620313444265451)
--(axis cs:-0.0157868977567324,-0.475535236838592)
--(axis cs:0.0157868977567328,0.478073842586909)
--(axis cs:0.047360693270198,0.622782865046274)
--(axis cs:0.0789344887836632,0.753480612402954)
--(axis cs:0.110508284297128,0.867817930917266)
--(axis cs:0.142082079810594,0.963728189877987)
--(axis cs:0.173655875324059,1.03943983421554)
--(axis cs:0.205229670837524,1.09349274471776)
--(axis cs:0.236803466350989,1.12476046925581)
--(axis cs:0.268377261864455,1.13247931302032)
--(axis cs:0.29995105737792,1.11628373552794)
--(axis cs:0.331524852891385,1.07624564415978)
--(axis cs:0.363098648404851,1.0129133124149)
--(axis cs:0.394672443918316,0.92734421330311)
--(axis cs:0.426246239431781,0.821125464631837)
--(axis cs:0.457820034945246,0.696376094901098)
--(axis cs:0.489393830458712,0.555726939550867)
--(axis cs:0.520967625972177,0.402276348780277)
--(axis cs:0.552541421485642,0.23952250580614)
--(axis cs:0.584115216999107,0.0712754697663435)
--(axis cs:0.615689012512572,-0.098446318743078)
--(axis cs:0.647262808026038,-0.265529529423067)
--(axis cs:0.678836603539503,-0.425883803547006)
--(axis cs:0.710410399052968,-0.575558751328959)
--(axis cs:0.741984194566434,-0.710855498941662)
--(axis cs:0.773557990079899,-0.828428947537681)
--(axis cs:0.805131785593364,-0.925377688117855)
--(axis cs:0.83670558110683,-0.999319302289776)
--(axis cs:0.868279376620294,-1.04844954392498)
--(axis cs:0.89985317213376,-1.07158460517764)
--(axis cs:0.931426967647226,-1.06818628948024)
--(axis cs:0.96300076316069,-1.03837042765486)
--(axis cs:0.994574558674156,-0.982899281749159)
--(axis cs:1.02614835418762,-0.903158989870575)
--(axis cs:1.05772214970109,-0.801123311709174)
--(axis cs:1.08929594521455,-0.679305027753119)
--(axis cs:1.12086974072802,-0.540696319036637)
--(axis cs:1.15244353624148,-0.388699326068671)
--(axis cs:1.18401733175495,-0.227047912246998)
--(axis cs:1.21559112726841,-0.0597215369164024)
--(axis cs:1.24716492278188,0.109147806044448)
--(axis cs:1.27873871829534,0.275374322017966)
--(axis cs:1.31031251380881,0.434821012232164)
--(axis cs:1.34188630932227,0.583503677166402)
--(axis cs:1.37346010483574,0.717693340336958)
--(axis cs:1.4050339003492,0.834013852920137)
--(axis cs:1.43660769586267,0.929531474460627)
--(axis cs:1.46818149137613,1.00183343379285)
--(axis cs:1.4997552868896,1.0490927514265)
--(axis cs:1.53132908240307,1.07011695735515)
--(axis cs:1.56290287791653,1.06437886019378)
--(axis cs:1.59447667343,1.03202827913591)
--(axis cs:1.62605046894346,0.973884603240053)
--(axis cs:1.65762426445693,0.891411082810815)
--(axis cs:1.68919805997039,0.786672747968774)
--(axis cs:1.72077185548386,0.662280616947582)
--(axis cs:1.75234565099732,0.521325175557713)
--(axis cs:1.78391944651079,0.367301781544064)
--(axis cs:1.81549324202425,0.204029678991025)
--(axis cs:1.84706703753772,0.0355650346290954)
--(axis cs:1.87864083305118,-0.133892574801974)
--(axis cs:1.91021462856465,-0.300100898640733)
--(axis cs:1.94178842407811,-0.458882596306103)
--(axis cs:1.97336221959158,-0.606237303509371)
--(axis cs:2.00493601510504,-0.738453549848393)
--(axis cs:2.03650981061851,-0.85221424713177)
--(axis cs:2.06808360613197,-0.944689203219739)
--(axis cs:2.09965740164544,-1.01360952340329)
--(axis cs:2.1312311971589,-1.05732141125549)
--(axis cs:2.16280499267237,-1.07481970824895)
--(axis cs:2.19437878818584,-1.06576329756092)
--(axis cs:2.2259525836993,-1.03047457505368)
--(axis cs:2.25752637921277,-0.969923908190021)
--(axis cs:2.28910017472623,-0.885698551313733)
--(axis cs:2.3206739702397,-0.779955153589928)
--(axis cs:2.35224776575316,-0.655356376671409)
--(axis cs:2.38382156126663,-0.514994751654823)
--(axis cs:2.41539535678009,-0.362309399953642)
--(axis cs:2.44696915229356,-0.201002085436764)
--(axis cs:2.47854294780702,-0.034957385716918)
--(axis cs:2.51011674332049,0.131832056268623)
--(axis cs:2.54169053883395,0.295338600584277)
--(axis cs:2.57326433434742,0.45157707237709)
--(axis cs:2.60483812986088,0.596691958950848)
--(axis cs:2.63641192537435,0.727055525562282)
--(axis cs:2.66798572088781,0.83937247374976)
--(axis cs:2.69955951640128,0.930782602235358)
--(axis cs:2.73113331191474,0.998951779927271)
--(axis cs:2.76270710742821,1.04214317354383)
--(axis cs:2.79428090294168,1.05926398613783)
--(axis cs:2.82585469845514,1.04988694421358)
--(axis cs:2.85742849396861,1.01424945126195)
--(axis cs:2.88900228948207,0.953235545050357)
--(axis cs:2.92057608499554,0.868345767414637)
--(axis cs:2.952149880509,0.761658273372752)
--(axis cs:2.98372367602247,0.635782608751498)
--(axis cs:3.01529747153593,0.493806771535991)
--(axis cs:3.0468712670494,0.339237725266913)
--(axis cs:3.07844506256286,0.175933533304284)
--(axis cs:3.11001885807633,0.00802175131214605)
--(axis cs:3.14159265358979,-0.16020218723899)
--(axis cs:3.14159265358979,0.63979781276101)
--(axis cs:3.14159265358979,0.63979781276101)
--(axis cs:3.11001885807633,0.640859350077317)
--(axis cs:3.07844506256286,0.625869492940343)
--(axis cs:3.0468712670494,0.595081735464039)
--(axis cs:3.01529747153593,0.549195762609052)
--(axis cs:2.98372367602247,0.489339006882303)
--(axis cs:2.952149880509,0.417024262104778)
--(axis cs:2.92057608499554,0.334092703286099)
--(axis cs:2.88900228948207,0.242650780280015)
--(axis cs:2.85742849396861,0.145005865398357)
--(axis cs:2.82585469845514,0.0436034037916521)
--(axis cs:2.79428090294168,-0.0590323358952091)
--(axis cs:2.76270710742821,-0.160352898948075)
--(axis cs:2.73113331191474,-0.257836888662217)
--(axis cs:2.69955951640128,-0.349041202597305)
--(axis cs:2.66798572088781,-0.431656103001444)
--(axis cs:2.63641192537435,-0.503566203982827)
--(axis cs:2.60483812986088,-0.562916258744702)
--(axis cs:2.57326433434742,-0.608177138469734)
--(axis cs:2.54169053883395,-0.638204567001122)
--(axis cs:2.51011674332049,-0.652282013331865)
--(axis cs:2.47854294780702,-0.650140738114909)
--(axis cs:2.44696915229356,-0.631954559657487)
--(axis cs:2.41539535678009,-0.598312821972474)
--(axis cs:2.38382156126663,-0.550179504985224)
--(axis cs:2.35224776575316,-0.488847384984157)
--(axis cs:2.3206739702397,-0.415893644645222)
--(axis cs:2.28910017472623,-0.333139060917616)
--(axis cs:2.25752637921277,-0.242609085779027)
--(axis cs:2.2259525836993,-0.146493391694475)
--(axis cs:2.19437878818584,-0.047101157038141)
--(axis cs:2.16280499267237,0.0531883496185382)
--(axis cs:2.1312311971589,0.151977993235755)
--(axis cs:2.09965740164544,0.246904868390084)
--(axis cs:2.06808360613197,0.335690053948254)
--(axis cs:2.03650981061851,0.416185696489126)
--(axis cs:2.00493601510504,0.486420837561107)
--(axis cs:1.97336221959158,0.544647804591897)
--(axis cs:1.94178842407811,0.589389689036398)
--(axis cs:1.91021462856465,0.619487093301591)
--(axis cs:1.87864083305118,0.634140146734153)
--(axis cs:1.84706703753772,0.632940824071363)
--(axis cs:1.81549324202425,0.615891265405053)
--(axis cs:1.78391944651079,0.583405798384101)
--(axis cs:1.75234565099732,0.536296922367287)
--(axis cs:1.72077185548386,0.475747732973811)
--(axis cs:1.68919805997039,0.403274473107801)
--(axis cs:1.65762426445693,0.32068287555636)
--(axis cs:1.62605046894346,0.230020985290074)
--(axis cs:1.59447667343,0.133529804924371)
--(axis cs:1.56290287791653,0.0335919915314971)
--(axis cs:1.53132908240307,-0.0673217130904317)
--(axis cs:1.4997552868896,-0.166708602299915)
--(axis cs:1.46818149137613,-0.26209253459168)
--(axis cs:1.43660769586267,-0.351084137689059)
--(axis cs:1.4050339003492,-0.431441345712896)
--(axis cs:1.37346010483574,-0.501128440560483)
--(axis cs:1.34188630932227,-0.558371496643702)
--(axis cs:1.31031251380881,-0.601708096175805)
--(axis cs:1.27873871829534,-0.63002931367482)
--(axis cs:1.24716492278188,-0.642612157571551)
--(axis cs:1.21559112726841,-0.639140884832423)
--(axis cs:1.18401733175495,-0.619715966312447)
--(axis cs:1.15244353624148,-0.584850080078361)
--(axis cs:1.12086974072802,-0.535451328052202)
--(axis cs:1.08929594521455,-0.472794739398122)
--(axis cs:1.05772214970109,-0.398483821819854)
--(axis cs:1.02614835418762,-0.314404303192167)
--(axis cs:0.994574558674156,-0.222672254668656)
--(axis cs:0.96300076316069,-0.125578587247492)
--(axis cs:0.931426967647226,-0.025531586376258)
--(axis cs:0.89985317213376,0.0750012042833232)
--(axis cs:0.868279376620294,0.173550755850353)
--(axis cs:0.83670558110683,0.267703245836789)
--(axis cs:0.805131785593364,0.355155122755275)
--(axis cs:0.773557990079899,0.433766128142117)
--(axis cs:0.741984194566434,0.501609919503707)
--(axis cs:0.710410399052968,0.557021908957613)
--(axis cs:0.678836603539503,0.598643803142109)
--(axis cs:0.647262808026038,0.625464104452663)
--(axis cs:0.615689012512572,0.636853532609443)
--(axis cs:0.584115216999107,0.632593972707271)
--(axis cs:0.552541421485642,0.612899166411778)
--(axis cs:0.520967625972177,0.578424955079481)
--(axis cs:0.489393830458712,0.530266517934138)
--(axis cs:0.457820034945246,0.46993986885815)
--(axis cs:0.426246239431781,0.399345105916259)
--(axis cs:0.394672443918316,0.32070977721173)
--(axis cs:0.363098648404851,0.23651234071694)
--(axis cs:0.331524852891385,0.149387924419619)
--(axis cs:0.29995105737792,0.0620210493931915)
--(axis cs:0.268377261864455,-0.0229678822344946)
--(axis cs:0.236803466350989,-0.103134228474888)
--(axis cs:0.205229670837524,-0.17631061456911)
--(axis cs:0.173655875324059,-0.240691039758596)
--(axis cs:0.142082079810594,-0.294892197374196)
--(axis cs:0.110508284297128,-0.337988953274798)
--(axis cs:0.0789344887836632,-0.369523271515345)
--(axis cs:0.047360693270198,-0.389487906165501)
--(axis cs:0.0157868977567328,-0.398287735178803)
--(axis cs:-0.0157868977567324,0.400826340927118)
--(axis cs:-0.047360693270198,0.391957326946324)
--(axis cs:-0.0789344887836632,0.371858652161255)
--(axis cs:-0.110508284297128,0.340133816676399)
--(axis cs:-0.142082079810594,0.296801861779217)
--(axis cs:-0.173655875324059,0.242334957532213)
--(axis cs:-0.205229670837524,0.177673122631769)
--(axis cs:-0.236803466350989,0.104213250550284)
--(axis cs:-0.268377261864455,0.0237713433358409)
--(axis cs:-0.29995105737792,-0.0614809357817541)
--(axis cs:-0.331524852891385,-0.149101817692617)
--(axis cs:-0.363098648404851,-0.236481197785604)
--(axis cs:-0.394672443918316,-0.320951024924072)
--(axis cs:-0.426246239431781,-0.399896031086891)
--(axis cs:-0.457820034945246,-0.470857052326104)
--(axis cs:-0.489393830458711,-0.531620811266138)
--(axis cs:-0.520967625972176,-0.580292339397088)
--(axis cs:-0.552541421485642,-0.615348660100745)
--(axis cs:-0.584115216999107,-0.635674409615945)
--(axis cs:-0.615689012512572,-0.640581409767966)
--(axis cs:-0.647262808026038,-0.629814743829376)
--(axis cs:-0.678836603539503,-0.60354776489573)
--(axis cs:-0.710410399052968,-0.562367942489264)
--(axis cs:-0.741984194566434,-0.507254793196334)
--(axis cs:-0.773557990079899,-0.439550544090493)
--(axis cs:-0.805131785593364,-0.360923757617361)
--(axis cs:-0.836705581106829,-0.273325956895074)
--(axis cs:-0.868279376620294,-0.178941357667787)
--(axis cs:-0.89985317213376,-0.0801301480392184)
--(axis cs:-0.931426967647225,0.0206336695204348)
--(axis cs:-0.96300076316069,0.120828152488825)
--(axis cs:-0.994574558674155,0.217950634722868)
--(axis cs:-1.02614835418762,0.309583532918219)
--(axis cs:-1.05772214970109,0.393456050966829)
--(axis cs:-1.08929594521455,0.46749961234553)
--(axis cs:-1.12086974072802,0.529895700576103)
--(axis cs:-1.15244353624148,0.57911572108126)
--(axis cs:-1.18401733175495,0.613953249542879)
--(axis cs:-1.21559112726841,0.633549402612225)
--(axis cs:-1.24716492278188,0.637411977929681)
--(axis cs:-1.27873871829534,0.625428522671277)
--(axis cs:-1.31031251380881,0.59787278845746)
--(axis cs:-1.34188630932227,0.555403380630626)
--(axis cs:-1.37346010483574,0.499053085459037)
--(axis cs:-1.4050339003492,0.430207553313977)
--(axis cs:-1.43660769586267,0.350572761141467)
--(axis cs:-1.46818149137613,0.262131806567521)
--(axis cs:-1.4997552868896,0.167092770652342)
--(axis cs:-1.53132908240306,0.0678302539858333)
--(axis cs:-1.56290287791653,-0.0331765194463676)
--(axis cs:-1.59447667343,-0.133406456037423)
--(axis cs:-1.62605046894346,-0.230358358816973)
--(axis cs:-1.65762426445693,-0.321610686255061)
--(axis cs:-1.68919805997039,-0.404878926198122)
--(axis cs:-1.72077185548386,-0.478070502924178)
--(axis cs:-1.75234565099732,-0.539337029004735)
--(axis cs:-1.78391944651079,-0.587123239260621)
--(axis cs:-1.81549324202425,-0.620211223502719)
--(axis cs:-1.84706703753772,-0.637757812529124)
--(axis cs:-1.87864083305118,-0.639322419348011)
--(axis cs:-1.91021462856465,-0.624882549352365)
--(axis cs:-1.94178842407811,-0.594834783063572)
--(axis cs:-1.97336221959158,-0.549980381995419)
--(axis cs:-2.00493601510504,-0.49149656281251)
--(axis cs:-2.03650981061851,-0.420896358750962)
--(axis cs:-2.06808360613197,-0.339981109320878)
--(axis cs:-2.09965740164544,-0.250789525984748)
--(axis cs:-2.1312311971589,-0.155546105986288)
--(axis cs:-2.16280499267237,-0.0566100389908727)
--(axis cs:-2.19437878818584,0.0435756630957176)
--(axis cs:-2.2259525836993,0.142535968322907)
--(axis cs:-2.25752637921277,0.237818075348358)
--(axis cs:-2.28910017472623,0.327049462340167)
--(axis cs:-2.3206739702397,0.408000155064048)
--(axis cs:-2.35224776575316,0.478647657940904)
--(axis cs:-2.38382156126663,0.537240167224366)
--(axis cs:-2.41539535678009,0.5823511597742)
--(axis cs:-2.44696915229356,0.612918028912337)
--(axis cs:-2.47854294780702,0.628260314163737)
--(axis cs:-2.51011674332049,0.628078467840521)
--(axis cs:-2.54169053883395,0.612439321210424)
--(axis cs:-2.57326433434742,0.581756630563022)
--(axis cs:-2.60483812986088,0.536773327311366)
--(axis cs:-2.63641192537435,0.478547669253211)
--(axis cs:-2.66798572088781,0.408440764164804)
--(axis cs:-2.69955951640128,0.328099886849916)
--(axis cs:-2.73113331191474,0.239431670366775)
--(axis cs:-2.76270710742821,0.144561965837223)
--(axis cs:-2.79428090294168,0.0457843370121547)
--(axis cs:-2.82585469845514,-0.0544959401673936)
--(axis cs:-2.85742849396861,-0.153815199596353)
--(axis cs:-2.88900228948207,-0.249700710796561)
--(axis cs:-2.92057608499554,-0.339722165300557)
--(axis cs:-2.952149880509,-0.421553895943735)
--(axis cs:-2.98372367602247,-0.493051712464131)
--(axis cs:-3.01529747153593,-0.552339693760389)
--(axis cs:-3.0468712670494,-0.597893928812058)
--(axis cs:-3.07844506256286,-0.628604998265384)
--(axis cs:-3.11001885807633,-0.643803080946446)
--(axis cs:-3.14159265358979,-0.64324289584546)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 -0.24324289584546
-3.11001885807633 -0.327384281563862
-3.07844506256286 -0.403637018447354
-3.0468712670494 -0.469971923713495
-3.01529747153593 -0.52464519822386
-2.98372367602247 -0.566273513398729
-2.952149880509 -0.593870901577723
-2.92057608499554 -0.606848697364826
-2.88900228948207 -0.604993093181732
-2.85742849396861 -0.588436992528151
-2.82585469845514 -0.557637710378358
-2.79428090294168 -0.513363824004367
-2.76270710742821 -0.456686070408728
-2.73113331191474 -0.388962663927968
-2.69955951640128 -0.311812015566416
-2.66798572088781 -0.227073524210798
-2.63641192537435 -0.136763195519343
-2.60483812986088 -0.0430307815364087
-2.57326433434742 0.0518795251396095
-2.54169053883395 0.145667737417724
-2.51011674332049 0.236021433040277
-2.47854294780702 0.320668637964743
-2.44696915229356 0.397441791801975
-2.41539535678009 0.464349448764783
-2.38382156126663 0.519647790559166
-2.35224776575316 0.56190215378453
-2.3206739702397 0.590030909536402
-2.28910017472623 0.603329207538226
-2.25752637921277 0.601475486553856
-2.2259525836993 0.584526560002512
-2.19437878818584 0.552906733357107
-2.16280499267237 0.507393989942873
-2.1312311971589 0.449103596259335
-2.09965740164544 0.379467669911938
-2.06808360613197 0.300208519263118
-2.03650981061851 0.213303613059486
-2.00493601510504 0.12094063089224
-1.97336221959158 0.0254621720552155
-1.94178842407811 -0.0706986403923214
-1.91021462856465 -0.165088553381203
-1.87864083305118 -0.255306058579947
-1.84706703753772 -0.339069917807991
-1.81549324202425 -0.414280430295705
-1.78391944651079 -0.479071230840603
-1.75234565099732 -0.531851155599947
-1.72077185548386 -0.571336944911064
-1.68919805997039 -0.596578063628609
-1.65762426445693 -0.606974789882289
-1.62605046894346 -0.602290167791964
-1.59447667343 -0.582655693143195
-1.56290287791653 -0.548569953777507
-1.53132908240306 -0.50088908123696
-1.4997552868896 -0.440807906210864
-1.46818149137613 -0.369831177624747
-1.43660769586267 -0.289735044933376
-1.4050339003492 -0.202520046002539
-1.37346010483574 -0.110357804989684
-1.34188630932227 -0.0155342062744256
-1.31031251380881 0.0796082342534761
-1.27873871829534 0.172726704824885
-1.24716492278188 0.261531996121682
-1.21559112726841 0.343839728654215
-1.18401733175495 0.417619222510154
-1.15244353624148 0.481040344076417
-1.12086974072802 0.532518196068321
-1.08929594521455 0.570754756523029
-1.05772214970109 0.59477579591149
-1.02614835418762 0.603960876257422
-0.994574558674155 0.59806414826312
-0.96300076316069 0.577224072692508
-0.931426967647225 0.541961021072428
-0.89985317213376 0.493162756691263
-0.868279376620294 0.43205879221988
-0.836705581106829 0.360185317168209
-0.805131785593364 0.279342647819204
-0.773557990079899 0.191546993749406
-0.741984194566434 0.0989779160263508
-0.710410399052968 0.00392238765402221
-0.678836603539503 -0.0912839615511735
-0.647262808026038 -0.184317926891511
-0.615689012512572 -0.272931484091706
-0.584115216999107 -0.355015158145481
-0.552541421485642 -0.428660329797926
-0.520967625972176 -0.492218036247488
-0.489393830458711 -0.544351022074504
-0.457820034945246 -0.584075165347578
-0.426246239431781 -0.61078621044468
-0.394672443918316 -0.624268242969761
-0.363098648404851 -0.624681683634583
-0.331524852891385 -0.612530677562701
-0.29995105737792 -0.58861227884913
-0.268377261864455 -0.553952254291564
-0.236803466350989 -0.509734098315067
-0.205229670837524 -0.457228557011668
-0.173655875324059 -0.397730479454856
-0.142082079810594 -0.332508331846874
-0.110508284297128 -0.262769625419633
-0.0789344887836632 -0.189643289797895
-0.047360693270198 -0.114178058659564
-0.0157868977567324 -0.0373544479557367
0.0157868977567328 0.0398930537040532
0.047360693270198 0.116647479440387
0.0789344887836632 0.191978670443805
0.110508284297128 0.264914488821234
0.142082079810594 0.334417996251895
0.173655875324059 0.399374397228472
0.205229670837524 0.458591065074327
0.236803466350989 0.510813120390463
0.268377261864455 0.55475571539291
0.29995105737792 0.589152392460568
0.331524852891385 0.612816784289702
0.363098648404851 0.62471282656592
0.394672443918316 0.62402699525742
0.426246239431781 0.610235285274048
0.457820034945246 0.583157981879624
0.489393830458712 0.542996728742502
0.520967625972177 0.490350651929879
0.552541421485642 0.426210836108959
0.584115216999107 0.351934721236807
0.615689012512572 0.269203606933182
0.647262808026038 0.179967287514798
0.678836603539503 0.0863799997975517
0.710410399052968 -0.00926842118567317
0.741984194566434 -0.104622789718977
0.773557990079899 -0.197331409697782
0.805131785593364 -0.28511128268129
0.83670558110683 -0.365808028226494
0.868279376620294 -0.437449394037315
0.89985317213376 -0.498291700447158
0.931426967647226 -0.54685893792825
0.96300076316069 -0.581974507451176
0.994574558674156 -0.602785768208907
1.02614835418762 -0.608781646531371
1.05772214970109 -0.599803566764514
1.08929594521455 -0.576049883575621
1.12086974072802 -0.53807382354442
1.15244353624148 -0.486774703073516
1.18401733175495 -0.423381939279722
1.21559112726841 -0.349431210874413
1.24716492278188 -0.266732175763551
1.27873871829534 -0.177327495828427
1.31031251380881 -0.0834435419718202
1.34188630932227 0.0125660902613499
1.37346010483574 0.108282449888238
1.4050339003492 0.20128625360362
1.43660769586267 0.289223668385784
1.46818149137613 0.369870449600587
1.4997552868896 0.441192074563291
1.53132908240307 0.501397622132361
1.56290287791653 0.548985425862637
1.59447667343 0.582779042030143
1.62605046894346 0.601952794265064
1.65762426445693 0.606046979183588
1.68919805997039 0.594973610538288
1.72077185548386 0.569014174960697
1.75234565099732 0.5288110489625
1.78391944651079 0.475353789964083
1.81549324202425 0.409960472198039
1.84706703753772 0.334252929350229
1.87864083305118 0.25012378596609
1.91021462856465 0.159693097330429
1.94178842407811 0.0652535463651473
1.97336221959158 -0.0307947494587367
2.00493601510504 -0.126016356143643
2.03650981061851 -0.218014275321322
2.06808360613197 -0.304499574635743
2.09965740164544 -0.383352327506602
2.1312311971589 -0.452671709009868
2.16280499267237 -0.510815679315207
2.19437878818584 -0.55643222729953
2.2259525836993 -0.58848398337408
2.25752637921277 -0.606266496984525
2.28910017472623 -0.609418806115674
2.3206739702397 -0.597924399117575
2.35224776575316 -0.572101880827783
2.38382156126663 -0.532587128320024
2.41539535678009 -0.480311110963058
2.44696915229356 -0.416478322547125
2.47854294780702 -0.342549061915913
2.51011674332049 -0.260224978531621
2.54169053883395 -0.171432983208422
2.57326433434742 -0.0783000330463224
2.60483812986088 0.0168878501030731
2.63641192537435 0.111744660789728
2.66798572088781 0.203858185374158
2.69955951640128 0.290870699819027
2.73113331191474 0.370557445632527
2.76270710742821 0.440895137297875
2.79428090294168 0.500115825121312
2.82585469845514 0.546745174002616
2.85742849396861 0.579627658330155
2.88900228948207 0.597943162665186
2.92057608499554 0.601219235350368
2.952149880509 0.589341267738765
2.98372367602247 0.562560807816901
3.01529747153593 0.521501267072522
3.0468712670494 0.467159730365476
3.07844506256286 0.400901513122314
3.11001885807633 0.324440550694731
3.14159265358979 0.23979781276101
};
\addplot [very thin, blue]
table {%
-3.14159265358979 -6.12323399573677e-16
-3.11001885807633 -0.157214042967251
-3.07844506256286 -0.310518031874168
-3.0468712670494 -0.456099159207017
-3.01529747153593 -0.590336691936529
-2.98372367602247 -0.709892022391333
-2.952149880509 -0.811791702421021
-2.92057608499554 -0.893501395714874
-2.88900228948207 -0.95298890901584
-2.85742849396861 -0.988774734587003
-2.82585469845514 -0.999968846894156
-2.79428090294168 -0.986292838338003
-2.76270710742821 -0.948086843500509
-2.73113331191474 -0.886301079693208
-2.69955951640128 -0.802472214201577
-2.66798572088781 -0.698685145993305
-2.63641192537435 -0.577521152413588
-2.60483812986088 -0.441993690505579
-2.57326433434742 -0.295473449634667
-2.54169053883395 -0.141604519424953
-2.51011674332049 0.0157862420136381
-2.47854294780702 0.1727843854741
-2.44696915229356 0.325485226510211
-2.41539535678009 0.470090958436003
-2.38382156126663 0.603005107179614
-2.35224776575316 0.720921978814717
-2.3206739702397 0.820908875129263
-2.28910017472623 0.900479032456752
-2.25752637921277 0.957653469715929
-2.2259525836993 0.991010207442792
-2.19437878818584 0.999719633693478
-2.16280499267237 0.98356513723637
-2.1312311971589 0.942948494867437
-2.09965740164544 0.87887987886146
-2.06808360613197 0.792952733082779
-2.03650981061851 0.687304142609183
-2.00493601510504 0.564561682511917
-1.97336221959158 0.427778067710209
-1.94178842407811 0.280355229217015
-1.91021462856465 0.125959705067717
-1.87864083305118 -0.0315685497648104
-1.84706703753772 -0.188311666489719
-1.81549324202425 -0.340371303404113
-1.78391944651079 -0.483965601142839
-1.75234565099732 -0.615523240908179
-1.72077185548386 -0.731772266367077
-1.68919805997039 -0.829821460135726
-1.65762426445693 -0.907232250945482
-1.62605046894346 -0.962079363094463
-1.59447667343 -0.99299869977867
-1.56290287791653 -0.999221269401276
-1.53132908240306 -0.980592311082404
-1.4997552868896 -0.937575143700825
-1.46818149137613 -0.871239642738459
-1.43660769586267 -0.78323563151889
-1.4050339003492 -0.675751848623608
-1.37346010483574 -0.551461512003107
-1.34188630932227 -0.413455833652134
-1.31031251380881 -0.265167138398678
-1.27873871829534 -0.110283498911275
-1.24716492278188 0.0473429899715583
-1.21559112726841 0.203792016290152
-1.18401733175495 0.355172552633429
-1.15244353624148 0.497719629475684
-1.12086974072802 0.627887973340859
-1.08929594521455 0.742440180929283
-1.05772214970109 0.838527236237377
-1.02614835418762 0.913759368137437
-0.994574558674155 0.966265486126022
-0.96300076316069 0.994739716020657
-0.931426967647225 0.998473878220379
-0.89985317213376 0.977375100766707
-0.868279376620294 0.931968129152434
-0.836705581106829 0.863382275431223
-0.805131785593364 0.773323331215339
-0.773557990079899 0.664031143110431
-0.741984194566434 0.538223905724289
-0.710410399052968 0.399030557732341
-0.678836603539503 0.249912962370307
-0.647262808026038 0.0945798077948441
-0.615689012512572 -0.063105631312674
-0.584115216999107 -0.219221576847691
-0.552541421485642 -0.369885285416546
-0.520967625972176 -0.511349615642328
-0.489393830458711 -0.640096222927108
-0.457820034945246 -0.752923063833377
-0.426246239431781 -0.847024033772299
-0.394672443918316 -0.920058757338174
-0.363098648404851 -0.970210795540986
-0.331524852891385 -0.996232822271007
-0.29995105737792 -0.997477646416339
-0.268377261864455 -0.973914308085538
-0.236803466350989 -0.926128848607841
-0.205229670837524 -0.855309735160412
-0.173655875324059 -0.763218302525168
-0.142082079810594 -0.652144947115186
-0.110508284297128 -0.524852162764468
-0.0789344887836632 -0.384505835032011
-0.047360693270198 -0.234596502792369
-0.0157868977567324 -0.0788525454074751
0.0157868977567328 0.0788525454074774
0.047360693270198 0.234596502792369
0.0789344887836632 0.384505835032011
0.110508284297128 0.524852162764468
0.142082079810594 0.652144947115188
0.173655875324059 0.763218302525169
0.205229670837524 0.855309735160412
0.236803466350989 0.926128848607841
0.268377261864455 0.973914308085538
0.29995105737792 0.997477646416339
0.331524852891385 0.996232822271007
0.363098648404851 0.970210795540986
0.394672443918316 0.920058757338174
0.426246239431781 0.847024033772299
0.457820034945246 0.752923063833377
0.489393830458712 0.640096222927106
0.520967625972177 0.511349615642326
0.552541421485642 0.369885285416546
0.584115216999107 0.219221576847691
0.615689012512572 0.063105631312674
0.647262808026038 -0.0945798077948441
0.678836603539503 -0.249912962370309
0.710410399052968 -0.399030557732341
0.741984194566434 -0.538223905724289
0.773557990079899 -0.664031143110431
0.805131785593364 -0.773323331215339
0.83670558110683 -0.863382275431224
0.868279376620294 -0.931968129152434
0.89985317213376 -0.977375100766707
0.931426967647226 -0.998473878220379
0.96300076316069 -0.994739716020657
0.994574558674156 -0.966265486126021
1.02614835418762 -0.913759368137437
1.05772214970109 -0.838527236237377
1.08929594521455 -0.742440180929282
1.12086974072802 -0.627887973340859
1.15244353624148 -0.497719629475682
1.18401733175495 -0.35517255263343
1.21559112726841 -0.203792016290152
1.24716492278188 -0.0473429899715557
1.27873871829534 0.110283498911275
1.31031251380881 0.26516713839868
1.34188630932227 0.413455833652133
1.37346010483574 0.551461512003108
1.4050339003492 0.67575184862361
1.43660769586267 0.78323563151889
1.46818149137613 0.87123964273846
1.4997552868896 0.937575143700825
1.53132908240307 0.980592311082404
1.56290287791653 0.999221269401276
1.59447667343 0.99299869977867
1.62605046894346 0.962079363094462
1.65762426445693 0.907232250945482
1.68919805997039 0.829821460135726
1.72077185548386 0.731772266367077
1.75234565099732 0.615523240908179
1.78391944651079 0.483965601142838
1.81549324202425 0.340371303404113
1.84706703753772 0.188311666489717
1.87864083305118 0.0315685497648121
1.91021462856465 -0.125959705067719
1.94178842407811 -0.280355229217016
1.97336221959158 -0.427778067710209
2.00493601510504 -0.56456168251192
2.03650981061851 -0.687304142609183
2.06808360613197 -0.792952733082779
2.09965740164544 -0.878879878861462
2.1312311971589 -0.942948494867437
2.16280499267237 -0.98356513723637
2.19437878818584 -0.999719633693478
2.2259525836993 -0.991010207442792
2.25752637921277 -0.957653469715929
2.28910017472623 -0.900479032456752
2.3206739702397 -0.820908875129262
2.35224776575316 -0.720921978814717
2.38382156126663 -0.603005107179614
2.41539535678009 -0.470090958436005
2.44696915229356 -0.325485226510211
2.47854294780702 -0.172784385474098
2.51011674332049 -0.0157862420136381
2.54169053883395 0.141604519424953
2.57326433434742 0.295473449634667
2.60483812986088 0.441993690505579
2.63641192537435 0.577521152413591
2.66798572088781 0.698685145993305
2.69955951640128 0.802472214201578
2.73113331191474 0.886301079693208
2.76270710742821 0.948086843500509
2.79428090294168 0.986292838338003
2.82585469845514 0.999968846894156
2.85742849396861 0.988774734587003
2.88900228948207 0.95298890901584
2.92057608499554 0.893501395714874
2.952149880509 0.81179170242102
2.98372367602247 0.709892022391333
3.01529747153593 0.590336691936527
3.0468712670494 0.456099159207017
3.07844506256286 0.310518031874168
3.11001885807633 0.157214042967249
3.14159265358979 6.12323399573677e-16
};
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
height=2cm,
width=2.5cm,
tick align=outside,
tick pos=left,
title={ciao},
x grid style={white!69.01960784313725!black},
xmin=-3.14159265358979, xmax=3.14159265358979,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-1.69437099790845, ymax=1.69338864000441,
ytick style={color=black}
]
\path [draw=green!50.19607843137255!black, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,0.647284407613827)
--(axis cs:-3.14159265358979,-1.18231110979837)
--(axis cs:-3.11001885807633,-1.26035949523725)
--(axis cs:-3.07844506256286,-1.33067699979114)
--(axis cs:-3.0468712670494,-1.39176647905969)
--(axis cs:-3.01529747153593,-1.44226041716531)
--(axis cs:-2.98372367602247,-1.48094717870069)
--(axis cs:-2.952149880509,-1.50680457534722)
--(axis cs:-2.92057608499554,-1.51904294646621)
--(axis cs:-2.88900228948207,-1.51715720266343)
--(axis cs:-2.85742849396861,-1.50098081273141)
--(axis cs:-2.82585469845514,-1.4707294285249)
--(axis cs:-2.79428090294168,-1.42702058936859)
--(axis cs:-2.76270710742821,-1.37086044435854)
--(axis cs:-2.73113331191474,-1.30359891112712)
--(axis cs:-2.69955951640128,-1.22686686820385)
--(axis cs:-2.66798572088781,-1.14251443043271)
--(axis cs:-2.63641192537435,-1.05256297000915)
--(axis cs:-2.60483812986088,-0.959169946204268)
--(axis cs:-2.57326433434742,-0.86459548770567)
--(axis cs:-2.54169053883395,-0.771159827793846)
--(axis cs:-2.51011674332049,-0.681188610412901)
--(axis cs:-2.47854294780702,-0.596950770830868)
--(axis cs:-2.44696915229356,-0.520595683825672)
--(axis cs:-2.41539535678009,-0.454093497528674)
--(axis cs:-2.38382156126663,-0.39917942430285)
--(axis cs:-2.35224776575316,-0.357302058793123)
--(axis cs:-2.3206739702397,-0.329577038446106)
--(axis cs:-2.28910017472623,-0.316748662031302)
--(axis cs:-2.25752637921277,-0.319162458115029)
--(axis cs:-2.2259525836993,-0.336751376917652)
--(axis cs:-2.19437878818584,-0.36903757221936)
--(axis cs:-2.16280499267237,-0.41515045158615)
--(axis cs:-2.1312311971589,-0.473859720613504)
--(axis cs:-2.09965740164544,-0.543620152650357)
--(axis cs:-2.06808360613197,-0.622623710341913)
--(axis cs:-2.03650981061851,-0.708854853316257)
--(axis cs:-2.00493601510504,-0.80014605235506)
--(axis cs:-1.97336221959158,-0.894231975206676)
--(axis cs:-1.94178842407811,-0.988801878324725)
--(axis cs:-1.91021462856465,-1.08155015541555)
--(axis cs:-1.87864083305118,-1.17022491557642)
--(axis cs:-1.84706703753772,-1.25267433487284)
--(axis cs:-1.81549324202425,-1.32689070940607)
--(axis cs:-1.78391944651079,-1.39105258585441)
--(axis cs:-1.75234565099732,-1.44356560813603)
--(axis cs:-1.72077185548386,-1.48310232726265)
--(axis cs:-1.68919805997039,-1.50864011380821)
--(axis cs:-1.65762426445693,-1.51949495509758)
--(axis cs:-1.62605046894346,-1.51534802291131)
--(axis cs:-1.59447667343,-1.49626194409515)
--(axis cs:-1.56290287791653,-1.46268464907448)
--(axis cs:-1.53132908240306,-1.41544003051134)
--(axis cs:-1.4997552868896,-1.35570588188268)
--(axis cs:-1.46818149137613,-1.28498045286991)
--(axis cs:-1.43660769586267,-1.20503952485269)
--(axis cs:-1.4050339003492,-1.11788633460961)
--(axis cs:-1.37346010483574,-1.02569696174035)
--(axis cs:-1.34188630932227,-0.930763766985306)
--(axis cs:-1.31031251380881,-0.835438958960384)
--(axis cs:-1.27873871829534,-0.742079443699194)
--(axis cs:-1.24716492278188,-0.652993119169967)
--(axis cs:-1.21559112726841,-0.570386166932557)
--(axis cs:-1.18401733175495,-0.496310971205409)
--(axis cs:-1.15244353624148,-0.432615050580014)
--(axis cs:-1.12086974072802,-0.380892486379037)
--(axis cs:-1.08929594521455,-0.342440270643582)
--(axis cs:-1.05772214970109,-0.318222333319424)
--(axis cs:-1.02614835418762,-0.308843565535002)
--(axis cs:-0.994574558674155,-0.314535100376491)
--(axis cs:-0.96300076316069,-0.335150860153342)
--(axis cs:-0.931426967647225,-0.370174381023553)
--(axis cs:-0.89985317213376,-0.418734459502549)
--(axis cs:-0.868279376620294,-0.479628246243372)
--(axis cs:-0.836705581106829,-0.551350851176116)
--(axis cs:-0.805131785593364,-0.632131058600745)
--(axis cs:-0.773557990079899,-0.719973158973723)
--(axis cs:-0.741984194566434,-0.812705052411822)
--(axis cs:-0.710410399052968,-0.908032624213301)
--(axis cs:-0.678836603539503,-1.00359996926589)
--(axis cs:-0.647262808026038,-1.09705444313306)
--(axis cs:-0.615689012512572,-1.1861148606735)
--(axis cs:-0.584115216999107,-1.26864054435766)
--(axis cs:-0.552541421485642,-1.34269838733465)
--(axis cs:-0.520967625972176,-1.40662464445868)
--(axis cs:-0.489393830458711,-1.45907781651182)
--(axis cs:-0.457820034945246,-1.4990788383615)
--(axis cs:-0.426246239431781,-1.52603499024275)
--(axis cs:-0.394672443918316,-1.53974471259452)
--(axis cs:-0.363098648404851,-1.54038192345786)
--(axis cs:-0.331524852891385,-1.52846043450152)
--(axis cs:-0.29995105737792,-1.50478134106572)
--(axis cs:-0.268377261864455,-1.47036836956177)
--(axis cs:-0.236803466350989,-1.42639762934017)
--(axis cs:-0.205229670837524,-1.37412870347543)
--(axis cs:-0.173655875324059,-1.31484344212937)
--(axis cs:-0.142082079810594,-1.24979737542017)
--(axis cs:-0.110508284297128,-1.18018670367284)
--(axis cs:-0.0789344887836632,-1.10713176343585)
--(axis cs:-0.047360693270198,-1.03167604388438)
--(axis cs:-0.0157868977567324,-0.954798429730097)
--(axis cs:0.0157868977567328,-0.877435410500049)
--(axis cs:0.047360693270198,-0.800509450083368)
--(axis cs:0.0789344887836632,-0.724959439596591)
--(axis cs:0.110508284297128,-0.65176906494635)
--(axis cs:0.142082079810594,-0.581988974012458)
--(axis cs:0.173655875324059,-0.516748870167126)
--(axis cs:0.205229670837524,-0.457256193686677)
--(axis cs:0.236803466350989,-0.404779003228955)
--(axis cs:0.268377261864455,-0.36061211173727)
--(axis cs:0.29995105737792,-0.326027424753903)
--(axis cs:0.331524852891385,-0.302211571618674)
--(axis cs:0.363098648404851,-0.290195951858372)
--(axis cs:0.394672443918316,-0.290785798551711)
--(axis cs:0.426246239431781,-0.304495396852902)
--(axis cs:0.457820034945246,-0.331495995504514)
--(axis cs:0.489393830458712,-0.371581309527103)
--(axis cs:0.520967625972177,-0.424153211909497)
--(axis cs:0.552541421485642,-0.488227790325051)
--(axis cs:0.584115216999107,-0.562459919936271)
--(axis cs:0.615689012512572,-0.645183209475107)
--(axis cs:0.647262808026038,-0.73446168777313)
--(axis cs:0.678836603539503,-0.828149750339366)
--(axis cs:0.710410399052968,-0.923957386158846)
--(axis cs:0.741984194566434,-1.01951824827287)
--(axis cs:0.773557990079899,-1.11245849970939)
--(axis cs:0.805131785593364,-1.20046448241678)
--(axis cs:0.83670558110683,-1.2813471932171)
--(axis cs:0.868279376620294,-1.35310148768863)
--(axis cs:0.89985317213376,-1.41395807396862)
--(axis cs:0.931426967647226,-1.46242682458461)
--(axis cs:0.96300076316069,-1.49733068323732)
--(axis cs:0.994574558674156,-1.51783026674777)
--(axis cs:1.02614835418762,-1.52343987855158)
--(axis cs:1.05772214970109,-1.51403585007737)
--(axis cs:1.08929594521455,-1.48985788829818)
--(axis cs:1.12086974072802,-1.45150360849981)
--(axis cs:1.15244353624148,-1.3999159472986)
--(axis cs:1.18401733175495,-1.33636291585839)
--(axis cs:1.21559112726841,-1.2624092626117)
--(axis cs:1.24716492278188,-1.17988002232754)
--(axis cs:1.27873871829534,-1.09081650670913)
--(axis cs:1.31031251380881,-0.997425894765689)
--(axis cs:1.34188630932227,-0.902026073470066)
--(axis cs:1.37346010483574,-0.806987647108999)
--(axis cs:1.4050339003492,-0.714675009433513)
--(axis cs:1.43660769586267,-0.627388071092618)
--(axis cs:1.46818149137613,-0.547305772886142)
--(axis cs:1.4997552868896,-0.476432088006752)
--(axis cs:1.53132908240307,-0.416545030781498)
--(axis cs:1.56290287791653,-0.369149380485317)
--(axis cs:1.59447667343,-0.335434385502495)
--(axis cs:1.62605046894346,-0.316238445900097)
--(axis cs:1.65762426445693,-0.312023348290343)
--(axis cs:1.68919805997039,-0.322860674817277)
--(axis cs:1.72077185548386,-0.348432270530564)
--(axis cs:1.75234565099732,-0.388045136093591)
--(axis cs:1.78391944651079,-0.440659169447997)
--(axis cs:1.81549324202425,-0.50492445226529)
--(axis cs:1.84706703753772,-0.579223947306485)
--(axis cs:1.87864083305118,-0.661717910095718)
--(axis cs:1.91021462856465,-0.750387828463385)
--(axis cs:1.94178842407811,-0.843079592623926)
--(axis cs:1.97336221959158,-0.937547045248117)
--(axis cs:2.00493601510504,-1.03149754185238)
--(axis cs:2.03650981061851,-1.12264063471427)
--(axis cs:2.06808360613197,-1.20873984926679)
--(axis cs:2.09965740164544,-1.28766630341669)
--(axis cs:2.1312311971589,-1.35745212668916)
--(axis cs:2.16280499267237,-1.41634149306404)
--(axis cs:2.19437878818584,-1.46283742613284)
--(axis cs:2.2259525836993,-1.49574293950111)
--(axis cs:2.25752637921277,-1.51419517576794)
--(axis cs:2.28910017472623,-1.51769100784523)
--(axis cs:2.3206739702397,-1.50610246352574)
--(axis cs:2.35224776575316,-1.47968081009988)
--(axis cs:2.38382156126663,-1.43904933085024)
--(axis cs:2.41539535678009,-1.38518634628379)
--(axis cs:2.44696915229356,-1.31940116255283)
--(axis cs:2.47854294780702,-1.24330571395844)
--(axis cs:2.51011674332049,-1.15878336130362)
--(axis cs:2.54169053883395,-1.06795371976618)
--(axis cs:2.57326433434742,-0.973129376551641)
--(axis cs:2.60483812986088,-0.876758751805462)
--(axis cs:2.63641192537435,-0.781351247327742)
--(axis cs:2.66798572088781,-0.689386692572421)
--(axis cs:2.69955951640128,-0.603218415726022)
--(axis cs:2.73113331191474,-0.524983774352309)
--(axis cs:2.76270710742821,-0.456534945521552)
--(axis cs:2.79428090294168,-0.399396972347947)
--(axis cs:2.82585469845514,-0.354752718065868)
--(axis cs:2.85742849396861,-0.323448886079447)
--(axis cs:2.88900228948207,-0.306015515846473)
--(axis cs:2.92057608499554,-0.302692676190896)
--(axis cs:2.952149880509,-0.313459325339558)
--(axis cs:2.98372367602247,-0.338057923185273)
--(axis cs:3.01529747153593,-0.376006334603845)
--(axis cs:3.0468712670494,-0.426591128339135)
--(axis cs:3.07844506256286,-0.488844878662565)
--(axis cs:3.11001885807633,-0.561517672140496)
--(axis cs:3.14159265358979,-0.643051447542498)
--(axis cs:3.14159265358979,1.1865440698697)
--(axis cs:3.14159265358979,1.1865440698697)
--(axis cs:3.11001885807633,1.2680778452717)
--(axis cs:3.07844506256286,1.34075063874963)
--(axis cs:3.0468712670494,1.40300438907306)
--(axis cs:3.01529747153593,1.45358918280835)
--(axis cs:2.98372367602247,1.49153759422693)
--(axis cs:2.952149880509,1.51613619207264)
--(axis cs:2.92057608499554,1.5269028412213)
--(axis cs:2.88900228948207,1.52358000156573)
--(axis cs:2.85742849396861,1.50614663133275)
--(axis cs:2.82585469845514,1.47484279934633)
--(axis cs:2.79428090294168,1.43019854506425)
--(axis cs:2.76270710742821,1.37306057189065)
--(axis cs:2.73113331191474,1.30461174305989)
--(axis cs:2.69955951640128,1.22637710168618)
--(axis cs:2.66798572088781,1.14020882483978)
--(axis cs:2.63641192537435,1.04824427008446)
--(axis cs:2.60483812986088,0.952836765606736)
--(axis cs:2.57326433434742,0.856466140860557)
--(axis cs:2.54169053883395,0.761641797646016)
--(axis cs:2.51011674332049,0.67081215610858)
--(axis cs:2.47854294780702,0.586289803453762)
--(axis cs:2.44696915229356,0.510194354859372)
--(axis cs:2.41539535678009,0.444409171128407)
--(axis cs:2.38382156126663,0.390546186561963)
--(axis cs:2.35224776575316,0.349914707312322)
--(axis cs:2.3206739702397,0.323493053886462)
--(axis cs:2.28910017472623,0.31190450956697)
--(axis cs:2.25752637921277,0.315400341644254)
--(axis cs:2.2259525836993,0.333852577911088)
--(axis cs:2.19437878818584,0.366758091279358)
--(axis cs:2.16280499267237,0.413254024348162)
--(axis cs:2.1312311971589,0.472143390723038)
--(axis cs:2.09965740164544,0.541929213995513)
--(axis cs:2.06808360613197,0.620855668145407)
--(axis cs:2.03650981061851,0.706954882697923)
--(axis cs:2.00493601510504,0.798097975559814)
--(axis cs:1.97336221959158,0.892048472164081)
--(axis cs:1.94178842407811,0.986515924788272)
--(axis cs:1.91021462856465,1.07920768894881)
--(axis cs:1.87864083305118,1.16787760731648)
--(axis cs:1.84706703753772,1.25037157010571)
--(axis cs:1.81549324202425,1.32467106514691)
--(axis cs:1.78391944651079,1.3889363479642)
--(axis cs:1.75234565099732,1.44155038131861)
--(axis cs:1.72077185548386,1.48116324688163)
--(axis cs:1.68919805997039,1.50673484259492)
--(axis cs:1.65762426445693,1.51757216912185)
--(axis cs:1.62605046894346,1.5133570715121)
--(axis cs:1.59447667343,1.4941611319097)
--(axis cs:1.56290287791653,1.46044613692688)
--(axis cs:1.53132908240307,1.4130504866307)
--(axis cs:1.4997552868896,1.35316342940545)
--(axis cs:1.46818149137613,1.28228974452606)
--(axis cs:1.43660769586267,1.20220744631958)
--(axis cs:1.4050339003492,1.11492050797868)
--(axis cs:1.37346010483574,1.0226078703032)
--(axis cs:1.34188630932227,0.927569443942132)
--(axis cs:1.31031251380881,0.832169622646509)
--(axis cs:1.27873871829534,0.738779010703066)
--(axis cs:1.24716492278188,0.649715495084659)
--(axis cs:1.21559112726841,0.5671862548005)
--(axis cs:1.18401733175495,0.493232601553812)
--(axis cs:1.15244353624148,0.4296795701136)
--(axis cs:1.12086974072802,0.378091908912385)
--(axis cs:1.08929594521455,0.339737629114015)
--(axis cs:1.05772214970109,0.31555966733483)
--(axis cs:1.02614835418762,0.306155638860623)
--(axis cs:0.994574558674156,0.311765250664431)
--(axis cs:0.96300076316069,0.332264834174879)
--(axis cs:0.931426967647226,0.367168692827584)
--(axis cs:0.89985317213376,0.415637443443575)
--(axis cs:0.868279376620294,0.476494029723571)
--(axis cs:0.83670558110683,0.548248324195098)
--(axis cs:0.805131785593364,0.629131034995413)
--(axis cs:0.773557990079899,0.71713701770281)
--(axis cs:0.741984194566434,0.810077269139326)
--(axis cs:0.710410399052968,0.905638131253352)
--(axis cs:0.678836603539503,1.00144576707283)
--(axis cs:0.647262808026038,1.09513382963907)
--(axis cs:0.615689012512572,1.18441230793709)
--(axis cs:0.584115216999107,1.26713559747593)
--(axis cs:0.552541421485642,1.34136772708715)
--(axis cs:0.520967625972177,1.4054423055027)
--(axis cs:0.489393830458712,1.45801420788509)
--(axis cs:0.457820034945246,1.49809952190768)
--(axis cs:0.426246239431781,1.5251001205593)
--(axis cs:0.394672443918316,1.53880971886049)
--(axis cs:0.363098648404851,1.53939956555383)
--(axis cs:0.331524852891385,1.52738394579352)
--(axis cs:0.29995105737792,1.5035680926583)
--(axis cs:0.268377261864455,1.46898340567493)
--(axis cs:0.236803466350989,1.42481651418324)
--(axis cs:0.205229670837524,1.37233932372552)
--(axis cs:0.173655875324059,1.31284664724507)
--(axis cs:0.142082079810594,1.24760654339974)
--(axis cs:0.110508284297128,1.17782645246585)
--(axis cs:0.0789344887836632,1.10463607781561)
--(axis cs:0.047360693270198,1.02908606732883)
--(axis cs:0.0157868977567328,0.952160106912149)
--(axis cs:-0.0157868977567324,0.8747970876821)
--(axis cs:-0.047360693270198,0.797919473527815)
--(axis cs:-0.0789344887836632,0.722463753976344)
--(axis cs:-0.110508284297128,0.649408813739355)
--(axis cs:-0.142082079810594,0.579798141992027)
--(axis cs:-0.173655875324059,0.514752075282829)
--(axis cs:-0.205229670837524,0.455466813936771)
--(axis cs:-0.236803466350989,0.403197888072028)
--(axis cs:-0.268377261864455,0.359227147850424)
--(axis cs:-0.29995105737792,0.324814176346473)
--(axis cs:-0.331524852891385,0.301135082910674)
--(axis cs:-0.363098648404851,0.289213593954333)
--(axis cs:-0.394672443918316,0.289850804817681)
--(axis cs:-0.426246239431781,0.303560527169446)
--(axis cs:-0.457820034945246,0.330516679050696)
--(axis cs:-0.489393830458711,0.370517700900379)
--(axis cs:-0.520967625972176,0.422970872953513)
--(axis cs:-0.552541421485642,0.486897130077546)
--(axis cs:-0.584115216999107,0.560954973054534)
--(axis cs:-0.615689012512572,0.643480656738699)
--(axis cs:-0.647262808026038,0.732541074279134)
--(axis cs:-0.678836603539503,0.825995548146305)
--(axis cs:-0.710410399052968,0.921562893198897)
--(axis cs:-0.741984194566434,1.01689046500038)
--(axis cs:-0.773557990079899,1.10962235843848)
--(axis cs:-0.805131785593364,1.19746445881145)
--(axis cs:-0.836705581106829,1.27824466623608)
--(axis cs:-0.868279376620294,1.34996727116883)
--(axis cs:-0.89985317213376,1.41086105790965)
--(axis cs:-0.931426967647225,1.45942113638865)
--(axis cs:-0.96300076316069,1.49444465725886)
--(axis cs:-0.994574558674155,1.51506041703571)
--(axis cs:-1.02614835418762,1.5207519518772)
--(axis cs:-1.05772214970109,1.51137318409277)
--(axis cs:-1.08929594521455,1.48715524676862)
--(axis cs:-1.12086974072802,1.44870303103316)
--(axis cs:-1.15244353624148,1.39698046683218)
--(axis cs:-1.18401733175495,1.33328454620679)
--(axis cs:-1.21559112726841,1.25920935047964)
--(axis cs:-1.24716492278188,1.17660239824223)
--(axis cs:-1.27873871829534,1.087516073713)
--(axis cs:-1.31031251380881,0.994156558451814)
--(axis cs:-1.34188630932227,0.898831750426892)
--(axis cs:-1.37346010483574,0.803898555671848)
--(axis cs:-1.4050339003492,0.711709182802589)
--(axis cs:-1.43660769586267,0.624555992559513)
--(axis cs:-1.46818149137613,0.544615064542285)
--(axis cs:-1.4997552868896,0.473889635529519)
--(axis cs:-1.53132908240306,0.414155486900859)
--(axis cs:-1.56290287791653,0.366910868337718)
--(axis cs:-1.59447667343,0.333333573317046)
--(axis cs:-1.62605046894346,0.314247494500887)
--(axis cs:-1.65762426445693,0.310100562314621)
--(axis cs:-1.68919805997039,0.320955403603991)
--(axis cs:-1.72077185548386,0.346493190149551)
--(axis cs:-1.75234565099732,0.386029909276169)
--(axis cs:-1.78391944651079,0.438542931557783)
--(axis cs:-1.81549324202425,0.502704808006123)
--(axis cs:-1.84706703753772,0.576921182539358)
--(axis cs:-1.87864083305118,0.659370601835779)
--(axis cs:-1.91021462856465,0.748045361996648)
--(axis cs:-1.94178842407811,0.840793639087473)
--(axis cs:-1.97336221959158,0.935363542205522)
--(axis cs:-2.00493601510504,1.02944946505714)
--(axis cs:-2.03650981061851,1.12074066409594)
--(axis cs:-2.06808360613197,1.20697180707028)
--(axis cs:-2.09965740164544,1.28597536476184)
--(axis cs:-2.1312311971589,1.35573579679869)
--(axis cs:-2.16280499267237,1.41444506582605)
--(axis cs:-2.19437878818584,1.46055794519284)
--(axis cs:-2.2259525836993,1.49284414049455)
--(axis cs:-2.25752637921277,1.51043305929717)
--(axis cs:-2.28910017472623,1.5128468553809)
--(axis cs:-2.3206739702397,1.50001847896609)
--(axis cs:-2.35224776575316,1.47229345861907)
--(axis cs:-2.38382156126663,1.43041609310935)
--(axis cs:-2.41539535678009,1.37550201988352)
--(axis cs:-2.44696915229356,1.30899983358653)
--(axis cs:-2.47854294780702,1.23264474658133)
--(axis cs:-2.51011674332049,1.1484069069993)
--(axis cs:-2.54169053883395,1.05843568961835)
--(axis cs:-2.57326433434742,0.965000029706528)
--(axis cs:-2.60483812986088,0.87042557120793)
--(axis cs:-2.63641192537435,0.777032547403045)
--(axis cs:-2.66798572088781,0.68708108697949)
--(axis cs:-2.69955951640128,0.602728649208348)
--(axis cs:-2.73113331191474,0.525996606285074)
--(axis cs:-2.76270710742821,0.458735073053661)
--(axis cs:-2.79428090294168,0.402574928043608)
--(axis cs:-2.82585469845514,0.358866088887299)
--(axis cs:-2.85742849396861,0.328614704680792)
--(axis cs:-2.88900228948207,0.312438314748773)
--(axis cs:-2.92057608499554,0.310552570945987)
--(axis cs:-2.952149880509,0.322790942064976)
--(axis cs:-2.98372367602247,0.348648338711508)
--(axis cs:-3.01529747153593,0.387335100246889)
--(axis cs:-3.0468712670494,0.437829038352511)
--(axis cs:-3.07844506256286,0.498918517621061)
--(axis cs:-3.11001885807633,0.569236022174947)
--(axis cs:-3.14159265358979,0.647284407613827)
--cycle;

\path [draw=red, dash pattern=on 3.7pt off 1.6pt]
(axis cs:-3.14159265358979,-0.667513351092271)
--(axis cs:-3.14159265358979,0.132486648907728)
--(axis cs:-3.11001885807633,-0.0291429371485672)
--(axis cs:-3.07844506256286,-0.190911261267009)
--(axis cs:-3.0468712670494,-0.349046715255025)
--(axis cs:-3.01529747153593,-0.49976816292268)
--(axis cs:-2.98372367602247,-0.639371220929188)
--(axis cs:-2.952149880509,-0.764323822275112)
--(axis cs:-2.92057608499554,-0.871371719824381)
--(axis cs:-2.88900228948207,-0.957651826342497)
--(axis cs:-2.85742849396861,-1.0208048469571)
--(axis cs:-2.82585469845514,-1.05907344002976)
--(axis cs:-2.79428090294168,-1.07137099167901)
--(axis cs:-2.76270710742821,-1.05731072189839)
--(axis cs:-2.73113331191474,-1.01719548671577)
--(axis cs:-2.69955951640128,-0.951981011914082)
--(axis cs:-2.66798572088781,-0.86323096010221)
--(axis cs:-2.63641192537435,-0.753076076075607)
--(axis cs:-2.60483812986088,-0.624176296345944)
--(axis cs:-2.57326433434742,-0.479674834422983)
--(axis cs:-2.54169053883395,-0.323133652880446)
--(axis cs:-2.51011674332049,-0.158447886507046)
--(axis cs:-2.47854294780702,0.0102553116762365)
--(axis cs:-2.44696915229356,0.178725837770066)
--(axis cs:-2.41539535678009,0.342702550168008)
--(axis cs:-2.38382156126663,0.498025957738048)
--(axis cs:-2.35224776575316,0.640750195756601)
--(axis cs:-2.3206739702397,0.767251474732347)
--(axis cs:-2.28910017472623,0.874328841872855)
--(axis cs:-2.25752637921277,0.959292711796568)
--(axis cs:-2.2259525836993,1.02003697346805)
--(axis cs:-2.19437878818584,1.05509125674813)
--(axis cs:-2.16280499267237,1.06365133605369)
--(axis cs:-2.1312311971589,1.04558774033822)
--(axis cs:-2.09965740164544,1.00143480195243)
--(axis cs:-2.06808360613197,0.932363676948182)
--(axis cs:-2.03650981061851,0.84014287720029)
--(axis cs:-2.00493601510504,0.727088900055789)
--(axis cs:-1.97336221959158,0.596008337550057)
--(axis cs:-1.94178842407811,0.450132023052624)
--(axis cs:-1.91021462856465,0.29304159926171)
--(axis cs:-1.87864083305118,0.128589203897744)
--(axis cs:-1.84706703753772,-0.0391886814456083)
--(axis cs:-1.81549324202425,-0.206162157492962)
--(axis cs:-1.78391944651079,-0.368202818728298)
--(axis cs:-1.75234565099732,-0.521281976025143)
--(axis cs:-1.72077185548386,-0.661571010543433)
--(axis cs:-1.68919805997039,-0.785541492532594)
--(axis cs:-1.65762426445693,-0.890061300018705)
--(axis cs:-1.62605046894346,-0.972482073180203)
--(axis cs:-1.59447667343,-1.03071342249482)
--(axis cs:-1.56290287791653,-1.06328032469952)
--(axis cs:-1.53132908240306,-1.06936160702803)
--(axis cs:-1.4997552868896,-1.04880880003979)
--(axis cs:-1.46818149137613,-1.00214567835608)
--(axis cs:-1.43660769586267,-0.930549572221429)
--(axis cs:-1.4050339003492,-0.835816175220026)
--(axis cs:-1.37346010483574,-0.720310093482972)
--(axis cs:-1.34188630932227,-0.586903595184259)
--(axis cs:-1.31031251380881,-0.438905754458269)
--(axis cs:-1.27873871829534,-0.279983502839488)
--(axis cs:-1.24716492278188,-0.114075342271866)
--(axis cs:-1.21559112726841,0.0547019178155325)
--(axis cs:-1.18401733175495,0.222152760467965)
--(axis cs:-1.15244353624148,0.384107331121242)
--(axis cs:-1.12086974072802,0.536527767819279)
--(axis cs:-1.08929594521455,0.675612632240016)
--(axis cs:-1.05772214970109,0.797895170331336)
--(axis cs:-1.02614835418762,0.9003315365103)
--(axis cs:-0.994574558674155,0.98037617186986)
--(axis cs:-0.96300076316069,1.03604281875644)
--(axis cs:-0.931426967647225,1.06595072923454)
--(axis cs:-0.89985317213376,1.06935620393403)
--(axis cs:-0.868279376620294,1.04616966235039)
--(axis cs:-0.836705581106829,0.996958181593266)
--(axis cs:-0.805131785593364,0.922933105541919)
--(axis cs:-0.773557990079899,0.825922137572275)
--(axis cs:-0.741984194566434,0.708325415516962)
--(axis cs:-0.710410399052968,0.573055464636084)
--(axis cs:-0.678836603539503,0.423461592784763)
--(axis cs:-0.647262808026038,0.2632401325109)
--(axis cs:-0.615689012512572,0.0963328237088603)
--(axis cs:-0.584115216999107,-0.0731835341811014)
--(axis cs:-0.552541421485642,-0.241212298325734)
--(axis cs:-0.520967625972176,-0.403752582602985)
--(axis cs:-0.489393830458711,-0.557010268614086)
--(axis cs:-0.457820034945246,-0.697499192676877)
--(axis cs:-0.426246239431781,-0.822127410894442)
--(axis cs:-0.394672443918316,-0.928264171934108)
--(axis cs:-0.363098648404851,-1.01378465060075)
--(axis cs:-0.331524852891385,-1.07709153566551)
--(axis cs:-0.29995105737792,-1.117114925427)
--(axis cs:-0.268377261864455,-1.13329420848308)
--(axis cs:-0.236803466350989,-1.12554721949942)
--(axis cs:-0.205229670837524,-1.09423262441277)
--(axis cs:-0.173655875324059,-1.04011112041034)
--(axis cs:-0.142082079810594,-0.964309810340163)
--(axis cs:-0.110508284297128,-0.868292387062775)
--(axis cs:-0.0789344887836632,-0.753835946688905)
--(axis cs:-0.047360693270198,-0.623013670784171)
--(axis cs:-0.0157868977567324,-0.478181459906854)
--(axis cs:0.0157868977567328,0.475543137088906)
--(axis cs:0.047360693270198,0.620423694228619)
--(axis cs:0.0789344887836632,0.751340261068658)
--(axis cs:0.110508284297128,0.865932135855781)
--(axis cs:0.142082079810594,0.962118978319733)
--(axis cs:0.173655875324059,1.03811432552604)
--(axis cs:0.205229670837524,1.09244324466286)
--(axis cs:0.236803466350989,1.12396610434249)
--(axis cs:0.268377261864455,1.13190924459623)
--(axis cs:0.29995105737792,1.11590167701957)
--(axis cs:0.331524852891385,1.07601504695751)
--(axis cs:0.363098648404851,1.01280229269671)
--(axis cs:0.394672443918316,0.927329178200078)
--(axis cs:0.426246239431781,0.821192541210986)
--(axis cs:0.457820034945246,0.696519876223058)
--(axis cs:0.489393830458712,0.55594665998736)
--(axis cs:0.520967625972177,0.402570243647)
--(axis cs:0.552541421485642,0.239881638078228)
--(axis cs:0.584115216999107,0.0716785872993638)
--(axis cs:0.615689012512572,-0.0980353764452683)
--(axis cs:0.647262808026038,-0.265160746004895)
--(axis cs:0.678836603539503,-0.425615794977824)
--(axis cs:0.710410399052968,-0.575449957596033)
--(axis cs:0.741984194566434,-0.710953198789458)
--(axis cs:0.773557990079899,-0.828758278843188)
--(axis cs:0.805131785593364,-0.925933129147251)
--(axis cs:0.83670558110683,-1.00006070857428)
--(axis cs:0.868279376620294,-1.0493038788702)
--(axis cs:0.89985317213376,-1.07245321999301)
--(axis cs:0.931426967647226,-1.06895641743051)
--(axis cs:0.96300076316069,-1.0389288447349)
--(axis cs:0.994574558674156,-0.98314602158192)
--(axis cs:1.02614835418762,-0.90301946318468)
--(axis cs:1.05772214970109,-0.800557836315929)
--(axis cs:1.08929594521455,-0.678315273769582)
--(axis cs:1.12086974072802,-0.539328345285931)
--(axis cs:1.15244353624148,-0.387042811587654)
--(axis cs:1.18401733175495,-0.225231130119562)
--(axis cs:1.21559112726841,-0.0579018299475885)
--(axis cs:1.24716492278188,0.110797718186559)
--(axis cs:1.27873871829534,0.27668306984336)
--(axis cs:1.31031251380881,0.435636418144395)
--(axis cs:1.34188630932227,0.583709272141085)
--(axis cs:1.37346010483574,0.717221002045821)
--(axis cs:1.4050339003492,0.832850348589102)
--(axis cs:1.43660769586267,0.927717493688324)
--(axis cs:1.46818149137613,0.999454970012224)
--(axis cs:1.4997552868896,1.04626634756255)
--(axis cs:1.53132908240307,1.06697206314739)
--(axis cs:1.56290287791653,1.06104181255192)
--(axis cs:1.59447667343,1.02861261030938)
--(axis cs:1.62605046894346,0.970491121780992)
--(axis cs:1.65762426445693,0.888138514042983)
--(axis cs:1.68919805997039,0.783636221319309)
--(axis cs:1.72077185548386,0.65963193016242)
--(axis cs:1.75234565099732,0.51926674920772)
--(axis cs:1.78391944651079,0.366086580838083)
--(axis cs:1.81549324202425,0.203942513233795)
--(axis cs:1.84706703753772,0.0368859166784797)
--(axis cs:1.87864083305118,-0.130936512157683)
--(axis cs:1.91021462856465,-0.295384065728449)
--(axis cs:1.94178842407811,-0.452417976589078)
--(axis cs:1.97336221959158,-0.598191840592652)
--(axis cs:2.00493601510504,-0.729136976851035)
--(axis cs:2.03650981061851,-0.842042847818624)
--(axis cs:2.06808360613197,-0.934131719144688)
--(axis cs:2.09965740164544,-1.00312574060727)
--(axis cs:2.1312311971589,-1.04730407022868)
--(axis cs:2.16280499267237,-1.06554776329168)
--(axis cs:2.19437878818584,-1.05737073768813)
--(axis cs:2.2259525836993,-1.02293577247462)
--(axis cs:2.25752637921277,-0.963054828267342)
--(axis cs:2.28910017472623,-0.879172994337188)
--(axis cs:2.3206739702397,-0.77333545929199)
--(axis cs:2.35224776575316,-0.648137547237402)
--(axis cs:2.38382156126663,-0.506659195478935)
--(axis cs:2.41539535678009,-0.352386876568276)
--(axis cs:2.44696915229356,-0.189127166736365)
--(axis cs:2.47854294780702,-0.0209162790533415)
--(axis cs:2.51011674332049,0.148071432202725)
--(axis cs:2.54169053883395,0.313615622732617)
--(axis cs:2.57326433434742,0.47154548757787)
--(axis cs:2.60483812986088,0.617843115748412)
--(axis cs:2.63641192537435,0.748757376150911)
--(axis cs:2.66798572088781,0.86092535450928)
--(axis cs:2.69955951640128,0.951491245396408)
--(axis cs:2.73113331191474,1.01820831864853)
--(axis cs:2.76270710742821,1.0595108494305)
--(axis cs:2.79428090294168,1.07454894737467)
--(axis cs:2.82585469845514,1.0631868108512)
--(axis cs:2.85742849396861,1.02597066555845)
--(axis cs:2.88900228948207,0.964074625244797)
--(axis cs:2.92057608499554,0.879231614579472)
--(axis cs:2.952149880509,0.773655439000528)
--(axis cs:2.98372367602247,0.649961636455424)
--(axis cs:3.01529747153593,0.511096928565723)
--(axis cs:3.0468712670494,0.360284625268401)
--(axis cs:3.07844506256286,0.200984900225504)
--(axis cs:3.11001885807633,0.036861287183018)
--(axis cs:3.14159265358979,-0.128253688836399)
--(axis cs:3.14159265358979,0.671746311163601)
--(axis cs:3.14159265358979,0.671746311163601)
--(axis cs:3.11001885807633,0.669698885948188)
--(axis cs:3.07844506256286,0.650920859861563)
--(axis cs:3.0468712670494,0.616128635465527)
--(axis cs:3.01529747153593,0.566485919638785)
--(axis cs:2.98372367602247,0.503518034586229)
--(axis cs:2.952149880509,0.429021427732553)
--(axis cs:2.92057608499554,0.344978550450934)
--(axis cs:2.88900228948207,0.253489860474455)
--(axis cs:2.85742849396861,0.156727079694855)
--(axis cs:2.82585469845514,0.0569032704292671)
--(axis cs:2.79428090294168,-0.0437473746583686)
--(axis cs:2.76270710742821,-0.142985223061403)
--(axis cs:2.73113331191474,-0.238580349940954)
--(axis cs:2.69955951640128,-0.328332559436254)
--(axis cs:2.66798572088781,-0.410103222241924)
--(axis cs:2.63641192537435,-0.481864353394198)
--(axis cs:2.60483812986088,-0.541765101947138)
--(axis cs:2.57326433434742,-0.588208723268954)
--(axis cs:2.54169053883395,-0.619927544852782)
--(axis cs:2.51011674332049,-0.636042637397763)
--(axis cs:2.47854294780702,-0.636099631451332)
--(axis cs:2.44696915229356,-0.620079640957088)
--(axis cs:2.41539535678009,-0.588390298587108)
--(axis cs:2.38382156126663,-0.541843948809337)
--(axis cs:2.35224776575316,-0.481628555550151)
--(axis cs:2.3206739702397,-0.409273950347284)
--(axis cs:2.28910017472623,-0.32661350394107)
--(axis cs:2.25752637921277,-0.235740005856348)
--(axis cs:2.2259525836993,-0.138954589115406)
--(axis cs:2.19437878818584,-0.0387085971653518)
--(axis cs:2.16280499267237,0.0624602945758088)
--(axis cs:2.1312311971589,0.161995334262562)
--(axis cs:2.09965740164544,0.2573886511861)
--(axis cs:2.06808360613197,0.346247538023304)
--(axis cs:2.03650981061851,0.426357095802272)
--(axis cs:2.00493601510504,0.495737410558465)
--(axis cs:1.97336221959158,0.552693267508616)
--(axis cs:1.94178842407811,0.595854308753424)
--(axis cs:1.91021462856465,0.624203926213876)
--(axis cs:1.87864083305118,0.637096209378444)
--(axis cs:1.84706703753772,0.634261706120747)
--(axis cs:1.81549324202425,0.615804099647823)
--(axis cs:1.78391944651079,0.58219059767812)
--(axis cs:1.75234565099732,0.534238496017295)
--(axis cs:1.72077185548386,0.473099046188649)
--(axis cs:1.68919805997039,0.400237946458336)
--(axis cs:1.65762426445693,0.317410306788528)
--(axis cs:1.62605046894346,0.226627503831013)
--(axis cs:1.59447667343,0.130114136097832)
--(axis cs:1.56290287791653,0.030254943889642)
--(axis cs:1.53132908240307,-0.0704666072981927)
--(axis cs:1.4997552868896,-0.169535006163859)
--(axis cs:1.46818149137613,-0.26447099837231)
--(axis cs:1.43660769586267,-0.352898118461362)
--(axis cs:1.4050339003492,-0.432604850043931)
--(axis cs:1.37346010483574,-0.501600778851621)
--(axis cs:1.34188630932227,-0.558165901669018)
--(axis cs:1.31031251380881,-0.600892690263575)
--(axis cs:1.27873871829534,-0.628720565849426)
--(axis cs:1.24716492278188,-0.64096224542944)
--(axis cs:1.21559112726841,-0.637321177863609)
--(axis cs:1.18401733175495,-0.617899184185011)
--(axis cs:1.15244353624148,-0.583193565597344)
--(axis cs:1.12086974072802,-0.534083354301496)
--(axis cs:1.08929594521455,-0.471804985414586)
--(axis cs:1.05772214970109,-0.397918346426609)
--(axis cs:1.02614835418762,-0.314264776506272)
--(axis cs:0.994574558674156,-0.222918994501416)
--(axis cs:0.96300076316069,-0.126137004327537)
--(axis cs:0.931426967647226,-0.026301714326523)
--(axis cs:0.89985317213376,0.074132589467957)
--(axis cs:0.868279376620294,0.172696420905139)
--(axis cs:0.83670558110683,0.266961839552281)
--(axis cs:0.805131785593364,0.35459968172588)
--(axis cs:0.773557990079899,0.433436796836611)
--(axis cs:0.741984194566434,0.501512219655912)
--(axis cs:0.710410399052968,0.557130702690539)
--(axis cs:0.678836603539503,0.59891181171129)
--(axis cs:0.647262808026038,0.625832887870834)
--(axis cs:0.615689012512572,0.637264474907252)
--(axis cs:0.584115216999107,0.632997090240291)
--(axis cs:0.552541421485642,0.613258298683866)
--(axis cs:0.520967625972177,0.578718849946204)
--(axis cs:0.489393830458712,0.530486238370631)
--(axis cs:0.457820034945246,0.470083650180111)
--(axis cs:0.426246239431781,0.399412182495407)
--(axis cs:0.394672443918316,0.320694742108698)
--(axis cs:0.363098648404851,0.236401320998747)
--(axis cs:0.331524852891385,0.149157327217343)
--(axis cs:0.29995105737792,0.0616389908848203)
--(axis cs:0.268377261864455,-0.0235379506585766)
--(axis cs:0.236803466350989,-0.103928593388207)
--(axis cs:0.205229670837524,-0.177360114624015)
--(axis cs:0.173655875324059,-0.242016548448095)
--(axis cs:0.142082079810594,-0.29650140893245)
--(axis cs:0.110508284297128,-0.339874748336283)
--(axis cs:0.0789344887836632,-0.371663622849642)
--(axis cs:0.047360693270198,-0.391847076983156)
--(axis cs:0.0157868977567328,-0.400818440676806)
--(axis cs:-0.0157868977567324,0.398180117858856)
--(axis cs:-0.047360693270198,0.389257100427604)
--(axis cs:-0.0789344887836632,0.369167937229395)
--(axis cs:-0.110508284297128,0.337514497129288)
--(axis cs:-0.142082079810594,0.29431057691202)
--(axis cs:-0.173655875324059,0.240019753563799)
--(axis cs:-0.205229670837524,0.175570734874109)
--(axis cs:-0.236803466350989,0.10234747823128)
--(axis cs:-0.268377261864455,0.0221529867717303)
--(axis cs:-0.29995105737792,-0.0628522392922496)
--(axis cs:-0.331524852891385,-0.150233815925341)
--(axis cs:-0.363098648404851,-0.237383678902786)
--(axis cs:-0.394672443918316,-0.321629735842728)
--(axis cs:-0.426246239431781,-0.400347052178864)
--(axis cs:-0.457820034945246,-0.47106296663393)
--(axis cs:-0.489393830458711,-0.531549846997354)
--(axis cs:-0.520967625972176,-0.579901188902186)
--(axis cs:-0.552541421485642,-0.614588958931372)
--(axis cs:-0.584115216999107,-0.634502037122029)
--(axis cs:-0.615689012512572,-0.638967027643661)
--(axis cs:-0.647262808026038,-0.62775350136483)
--(axis cs:-0.678836603539503,-0.601066013904351)
--(axis cs:-0.710410399052968,-0.559525195650488)
--(axis cs:-0.741984194566434,-0.504140002928408)
--(axis cs:-0.773557990079899,-0.436272938107523)
--(axis cs:-0.805131785593364,-0.357599705331211)
--(axis cs:-0.836705581106829,-0.2700643665333)
--(axis cs:-0.868279376620294,-0.175830637424941)
--(axis cs:-0.89985317213376,-0.0772296055269315)
--(axis cs:-0.931426967647225,0.0232960261305533)
--(axis cs:-0.96300076316069,0.123250978349073)
--(axis cs:-0.994574558674155,0.220149144789355)
--(axis cs:-1.02614835418762,0.311576849831893)
--(axis cs:-1.05772214970109,0.395255680442015)
--(axis cs:-1.08929594521455,0.469102343885017)
--(axis cs:-1.12086974072802,0.531282776834844)
--(axis cs:-1.15244353624148,0.580258085130929)
--(axis cs:-1.18401733175495,0.614820814533415)
--(axis cs:-1.21559112726841,0.634121265731552)
--(axis cs:-1.24716492278188,0.637684621344131)
--(axis cs:-1.27873871829534,0.625420132853298)
--(axis cs:-1.31031251380881,0.597623353949699)
--(axis cs:-1.34188630932227,0.554971578625845)
--(axis cs:-1.37346010483574,0.49851168741447)
--(axis cs:-1.4050339003492,0.429639023413006)
--(axis cs:-1.43660769586267,0.350066039928257)
--(axis cs:-1.46818149137613,0.261780290028454)
--(axis cs:-1.4997552868896,0.166992553686625)
--(axis cs:-1.53132908240306,0.0680770634175535)
--(axis cs:-1.56290287791653,-0.0324934560372419)
--(axis cs:-1.59447667343,-0.132214948283282)
--(axis cs:-1.62605046894346,-0.228618455230222)
--(axis cs:-1.65762426445693,-0.31933309276425)
--(axis cs:-1.68919805997039,-0.402143217671621)
--(axis cs:-1.72077185548386,-0.475038126569662)
--(axis cs:-1.75234565099732,-0.536253722834717)
--(axis cs:-1.78391944651079,-0.584306835568334)
--(axis cs:-1.81549324202425,-0.61802374390699)
--(axis cs:-1.84706703753772,-0.636564470887874)
--(axis cs:-1.87864083305118,-0.639443517638385)
--(axis cs:-1.91021462856465,-0.626546392680613)
--(axis cs:-1.94178842407811,-0.598140262289876)
--(axis cs:-1.97336221959158,-0.554876770551211)
--(axis cs:-2.00493601510504,-0.49778548735371)
--(axis cs:-2.03650981061851,-0.428257066420606)
--(axis cs:-2.06808360613197,-0.34801558021981)
--(axis cs:-2.09965740164544,-0.259079589840944)
--(axis cs:-2.1312311971589,-0.163711664153029)
--(axis cs:-2.16280499267237,-0.0643567218137975)
--(axis cs:-2.19437878818584,0.0364291162253494)
--(axis cs:-2.2259525836993,0.136055790108842)
--(axis cs:-2.25752637921277,0.231977889385572)
--(axis cs:-2.28910017472623,0.321769351476738)
--(axis cs:-2.3206739702397,0.403189965787639)
--(axis cs:-2.35224776575316,0.47424120406935)
--(axis cs:-2.38382156126663,0.53321071106845)
--(axis cs:-2.41539535678009,0.578705972186842)
--(axis cs:-2.44696915229356,0.609678311990788)
--(axis cs:-2.47854294780702,0.625438664074225)
--(axis cs:-2.51011674332049,0.625666183093442)
--(axis cs:-2.54169053883395,0.610409514704952)
--(axis cs:-2.57326433434742,0.580079376423841)
--(axis cs:-2.60483812986088,0.535431921349606)
--(axis cs:-2.63641192537435,0.4775456534695)
--(axis cs:-2.66798572088781,0.407797616648993)
--(axis cs:-2.69955951640128,0.327842792918581)
--(axis cs:-2.73113331191474,0.239593181873719)
--(axis cs:-2.76270710742821,0.145185350593513)
--(axis cs:-2.79428090294168,0.0469253303540307)
--(axis cs:-2.82585469845514,-0.0527898996078356)
--(axis cs:-2.85742849396861,-0.151561261093509)
--(axis cs:-2.88900228948207,-0.247067061572155)
--(axis cs:-2.92057608499554,-0.337118655695843)
--(axis cs:-2.952149880509,-0.419689811007135)
--(axis cs:-2.98372367602247,-0.492927619059993)
--(axis cs:-3.01529747153593,-0.555157153995739)
--(axis cs:-3.0468712670494,-0.604890725452151)
--(axis cs:-3.07844506256286,-0.640847220903068)
--(axis cs:-3.11001885807633,-0.661980535913736)
--(axis cs:-3.14159265358979,-0.667513351092271)
--cycle;

\addplot [black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3.14159265358979 -0.267513351092272
-3.11001885807633 -0.345561736531152
-3.07844506256286 -0.415879241085038
-3.0468712670494 -0.476968720353588
-3.01529747153593 -0.52746265845921
-2.98372367602247 -0.566149419994591
-2.952149880509 -0.592006816641123
-2.92057608499554 -0.604245187760112
-2.88900228948207 -0.602359443957326
-2.85742849396861 -0.586183054025307
-2.82585469845514 -0.5559316698188
-2.79428090294168 -0.512222830662491
-2.76270710742821 -0.456062685652437
-2.73113331191474 -0.388801152421025
-2.69955951640128 -0.31206910949775
-2.66798572088781 -0.227716671726608
-2.63641192537435 -0.137765211303054
-2.60483812986088 -0.0443721874981692
-2.57326433434742 0.0502022710004292
-2.54169053883395 0.143637930912253
-2.51011674332049 0.233609148293198
-2.47854294780702 0.317846987875231
-2.44696915229356 0.394202074880427
-2.41539535678009 0.460704261177425
-2.38382156126663 0.515618334403249
-2.35224776575316 0.557495699912976
-2.3206739702397 0.585220720259993
-2.28910017472623 0.598049096674796
-2.25752637921277 0.59563530059107
-2.2259525836993 0.578046381788447
-2.19437878818584 0.545760186486739
-2.16280499267237 0.499647307119949
-2.1312311971589 0.440938038092595
-2.09965740164544 0.371177606055742
-2.06808360613197 0.292174048364186
-2.03650981061851 0.205942905389842
-2.00493601510504 0.114651706351039
-1.97336221959158 0.0205657834994228
-1.94178842407811 -0.0740041196186262
-1.91021462856465 -0.166752396709451
-1.87864083305118 -0.25542715687032
-1.84706703753772 -0.337876576166741
-1.81549324202425 -0.412092950699976
-1.78391944651079 -0.476254827148316
-1.75234565099732 -0.52876784942993
-1.72077185548386 -0.568304568556548
-1.68919805997039 -0.593842355102108
-1.65762426445693 -0.604697196391478
-1.62605046894346 -0.600550264205212
-1.59447667343 -0.581464185389053
-1.56290287791653 -0.547886890368381
-1.53132908240306 -0.50064227180524
-1.4997552868896 -0.44090812317658
-1.46818149137613 -0.370182694163813
-1.43660769586267 -0.290241766146586
-1.4050339003492 -0.20308857590351
-1.37346010483574 -0.110899203034251
-1.34188630932227 -0.0159660082792069
-1.31031251380881 0.0793587997457148
-1.27873871829534 0.172718315006905
-1.24716492278188 0.261804639536132
-1.21559112726841 0.344411591773542
-1.18401733175495 0.41848678750069
-1.15244353624148 0.482182708126085
-1.12086974072802 0.533905272327062
-1.08929594521455 0.572357488062517
-1.05772214970109 0.596575425386675
-1.02614835418762 0.605954193171097
-0.994574558674155 0.600262658329608
-0.96300076316069 0.579646898552757
-0.931426967647225 0.544623377682546
-0.89985317213376 0.49606329920355
-0.868279376620294 0.435169512462727
-0.836705581106829 0.363446907529983
-0.805131785593364 0.282666700105354
-0.773557990079899 0.194824599732376
-0.741984194566434 0.102092706294277
-0.710410399052968 0.00676513449279822
-0.678836603539503 -0.0888022105597941
-0.647262808026038 -0.182256684426965
-0.615689012512572 -0.2713171019674
-0.584115216999107 -0.353842785651565
-0.552541421485642 -0.427900628628553
-0.520967625972176 -0.491826885752586
-0.489393830458711 -0.54428005780572
-0.457820034945246 -0.584281079655403
-0.426246239431781 -0.611237231536653
-0.394672443918316 -0.624946953888418
-0.363098648404851 -0.625584164751765
-0.331524852891385 -0.613662675795425
-0.29995105737792 -0.589983582359626
-0.268377261864455 -0.555570610855675
-0.236803466350989 -0.511599870634071
-0.205229670837524 -0.459330944769328
-0.173655875324059 -0.40004568342327
-0.142082079810594 -0.334999616714072
-0.110508284297128 -0.265388944966743
-0.0789344887836632 -0.192334004729755
-0.047360693270198 -0.116878285178284
-0.0157868977567324 -0.0400006710239985
0.0157868977567328 0.03736234820605
0.047360693270198 0.114288308622731
0.0789344887836632 0.189838319109508
0.110508284297128 0.263028693759749
0.142082079810594 0.332808784693641
0.173655875324059 0.398048888538973
0.205229670837524 0.457541565019422
0.236803466350989 0.510018755477144
0.268377261864455 0.554185646968828
0.29995105737792 0.588770333952196
0.331524852891385 0.612586187087425
0.363098648404851 0.624601806847727
0.394672443918316 0.624011960154388
0.426246239431781 0.610302361853197
0.457820034945246 0.583301763201585
0.489393830458712 0.543216449178996
0.520967625972177 0.490644546796602
0.552541421485642 0.426569968381047
0.584115216999107 0.352337838769828
0.615689012512572 0.269614549230992
0.647262808026038 0.180336070932969
0.678836603539503 0.086648008366733
0.710410399052968 -0.00915962745274685
0.741984194566434 -0.104720489566773
0.773557990079899 -0.197660741003289
0.805131785593364 -0.285666723710686
0.83670558110683 -0.366549434511001
0.868279376620294 -0.438303728982528
0.89985317213376 -0.499160315262524
0.931426967647226 -0.547629065878515
0.96300076316069 -0.58253292453122
0.994574558674156 -0.603032508041668
1.02614835418762 -0.608642119845476
1.05772214970109 -0.599238091371269
1.08929594521455 -0.575060129592084
1.12086974072802 -0.536705849793714
1.15244353624148 -0.485118188592499
1.18401733175495 -0.421565157152286
1.21559112726841 -0.347611503905599
1.24716492278188 -0.26508226362144
1.27873871829534 -0.176018748003033
1.31031251380881 -0.08262813605959
1.34188630932227 0.0127716852360332
1.37346010483574 0.1078101115971
1.4050339003492 0.200122749272586
1.43660769586267 0.287409687613481
1.46818149137613 0.367491985819957
1.4997552868896 0.438365670699346
1.53132908240307 0.4982527279246
1.56290287791653 0.545648378220782
1.59447667343 0.579363373203604
1.62605046894346 0.598559312806002
1.65762426445693 0.602774410415756
1.68919805997039 0.591937083888822
1.72077185548386 0.566365488175535
1.75234565099732 0.526752622612508
1.78391944651079 0.474138589258102
1.81549324202425 0.409873306440809
1.84706703753772 0.335573811399614
1.87864083305118 0.253079848610381
1.91021462856465 0.164409930242713
1.94178842407811 0.0717181660821728
1.97336221959158 -0.022749286542018
2.00493601510504 -0.116699783146285
2.03650981061851 -0.207842876008176
2.06808360613197 -0.293942090560692
2.09965740164544 -0.372868544710586
2.1312311971589 -0.442654367983061
2.16280499267237 -0.501543734357937
2.19437878818584 -0.548039667426741
2.2259525836993 -0.580945180795011
2.25752637921277 -0.599397417061845
2.28910017472623 -0.602893249139129
2.3206739702397 -0.591304704819637
2.35224776575316 -0.564883051393776
2.38382156126663 -0.524251572144136
2.41539535678009 -0.470388587577692
2.44696915229356 -0.404603403846727
2.47854294780702 -0.328507955252337
2.51011674332049 -0.243985602597519
2.54169053883395 -0.153155961060083
2.57326433434742 -0.0583316178455421
2.60483812986088 0.0380390069006373
2.63641192537435 0.133446511378356
2.66798572088781 0.225411066133678
2.69955951640128 0.311579342980077
2.73113331191474 0.38981398435379
2.76270710742821 0.458262813184547
2.79428090294168 0.515400786358152
2.82585469845514 0.560045040640231
2.85742849396861 0.591348872626652
2.88900228948207 0.608782242859626
2.92057608499554 0.612105082515203
2.952149880509 0.601338433366541
2.98372367602247 0.576739835520826
3.01529747153593 0.538791424102254
3.0468712670494 0.488206630366964
3.07844506256286 0.425952880043533
3.11001885807633 0.353280086565603
3.14159265358979 0.271746311163601
};
\addplot [very thin, blue]
table {%
-3.14159265358979 -6.12323399573677e-16
-3.11001885807633 -0.157214042967251
-3.07844506256286 -0.310518031874168
-3.0468712670494 -0.456099159207017
-3.01529747153593 -0.590336691936529
-2.98372367602247 -0.709892022391333
-2.952149880509 -0.811791702421021
-2.92057608499554 -0.893501395714874
-2.88900228948207 -0.95298890901584
-2.85742849396861 -0.988774734587003
-2.82585469845514 -0.999968846894156
-2.79428090294168 -0.986292838338003
-2.76270710742821 -0.948086843500509
-2.73113331191474 -0.886301079693208
-2.69955951640128 -0.802472214201577
-2.66798572088781 -0.698685145993305
-2.63641192537435 -0.577521152413588
-2.60483812986088 -0.441993690505579
-2.57326433434742 -0.295473449634667
-2.54169053883395 -0.141604519424953
-2.51011674332049 0.0157862420136381
-2.47854294780702 0.1727843854741
-2.44696915229356 0.325485226510211
-2.41539535678009 0.470090958436003
-2.38382156126663 0.603005107179614
-2.35224776575316 0.720921978814717
-2.3206739702397 0.820908875129263
-2.28910017472623 0.900479032456752
-2.25752637921277 0.957653469715929
-2.2259525836993 0.991010207442792
-2.19437878818584 0.999719633693478
-2.16280499267237 0.98356513723637
-2.1312311971589 0.942948494867437
-2.09965740164544 0.87887987886146
-2.06808360613197 0.792952733082779
-2.03650981061851 0.687304142609183
-2.00493601510504 0.564561682511917
-1.97336221959158 0.427778067710209
-1.94178842407811 0.280355229217015
-1.91021462856465 0.125959705067717
-1.87864083305118 -0.0315685497648104
-1.84706703753772 -0.188311666489719
-1.81549324202425 -0.340371303404113
-1.78391944651079 -0.483965601142839
-1.75234565099732 -0.615523240908179
-1.72077185548386 -0.731772266367077
-1.68919805997039 -0.829821460135726
-1.65762426445693 -0.907232250945482
-1.62605046894346 -0.962079363094463
-1.59447667343 -0.99299869977867
-1.56290287791653 -0.999221269401276
-1.53132908240306 -0.980592311082404
-1.4997552868896 -0.937575143700825
-1.46818149137613 -0.871239642738459
-1.43660769586267 -0.78323563151889
-1.4050339003492 -0.675751848623608
-1.37346010483574 -0.551461512003107
-1.34188630932227 -0.413455833652134
-1.31031251380881 -0.265167138398678
-1.27873871829534 -0.110283498911275
-1.24716492278188 0.0473429899715583
-1.21559112726841 0.203792016290152
-1.18401733175495 0.355172552633429
-1.15244353624148 0.497719629475684
-1.12086974072802 0.627887973340859
-1.08929594521455 0.742440180929283
-1.05772214970109 0.838527236237377
-1.02614835418762 0.913759368137437
-0.994574558674155 0.966265486126022
-0.96300076316069 0.994739716020657
-0.931426967647225 0.998473878220379
-0.89985317213376 0.977375100766707
-0.868279376620294 0.931968129152434
-0.836705581106829 0.863382275431223
-0.805131785593364 0.773323331215339
-0.773557990079899 0.664031143110431
-0.741984194566434 0.538223905724289
-0.710410399052968 0.399030557732341
-0.678836603539503 0.249912962370307
-0.647262808026038 0.0945798077948441
-0.615689012512572 -0.063105631312674
-0.584115216999107 -0.219221576847691
-0.552541421485642 -0.369885285416546
-0.520967625972176 -0.511349615642328
-0.489393830458711 -0.640096222927108
-0.457820034945246 -0.752923063833377
-0.426246239431781 -0.847024033772299
-0.394672443918316 -0.920058757338174
-0.363098648404851 -0.970210795540986
-0.331524852891385 -0.996232822271007
-0.29995105737792 -0.997477646416339
-0.268377261864455 -0.973914308085538
-0.236803466350989 -0.926128848607841
-0.205229670837524 -0.855309735160412
-0.173655875324059 -0.763218302525168
-0.142082079810594 -0.652144947115186
-0.110508284297128 -0.524852162764468
-0.0789344887836632 -0.384505835032011
-0.047360693270198 -0.234596502792369
-0.0157868977567324 -0.0788525454074751
0.0157868977567328 0.0788525454074774
0.047360693270198 0.234596502792369
0.0789344887836632 0.384505835032011
0.110508284297128 0.524852162764468
0.142082079810594 0.652144947115188
0.173655875324059 0.763218302525169
0.205229670837524 0.855309735160412
0.236803466350989 0.926128848607841
0.268377261864455 0.973914308085538
0.29995105737792 0.997477646416339
0.331524852891385 0.996232822271007
0.363098648404851 0.970210795540986
0.394672443918316 0.920058757338174
0.426246239431781 0.847024033772299
0.457820034945246 0.752923063833377
0.489393830458712 0.640096222927106
0.520967625972177 0.511349615642326
0.552541421485642 0.369885285416546
0.584115216999107 0.219221576847691
0.615689012512572 0.063105631312674
0.647262808026038 -0.0945798077948441
0.678836603539503 -0.249912962370309
0.710410399052968 -0.399030557732341
0.741984194566434 -0.538223905724289
0.773557990079899 -0.664031143110431
0.805131785593364 -0.773323331215339
0.83670558110683 -0.863382275431224
0.868279376620294 -0.931968129152434
0.89985317213376 -0.977375100766707
0.931426967647226 -0.998473878220379
0.96300076316069 -0.994739716020657
0.994574558674156 -0.966265486126021
1.02614835418762 -0.913759368137437
1.05772214970109 -0.838527236237377
1.08929594521455 -0.742440180929282
1.12086974072802 -0.627887973340859
1.15244353624148 -0.497719629475682
1.18401733175495 -0.35517255263343
1.21559112726841 -0.203792016290152
1.24716492278188 -0.0473429899715557
1.27873871829534 0.110283498911275
1.31031251380881 0.26516713839868
1.34188630932227 0.413455833652133
1.37346010483574 0.551461512003108
1.4050339003492 0.67575184862361
1.43660769586267 0.78323563151889
1.46818149137613 0.87123964273846
1.4997552868896 0.937575143700825
1.53132908240307 0.980592311082404
1.56290287791653 0.999221269401276
1.59447667343 0.99299869977867
1.62605046894346 0.962079363094462
1.65762426445693 0.907232250945482
1.68919805997039 0.829821460135726
1.72077185548386 0.731772266367077
1.75234565099732 0.615523240908179
1.78391944651079 0.483965601142838
1.81549324202425 0.340371303404113
1.84706703753772 0.188311666489717
1.87864083305118 0.0315685497648121
1.91021462856465 -0.125959705067719
1.94178842407811 -0.280355229217016
1.97336221959158 -0.427778067710209
2.00493601510504 -0.56456168251192
2.03650981061851 -0.687304142609183
2.06808360613197 -0.792952733082779
2.09965740164544 -0.878879878861462
2.1312311971589 -0.942948494867437
2.16280499267237 -0.98356513723637
2.19437878818584 -0.999719633693478
2.2259525836993 -0.991010207442792
2.25752637921277 -0.957653469715929
2.28910017472623 -0.900479032456752
2.3206739702397 -0.820908875129262
2.35224776575316 -0.720921978814717
2.38382156126663 -0.603005107179614
2.41539535678009 -0.470090958436005
2.44696915229356 -0.325485226510211
2.47854294780702 -0.172784385474098
2.51011674332049 -0.0157862420136381
2.54169053883395 0.141604519424953
2.57326433434742 0.295473449634667
2.60483812986088 0.441993690505579
2.63641192537435 0.577521152413591
2.66798572088781 0.698685145993305
2.69955951640128 0.802472214201578
2.73113331191474 0.886301079693208
2.76270710742821 0.948086843500509
2.79428090294168 0.986292838338003
2.82585469845514 0.999968846894156
2.85742849396861 0.988774734587003
2.88900228948207 0.95298890901584
2.92057608499554 0.893501395714874
2.952149880509 0.81179170242102
2.98372367602247 0.709892022391333
3.01529747153593 0.590336691936527
3.0468712670494 0.456099159207017
3.07844506256286 0.310518031874168
3.11001885807633 0.157214042967249
3.14159265358979 6.12323399573677e-16
};
\addplot [very thin, black]
table {%
-3.14159265358979 0.00186744273170799
-3.11001885807633 0.00198917019200372
-3.07844506256286 0.00211883233984754
-3.0468712670494 0.00225694639022391
-3.01529747153593 0.00240406327227913
-2.98372367602247 0.00256076982694661
-2.952149880509 0.00272769114782216
-2.92057608499554 0.00290549307462709
-2.88900228948207 0.00309488484920521
-2.85742849396861 0.00329662194464852
-2.82585469845514 0.00351150907883668
-2.79428090294168 0.0037404034244112
-2.76270710742821 0.00398421802798868
-2.73113331191474 0.00424392545225221
-2.69955951640128 0.00452056165544896
-2.66798572088781 0.00481523012376915
-2.63641192537435 0.00512910627309011
-2.60483812986088 0.00546344213764383
-2.57326433434742 0.00581957136431083
-2.54169053883395 0.00619891453246217
-2.51011674332049 0.00660298482057043
-2.47854294780702 0.00703339404219308
-2.44696915229356 0.00749185907540576
-2.41539535678009 0.00798020871133198
-2.38382156126663 0.00850039094908758
-2.35224776575316 0.00905448076623924
-2.3206739702397 0.00964468839577269
-2.28910017472623 0.0102733681425874
-2.25752637921277 0.0109430277746857
-2.2259525836993 0.0116563385265178
-2.19437878818584 0.0124161457543853
-2.16280499267237 0.0132254802864063
-2.1312311971589 0.0140875705123181
-2.09965740164544 0.0150058552613413
-2.06808360613197 0.015983997519475
-2.03650981061851 0.017025899040942
-2.00493601510504 0.0181357159120649
-1.97336221959158 0.0193178751296605
-1.94178842407811 0.0205770922600798
-1.91021462856465 0.0219183902493357
-1.87864083305118 0.0233471194593512
-1.84706703753772 0.0248689790102508
-1.81549324202425 0.0264900395138288
-1.78391944651079 0.0282167672888769
-1.75234565099732 0.0300560501549647
-1.72077185548386 0.0320152249075627
-1.68919805997039 0.0341021065841054
-1.65762426445693 0.036325019637734
-1.62605046894346 0.0386928311430698
-1.59447667343 0.0412149861664742
-1.56290287791653 0.043901545441885
-1.53132908240306 0.0467632255025156
-1.4997552868896 0.0498114414285009
-1.46818149137613 0.0530583523810072
-1.43660769586267 0.0565169101044394
-1.4050339003492 0.0602009105902178
-1.37346010483574 0.0641250491082087
-1.34188630932227 0.0683049788253262
-1.31031251380881 0.0727573732451305
-1.27873871829534 0.077499992717492
-1.24716492278188 0.0825517552836241
-1.21559112726841 0.0879328121390809
-1.18401733175495 0.093664628015738
-1.15244353624148 0.0997700668033962
-1.12086974072802 0.106273482752546
-1.08929594521455 0.113200817622096
-1.05772214970109 0.120579704159588
-1.02614835418762 0.128439576326663
-0.994574558674155 0.136811786709471
-0.96300076316069 0.145729731582368
-0.931426967647225 0.15522898412377
-0.89985317213376 0.16534743631555
-0.868279376620294 0.176125450092011
-0.836705581106829 0.18760601834137
-0.805131785593364 0.199834936401954
-0.773557990079899 0.212860984737219
-0.741984194566434 0.226736123518269
-0.710410399052968 0.241515699890035
-0.678836603539503 0.257258668747919
-0.647262808026038 0.274027827905535
-0.615689012512572 0.291890068591645
-0.584115216999107 0.310916642275493
-0.552541421485642 0.331183444884886
-0.520967625972176 0.352771319550771
-0.489393830458711 0.37576637908591
-0.457820034945246 0.400260349484036
-0.426246239431781 0.426350935809653
-0.394672443918316 0.454142211938024
-0.363098648404851 0.483745035699982
-0.331524852891385 0.515277491087554
-0.29995105737792 0.548865359284334
-0.268377261864455 0.584642620399527
-0.236803466350989 0.62275198790703
-0.205229670837524 0.663345477921424
-0.173655875324059 0.706585015581666
-0.142082079810594 0.752643080961325
-0.110508284297128 0.801703397081853
-0.0789344887836632 0.853961662773341
-0.047360693270198 0.909626333306098
-0.0157868977567324 0.968919451906955
0.0157868977567328 0.968919451906954
0.047360693270198 0.909626333306098
0.0789344887836632 0.853961662773341
0.110508284297128 0.801703397081853
0.142082079810594 0.752643080961325
0.173655875324059 0.706585015581666
0.205229670837524 0.663345477921424
0.236803466350989 0.62275198790703
0.268377261864455 0.584642620399527
0.29995105737792 0.548865359284334
0.331524852891385 0.515277491087553
0.363098648404851 0.483745035699982
0.394672443918316 0.454142211938024
0.426246239431781 0.426350935809653
0.457820034945246 0.400260349484036
0.489393830458712 0.37576637908591
0.520967625972177 0.35277131955077
0.552541421485642 0.331183444884886
0.584115216999107 0.310916642275493
0.615689012512572 0.291890068591645
0.647262808026038 0.274027827905535
0.678836603539503 0.257258668747918
0.710410399052968 0.241515699890035
0.741984194566434 0.226736123518269
0.773557990079899 0.212860984737219
0.805131785593364 0.199834936401954
0.83670558110683 0.18760601834137
0.868279376620294 0.176125450092011
0.89985317213376 0.16534743631555
0.931426967647226 0.15522898412377
0.96300076316069 0.145729731582368
0.994574558674156 0.136811786709471
1.02614835418762 0.128439576326663
1.05772214970109 0.120579704159588
1.08929594521455 0.113200817622096
1.12086974072802 0.106273482752546
1.15244353624148 0.0997700668033961
1.18401733175495 0.0936646280157381
1.21559112726841 0.0879328121390808
1.24716492278188 0.082551755283624
1.27873871829534 0.077499992717492
1.31031251380881 0.0727573732451304
1.34188630932227 0.0683049788253262
1.37346010483574 0.0641250491082087
1.4050339003492 0.0602009105902177
1.43660769586267 0.0565169101044394
1.46818149137613 0.0530583523810072
1.4997552868896 0.0498114414285009
1.53132908240307 0.0467632255025156
1.56290287791653 0.0439015454418851
1.59447667343 0.0412149861664742
1.62605046894346 0.0386928311430697
1.65762426445693 0.036325019637734
1.68919805997039 0.0341021065841054
1.72077185548386 0.0320152249075627
1.75234565099732 0.0300560501549647
1.78391944651079 0.0282167672888769
1.81549324202425 0.0264900395138288
1.84706703753772 0.0248689790102508
1.87864083305118 0.0233471194593512
1.91021462856465 0.0219183902493357
1.94178842407811 0.0205770922600798
1.97336221959158 0.0193178751296605
2.00493601510504 0.0181357159120649
2.03650981061851 0.017025899040942
2.06808360613197 0.015983997519475
2.09965740164544 0.0150058552613412
2.1312311971589 0.0140875705123181
2.16280499267237 0.0132254802864063
2.19437878818584 0.0124161457543853
2.2259525836993 0.0116563385265178
2.25752637921277 0.0109430277746857
2.28910017472623 0.0102733681425874
2.3206739702397 0.00964468839577268
2.35224776575316 0.00905448076623924
2.38382156126663 0.00850039094908758
2.41539535678009 0.00798020871133199
2.44696915229356 0.00749185907540576
2.47854294780702 0.00703339404219307
2.51011674332049 0.00660298482057043
2.54169053883395 0.00619891453246217
2.57326433434742 0.00581957136431083
2.60483812986088 0.00546344213764383
2.63641192537435 0.0051291062730901
2.66798572088781 0.00481523012376915
2.69955951640128 0.00452056165544896
2.73113331191474 0.00424392545225221
2.76270710742821 0.00398421802798868
2.79428090294168 0.00374040342441119
2.82585469845514 0.00351150907883668
2.85742849396861 0.00329662194464852
2.88900228948207 0.00309488484920521
2.92057608499554 0.00290549307462709
2.952149880509 0.00272769114782216
2.98372367602247 0.00256076982694661
3.01529747153593 0.00240406327227913
3.0468712670494 0.00225694639022391
3.07844506256286 0.00211883233984754
3.11001885807633 0.00198917019200372
3.14159265358979 0.00186744273170799
};

\nextgroupplot[
hide x axis,
hide y axis,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\end{groupplot}

\end{tikzpicture}
